Analysis of displacement compensation methods for wavelet lifting of medical 3-D thorax CT volume data

A huge advantage of the wavelet transform in image and video compression is its scalability. Wavelet-based coding of medical computed tomography (CT) data becomes more and more popular. While much effort has been spent on encoding of the wavelet coefficients, the extension of the transform by a compensation method as in video coding has not gained much attention so far. We will analyze two compensation methods for medical CT data and compare the characteristics of the displacement compensated wavelet transform with video data. We will show that for thorax CT data the transform coding gain can be improved by a factor of 2 and the quality of the lowpass band can be improved by 8 dB in terms of PSNR compared to the original transform without compensation.

==> fig/11-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:33
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.000876\plotwidth}%
\begin{pspicture}(-2.560976,1402.588658)(35.042683,2401.391591)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,1402.588658)(35.042683,2401.391591)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1500.000000)(0.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1500.000000)(5.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1500.000000)(10.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1500.000000)(15.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1500.000000)(20.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1500.000000)(25.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1500.000000)(30.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1500.000000)(35.000000,1513.693252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1500.000000)(0.420000,1500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1600.000000)(0.420000,1600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1700.000000)(0.420000,1700.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1800.000000)(0.420000,1800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.420000,1900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.420000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2100.000000)(0.420000,2100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.420000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2300.000000)(0.420000,2300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.420000,2400.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1486.306748){$0$}
\rput[t](5.000000,1486.306748){$5$}
\rput[t](10.000000,1486.306748){$10$}
\rput[t](15.000000,1486.306748){$15$}
\rput[t](20.000000,1486.306748){$20$}
\rput[t](25.000000,1486.306748){$25$}
\rput[t](30.000000,1486.306748){$30$}
\rput[t](35.000000,1486.306748){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1500.000000){$1500$}
\rput[r](-0.420000,1600.000000){$1600$}
\rput[r](-0.420000,1700.000000){$1700$}
\rput[r](-0.420000,1800.000000){$1800$}
\rput[r](-0.420000,1900.000000){$1900$}
\rput[r](-0.420000,2000.000000){$2000$}
\rput[r](-0.420000,2100.000000){$2100$}
\rput[r](-0.420000,2200.000000){$2200$}
\rput[r](-0.420000,2300.000000){$2300$}
\rput[r](-0.420000,2400.000000){$2400$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1500.000000)(35.000000,1500.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1500.000000)(0.000000,2400.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1402.588658){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1950.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2401.391591){
\begin{tabular}{c}
$$\textit{thorax2} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.007}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.007]
(2.000000,2202.000000)(3.000000,2155.000000)(4.000000,2140.000000)(5.000000,2113.000000)(6.000000,2010.000000)
(7.000000,2035.000000)(8.000000,1835.000000)(9.000000,1727.000000)(10.000000,1697.000000)(11.000000,1751.000000)
(12.000000,1639.000000)(13.000000,1596.000000)(14.000000,1597.000000)(15.000000,1645.000000)(16.000000,1706.000000)
(17.000000,1716.000000)(18.000000,1796.000000)(19.000000,1751.000000)(20.000000,1813.000000)(21.000000,1673.000000)
(22.000000,1749.000000)(23.000000,1781.000000)(24.000000,1690.000000)(25.000000,1803.000000)(26.000000,1565.000000)
(27.000000,1738.000000)(28.000000,1662.000000)(29.000000,1596.000000)(30.000000,1931.000000)(31.000000,1849.000000)
(32.000000,1976.000000)

% New Line DATA: ----
\newrgbcolor{color184.0065}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0065]
(2.000000,2228.000000)(3.000000,2216.000000)(4.000000,2315.000000)(5.000000,2311.000000)(6.000000,2210.000000)
(7.000000,1988.000000)(8.000000,1918.000000)(9.000000,1908.000000)(10.000000,1832.000000)(11.000000,1805.000000)
(12.000000,1812.000000)(13.000000,1845.000000)(14.000000,1768.000000)(15.000000,1813.000000)(16.000000,1702.000000)
(17.000000,1745.000000)(18.000000,1923.000000)(19.000000,1862.000000)(20.000000,1826.000000)(21.000000,1831.000000)
(22.000000,1927.000000)(23.000000,2047.000000)(24.000000,1796.000000)(25.000000,1851.000000)(26.000000,1801.000000)
(27.000000,1798.000000)(28.000000,1836.000000)(29.000000,1695.000000)(30.000000,1938.000000)(31.000000,1910.000000)
(32.000000,1885.000000)

% New Line DATA: ----
\newrgbcolor{color185.0065}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0065]
(2.000000,2228.000000)(3.000000,2216.000000)(4.000000,2315.000000)(5.000000,2311.000000)(6.000000,2210.000000)
(7.000000,1988.000000)(8.000000,1918.000000)(9.000000,1908.000000)(10.000000,1832.000000)(11.000000,1805.000000)
(12.000000,1812.000000)(13.000000,1845.000000)(14.000000,1768.000000)(15.000000,1813.000000)(16.000000,1702.000000)
(17.000000,1745.000000)(18.000000,1923.000000)(19.000000,1862.000000)(20.000000,1826.000000)(21.000000,1831.000000)
(22.000000,1927.000000)(23.000000,2047.000000)(24.000000,1796.000000)(25.000000,1851.000000)(26.000000,1801.000000)
(27.000000,1798.000000)(28.000000,1836.000000)(29.000000,1695.000000)(30.000000,1938.000000)(31.000000,1910.000000)
(32.000000,1885.000000)

% New Line DATA: ----
\newrgbcolor{color186.0065}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0065]
(2.000000,2288.000000)(3.000000,2161.000000)(4.000000,2296.000000)(5.000000,2298.000000)(6.000000,2165.000000)
(7.000000,1954.000000)(8.000000,1914.000000)(9.000000,1790.000000)(10.000000,1776.000000)(11.000000,1773.000000)
(12.000000,1714.000000)(13.000000,1769.000000)(14.000000,1672.000000)(15.000000,1826.000000)(16.000000,1743.000000)
(17.000000,1610.000000)(18.000000,1893.000000)(19.000000,1707.000000)(20.000000,1736.000000)(21.000000,1740.000000)
(22.000000,1871.000000)(23.000000,2019.000000)(24.000000,1737.000000)(25.000000,1802.000000)(26.000000,1770.000000)
(27.000000,1731.000000)(28.000000,1800.000000)(29.000000,1698.000000)(30.000000,1870.000000)(31.000000,1906.000000)
(32.000000,1853.000000)

\end{pspicture}%

==> fig/11-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:33
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.000876\plotwidth}%
\begin{pspicture}(-6.985294,1332.190545)(35.073529,2519.863896)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,1332.190545)(35.073529,2519.863896)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1500.000000)(0.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1500.000000)(5.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1500.000000)(10.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1500.000000)(15.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1500.000000)(20.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1500.000000)(25.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1500.000000)(30.000000,1513.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1500.000000)(35.000000,1513.693252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1500.000000)(0.420000,1500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1600.000000)(0.420000,1600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1700.000000)(0.420000,1700.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1800.000000)(0.420000,1800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.420000,1900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.420000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2100.000000)(0.420000,2100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.420000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2300.000000)(0.420000,2300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.420000,2400.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1486.306748){$0$}
\rput[t](5.000000,1486.306748){$5$}
\rput[t](10.000000,1486.306748){$10$}
\rput[t](15.000000,1486.306748){$15$}
\rput[t](20.000000,1486.306748){$20$}
\rput[t](25.000000,1486.306748){$25$}
\rput[t](30.000000,1486.306748){$30$}
\rput[t](35.000000,1486.306748){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1500.000000){$1500$}
\rput[r](-0.420000,1600.000000){$1600$}
\rput[r](-0.420000,1700.000000){$1700$}
\rput[r](-0.420000,1800.000000){$1800$}
\rput[r](-0.420000,1900.000000){$1900$}
\rput[r](-0.420000,2000.000000){$2000$}
\rput[r](-0.420000,2100.000000){$2100$}
\rput[r](-0.420000,2200.000000){$2200$}
\rput[r](-0.420000,2300.000000){$2300$}
\rput[r](-0.420000,2400.000000){$2400$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1500.000000)(35.000000,1500.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1500.000000)(0.000000,2400.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1332.190545){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1950.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2519.863896){
\begin{tabular}{c}
$$\textit{thorax2} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0076}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0076]
(2.000000,2202.000000)(3.000000,2155.000000)(4.000000,2140.000000)(5.000000,2113.000000)(6.000000,2010.000000)
(7.000000,2035.000000)(8.000000,1835.000000)(9.000000,1727.000000)(10.000000,1697.000000)(11.000000,1751.000000)
(12.000000,1639.000000)(13.000000,1596.000000)(14.000000,1597.000000)(15.000000,1645.000000)(16.000000,1706.000000)
(17.000000,1716.000000)(18.000000,1796.000000)(19.000000,1751.000000)(20.000000,1813.000000)(21.000000,1673.000000)
(22.000000,1749.000000)(23.000000,1781.000000)(24.000000,1690.000000)(25.000000,1803.000000)(26.000000,1565.000000)
(27.000000,1738.000000)(28.000000,1662.000000)(29.000000,1596.000000)(30.000000,1931.000000)(31.000000,1849.000000)
(32.000000,1976.000000)

% New Line DATA: ----
\newrgbcolor{color184.0066}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0066]
(2.000000,2228.000000)(3.000000,2216.000000)(4.000000,2315.000000)(5.000000,2311.000000)(6.000000,2210.000000)
(7.000000,1988.000000)(8.000000,1918.000000)(9.000000,1908.000000)(10.000000,1832.000000)(11.000000,1805.000000)
(12.000000,1812.000000)(13.000000,1845.000000)(14.000000,1768.000000)(15.000000,1813.000000)(16.000000,1702.000000)
(17.000000,1745.000000)(18.000000,1923.000000)(19.000000,1862.000000)(20.000000,1826.000000)(21.000000,1831.000000)
(22.000000,1927.000000)(23.000000,2047.000000)(24.000000,1796.000000)(25.000000,1851.000000)(26.000000,1801.000000)
(27.000000,1798.000000)(28.000000,1836.000000)(29.000000,1695.000000)(30.000000,1938.000000)(31.000000,1910.000000)
(32.000000,1885.000000)

% New Line DATA: ----
\newrgbcolor{color185.0066}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0066]
(2.000000,2228.000000)(3.000000,2216.000000)(4.000000,2315.000000)(5.000000,2311.000000)(6.000000,2210.000000)
(7.000000,1988.000000)(8.000000,1918.000000)(9.000000,1908.000000)(10.000000,1832.000000)(11.000000,1805.000000)
(12.000000,1812.000000)(13.000000,1845.000000)(14.000000,1768.000000)(15.000000,1813.000000)(16.000000,1702.000000)
(17.000000,1745.000000)(18.000000,1923.000000)(19.000000,1862.000000)(20.000000,1826.000000)(21.000000,1831.000000)
(22.000000,1927.000000)(23.000000,2047.000000)(24.000000,1796.000000)(25.000000,1851.000000)(26.000000,1801.000000)
(27.000000,1798.000000)(28.000000,1836.000000)(29.000000,1695.000000)(30.000000,1938.000000)(31.000000,1910.000000)
(32.000000,1885.000000)

% New Line DATA: ----
\newrgbcolor{color186.0066}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0066]
(2.000000,2288.000000)(3.000000,2161.000000)(4.000000,2296.000000)(5.000000,2298.000000)(6.000000,2165.000000)
(7.000000,1954.000000)(8.000000,1914.000000)(9.000000,1790.000000)(10.000000,1776.000000)(11.000000,1773.000000)
(12.000000,1714.000000)(13.000000,1769.000000)(14.000000,1672.000000)(15.000000,1826.000000)(16.000000,1743.000000)
(17.000000,1610.000000)(18.000000,1893.000000)(19.000000,1707.000000)(20.000000,1736.000000)(21.000000,1740.000000)
(22.000000,1871.000000)(23.000000,2019.000000)(24.000000,1737.000000)(25.000000,1802.000000)(26.000000,1770.000000)
(27.000000,1731.000000)(28.000000,1800.000000)(29.000000,1698.000000)(30.000000,1870.000000)(31.000000,1906.000000)
(32.000000,1853.000000)

\end{pspicture}%

==> fig/11-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-2.560976,0.735059)(35.042683,1.400928)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,0.735059)(35.042683,1.400928)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.790871){$0$}
\rput[t](5.000000,0.790871){$5$}
\rput[t](10.000000,0.790871){$10$}
\rput[t](15.000000,0.790871){$15$}
\rput[t](20.000000,0.790871){$20$}
\rput[t](25.000000,0.790871){$25$}
\rput[t](30.000000,0.790871){$30$}
\rput[t](35.000000,0.790871){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.735059){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.100000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.400928){
\begin{tabular}{c}
$$\textit{thorax2} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0083}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0083]
(2.000000,1.154631)(3.000000,1.092318)(4.000000,1.044599)(5.000000,1.003549)(6.000000,0.970286)
(7.000000,0.946157)(8.000000,0.939667)(9.000000,0.945221)(10.000000,0.940320)(11.000000,0.929578)
(12.000000,0.920660)(13.000000,0.909303)(14.000000,0.898907)(15.000000,0.892031)(16.000000,0.892706)
(17.000000,0.894965)(18.000000,0.910027)(19.000000,0.973151)(20.000000,1.064375)(21.000000,1.116049)
(22.000000,1.151569)(23.000000,1.207034)(24.000000,1.272823)(25.000000,1.332986)(26.000000,1.374399)
(27.000000,1.391514)(28.000000,1.377529)(29.000000,1.342231)(30.000000,1.307518)(31.000000,1.283786)
(32.000000,1.265890)

% New Line DATA: ----
\newrgbcolor{color184.0078}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0078]
(2.000000,1.151310)(3.000000,1.087670)(4.000000,1.041053)(5.000000,0.998733)(6.000000,0.966027)
(7.000000,0.938025)(8.000000,0.932179)(9.000000,0.940488)(10.000000,0.933308)(11.000000,0.921074)
(12.000000,0.912876)(13.000000,0.900360)(14.000000,0.894806)(15.000000,0.884412)(16.000000,0.886878)
(17.000000,0.887727)(18.000000,0.898559)(19.000000,0.960557)(20.000000,1.074193)(21.000000,1.109238)
(22.000000,1.159015)(23.000000,1.199285)(24.000000,1.268287)(25.000000,1.335737)(26.000000,1.380781)
(27.000000,1.397831)(28.000000,1.383447)(29.000000,1.343806)(30.000000,1.304598)(31.000000,1.286294)
(32.000000,1.266744)

% New Line DATA: ----
\newrgbcolor{color185.0078}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0078]
(2.000000,1.151310)(3.000000,1.087670)(4.000000,1.041053)(5.000000,0.998733)(6.000000,0.966027)
(7.000000,0.938025)(8.000000,0.932179)(9.000000,0.940488)(10.000000,0.933308)(11.000000,0.921074)
(12.000000,0.912876)(13.000000,0.900360)(14.000000,0.894806)(15.000000,0.884412)(16.000000,0.886878)
(17.000000,0.887727)(18.000000,0.898559)(19.000000,0.960557)(20.000000,1.074193)(21.000000,1.109238)
(22.000000,1.159015)(23.000000,1.199285)(24.000000,1.268287)(25.000000,1.335737)(26.000000,1.380781)
(27.000000,1.397831)(28.000000,1.383447)(29.000000,1.343806)(30.000000,1.304598)(31.000000,1.286294)
(32.000000,1.266744)

% New Line DATA: ----
\newrgbcolor{color186.0078}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0078]
(2.000000,1.155853)(3.000000,1.091697)(4.000000,1.043380)(5.000000,1.000602)(6.000000,0.971541)
(7.000000,0.943011)(8.000000,0.939424)(9.000000,0.947599)(10.000000,0.941079)(11.000000,0.930022)
(12.000000,0.922084)(13.000000,0.910054)(14.000000,0.900203)(15.000000,0.891348)(16.000000,0.892246)
(17.000000,0.895189)(18.000000,0.912005)(19.000000,0.967328)(20.000000,1.076998)(21.000000,1.117079)
(22.000000,1.160336)(23.000000,1.207211)(24.000000,1.273975)(25.000000,1.336229)(26.000000,1.379118)
(27.000000,1.395011)(28.000000,1.381746)(29.000000,1.342510)(30.000000,1.305116)(31.000000,1.286631)
(32.000000,1.266219)

\end{pspicture}%

==> fig/11-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-6.985294,0.688127)(35.073529,1.479909)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,0.688127)(35.073529,1.479909)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.790871){$0$}
\rput[t](5.000000,0.790871){$5$}
\rput[t](10.000000,0.790871){$10$}
\rput[t](15.000000,0.790871){$15$}
\rput[t](20.000000,0.790871){$20$}
\rput[t](25.000000,0.790871){$25$}
\rput[t](30.000000,0.790871){$30$}
\rput[t](35.000000,0.790871){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.688127){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.100000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.479909){
\begin{tabular}{c}
$$\textit{thorax2} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0089}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0089]
(2.000000,1.154631)(3.000000,1.092318)(4.000000,1.044599)(5.000000,1.003549)(6.000000,0.970286)
(7.000000,0.946157)(8.000000,0.939667)(9.000000,0.945221)(10.000000,0.940320)(11.000000,0.929578)
(12.000000,0.920660)(13.000000,0.909303)(14.000000,0.898907)(15.000000,0.892031)(16.000000,0.892706)
(17.000000,0.894965)(18.000000,0.910027)(19.000000,0.973151)(20.000000,1.064375)(21.000000,1.116049)
(22.000000,1.151569)(23.000000,1.207034)(24.000000,1.272823)(25.000000,1.332986)(26.000000,1.374399)
(27.000000,1.391514)(28.000000,1.377529)(29.000000,1.342231)(30.000000,1.307518)(31.000000,1.283786)
(32.000000,1.265890)

% New Line DATA: ----
\newrgbcolor{color184.0079}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0079]
(2.000000,1.151310)(3.000000,1.087670)(4.000000,1.041053)(5.000000,0.998733)(6.000000,0.966027)
(7.000000,0.938025)(8.000000,0.932179)(9.000000,0.940488)(10.000000,0.933308)(11.000000,0.921074)
(12.000000,0.912876)(13.000000,0.900360)(14.000000,0.894806)(15.000000,0.884412)(16.000000,0.886878)
(17.000000,0.887727)(18.000000,0.898559)(19.000000,0.960557)(20.000000,1.074193)(21.000000,1.109238)
(22.000000,1.159015)(23.000000,1.199285)(24.000000,1.268287)(25.000000,1.335737)(26.000000,1.380781)
(27.000000,1.397831)(28.000000,1.383447)(29.000000,1.343806)(30.000000,1.304598)(31.000000,1.286294)
(32.000000,1.266744)

% New Line DATA: ----
\newrgbcolor{color185.0079}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0079]
(2.000000,1.151310)(3.000000,1.087670)(4.000000,1.041053)(5.000000,0.998733)(6.000000,0.966027)
(7.000000,0.938025)(8.000000,0.932179)(9.000000,0.940488)(10.000000,0.933308)(11.000000,0.921074)
(12.000000,0.912876)(13.000000,0.900360)(14.000000,0.894806)(15.000000,0.884412)(16.000000,0.886878)
(17.000000,0.887727)(18.000000,0.898559)(19.000000,0.960557)(20.000000,1.074193)(21.000000,1.109238)
(22.000000,1.159015)(23.000000,1.199285)(24.000000,1.268287)(25.000000,1.335737)(26.000000,1.380781)
(27.000000,1.397831)(28.000000,1.383447)(29.000000,1.343806)(30.000000,1.304598)(31.000000,1.286294)
(32.000000,1.266744)

% New Line DATA: ----
\newrgbcolor{color186.0079}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0079]
(2.000000,1.155853)(3.000000,1.091697)(4.000000,1.043380)(5.000000,1.000602)(6.000000,0.971541)
(7.000000,0.943011)(8.000000,0.939424)(9.000000,0.947599)(10.000000,0.941079)(11.000000,0.930022)
(12.000000,0.922084)(13.000000,0.910054)(14.000000,0.900203)(15.000000,0.891348)(16.000000,0.892246)
(17.000000,0.895189)(18.000000,0.912005)(19.000000,0.967328)(20.000000,1.076998)(21.000000,1.117079)
(22.000000,1.160336)(23.000000,1.207211)(24.000000,1.273975)(25.000000,1.336229)(26.000000,1.379118)
(27.000000,1.395011)(28.000000,1.381746)(29.000000,1.342510)(30.000000,1.305116)(31.000000,1.286631)
(32.000000,1.266219)

\end{pspicture}%

==> fig/11-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-2.560976,1.025887)(35.042683,11.013916)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,1.025887)(35.042683,11.013916)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2.000000)(5.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,2.000000)(15.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.000000)(20.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,2.000000)(25.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.000000)(30.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,2.000000)(35.000000,2.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.420000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(0.420000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.000000)(0.420000,11.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.863067){$0$}
\rput[t](5.000000,1.863067){$5$}
\rput[t](10.000000,1.863067){$10$}
\rput[t](15.000000,1.863067){$15$}
\rput[t](20.000000,1.863067){$20$}
\rput[t](25.000000,1.863067){$25$}
\rput[t](30.000000,1.863067){$30$}
\rput[t](35.000000,1.863067){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,7.000000){$7$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,9.000000){$9$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,11.000000){$11$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(35.000000,2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(0.000000,11.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.025887){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,6.500000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,11.013916){
\begin{tabular}{c}
$$\textit{thorax2} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0016}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0016]
(2.000000,9.666187)(3.000000,8.906538)(4.000000,8.854062)(5.000000,8.902138)(6.000000,8.850778)
(7.000000,8.532009)(8.000000,8.418133)(9.000000,8.316664)(10.000000,8.552233)(11.000000,9.386035)
(12.000000,9.576849)(13.000000,9.063198)(14.000000,8.666038)(15.000000,8.306823)(16.000000,8.364367)
(17.000000,7.881703)(18.000000,8.830835)(19.000000,10.963865)(20.000000,9.079951)(21.000000,7.507293)
(22.000000,9.775395)(23.000000,9.034915)(24.000000,7.639653)(25.000000,7.010451)(26.000000,7.281037)
(27.000000,6.914101)(28.000000,6.674818)(29.000000,6.355876)(30.000000,6.293570)(31.000000,6.030844)
(32.000000,5.193556)

% New Line DATA: ----
\newrgbcolor{color184.0011}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0011]
(2.000000,3.705320)(3.000000,3.185539)(4.000000,3.169305)(5.000000,3.232319)(6.000000,3.336318)
(7.000000,3.520395)(8.000000,3.530355)(9.000000,3.696369)(10.000000,3.804106)(11.000000,4.133937)
(12.000000,4.448276)(13.000000,4.185654)(14.000000,4.259204)(15.000000,3.837633)(16.000000,4.079457)
(17.000000,3.870794)(18.000000,4.299408)(19.000000,5.008909)(20.000000,4.135493)(21.000000,3.718124)
(22.000000,5.310176)(23.000000,4.175072)(24.000000,3.283178)(25.000000,3.150755)(26.000000,3.432430)
(27.000000,3.148337)(28.000000,3.021585)(29.000000,2.999325)(30.000000,2.851184)(31.000000,3.058851)
(32.000000,2.759184)

% New Line DATA: ----
\newrgbcolor{color185.0011}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0011]
(2.000000,3.705320)(3.000000,3.185539)(4.000000,3.169305)(5.000000,3.232319)(6.000000,3.336318)
(7.000000,3.520395)(8.000000,3.530355)(9.000000,3.696369)(10.000000,3.804106)(11.000000,4.133937)
(12.000000,4.448276)(13.000000,4.185654)(14.000000,4.259204)(15.000000,3.837633)(16.000000,4.079457)
(17.000000,3.870794)(18.000000,4.299408)(19.000000,5.008909)(20.000000,4.135493)(21.000000,3.718124)
(22.000000,5.310176)(23.000000,4.175072)(24.000000,3.283178)(25.000000,3.150755)(26.000000,3.432430)
(27.000000,3.148337)(28.000000,3.021585)(29.000000,2.999325)(30.000000,2.851184)(31.000000,3.058851)
(32.000000,2.759184)

% New Line DATA: ----
\newrgbcolor{color186.0011}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0011]
(2.000000,5.648719)(3.000000,4.764498)(4.000000,4.848428)(5.000000,5.083217)(6.000000,5.327246)
(7.000000,5.432558)(8.000000,5.624775)(9.000000,5.835394)(10.000000,6.010163)(11.000000,6.702360)
(12.000000,7.186108)(13.000000,6.873435)(14.000000,6.807613)(15.000000,6.120380)(16.000000,6.379649)
(17.000000,5.944030)(18.000000,6.652684)(19.000000,7.696775)(20.000000,6.393769)(21.000000,5.978465)
(22.000000,7.602942)(23.000000,6.257651)(24.000000,4.988573)(25.000000,4.623609)(26.000000,4.819843)
(27.000000,4.693026)(28.000000,4.586369)(29.000000,4.396930)(30.000000,4.278061)(31.000000,4.351643)
(32.000000,4.047927)

\end{pspicture}%

==> fig/11-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-6.985294,0.321905)(35.073529,12.198639)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,0.321905)(35.073529,12.198639)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2.000000)(5.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,2.000000)(15.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.000000)(20.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,2.000000)(25.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.000000)(30.000000,2.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,2.000000)(35.000000,2.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.420000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(0.420000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.000000)(0.420000,11.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.863067){$0$}
\rput[t](5.000000,1.863067){$5$}
\rput[t](10.000000,1.863067){$10$}
\rput[t](15.000000,1.863067){$15$}
\rput[t](20.000000,1.863067){$20$}
\rput[t](25.000000,1.863067){$25$}
\rput[t](30.000000,1.863067){$30$}
\rput[t](35.000000,1.863067){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,7.000000){$7$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,9.000000){$9$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,11.000000){$11$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(35.000000,2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(0.000000,11.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.321905){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,6.500000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,12.198639){
\begin{tabular}{c}
$$\textit{thorax2} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0022}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0022]
(2.000000,9.666187)(3.000000,8.906538)(4.000000,8.854062)(5.000000,8.902138)(6.000000,8.850778)
(7.000000,8.532009)(8.000000,8.418133)(9.000000,8.316664)(10.000000,8.552233)(11.000000,9.386035)
(12.000000,9.576849)(13.000000,9.063198)(14.000000,8.666038)(15.000000,8.306823)(16.000000,8.364367)
(17.000000,7.881703)(18.000000,8.830835)(19.000000,10.963865)(20.000000,9.079951)(21.000000,7.507293)
(22.000000,9.775395)(23.000000,9.034915)(24.000000,7.639653)(25.000000,7.010451)(26.000000,7.281037)
(27.000000,6.914101)(28.000000,6.674818)(29.000000,6.355876)(30.000000,6.293570)(31.000000,6.030844)
(32.000000,5.193556)

% New Line DATA: ----
\newrgbcolor{color184.0012}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0012]
(2.000000,3.705320)(3.000000,3.185539)(4.000000,3.169305)(5.000000,3.232319)(6.000000,3.336318)
(7.000000,3.520395)(8.000000,3.530355)(9.000000,3.696369)(10.000000,3.804106)(11.000000,4.133937)
(12.000000,4.448276)(13.000000,4.185654)(14.000000,4.259204)(15.000000,3.837633)(16.000000,4.079457)
(17.000000,3.870794)(18.000000,4.299408)(19.000000,5.008909)(20.000000,4.135493)(21.000000,3.718124)
(22.000000,5.310176)(23.000000,4.175072)(24.000000,3.283178)(25.000000,3.150755)(26.000000,3.432430)
(27.000000,3.148337)(28.000000,3.021585)(29.000000,2.999325)(30.000000,2.851184)(31.000000,3.058851)
(32.000000,2.759184)

% New Line DATA: ----
\newrgbcolor{color185.0012}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0012]
(2.000000,3.705320)(3.000000,3.185539)(4.000000,3.169305)(5.000000,3.232319)(6.000000,3.336318)
(7.000000,3.520395)(8.000000,3.530355)(9.000000,3.696369)(10.000000,3.804106)(11.000000,4.133937)
(12.000000,4.448276)(13.000000,4.185654)(14.000000,4.259204)(15.000000,3.837633)(16.000000,4.079457)
(17.000000,3.870794)(18.000000,4.299408)(19.000000,5.008909)(20.000000,4.135493)(21.000000,3.718124)
(22.000000,5.310176)(23.000000,4.175072)(24.000000,3.283178)(25.000000,3.150755)(26.000000,3.432430)
(27.000000,3.148337)(28.000000,3.021585)(29.000000,2.999325)(30.000000,2.851184)(31.000000,3.058851)
(32.000000,2.759184)

% New Line DATA: ----
\newrgbcolor{color186.0012}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0012]
(2.000000,5.648719)(3.000000,4.764498)(4.000000,4.848428)(5.000000,5.083217)(6.000000,5.327246)
(7.000000,5.432558)(8.000000,5.624775)(9.000000,5.835394)(10.000000,6.010163)(11.000000,6.702360)
(12.000000,7.186108)(13.000000,6.873435)(14.000000,6.807613)(15.000000,6.120380)(16.000000,6.379649)
(17.000000,5.944030)(18.000000,6.652684)(19.000000,7.696775)(20.000000,6.393769)(21.000000,5.978465)
(22.000000,7.602942)(23.000000,6.257651)(24.000000,4.988573)(25.000000,4.623609)(26.000000,4.819843)
(27.000000,4.693026)(28.000000,4.586369)(29.000000,4.396930)(30.000000,4.278061)(31.000000,4.351643)
(32.000000,4.047927)

\end{pspicture}%

==> fig/11-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-2.560976,0.624236)(35.042683,1.401082)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,0.624236)(35.042683,1.401082)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.700000)(5.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.700000)(10.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.700000)(15.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.700000)(20.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.700000)(25.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.700000)(30.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.700000)(35.000000,0.710650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.420000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.689350){$0$}
\rput[t](5.000000,0.689350){$5$}
\rput[t](10.000000,0.689350){$10$}
\rput[t](15.000000,0.689350){$15$}
\rput[t](20.000000,0.689350){$20$}
\rput[t](25.000000,0.689350){$25$}
\rput[t](30.000000,0.689350){$30$}
\rput[t](35.000000,0.689350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.700000){$0.7$}
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.700000)(35.000000,0.700000)
\psline[linewidth=\AxesLineWidth](0.000000,0.700000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.624236){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.050000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.401082){
\begin{tabular}{c}
$$\textit{thorax2} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0096}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0096]
(2.000000,1.126834)(3.000000,1.049843)(4.000000,0.987449)(5.000000,0.930926)(6.000000,0.890164)
(7.000000,0.860853)(8.000000,0.850976)(9.000000,0.858376)(10.000000,0.847276)(11.000000,0.828034)
(12.000000,0.815185)(13.000000,0.805152)(14.000000,0.798479)(15.000000,0.788557)(16.000000,0.792663)
(17.000000,0.795559)(18.000000,0.807072)(19.000000,0.857727)(20.000000,0.971847)(21.000000,1.044700)
(22.000000,1.066438)(23.000000,1.140248)(24.000000,1.233850)(25.000000,1.313401)(26.000000,1.357659)
(27.000000,1.378284)(28.000000,1.368719)(29.000000,1.329082)(30.000000,1.285745)(31.000000,1.253360)
(32.000000,1.234154)

% New Line DATA: ----
\newrgbcolor{color184.0092}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0092]
(2.000000,1.142090)(3.000000,1.063100)(4.000000,1.005610)(5.000000,0.946528)(6.000000,0.907164)
(7.000000,0.870999)(8.000000,0.862431)(9.000000,0.869844)(10.000000,0.856787)(11.000000,0.839475)
(12.000000,0.825482)(13.000000,0.811677)(14.000000,0.808172)(15.000000,0.793051)(16.000000,0.800312)
(17.000000,0.801786)(18.000000,0.812025)(19.000000,0.867256)(20.000000,1.002407)(21.000000,1.047553)
(22.000000,1.093748)(23.000000,1.152874)(24.000000,1.245625)(25.000000,1.333759)(26.000000,1.381952)
(27.000000,1.397609)(28.000000,1.382443)(29.000000,1.343372)(30.000000,1.290565)(31.000000,1.263884)
(32.000000,1.241423)

% New Line DATA: ----
\newrgbcolor{color185.0092}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0092]
(2.000000,1.142090)(3.000000,1.063100)(4.000000,1.005610)(5.000000,0.946528)(6.000000,0.907164)
(7.000000,0.870999)(8.000000,0.862431)(9.000000,0.869844)(10.000000,0.856787)(11.000000,0.839475)
(13.000000,0.811677)(14.000000,0.808172)(15.000000,0.793051)(16.000000,0.800312)(17.000000,0.801786)
(18.000000,0.812025)(19.000000,0.867256)(20.000000,1.002407)(21.000000,1.047553)(22.000000,1.093748)
(23.000000,1.152874)(24.000000,1.245625)(25.000000,1.333759)(26.000000,1.381952)(27.000000,1.397609)
(28.000000,1.382443)(29.000000,1.343372)(30.000000,1.290565)(31.000000,1.263884)(32.000000,1.241423)

% New Line DATA: ----
\newrgbcolor{color186.0092}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0092]
(2.000000,1.142319)(3.000000,1.064492)(4.000000,1.003080)(5.000000,0.943543)(6.000000,0.906424)
(7.000000,0.870541)(8.000000,0.863112)(9.000000,0.871269)(10.000000,0.858948)(11.000000,0.838870)
(12.000000,0.825750)(13.000000,0.812950)(14.000000,0.804112)(15.000000,0.794345)(16.000000,0.796623)
(17.000000,0.801851)(18.000000,0.814469)(19.000000,0.862192)(20.000000,0.996007)(21.000000,1.047427)
(22.000000,1.082380)(23.000000,1.151137)(24.000000,1.245790)(25.000000,1.328557)(26.000000,1.372841)
(27.000000,1.389107)(28.000000,1.377960)(29.000000,1.335480)(30.000000,1.287545)(31.000000,1.261325)
(32.000000,1.236644)

\end{pspicture}%

==> fig/11-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-6.985294,0.569482)(35.073529,1.493227)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,0.569482)(35.073529,1.493227)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.700000)(5.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.700000)(10.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.700000)(15.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.700000)(20.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.700000)(25.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.700000)(30.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.700000)(35.000000,0.710650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.420000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.689350){$0$}
\rput[t](5.000000,0.689350){$5$}
\rput[t](10.000000,0.689350){$10$}
\rput[t](15.000000,0.689350){$15$}
\rput[t](20.000000,0.689350){$20$}
\rput[t](25.000000,0.689350){$25$}
\rput[t](30.000000,0.689350){$30$}
\rput[t](35.000000,0.689350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.700000){$0.7$}
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.700000)(35.000000,0.700000)
\psline[linewidth=\AxesLineWidth](0.000000,0.700000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.569482){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.050000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.493227){
\begin{tabular}{c}
$$\textit{thorax2} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0103}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0103]
(2.000000,1.126834)(3.000000,1.049843)(4.000000,0.987449)(5.000000,0.930926)(6.000000,0.890164)
(7.000000,0.860853)(8.000000,0.850976)(9.000000,0.858376)(10.000000,0.847276)(11.000000,0.828034)
(12.000000,0.815185)(13.000000,0.805152)(14.000000,0.798479)(15.000000,0.788557)(16.000000,0.792663)
(17.000000,0.795559)(18.000000,0.807072)(19.000000,0.857727)(20.000000,0.971847)(21.000000,1.044700)
(22.000000,1.066438)(23.000000,1.140248)(24.000000,1.233850)(25.000000,1.313401)(26.000000,1.357659)
(27.000000,1.378284)(28.000000,1.368719)(29.000000,1.329082)(30.000000,1.285745)(31.000000,1.253360)
(32.000000,1.234154)

% New Line DATA: ----
\newrgbcolor{color184.0093}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0093]
(2.000000,1.142090)(3.000000,1.063100)(4.000000,1.005610)(5.000000,0.946528)(6.000000,0.907164)
(7.000000,0.870999)(8.000000,0.862431)(9.000000,0.869844)(10.000000,0.856787)(11.000000,0.839475)
(12.000000,0.825482)(13.000000,0.811677)(14.000000,0.808172)(15.000000,0.793051)(16.000000,0.800312)
(17.000000,0.801786)(18.000000,0.812025)(19.000000,0.867256)(20.000000,1.002407)(21.000000,1.047553)
(22.000000,1.093748)(23.000000,1.152874)(24.000000,1.245625)(25.000000,1.333759)(26.000000,1.381952)
(27.000000,1.397609)(28.000000,1.382443)(29.000000,1.343372)(30.000000,1.290565)(31.000000,1.263884)
(32.000000,1.241423)

% New Line DATA: ----
\newrgbcolor{color185.0093}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0093]
(2.000000,1.142090)(3.000000,1.063100)(4.000000,1.005610)(5.000000,0.946528)(6.000000,0.907164)
(7.000000,0.870999)(8.000000,0.862431)(9.000000,0.869844)(10.000000,0.856787)(11.000000,0.839475)
(13.000000,0.811677)(14.000000,0.808172)(15.000000,0.793051)(16.000000,0.800312)(17.000000,0.801786)
(18.000000,0.812025)(19.000000,0.867256)(20.000000,1.002407)(21.000000,1.047553)(22.000000,1.093748)
(23.000000,1.152874)(24.000000,1.245625)(25.000000,1.333759)(26.000000,1.381952)(27.000000,1.397609)
(28.000000,1.382443)(29.000000,1.343372)(30.000000,1.290565)(31.000000,1.263884)(32.000000,1.241423)

% New Line DATA: ----
\newrgbcolor{color186.0093}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0093]
(2.000000,1.142319)(3.000000,1.064492)(4.000000,1.003080)(5.000000,0.943543)(6.000000,0.906424)
(7.000000,0.870541)(8.000000,0.863112)(9.000000,0.871269)(10.000000,0.858948)(11.000000,0.838870)
(12.000000,0.825750)(13.000000,0.812950)(14.000000,0.804112)(15.000000,0.794345)(16.000000,0.796623)
(17.000000,0.801851)(18.000000,0.814469)(19.000000,0.862192)(20.000000,0.996007)(21.000000,1.047427)
(22.000000,1.082380)(23.000000,1.151137)(24.000000,1.245790)(25.000000,1.328557)(26.000000,1.372841)
(27.000000,1.389107)(28.000000,1.377960)(29.000000,1.335480)(30.000000,1.287545)(31.000000,1.261325)
(32.000000,1.236644)

\end{pspicture}%

==> fig/11-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:23
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-2.560976,-0.270587)(35.042683,2.503866)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-0.270587)(35.042683,2.503866)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.270587){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.250000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.503866){
\begin{tabular}{c}
$$\textit{thorax2} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0029}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0029]
(2.000000,2.013563)(3.000000,1.686270)(4.000000,1.664465)(5.000000,1.682861)(6.000000,1.637239)
(7.000000,1.528268)(8.000000,1.476060)(9.000000,1.443116)(10.000000,1.478524)(11.000000,1.774105)
(12.000000,1.892628)(13.000000,1.670787)(14.000000,1.582344)(15.000000,1.440011)(16.000000,1.433917)
(17.000000,1.305296)(18.000000,1.537917)(19.000000,2.175050)(20.000000,1.577356)(21.000000,1.062423)
(22.000000,1.729032)(23.000000,1.670894)(24.000000,1.301947)(25.000000,1.062811)(26.000000,1.141152)
(27.000000,1.001365)(28.000000,1.100976)(29.000000,0.857216)(30.000000,0.842758)(31.000000,0.802943)
(32.000000,0.553064)

% New Line DATA: ----
\newrgbcolor{color184.0024}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0024]
(2.000000,0.287005)(3.000000,0.183393)(4.000000,0.179660)(5.000000,0.190733)(6.000000,0.205850)
(7.000000,0.238480)(8.000000,0.244575)(9.000000,0.267667)(10.000000,0.263938)(11.000000,0.328150)
(12.000000,0.423030)(13.000000,0.360609)(14.000000,0.353652)(15.000000,0.238311)(16.000000,0.293260)
(17.000000,0.256490)(18.000000,0.346922)(19.000000,0.455984)(20.000000,0.333954)(21.000000,0.221656)
(22.000000,0.567665)(23.000000,0.363895)(24.000000,0.200478)(25.000000,0.176401)(26.000000,0.252723)
(27.000000,0.197710)(28.000000,0.178370)(29.000000,0.172732)(30.000000,0.148195)(31.000000,0.243439)
(32.000000,0.132424)

% New Line DATA: ----
\newrgbcolor{color185.0024}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0024]
(2.000000,0.287005)(3.000000,0.183393)(4.000000,0.179660)(5.000000,0.190733)(6.000000,0.205850)
(7.000000,0.238480)(8.000000,0.244575)(9.000000,0.267667)(10.000000,0.263938)(11.000000,0.328150)
(12.000000,0.423030)(13.000000,0.360609)(14.000000,0.353652)(15.000000,0.238311)(16.000000,0.293260)
(17.000000,0.256490)(18.000000,0.346922)(19.000000,0.455984)(20.000000,0.333954)(21.000000,0.221656)
(22.000000,0.567665)(23.000000,0.363895)(24.000000,0.200478)(25.000000,0.176401)(26.000000,0.252723)
(27.000000,0.197710)(28.000000,0.178370)(29.000000,0.172732)(30.000000,0.148195)(31.000000,0.243439)
(32.000000,0.132424)

% New Line DATA: ----
\newrgbcolor{color186.0024}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0024]
(2.000000,0.675729)(3.000000,0.426121)(4.000000,0.443323)(5.000000,0.525455)(6.000000,0.565502)
(7.000000,0.606043)(8.000000,0.621013)(9.000000,0.696304)(10.000000,0.686976)(11.000000,0.891074)
(12.000000,1.087758)(13.000000,0.992934)(14.000000,0.952215)(15.000000,0.668118)(16.000000,0.762899)
(17.000000,0.663046)(18.000000,0.795340)(19.000000,1.016719)(20.000000,0.788391)(21.000000,0.623195)
(22.000000,1.000581)(23.000000,0.718327)(24.000000,0.476929)(25.000000,0.394893)(26.000000,0.453511)
(27.000000,0.435546)(28.000000,0.469710)(29.000000,0.399951)(30.000000,0.363761)(31.000000,0.440682)
(32.000000,0.317254)

\end{pspicture}%

==> fig/11-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:23
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-6.985294,-0.466137)(35.073529,2.832955)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.466137)(35.073529,2.832955)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.466137){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.250000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.832955){
\begin{tabular}{c}
$$\textit{thorax2} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0035}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0035]
(2.000000,2.013563)(3.000000,1.686270)(4.000000,1.664465)(5.000000,1.682861)(6.000000,1.637239)
(7.000000,1.528268)(8.000000,1.476060)(9.000000,1.443116)(10.000000,1.478524)(11.000000,1.774105)
(12.000000,1.892628)(13.000000,1.670787)(14.000000,1.582344)(15.000000,1.440011)(16.000000,1.433917)
(17.000000,1.305296)(18.000000,1.537917)(19.000000,2.175050)(20.000000,1.577356)(21.000000,1.062423)
(22.000000,1.729032)(23.000000,1.670894)(24.000000,1.301947)(25.000000,1.062811)(26.000000,1.141152)
(27.000000,1.001365)(28.000000,1.100976)(29.000000,0.857216)(30.000000,0.842758)(31.000000,0.802943)
(32.000000,0.553064)

% New Line DATA: ----
\newrgbcolor{color184.0026}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0026]
(2.000000,0.287005)(3.000000,0.183393)(4.000000,0.179660)(5.000000,0.190733)(6.000000,0.205850)
(7.000000,0.238480)(8.000000,0.244575)(9.000000,0.267667)(10.000000,0.263938)(11.000000,0.328150)
(12.000000,0.423030)(13.000000,0.360609)(14.000000,0.353652)(15.000000,0.238311)(16.000000,0.293260)
(17.000000,0.256490)(18.000000,0.346922)(19.000000,0.455984)(20.000000,0.333954)(21.000000,0.221656)
(22.000000,0.567665)(23.000000,0.363895)(24.000000,0.200478)(25.000000,0.176401)(26.000000,0.252723)
(27.000000,0.197710)(28.000000,0.178370)(29.000000,0.172732)(30.000000,0.148195)(31.000000,0.243439)
(32.000000,0.132424)

% New Line DATA: ----
\newrgbcolor{color185.0026}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0026]
(2.000000,0.287005)(3.000000,0.183393)(4.000000,0.179660)(5.000000,0.190733)(6.000000,0.205850)
(7.000000,0.238480)(8.000000,0.244575)(9.000000,0.267667)(10.000000,0.263938)(11.000000,0.328150)
(12.000000,0.423030)(13.000000,0.360609)(14.000000,0.353652)(15.000000,0.238311)(16.000000,0.293260)
(17.000000,0.256490)(18.000000,0.346922)(19.000000,0.455984)(20.000000,0.333954)(21.000000,0.221656)
(22.000000,0.567665)(23.000000,0.363895)(24.000000,0.200478)(25.000000,0.176401)(26.000000,0.252723)
(27.000000,0.197710)(28.000000,0.178370)(29.000000,0.172732)(30.000000,0.148195)(31.000000,0.243439)
(32.000000,0.132424)

% New Line DATA: ----
\newrgbcolor{color186.0026}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0026]
(2.000000,0.675729)(3.000000,0.426121)(4.000000,0.443323)(5.000000,0.525455)(6.000000,0.565502)
(7.000000,0.606043)(8.000000,0.621013)(9.000000,0.696304)(10.000000,0.686976)(11.000000,0.891074)
(12.000000,1.087758)(13.000000,0.992934)(14.000000,0.952215)(15.000000,0.668118)(16.000000,0.762899)
(17.000000,0.663046)(18.000000,0.795340)(19.000000,1.016719)(20.000000,0.788391)(21.000000,0.623195)
(22.000000,1.000581)(23.000000,0.718327)(24.000000,0.476929)(25.000000,0.394893)(26.000000,0.453511)
(27.000000,0.435546)(28.000000,0.469710)(29.000000,0.399951)(30.000000,0.363761)(31.000000,0.440682)
(32.000000,0.317254)

\end{pspicture}%

==> fig/11-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.004929\plotwidth}%
\begin{pspicture}(-2.560976,-17.317572)(35.042683,160.247394)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-17.317572)(35.042683,160.247394)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.434356)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.420000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.420000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.420000,160.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.434356){$0$}
\rput[t](5.000000,-2.434356){$5$}
\rput[t](10.000000,-2.434356){$10$}
\rput[t](15.000000,-2.434356){$15$}
\rput[t](20.000000,-2.434356){$20$}
\rput[t](25.000000,-2.434356){$25$}
\rput[t](30.000000,-2.434356){$30$}
\rput[t](35.000000,-2.434356){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,40.000000){$40$}
\rput[r](-0.420000,60.000000){$60$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,140.000000){$140$}
\rput[r](-0.420000,160.000000){$160$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,160.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-17.317572){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,80.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,160.247394){
\begin{tabular}{c}
$$\textit{thorax2} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0043}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0043]
(2.000000,141.458429)(3.000000,118.465183)(4.000000,116.933336)(5.000000,118.225664)(6.000000,115.020626)
(7.000000,107.365109)(8.000000,103.697341)(9.000000,101.382923)(10.000000,103.870471)(11.000000,124.635836)
(12.000000,132.962378)(13.000000,117.377481)(14.000000,111.164063)(15.000000,101.164828)(16.000000,100.736647)
(17.000000,91.700664)(18.000000,108.042973)(19.000000,152.803309)(20.000000,110.813652)(21.000000,74.638207)
(22.000000,121.469303)(23.000000,117.384950)(24.000000,91.465405)(25.000000,74.665462)(26.000000,80.169133)
(27.000000,70.348697)(28.000000,77.346666)(29.000000,60.221847)(30.000000,59.206123)(31.000000,56.409000)
(32.000000,38.854294)

% New Line DATA: ----
\newrgbcolor{color184.0038}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0038]
(2.000000,20.162915)(3.000000,12.883860)(4.000000,12.621611)(5.000000,13.399547)(6.000000,14.461555)
(7.000000,16.753900)(8.000000,17.182060)(9.000000,18.804363)(10.000000,18.542369)(11.000000,23.053489)
(12.000000,29.719039)(13.000000,25.333761)(14.000000,24.845038)(15.000000,16.741996)(16.000000,20.602340)
(17.000000,18.019138)(18.000000,24.372209)(19.000000,32.034175)(20.000000,23.461208)(21.000000,15.571967)
(22.000000,39.880075)(23.000000,25.564607)(24.000000,14.084152)(25.000000,12.392633)(26.000000,17.754528)
(27.000000,13.889707)(28.000000,12.531015)(29.000000,12.134900)(30.000000,10.411137)(31.000000,17.102282)
(32.000000,9.303143)

% New Line DATA: ----
\newrgbcolor{color185.0038}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0038]
(2.000000,20.162915)(3.000000,12.883860)(4.000000,12.621611)(5.000000,13.399547)(6.000000,14.461555)
(7.000000,16.753900)(8.000000,17.182060)(9.000000,18.804363)(10.000000,18.542369)(11.000000,23.053489)
(12.000000,29.719039)(13.000000,25.333761)(14.000000,24.845038)(15.000000,16.741996)(16.000000,20.602340)
(17.000000,18.019138)(18.000000,24.372209)(19.000000,32.034175)(20.000000,23.461208)(21.000000,15.571967)
(22.000000,39.880075)(23.000000,25.564607)(24.000000,14.084152)(25.000000,12.392633)(26.000000,17.754528)
(27.000000,13.889707)(28.000000,12.531015)(29.000000,12.134900)(30.000000,10.411137)(31.000000,17.102282)
(32.000000,9.303143)

% New Line DATA: ----
\newrgbcolor{color186.0038}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0038]
(2.000000,47.471869)(3.000000,29.936196)(4.000000,31.144707)(5.000000,36.914664)(6.000000,39.728109)
(7.000000,42.576205)(8.000000,43.627915)(9.000000,48.917336)(10.000000,48.261977)(11.000000,62.600465)
(12.000000,76.418038)(13.000000,69.756424)(14.000000,66.895762)(15.000000,46.937148)(16.000000,53.595773)
(17.000000,46.580846)(18.000000,55.874835)(19.000000,71.427351)(20.000000,55.386686)(21.000000,43.781194)
(22.000000,70.293623)(23.000000,50.464470)(24.000000,33.505570)(25.000000,27.742347)(26.000000,31.860402)
(27.000000,30.598300)(28.000000,32.998473)(29.000000,28.097689)(30.000000,25.555247)(31.000000,30.959136)
(32.000000,22.287965)

\end{pspicture}%

==> fig/11-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.004929\plotwidth}%
\begin{pspicture}(-6.985294,-29.832792)(35.073529,181.309137)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-29.832792)(35.073529,181.309137)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.434356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.434356)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.420000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.420000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.420000,160.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.434356){$0$}
\rput[t](5.000000,-2.434356){$5$}
\rput[t](10.000000,-2.434356){$10$}
\rput[t](15.000000,-2.434356){$15$}
\rput[t](20.000000,-2.434356){$20$}
\rput[t](25.000000,-2.434356){$25$}
\rput[t](30.000000,-2.434356){$30$}
\rput[t](35.000000,-2.434356){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,40.000000){$40$}
\rput[r](-0.420000,60.000000){$60$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,140.000000){$140$}
\rput[r](-0.420000,160.000000){$160$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,160.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-29.832792){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,80.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,181.309137){
\begin{tabular}{c}
$$\textit{thorax2} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0049}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0049]
(2.000000,141.458429)(3.000000,118.465183)(4.000000,116.933336)(5.000000,118.225664)(6.000000,115.020626)
(7.000000,107.365109)(8.000000,103.697341)(9.000000,101.382923)(10.000000,103.870471)(11.000000,124.635836)
(12.000000,132.962378)(13.000000,117.377481)(14.000000,111.164063)(15.000000,101.164828)(16.000000,100.736647)
(17.000000,91.700664)(18.000000,108.042973)(19.000000,152.803309)(20.000000,110.813652)(21.000000,74.638207)
(22.000000,121.469303)(23.000000,117.384950)(24.000000,91.465405)(25.000000,74.665462)(26.000000,80.169133)
(27.000000,70.348697)(28.000000,77.346666)(29.000000,60.221847)(30.000000,59.206123)(31.000000,56.409000)
(32.000000,38.854294)

% New Line DATA: ----
\newrgbcolor{color184.0039}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0039]
(2.000000,20.162915)(3.000000,12.883860)(4.000000,12.621611)(5.000000,13.399547)(6.000000,14.461555)
(7.000000,16.753900)(8.000000,17.182060)(9.000000,18.804363)(10.000000,18.542369)(11.000000,23.053489)
(12.000000,29.719039)(13.000000,25.333761)(14.000000,24.845038)(15.000000,16.741996)(16.000000,20.602340)
(17.000000,18.019138)(18.000000,24.372209)(19.000000,32.034175)(20.000000,23.461208)(21.000000,15.571967)
(22.000000,39.880075)(23.000000,25.564607)(24.000000,14.084152)(25.000000,12.392633)(26.000000,17.754528)
(27.000000,13.889707)(28.000000,12.531015)(29.000000,12.134900)(30.000000,10.411137)(31.000000,17.102282)
(32.000000,9.303143)

% New Line DATA: ----
\newrgbcolor{color185.0039}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0039]
(2.000000,20.162915)(3.000000,12.883860)(4.000000,12.621611)(5.000000,13.399547)(6.000000,14.461555)
(7.000000,16.753900)(8.000000,17.182060)(9.000000,18.804363)(10.000000,18.542369)(11.000000,23.053489)
(12.000000,29.719039)(13.000000,25.333761)(14.000000,24.845038)(15.000000,16.741996)(16.000000,20.602340)
(17.000000,18.019138)(18.000000,24.372209)(19.000000,32.034175)(20.000000,23.461208)(21.000000,15.571967)
(22.000000,39.880075)(23.000000,25.564607)(24.000000,14.084152)(25.000000,12.392633)(26.000000,17.754528)
(27.000000,13.889707)(28.000000,12.531015)(29.000000,12.134900)(30.000000,10.411137)(31.000000,17.102282)
(32.000000,9.303143)

% New Line DATA: ----
\newrgbcolor{color186.0039}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0039]
(2.000000,47.471869)(3.000000,29.936196)(4.000000,31.144707)(5.000000,36.914664)(6.000000,39.728109)
(7.000000,42.576205)(8.000000,43.627915)(9.000000,48.917336)(10.000000,48.261977)(11.000000,62.600465)
(12.000000,76.418038)(13.000000,69.756424)(14.000000,66.895762)(15.000000,46.937148)(16.000000,53.595773)
(17.000000,46.580846)(18.000000,55.874835)(19.000000,71.427351)(20.000000,55.386686)(21.000000,43.781194)
(22.000000,70.293623)(23.000000,50.464470)(24.000000,33.505570)(25.000000,27.742347)(26.000000,31.860402)
(27.000000,30.598300)(28.000000,32.998473)(29.000000,28.097689)(30.000000,25.555247)(31.000000,30.959136)
(32.000000,22.287965)

\end{pspicture}%

==> fig/11-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-2.560976,-3.515288)(35.042683,12.021647)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-3.515288)(35.042683,12.021647)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-2.000000)(5.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-2.000000)(15.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-2.000000)(25.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-2.000000)(35.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.420000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](5.000000,-2.213006){$5$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](15.000000,-2.213006){$15$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](25.000000,-2.213006){$25$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](35.000000,-2.213006){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-2.000000){$-2$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(35.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-3.515288){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,12.021647){
\begin{tabular}{c}
$$\textit{thorax2} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0056}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0056]
(2.000000,-1.506288)(3.000000,-0.735907)(4.000000,-0.679383)(5.000000,-0.727118)(6.000000,-0.607757)
(7.000000,-0.308632)(8.000000,-0.157676)(9.000000,-0.059648)(10.000000,-0.164921)(11.000000,-0.956429)
(12.000000,-1.237288)(13.000000,-0.695848)(14.000000,-0.459644)(15.000000,-0.050295)(16.000000,-0.031875)
(17.000000,0.376275)(18.000000,-0.335965)(19.000000,-1.841328)(20.000000,-0.445933)(21.000000,1.270388)
(22.000000,-0.844665)(23.000000,-0.696124)(24.000000,0.387431)(25.000000,1.268802)(26.000000,0.959928)
(27.000000,1.527439)(28.000000,1.115584)(29.000000,2.202459)(30.000000,2.276334)(31.000000,2.486516)
(32.000000,4.105610)

% New Line DATA: ----
\newrgbcolor{color184.0051}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0051]
(2.000000,6.954467)(3.000000,8.899540)(4.000000,8.988852)(5.000000,8.729099)(6.000000,8.397850)
(7.000000,7.758841)(8.000000,7.649248)(9.000000,7.257414)(10.000000,7.318348)(11.000000,6.372633)
(12.000000,5.269652)(13.000000,5.963003)(14.000000,6.047603)(15.000000,7.761928)(16.000000,6.860835)
(17.000000,7.442660)(18.000000,6.131051)(19.000000,4.943865)(20.000000,6.296496)(21.000000,8.076565)
(22.000000,3.992440)(23.000000,5.923609)(24.000000,8.512693)(25.000000,9.068364)(26.000000,7.506909)
(27.000000,8.573069)(28.000000,9.020137)(29.000000,9.159638)(30.000000,9.825019)(31.000000,7.669459)
(32.000000,10.313703)

% New Line DATA: ----
\newrgbcolor{color185.0051}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0051]
(2.000000,6.954467)(3.000000,8.899540)(4.000000,8.988852)(5.000000,8.729099)(6.000000,8.397850)
(7.000000,7.758841)(8.000000,7.649248)(9.000000,7.257414)(10.000000,7.318348)(11.000000,6.372633)
(12.000000,5.269652)(13.000000,5.963003)(14.000000,6.047603)(15.000000,7.761928)(16.000000,6.860835)
(17.000000,7.442660)(18.000000,6.131051)(19.000000,4.943865)(20.000000,6.296496)(21.000000,8.076565)
(22.000000,3.992440)(23.000000,5.923609)(24.000000,8.512693)(25.000000,9.068364)(26.000000,7.506909)
(27.000000,8.573069)(28.000000,9.020137)(29.000000,9.159638)(30.000000,9.825019)(31.000000,7.669459)
(32.000000,10.313703)

% New Line DATA: ----
\newrgbcolor{color186.0051}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0051]
(2.000000,3.235637)(3.000000,5.238034)(4.000000,5.066157)(5.000000,4.328011)(6.000000,4.009021)
(7.000000,3.708331)(8.000000,3.602355)(9.000000,3.105372)(10.000000,3.163949)(11.000000,2.034224)
(12.000000,1.168041)(13.000000,1.564158)(14.000000,1.746014)(15.000000,3.284833)(16.000000,2.708695)
(17.000000,3.317926)(18.000000,2.527837)(19.000000,1.461355)(20.000000,2.565946)(21.000000,3.587124)
(22.000000,1.530841)(23.000000,2.970143)(24.000000,4.748830)(25.000000,5.568568)(26.000000,4.967487)
(27.000000,5.143027)(28.000000,4.815062)(29.000000,5.513294)(30.000000,5.925199)(31.000000,5.092112)
(32.000000,6.519296)

\end{pspicture}%

==> fig/11-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-6.985294,-4.610369)(35.073529,13.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-4.610369)(35.073529,13.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-2.000000)(5.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-2.000000)(15.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-2.000000)(25.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-2.000000)(35.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.420000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](5.000000,-2.213006){$5$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](15.000000,-2.213006){$15$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](25.000000,-2.213006){$25$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](35.000000,-2.213006){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-2.000000){$-2$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(35.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-4.610369){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,13.864550){
\begin{tabular}{c}
$$\textit{thorax2} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0062}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0062]
(2.000000,-1.506288)(3.000000,-0.735907)(4.000000,-0.679383)(5.000000,-0.727118)(6.000000,-0.607757)
(7.000000,-0.308632)(8.000000,-0.157676)(9.000000,-0.059648)(10.000000,-0.164921)(11.000000,-0.956429)
(12.000000,-1.237288)(13.000000,-0.695848)(14.000000,-0.459644)(15.000000,-0.050295)(16.000000,-0.031875)
(17.000000,0.376275)(18.000000,-0.335965)(19.000000,-1.841328)(20.000000,-0.445933)(21.000000,1.270388)
(22.000000,-0.844665)(23.000000,-0.696124)(24.000000,0.387431)(25.000000,1.268802)(26.000000,0.959928)
(27.000000,1.527439)(28.000000,1.115584)(29.000000,2.202459)(30.000000,2.276334)(31.000000,2.486516)
(32.000000,4.105610)

% New Line DATA: ----
\newrgbcolor{color184.0052}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0052]
(2.000000,6.954467)(3.000000,8.899540)(4.000000,8.988852)(5.000000,8.729099)(6.000000,8.397850)
(7.000000,7.758841)(8.000000,7.649248)(9.000000,7.257414)(10.000000,7.318348)(11.000000,6.372633)
(12.000000,5.269652)(13.000000,5.963003)(14.000000,6.047603)(15.000000,7.761928)(16.000000,6.860835)
(17.000000,7.442660)(18.000000,6.131051)(19.000000,4.943865)(20.000000,6.296496)(21.000000,8.076565)
(22.000000,3.992440)(23.000000,5.923609)(24.000000,8.512693)(25.000000,9.068364)(26.000000,7.506909)
(27.000000,8.573069)(28.000000,9.020137)(29.000000,9.159638)(30.000000,9.825019)(31.000000,7.669459)
(32.000000,10.313703)

% New Line DATA: ----
\newrgbcolor{color185.0052}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0052]
(2.000000,6.954467)(3.000000,8.899540)(4.000000,8.988852)(5.000000,8.729099)(6.000000,8.397850)
(7.000000,7.758841)(8.000000,7.649248)(9.000000,7.257414)(10.000000,7.318348)(11.000000,6.372633)
(12.000000,5.269652)(13.000000,5.963003)(14.000000,6.047603)(15.000000,7.761928)(16.000000,6.860835)
(17.000000,7.442660)(18.000000,6.131051)(19.000000,4.943865)(20.000000,6.296496)(21.000000,8.076565)
(22.000000,3.992440)(23.000000,5.923609)(24.000000,8.512693)(25.000000,9.068364)(26.000000,7.506909)
(27.000000,8.573069)(28.000000,9.020137)(29.000000,9.159638)(30.000000,9.825019)(31.000000,7.669459)
(32.000000,10.313703)

% New Line DATA: ----
\newrgbcolor{color186.0052}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0052]
(2.000000,3.235637)(3.000000,5.238034)(4.000000,5.066157)(5.000000,4.328011)(6.000000,4.009021)
(7.000000,3.708331)(8.000000,3.602355)(9.000000,3.105372)(10.000000,3.163949)(11.000000,2.034224)
(12.000000,1.168041)(13.000000,1.564158)(14.000000,1.746014)(15.000000,3.284833)(16.000000,2.708695)
(17.000000,3.317926)(18.000000,2.527837)(19.000000,1.461355)(20.000000,2.565946)(21.000000,3.587124)
(22.000000,1.530841)(23.000000,2.970143)(24.000000,4.748830)(25.000000,5.568568)(26.000000,4.967487)
(27.000000,5.143027)(28.000000,4.815062)(29.000000,5.513294)(30.000000,5.925199)(31.000000,5.092112)
(32.000000,6.519296)

\end{pspicture}%

==> fig/11-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:56
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.001972\plotwidth}%
\begin{pspicture}(-4.200000,52.665303)(35.046667,533.810498)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,52.665303)(35.046667,533.810498)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,100.000000)(5.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,100.000000)(10.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,100.000000)(15.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,100.000000)(20.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,100.000000)(25.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,100.000000)(30.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,100.000000)(35.000000,106.085890)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.420000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,250.000000)(0.420000,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.420000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,350.000000)(0.420000,350.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,400.000000)(0.420000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,450.000000)(0.420000,450.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,500.000000)(0.420000,500.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,93.914110){$0$}
\rput[t](5.000000,93.914110){$5$}
\rput[t](10.000000,93.914110){$10$}
\rput[t](15.000000,93.914110){$15$}
\rput[t](20.000000,93.914110){$20$}
\rput[t](25.000000,93.914110){$25$}
\rput[t](30.000000,93.914110){$30$}
\rput[t](35.000000,93.914110){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
\rput[r](-0.420000,200.000000){$200$}
\rput[r](-0.420000,250.000000){$250$}
\rput[r](-0.420000,300.000000){$300$}
\rput[r](-0.420000,350.000000){$350$}
\rput[r](-0.420000,400.000000){$400$}
\rput[r](-0.420000,450.000000){$450$}
\rput[r](-0.420000,500.000000){$500$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(35.000000,100.000000)
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(0.000000,500.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,52.665303){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,300.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,533.810498){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.015}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.015]
(2.000000,490.000000)(3.000000,335.000000)(4.000000,216.000000)(5.000000,228.000000)(6.000000,262.000000)
(7.000000,264.000000)(8.000000,292.000000)(9.000000,378.000000)(10.000000,423.000000)(11.000000,312.000000)
(12.000000,337.000000)(13.000000,370.000000)(14.000000,478.000000)(15.000000,305.000000)(16.000000,336.000000)
(17.000000,346.000000)(18.000000,346.000000)(19.000000,386.000000)(20.000000,293.000000)(21.000000,373.000000)
(22.000000,284.000000)(23.000000,298.000000)(24.000000,207.000000)(25.000000,188.000000)(26.000000,210.000000)
(27.000000,266.000000)(28.000000,268.000000)(29.000000,278.000000)(30.000000,290.000000)(31.000000,292.000000)
(32.000000,287.000000)(33.000000,288.000000)

% New Line DATA: ----
\newrgbcolor{color184.0145}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0145]
(2.000000,281.000000)(3.000000,153.000000)(4.000000,146.000000)(5.000000,165.000000)(6.000000,261.000000)
(7.000000,255.000000)(8.000000,277.000000)(9.000000,227.000000)(10.000000,306.000000)(11.000000,347.000000)
(12.000000,261.000000)(13.000000,229.000000)(14.000000,354.000000)(15.000000,210.000000)(16.000000,283.000000)
(17.000000,192.000000)(18.000000,178.000000)(19.000000,185.000000)(20.000000,145.000000)(21.000000,212.000000)
(22.000000,193.000000)(23.000000,172.000000)(24.000000,213.000000)(25.000000,153.000000)(26.000000,150.000000)
(27.000000,205.000000)(28.000000,208.000000)(29.000000,216.000000)(30.000000,200.000000)(31.000000,188.000000)
(32.000000,192.000000)(33.000000,153.000000)

% New Line DATA: ----
\newrgbcolor{color185.0145}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0145]
(2.000000,353.000000)(3.000000,244.000000)(4.000000,149.000000)(5.000000,165.000000)(6.000000,264.000000)
(7.000000,255.000000)(8.000000,290.000000)(9.000000,300.000000)(10.000000,306.000000)(11.000000,347.000000)
(12.000000,296.000000)(13.000000,259.000000)(14.000000,357.000000)(15.000000,210.000000)(16.000000,283.000000)
(17.000000,229.000000)(18.000000,178.000000)(19.000000,249.000000)(20.000000,280.000000)(21.000000,226.000000)
(22.000000,193.000000)(23.000000,196.000000)(24.000000,213.000000)(25.000000,180.000000)(26.000000,198.000000)
(27.000000,205.000000)(28.000000,208.000000)(29.000000,216.000000)(30.000000,232.000000)(31.000000,188.000000)
(32.000000,205.000000)(33.000000,188.000000)

% New Line DATA: ----
\newrgbcolor{color186.0145}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0145]
(2.000000,437.000000)(3.000000,240.000000)(4.000000,220.000000)(5.000000,265.000000)(6.000000,262.000000)
(7.000000,297.000000)(8.000000,303.000000)(9.000000,373.000000)(10.000000,291.000000)(11.000000,257.000000)
(12.000000,299.000000)(13.000000,388.000000)(14.000000,408.000000)(15.000000,320.000000)(16.000000,266.000000)
(17.000000,283.000000)(18.000000,252.000000)(19.000000,247.000000)(20.000000,238.000000)(21.000000,273.000000)
(22.000000,252.000000)(23.000000,248.000000)(24.000000,211.000000)(25.000000,217.000000)(26.000000,316.000000)
(27.000000,206.000000)(28.000000,375.000000)(29.000000,364.000000)(30.000000,216.000000)(31.000000,186.000000)
(32.000000,243.000000)(33.000000,229.000000)

\end{pspicture}%

==> fig/11-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:57
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.001972\plotwidth}%
\begin{pspicture}(-6.985294,25.418020)(35.073529,553.272843)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,25.418020)(35.073529,553.272843)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,100.000000)(5.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,100.000000)(10.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,100.000000)(15.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,100.000000)(20.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,100.000000)(25.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,100.000000)(30.000000,106.085890)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,100.000000)(35.000000,106.085890)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.420000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,250.000000)(0.420000,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.420000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,350.000000)(0.420000,350.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,400.000000)(0.420000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,450.000000)(0.420000,450.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,500.000000)(0.420000,500.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,93.914110){$0$}
\rput[t](5.000000,93.914110){$5$}
\rput[t](10.000000,93.914110){$10$}
\rput[t](15.000000,93.914110){$15$}
\rput[t](20.000000,93.914110){$20$}
\rput[t](25.000000,93.914110){$25$}
\rput[t](30.000000,93.914110){$30$}
\rput[t](35.000000,93.914110){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
\rput[r](-0.420000,200.000000){$200$}
\rput[r](-0.420000,250.000000){$250$}
\rput[r](-0.420000,300.000000){$300$}
\rput[r](-0.420000,350.000000){$350$}
\rput[r](-0.420000,400.000000){$400$}
\rput[r](-0.420000,450.000000){$450$}
\rput[r](-0.420000,500.000000){$500$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(35.000000,100.000000)
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(0.000000,500.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,25.418020){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,300.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,553.272843){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0156}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0156]
(2.000000,490.000000)(3.000000,335.000000)(4.000000,216.000000)(5.000000,228.000000)(6.000000,262.000000)
(7.000000,264.000000)(8.000000,292.000000)(9.000000,378.000000)(10.000000,423.000000)(11.000000,312.000000)
(12.000000,337.000000)(13.000000,370.000000)(14.000000,478.000000)(15.000000,305.000000)(16.000000,336.000000)
(17.000000,346.000000)(18.000000,346.000000)(19.000000,386.000000)(20.000000,293.000000)(21.000000,373.000000)
(22.000000,284.000000)(23.000000,298.000000)(24.000000,207.000000)(25.000000,188.000000)(26.000000,210.000000)
(27.000000,266.000000)(28.000000,268.000000)(29.000000,278.000000)(30.000000,290.000000)(31.000000,292.000000)
(32.000000,287.000000)(33.000000,288.000000)

% New Line DATA: ----
\newrgbcolor{color184.0146}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0146]
(2.000000,281.000000)(3.000000,153.000000)(4.000000,146.000000)(5.000000,165.000000)(6.000000,261.000000)
(7.000000,255.000000)(8.000000,277.000000)(9.000000,227.000000)(10.000000,306.000000)(11.000000,347.000000)
(12.000000,261.000000)(13.000000,229.000000)(14.000000,354.000000)(15.000000,210.000000)(16.000000,283.000000)
(17.000000,192.000000)(18.000000,178.000000)(19.000000,185.000000)(20.000000,145.000000)(21.000000,212.000000)
(22.000000,193.000000)(23.000000,172.000000)(24.000000,213.000000)(25.000000,153.000000)(26.000000,150.000000)
(27.000000,205.000000)(28.000000,208.000000)(29.000000,216.000000)(30.000000,200.000000)(31.000000,188.000000)
(32.000000,192.000000)(33.000000,153.000000)

% New Line DATA: ----
\newrgbcolor{color185.0146}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0146]
(2.000000,353.000000)(3.000000,244.000000)(4.000000,149.000000)(5.000000,165.000000)(6.000000,264.000000)
(7.000000,255.000000)(8.000000,290.000000)(9.000000,300.000000)(10.000000,306.000000)(11.000000,347.000000)
(12.000000,296.000000)(13.000000,259.000000)(14.000000,357.000000)(15.000000,210.000000)(16.000000,283.000000)
(17.000000,229.000000)(18.000000,178.000000)(19.000000,249.000000)(20.000000,280.000000)(21.000000,226.000000)
(22.000000,193.000000)(23.000000,196.000000)(24.000000,213.000000)(25.000000,180.000000)(26.000000,198.000000)
(27.000000,205.000000)(28.000000,208.000000)(29.000000,216.000000)(30.000000,232.000000)(31.000000,188.000000)
(32.000000,205.000000)(33.000000,188.000000)

% New Line DATA: ----
\newrgbcolor{color186.0146}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0146]
(2.000000,437.000000)(3.000000,240.000000)(4.000000,220.000000)(5.000000,265.000000)(6.000000,262.000000)
(7.000000,297.000000)(8.000000,303.000000)(9.000000,373.000000)(10.000000,291.000000)(11.000000,257.000000)
(12.000000,299.000000)(13.000000,388.000000)(14.000000,408.000000)(15.000000,320.000000)(16.000000,266.000000)
(17.000000,283.000000)(18.000000,252.000000)(19.000000,247.000000)(20.000000,238.000000)(21.000000,273.000000)
(22.000000,252.000000)(23.000000,248.000000)(24.000000,211.000000)(25.000000,217.000000)(26.000000,316.000000)
(27.000000,206.000000)(28.000000,375.000000)(29.000000,364.000000)(30.000000,216.000000)(31.000000,186.000000)
(32.000000,243.000000)(33.000000,229.000000)

\end{pspicture}%

==> fig/11-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.049294\plotwidth}%
\begin{pspicture}(-3.500000,40.106612)(35.046667,59.352420)%

% Draw bounding box for test aspects: ----
% \psframe(-3.500000,40.106612)(35.046667,59.352420)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.000000)(5.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,42.000000)(15.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,42.000000)(20.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,42.000000)(25.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,42.000000)(30.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,42.000000)(35.000000,42.243436)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.420000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.420000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.420000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.420000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.420000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.420000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.420000,56.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,58.000000)(0.420000,58.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,41.756564){$0$}
\rput[t](5.000000,41.756564){$5$}
\rput[t](10.000000,41.756564){$10$}
\rput[t](15.000000,41.756564){$15$}
\rput[t](20.000000,41.756564){$20$}
\rput[t](25.000000,41.756564){$25$}
\rput[t](30.000000,41.756564){$30$}
\rput[t](35.000000,41.756564){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,42.000000){$42$}
\rput[r](-0.420000,44.000000){$44$}
\rput[r](-0.420000,46.000000){$46$}
\rput[r](-0.420000,48.000000){$48$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,52.000000){$52$}
\rput[r](-0.420000,54.000000){$54$}
\rput[r](-0.420000,56.000000){$56$}
\rput[r](-0.420000,58.000000){$58$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(35.000000,42.000000)
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(0.000000,58.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,40.106612){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.500000,50.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,59.352420){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0217}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0217]
(2.000000,43.150880)(3.000000,43.596433)(4.000000,44.136780)(5.000000,44.069887)(6.000000,44.068691)
(7.000000,44.371791)(8.000000,44.526283)(9.000000,44.659712)(10.000000,44.610854)(11.000000,44.072395)
(12.000000,43.781322)(13.000000,43.713891)(14.000000,44.168740)(15.000000,44.360918)(16.000000,44.665842)
(17.000000,44.513962)(18.000000,44.411598)(19.000000,43.476556)(20.000000,43.529107)(21.000000,44.792471)
(22.000000,44.690440)(23.000000,44.377204)(24.000000,44.685097)(25.000000,45.805896)(26.000000,45.819537)
(27.000000,46.238275)(28.000000,46.037883)(29.000000,46.410349)(30.000000,47.025718)(31.000000,47.257285)
(32.000000,48.034262)(33.000000,48.917761)

% New Line DATA: ----
\newrgbcolor{color184.0212}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0212]
(2.000000,52.694149)(3.000000,54.165239)(4.000000,55.267013)(5.000000,55.001061)(6.000000,54.700201)
(7.000000,54.263252)(8.000000,53.820635)(9.000000,53.826392)(10.000000,53.340448)(11.000000,53.169456)
(12.000000,52.013526)(13.000000,51.828576)(14.000000,52.162722)(15.000000,53.151092)(16.000000,53.824240)
(17.000000,53.353419)(18.000000,53.058321)(19.000000,52.492985)(20.000000,51.501770)(21.000000,53.897715)
(22.000000,52.831999)(23.000000,51.532429)(24.000000,53.221325)(25.000000,55.452577)(26.000000,54.372074)
(27.000000,54.568498)(28.000000,55.229784)(29.000000,55.871870)(30.000000,55.657967)(31.000000,55.583035)
(32.000000,55.387783)(33.000000,56.047813)

% New Line DATA: ----
\newrgbcolor{color185.0212}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0212]
(2.000000,50.189789)(3.000000,51.583392)(4.000000,52.938291)(5.000000,52.704892)(6.000000,52.522358)
(7.000000,52.131489)(8.000000,51.368267)(9.000000,51.358457)(10.000000,50.999714)(11.000000,50.875434)
(12.000000,49.551383)(13.000000,49.419495)(14.000000,49.877586)(15.000000,50.864592)(16.000000,51.332625)
(17.000000,50.772185)(18.000000,50.685859)(19.000000,49.829494)(20.000000,48.592419)(21.000000,51.476908)
(22.000000,50.218391)(23.000000,49.415959)(24.000000,50.512245)(25.000000,53.371356)(26.000000,51.851029)
(27.000000,52.258578)(28.000000,52.562399)(29.000000,52.935874)(30.000000,53.410992)(31.000000,53.102876)
(32.000000,53.135002)(33.000000,53.918703)

% New Line DATA: ----
\newrgbcolor{color186.0212}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0212]
(2.000000,47.574358)(3.000000,48.867219)(4.000000,50.601765)(5.000000,49.959850)(6.000000,50.057979)
(7.000000,49.288417)(8.000000,49.221744)(9.000000,48.801170)(10.000000,48.652062)(11.000000,48.188918)
(12.000000,46.976441)(13.000000,47.136993)(14.000000,47.312553)(15.000000,48.138899)(16.000000,48.346403)
(17.000000,48.552914)(18.000000,48.314181)(19.000000,47.748643)(20.000000,46.133584)(21.000000,48.540008)
(22.000000,47.510722)(23.000000,47.665309)(24.000000,48.272661)(25.000000,50.959519)(26.000000,49.503636)
(27.000000,50.424007)(28.000000,49.838657)(29.000000,49.562630)(30.000000,51.131966)(31.000000,51.091164)
(32.000000,50.980539)(33.000000,51.793485)

\end{pspicture}%

==> fig/11-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.049294\plotwidth}%
\begin{pspicture}(-6.985294,39.016721)(35.073529,60.130914)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,39.016721)(35.073529,60.130914)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.000000)(5.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,42.000000)(15.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,42.000000)(20.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,42.000000)(25.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,42.000000)(30.000000,42.243436)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,42.000000)(35.000000,42.243436)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.420000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.420000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.420000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.420000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.420000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.420000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.420000,56.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,58.000000)(0.420000,58.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,41.756564){$0$}
\rput[t](5.000000,41.756564){$5$}
\rput[t](10.000000,41.756564){$10$}
\rput[t](15.000000,41.756564){$15$}
\rput[t](20.000000,41.756564){$20$}
\rput[t](25.000000,41.756564){$25$}
\rput[t](30.000000,41.756564){$30$}
\rput[t](35.000000,41.756564){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,42.000000){$42$}
\rput[r](-0.420000,44.000000){$44$}
\rput[r](-0.420000,46.000000){$46$}
\rput[r](-0.420000,48.000000){$48$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,52.000000){$52$}
\rput[r](-0.420000,54.000000){$54$}
\rput[r](-0.420000,56.000000){$56$}
\rput[r](-0.420000,58.000000){$58$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(35.000000,42.000000)
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(0.000000,58.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,39.016721){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,50.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,60.130914){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0223}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0223]
(2.000000,43.150880)(3.000000,43.596433)(4.000000,44.136780)(5.000000,44.069887)(6.000000,44.068691)
(7.000000,44.371791)(8.000000,44.526283)(9.000000,44.659712)(10.000000,44.610854)(11.000000,44.072395)
(12.000000,43.781322)(13.000000,43.713891)(14.000000,44.168740)(15.000000,44.360918)(16.000000,44.665842)
(17.000000,44.513962)(18.000000,44.411598)(19.000000,43.476556)(20.000000,43.529107)(21.000000,44.792471)
(22.000000,44.690440)(23.000000,44.377204)(24.000000,44.685097)(25.000000,45.805896)(26.000000,45.819537)
(27.000000,46.238275)(28.000000,46.037883)(29.000000,46.410349)(30.000000,47.025718)(31.000000,47.257285)
(32.000000,48.034262)(33.000000,48.917761)

% New Line DATA: ----
\newrgbcolor{color184.0214}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0214]
(2.000000,52.694149)(3.000000,54.165239)(4.000000,55.267013)(5.000000,55.001061)(6.000000,54.700201)
(7.000000,54.263252)(8.000000,53.820635)(9.000000,53.826392)(10.000000,53.340448)(11.000000,53.169456)
(12.000000,52.013526)(13.000000,51.828576)(14.000000,52.162722)(15.000000,53.151092)(16.000000,53.824240)
(17.000000,53.353419)(18.000000,53.058321)(19.000000,52.492985)(20.000000,51.501770)(21.000000,53.897715)
(22.000000,52.831999)(23.000000,51.532429)(24.000000,53.221325)(25.000000,55.452577)(26.000000,54.372074)
(27.000000,54.568498)(28.000000,55.229784)(29.000000,55.871870)(30.000000,55.657967)(31.000000,55.583035)
(32.000000,55.387783)(33.000000,56.047813)

% New Line DATA: ----
\newrgbcolor{color185.0214}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0214]
(2.000000,50.189789)(3.000000,51.583392)(4.000000,52.938291)(5.000000,52.704892)(6.000000,52.522358)
(7.000000,52.131489)(8.000000,51.368267)(9.000000,51.358457)(10.000000,50.999714)(11.000000,50.875434)
(12.000000,49.551383)(13.000000,49.419495)(14.000000,49.877586)(15.000000,50.864592)(16.000000,51.332625)
(17.000000,50.772185)(18.000000,50.685859)(19.000000,49.829494)(20.000000,48.592419)(21.000000,51.476908)
(22.000000,50.218391)(23.000000,49.415959)(24.000000,50.512245)(25.000000,53.371356)(26.000000,51.851029)
(27.000000,52.258578)(28.000000,52.562399)(29.000000,52.935874)(30.000000,53.410992)(31.000000,53.102876)
(32.000000,53.135002)(33.000000,53.918703)

% New Line DATA: ----
\newrgbcolor{color186.0214}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0214]
(2.000000,47.574358)(3.000000,48.867219)(4.000000,50.601765)(5.000000,49.959850)(6.000000,50.057979)
(7.000000,49.288417)(8.000000,49.221744)(9.000000,48.801170)(10.000000,48.652062)(11.000000,48.188918)
(12.000000,46.976441)(13.000000,47.136993)(14.000000,47.312553)(15.000000,48.138899)(16.000000,48.346403)
(17.000000,48.552914)(18.000000,48.314181)(19.000000,47.748643)(20.000000,46.133584)(21.000000,48.540008)
(22.000000,47.510722)(23.000000,47.665309)(24.000000,48.272661)(25.000000,50.959519)(26.000000,49.503636)
(27.000000,50.424007)(28.000000,49.838657)(29.000000,49.562630)(30.000000,51.131966)(31.000000,51.091164)
(32.000000,50.980539)(33.000000,51.793485)

\end{pspicture}%

==> fig/11-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:59
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-2.800000,0.085821)(35.046667,4.005917)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,0.085821)(35.046667,4.005917)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.500000)(25.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.500000)(35.000000,0.553252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.420000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.446748){$0$}
\rput[t](5.000000,0.446748){$5$}
\rput[t](10.000000,0.446748){$10$}
\rput[t](15.000000,0.446748){$15$}
\rput[t](20.000000,0.446748){$20$}
\rput[t](25.000000,0.446748){$25$}
\rput[t](30.000000,0.446748){$30$}
\rput[t](35.000000,0.446748){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,3.500000){$3.5$}
\rput[r](-0.420000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(35.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.085821){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,2.250000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,4.005917){
\begin{tabular}{c}
$$\textit{thorax2} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0164}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0164]
(2.000000,3.378105)(3.000000,3.259918)(4.000000,3.114482)(5.000000,3.133753)(6.000000,3.153953)
(7.000000,3.064135)(8.000000,2.995676)(9.000000,2.944265)(10.000000,2.959867)(11.000000,3.167649)
(12.000000,3.219654)(13.000000,3.256196)(14.000000,3.054794)(15.000000,2.989983)(16.000000,2.887517)
(17.000000,2.870080)(18.000000,2.989503)(19.000000,3.462535)(20.000000,3.562724)(21.000000,2.975591)
(22.000000,3.064919)(23.000000,3.226233)(24.000000,2.984528)(25.000000,2.537963)(26.000000,2.554648)
(27.000000,2.411614)(28.000000,2.350483)(29.000000,2.233467)(30.000000,2.136352)(31.000000,2.085289)
(32.000000,1.874452)(33.000000,1.668569)

% New Line DATA: ----
\newrgbcolor{color184.0159}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0159]
(2.000000,0.931117)(3.000000,0.823860)(4.000000,0.754046)(5.000000,0.760186)(6.000000,0.777424)
(7.000000,0.824800)(8.000000,0.849237)(9.000000,0.873497)(10.000000,0.906116)(11.000000,0.948307)
(12.000000,1.057174)(13.000000,1.061853)(14.000000,1.045041)(15.000000,0.976562)(16.000000,0.951795)
(17.000000,0.967991)(18.000000,1.000606)(19.000000,1.081245)(20.000000,1.176183)(21.000000,0.913677)
(22.000000,1.033260)(23.000000,1.143197)(24.000000,0.919095)(25.000000,0.744917)(26.000000,0.787327)
(27.000000,0.758355)(28.000000,0.706845)(29.000000,0.674615)(30.000000,0.670415)(31.000000,0.662346)
(32.000000,0.647177)(33.000000,0.644918)

% New Line DATA: ----
\newrgbcolor{color185.0159}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0159]
(2.000000,1.402333)(3.000000,1.229569)(4.000000,1.086683)(5.000000,1.104210)(6.000000,1.121353)
(7.000000,1.180454)(8.000000,1.241608)(9.000000,1.264500)(10.000000,1.326236)(11.000000,1.377587)
(12.000000,1.559250)(13.000000,1.549792)(14.000000,1.509617)(15.000000,1.414381)(16.000000,1.379837)
(17.000000,1.419785)(18.000000,1.455218)(19.000000,1.627419)(20.000000,1.859625)(21.000000,1.353195)
(22.000000,1.574940)(23.000000,1.697593)(24.000000,1.428684)(25.000000,1.074452)(26.000000,1.188991)
(27.000000,1.107527)(28.000000,1.059422)(29.000000,1.033791)(30.000000,0.970594)(31.000000,0.987646)
(32.000000,0.949346)(33.000000,0.924897)

% New Line DATA: ----
\newrgbcolor{color186.0159}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0159]
(2.000000,1.814868)(3.000000,1.636365)(4.000000,1.382140)(5.000000,1.428609)(6.000000,1.431700)
(7.000000,1.554640)(8.000000,1.568690)(9.000000,1.666873)(10.000000,1.701883)(11.000000,1.818861)
(12.000000,2.046819)(13.000000,2.010098)(14.000000,1.979001)(15.000000,1.851896)(16.000000,1.814936)
(17.000000,1.752282)(18.000000,1.856733)(19.000000,2.051410)(20.000000,2.443491)(21.000000,1.813425)
(22.000000,2.109624)(23.000000,2.053260)(24.000000,1.828190)(25.000000,1.346285)(26.000000,1.514352)
(27.000000,1.344050)(28.000000,1.360706)(29.000000,1.334396)(30.000000,1.200641)(31.000000,1.223509)
(32.000000,1.156518)(33.000000,1.104621)

\end{pspicture}%

==> fig/11-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:59
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-6.985294,-0.152592)(35.073529,4.466137)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.152592)(35.073529,4.466137)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.500000)(25.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.500000)(35.000000,0.553252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.420000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.446748){$0$}
\rput[t](5.000000,0.446748){$5$}
\rput[t](10.000000,0.446748){$10$}
\rput[t](15.000000,0.446748){$15$}
\rput[t](20.000000,0.446748){$20$}
\rput[t](25.000000,0.446748){$25$}
\rput[t](30.000000,0.446748){$30$}
\rput[t](35.000000,0.446748){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,3.500000){$3.5$}
\rput[r](-0.420000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(35.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.152592){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,2.250000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,4.466137){
\begin{tabular}{c}
$$\textit{thorax2} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.017}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.017]
(2.000000,3.378105)(3.000000,3.259918)(4.000000,3.114482)(5.000000,3.133753)(6.000000,3.153953)
(7.000000,3.064135)(8.000000,2.995676)(9.000000,2.944265)(10.000000,2.959867)(11.000000,3.167649)
(12.000000,3.219654)(13.000000,3.256196)(14.000000,3.054794)(15.000000,2.989983)(16.000000,2.887517)
(17.000000,2.870080)(18.000000,2.989503)(19.000000,3.462535)(20.000000,3.562724)(21.000000,2.975591)
(22.000000,3.064919)(23.000000,3.226233)(24.000000,2.984528)(25.000000,2.537963)(26.000000,2.554648)
(27.000000,2.411614)(28.000000,2.350483)(29.000000,2.233467)(30.000000,2.136352)(31.000000,2.085289)
(32.000000,1.874452)(33.000000,1.668569)

% New Line DATA: ----
\newrgbcolor{color184.016}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.016]
(2.000000,0.931117)(3.000000,0.823860)(4.000000,0.754046)(5.000000,0.760186)(6.000000,0.777424)
(7.000000,0.824800)(8.000000,0.849237)(9.000000,0.873497)(10.000000,0.906116)(11.000000,0.948307)
(12.000000,1.057174)(13.000000,1.061853)(14.000000,1.045041)(15.000000,0.976562)(16.000000,0.951795)
(17.000000,0.967991)(18.000000,1.000606)(19.000000,1.081245)(20.000000,1.176183)(21.000000,0.913677)
(22.000000,1.033260)(23.000000,1.143197)(24.000000,0.919095)(25.000000,0.744917)(26.000000,0.787327)
(27.000000,0.758355)(28.000000,0.706845)(29.000000,0.674615)(30.000000,0.670415)(31.000000,0.662346)
(32.000000,0.647177)(33.000000,0.644918)

% New Line DATA: ----
\newrgbcolor{color185.016}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.016]
(2.000000,1.402333)(3.000000,1.229569)(4.000000,1.086683)(5.000000,1.104210)(6.000000,1.121353)
(7.000000,1.180454)(8.000000,1.241608)(9.000000,1.264500)(10.000000,1.326236)(11.000000,1.377587)
(12.000000,1.559250)(13.000000,1.549792)(14.000000,1.509617)(15.000000,1.414381)(16.000000,1.379837)
(17.000000,1.419785)(18.000000,1.455218)(19.000000,1.627419)(20.000000,1.859625)(21.000000,1.353195)
(22.000000,1.574940)(23.000000,1.697593)(24.000000,1.428684)(25.000000,1.074452)(26.000000,1.188991)
(27.000000,1.107527)(28.000000,1.059422)(29.000000,1.033791)(30.000000,0.970594)(31.000000,0.987646)
(32.000000,0.949346)(33.000000,0.924897)

% New Line DATA: ----
\newrgbcolor{color186.016}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.016]
(2.000000,1.814868)(3.000000,1.636365)(4.000000,1.382140)(5.000000,1.428609)(6.000000,1.431700)
(7.000000,1.554640)(8.000000,1.568690)(9.000000,1.666873)(10.000000,1.701883)(11.000000,1.818861)
(12.000000,2.046819)(13.000000,2.010098)(14.000000,1.979001)(15.000000,1.851896)(16.000000,1.814936)
(17.000000,1.752282)(18.000000,1.856733)(19.000000,2.051410)(20.000000,2.443491)(21.000000,1.813425)
(22.000000,2.109624)(23.000000,2.053260)(24.000000,1.828190)(25.000000,1.346285)(26.000000,1.514352)
(27.000000,1.344050)(28.000000,1.360706)(29.000000,1.334396)(30.000000,1.200641)(31.000000,1.223509)
(32.000000,1.156518)(33.000000,1.104621)

\end{pspicture}%

==> fig/11-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-4.200000,0.728998)(35.046667,1.450716)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,0.728998)(35.046667,1.450716)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.790871){$0$}
\rput[t](5.000000,0.790871){$5$}
\rput[t](10.000000,0.790871){$10$}
\rput[t](15.000000,0.790871){$15$}
\rput[t](20.000000,0.790871){$20$}
\rput[t](25.000000,0.790871){$25$}
\rput[t](30.000000,0.790871){$30$}
\rput[t](35.000000,0.790871){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.728998){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,1.100000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.450716){
\begin{tabular}{c}
$$\textit{thorax2} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.011}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.011]
(2.000000,1.196508)(3.000000,1.116182)(4.000000,1.070523)(5.000000,1.021799)(6.000000,0.988181)
(7.000000,0.954044)(8.000000,0.939136)(9.000000,0.942125)(10.000000,0.950961)(11.000000,0.931349)
(12.000000,0.929197)(13.000000,0.913903)(14.000000,0.907782)(15.000000,0.893998)(16.000000,0.892739)
(17.000000,0.895019)(18.000000,0.895809)(19.000000,0.922249)(20.000000,1.025345)(21.000000,1.108825)
(22.000000,1.127312)(23.000000,1.178869)(24.000000,1.237431)(25.000000,1.311485)(26.000000,1.362193)
(27.000000,1.395166)(28.000000,1.395359)(29.000000,1.367514)(30.000000,1.322758)(31.000000,1.294915)
(32.000000,1.274894)(33.000000,1.259250)

% New Line DATA: ----
\newrgbcolor{color184.0105}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0105]
(2.000000,1.195357)(3.000000,1.116199)(4.000000,1.070634)(5.000000,1.022079)(6.000000,0.988895)
(7.000000,0.955479)(8.000000,0.941212)(9.000000,0.943289)(10.000000,0.952403)(11.000000,0.933434)
(12.000000,0.931387)(13.000000,0.916473)(14.000000,0.909367)(15.000000,0.895319)(16.000000,0.894628)
(17.000000,0.896788)(18.000000,0.898818)(19.000000,0.926439)(20.000000,1.024937)(21.000000,1.107697)
(22.000000,1.127350)(23.000000,1.178373)(24.000000,1.238501)(25.000000,1.310476)(26.000000,1.358281)
(27.000000,1.391525)(28.000000,1.392033)(29.000000,1.364950)(30.000000,1.321772)(31.000000,1.294631)
(32.000000,1.273841)(33.000000,1.258925)

% New Line DATA: ----
\newrgbcolor{color185.0105}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0105]
(2.000000,1.195428)(3.000000,1.115861)(4.000000,1.071201)(5.000000,1.022664)(6.000000,0.989763)
(7.000000,0.956036)(8.000000,0.942235)(9.000000,0.944424)(10.000000,0.953336)(11.000000,0.934507)
(12.000000,0.932782)(13.000000,0.918005)(14.000000,0.911160)(15.000000,0.896815)(16.000000,0.895833)
(17.000000,0.898175)(18.000000,0.899797)(19.000000,0.927362)(20.000000,1.025986)(21.000000,1.108394)
(22.000000,1.127566)(23.000000,1.178908)(24.000000,1.239035)(25.000000,1.311354)(26.000000,1.358030)
(27.000000,1.391206)(28.000000,1.392071)(29.000000,1.365734)(30.000000,1.322009)(31.000000,1.294486)
(32.000000,1.273961)(33.000000,1.259115)

% New Line DATA: ----
\newrgbcolor{color186.0105}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0105]
(2.000000,1.194285)(3.000000,1.113139)(4.000000,1.069460)(5.000000,1.021015)(6.000000,0.987510)
(7.000000,0.952875)(8.000000,0.938799)(9.000000,0.940631)(10.000000,0.949672)(11.000000,0.929956)
(12.000000,0.928226)(13.000000,0.912147)(14.000000,0.906373)(15.000000,0.892739)(16.000000,0.891936)
(17.000000,0.894392)(18.000000,0.894203)(19.000000,0.921725)(20.000000,1.023947)(21.000000,1.105859)
(22.000000,1.124318)(23.000000,1.176697)(24.000000,1.236121)(25.000000,1.310075)(26.000000,1.358053)
(27.000000,1.391942)(28.000000,1.393760)(29.000000,1.366478)(30.000000,1.322015)(31.000000,1.294895)
(32.000000,1.274047)(33.000000,1.259427)

\end{pspicture}%

==> fig/11-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:47
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-6.985294,0.688127)(35.073529,1.479909)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,0.688127)(35.073529,1.479909)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.790871){$0$}
\rput[t](5.000000,0.790871){$5$}
\rput[t](10.000000,0.790871){$10$}
\rput[t](15.000000,0.790871){$15$}
\rput[t](20.000000,0.790871){$20$}
\rput[t](25.000000,0.790871){$25$}
\rput[t](30.000000,0.790871){$30$}
\rput[t](35.000000,0.790871){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.688127){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.100000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.479909){
\begin{tabular}{c}
$$\textit{thorax2} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0116}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0116]
(2.000000,1.196508)(3.000000,1.116182)(4.000000,1.070523)(5.000000,1.021799)(6.000000,0.988181)
(7.000000,0.954044)(8.000000,0.939136)(9.000000,0.942125)(10.000000,0.950961)(11.000000,0.931349)
(12.000000,0.929197)(13.000000,0.913903)(14.000000,0.907782)(15.000000,0.893998)(16.000000,0.892739)
(17.000000,0.895019)(18.000000,0.895809)(19.000000,0.922249)(20.000000,1.025345)(21.000000,1.108825)
(22.000000,1.127312)(23.000000,1.178869)(24.000000,1.237431)(25.000000,1.311485)(26.000000,1.362193)
(27.000000,1.395166)(28.000000,1.395359)(29.000000,1.367514)(30.000000,1.322758)(31.000000,1.294915)
(32.000000,1.274894)(33.000000,1.259250)

% New Line DATA: ----
\newrgbcolor{color184.0106}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0106]
(2.000000,1.195357)(3.000000,1.116199)(4.000000,1.070634)(5.000000,1.022079)(6.000000,0.988895)
(7.000000,0.955479)(8.000000,0.941212)(9.000000,0.943289)(10.000000,0.952403)(11.000000,0.933434)
(12.000000,0.931387)(13.000000,0.916473)(14.000000,0.909367)(15.000000,0.895319)(16.000000,0.894628)
(17.000000,0.896788)(18.000000,0.898818)(19.000000,0.926439)(20.000000,1.024937)(21.000000,1.107697)
(22.000000,1.127350)(23.000000,1.178373)(24.000000,1.238501)(25.000000,1.310476)(26.000000,1.358281)
(27.000000,1.391525)(28.000000,1.392033)(29.000000,1.364950)(30.000000,1.321772)(31.000000,1.294631)
(32.000000,1.273841)(33.000000,1.258925)

% New Line DATA: ----
\newrgbcolor{color185.0106}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0106]
(2.000000,1.195428)(3.000000,1.115861)(4.000000,1.071201)(5.000000,1.022664)(6.000000,0.989763)
(7.000000,0.956036)(8.000000,0.942235)(9.000000,0.944424)(10.000000,0.953336)(11.000000,0.934507)
(12.000000,0.932782)(13.000000,0.918005)(14.000000,0.911160)(15.000000,0.896815)(16.000000,0.895833)
(17.000000,0.898175)(18.000000,0.899797)(19.000000,0.927362)(20.000000,1.025986)(21.000000,1.108394)
(22.000000,1.127566)(23.000000,1.178908)(24.000000,1.239035)(25.000000,1.311354)(26.000000,1.358030)
(27.000000,1.391206)(28.000000,1.392071)(29.000000,1.365734)(30.000000,1.322009)(31.000000,1.294486)
(32.000000,1.273961)(33.000000,1.259115)

% New Line DATA: ----
\newrgbcolor{color186.0106}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0106]
(2.000000,1.194285)(3.000000,1.113139)(4.000000,1.069460)(5.000000,1.021015)(6.000000,0.987510)
(7.000000,0.952875)(8.000000,0.938799)(9.000000,0.940631)(10.000000,0.949672)(11.000000,0.929956)
(12.000000,0.928226)(13.000000,0.912147)(14.000000,0.906373)(15.000000,0.892739)(16.000000,0.891936)
(17.000000,0.894392)(18.000000,0.894203)(19.000000,0.921725)(20.000000,1.023947)(21.000000,1.105859)
(22.000000,1.124318)(23.000000,1.176697)(24.000000,1.236121)(25.000000,1.310075)(26.000000,1.358053)
(27.000000,1.391942)(28.000000,1.393760)(29.000000,1.366478)(30.000000,1.322015)(31.000000,1.294895)
(32.000000,1.274047)(33.000000,1.259427)

\end{pspicture}%

==> fig/11-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-2.800000,-0.295842)(35.046667,2.504226)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,-0.295842)(35.046667,2.504226)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.295842){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,1.250000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.504226){
\begin{tabular}{c}
$$\textit{thorax2} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0177}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0177]
(2.000000,2.128981)(3.000000,1.921394)(4.000000,1.696609)(5.000000,1.722944)(6.000000,1.723419)
(7.000000,1.607240)(8.000000,1.551070)(9.000000,1.504141)(10.000000,1.521158)(11.000000,1.721949)
(12.000000,1.841313)(13.000000,1.870125)(14.000000,1.684170)(15.000000,1.611269)(16.000000,1.502020)
(17.000000,1.555477)(18.000000,1.592575)(19.000000,1.975169)(20.000000,1.951413)(21.000000,1.458857)
(22.000000,1.493537)(23.000000,1.605238)(24.000000,1.495375)(25.000000,1.155235)(26.000000,1.151612)
(27.000000,1.045761)(28.000000,1.095145)(29.000000,1.005136)(30.000000,0.872344)(31.000000,0.827049)
(32.000000,0.691566)(33.000000,0.564266)

% New Line DATA: ----
\newrgbcolor{color184.0172}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0172]
(2.000000,0.236508)(3.000000,0.168553)(4.000000,0.130785)(5.000000,0.139044)(6.000000,0.149018)
(7.000000,0.164791)(8.000000,0.182472)(9.000000,0.182230)(10.000000,0.203805)(11.000000,0.211989)
(12.000000,0.276635)(13.000000,0.288670)(14.000000,0.267293)(15.000000,0.212888)(16.000000,0.182321)
(17.000000,0.203197)(18.000000,0.217484)(19.000000,0.247720)(20.000000,0.311231)(21.000000,0.179262)
(22.000000,0.229118)(23.000000,0.309042)(24.000000,0.209473)(25.000000,0.125315)(26.000000,0.160714)
(27.000000,0.153607)(28.000000,0.131911)(29.000000,0.113782)(30.000000,0.119526)(31.000000,0.121606)
(32.000000,0.127198)(33.000000,0.109264)

% New Line DATA: ----
\newrgbcolor{color185.0172}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0172]
(2.000000,0.420999)(3.000000,0.305436)(4.000000,0.223579)(5.000000,0.235923)(6.000000,0.246050)
(7.000000,0.269222)(8.000000,0.320947)(9.000000,0.321673)(10.000000,0.349372)(11.000000,0.359514)
(12.000000,0.487665)(13.000000,0.502702)(14.000000,0.452378)(15.000000,0.360413)(16.000000,0.323592)
(17.000000,0.368164)(18.000000,0.375555)(19.000000,0.457415)(20.000000,0.608160)(21.000000,0.313018)
(22.000000,0.418235)(23.000000,0.503111)(24.000000,0.390873)(25.000000,0.202360)(26.000000,0.287182)
(27.000000,0.261458)(28.000000,0.243792)(29.000000,0.223703)(30.000000,0.200521)(31.000000,0.215264)
(32.000000,0.213678)(33.000000,0.178398)

% New Line DATA: ----
\newrgbcolor{color186.0172}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0172]
(2.000000,0.768819)(3.000000,0.570871)(4.000000,0.382898)(5.000000,0.443889)(6.000000,0.433972)
(7.000000,0.518105)(8.000000,0.526121)(9.000000,0.579619)(10.000000,0.599865)(11.000000,0.667372)
(12.000000,0.882299)(13.000000,0.850277)(14.000000,0.816591)(15.000000,0.675103)(16.000000,0.643605)
(17.000000,0.613717)(18.000000,0.648398)(19.000000,0.738577)(20.000000,1.071276)(21.000000,0.615544)
(22.000000,0.780167)(23.000000,0.752885)(24.000000,0.654627)(25.000000,0.352621)(26.000000,0.493056)
(27.000000,0.398896)(28.000000,0.456451)(29.000000,0.486404)(30.000000,0.338893)(31.000000,0.342092)
(32.000000,0.350918)(33.000000,0.291012)

\end{pspicture}%

==> fig/11-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-6.985294,-0.466137)(35.073529,2.832955)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.466137)(35.073529,2.832955)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.466137){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.250000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.832955){
\begin{tabular}{c}
$$\textit{thorax2} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0183}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0183]
(2.000000,2.128981)(3.000000,1.921394)(4.000000,1.696609)(5.000000,1.722944)(6.000000,1.723419)
(7.000000,1.607240)(8.000000,1.551070)(9.000000,1.504141)(10.000000,1.521158)(11.000000,1.721949)
(12.000000,1.841313)(13.000000,1.870125)(14.000000,1.684170)(15.000000,1.611269)(16.000000,1.502020)
(17.000000,1.555477)(18.000000,1.592575)(19.000000,1.975169)(20.000000,1.951413)(21.000000,1.458857)
(22.000000,1.493537)(23.000000,1.605238)(24.000000,1.495375)(25.000000,1.155235)(26.000000,1.151612)
(27.000000,1.045761)(28.000000,1.095145)(29.000000,1.005136)(30.000000,0.872344)(31.000000,0.827049)
(32.000000,0.691566)(33.000000,0.564266)

% New Line DATA: ----
\newrgbcolor{color184.0173}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0173]
(2.000000,0.236508)(3.000000,0.168553)(4.000000,0.130785)(5.000000,0.139044)(6.000000,0.149018)
(7.000000,0.164791)(8.000000,0.182472)(9.000000,0.182230)(10.000000,0.203805)(11.000000,0.211989)
(12.000000,0.276635)(13.000000,0.288670)(14.000000,0.267293)(15.000000,0.212888)(16.000000,0.182321)
(17.000000,0.203197)(18.000000,0.217484)(19.000000,0.247720)(20.000000,0.311231)(21.000000,0.179262)
(22.000000,0.229118)(23.000000,0.309042)(24.000000,0.209473)(25.000000,0.125315)(26.000000,0.160714)
(27.000000,0.153607)(28.000000,0.131911)(29.000000,0.113782)(30.000000,0.119526)(31.000000,0.121606)
(32.000000,0.127198)(33.000000,0.109264)

% New Line DATA: ----
\newrgbcolor{color185.0173}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0173]
(2.000000,0.420999)(3.000000,0.305436)(4.000000,0.223579)(5.000000,0.235923)(6.000000,0.246050)
(7.000000,0.269222)(8.000000,0.320947)(9.000000,0.321673)(10.000000,0.349372)(11.000000,0.359514)
(12.000000,0.487665)(13.000000,0.502702)(14.000000,0.452378)(15.000000,0.360413)(16.000000,0.323592)
(17.000000,0.368164)(18.000000,0.375555)(19.000000,0.457415)(20.000000,0.608160)(21.000000,0.313018)
(22.000000,0.418235)(23.000000,0.503111)(24.000000,0.390873)(25.000000,0.202360)(26.000000,0.287182)
(27.000000,0.261458)(28.000000,0.243792)(29.000000,0.223703)(30.000000,0.200521)(31.000000,0.215264)
(32.000000,0.213678)(33.000000,0.178398)

% New Line DATA: ----
\newrgbcolor{color186.0173}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0173]
(2.000000,0.768819)(3.000000,0.570871)(4.000000,0.382898)(5.000000,0.443889)(6.000000,0.433972)
(7.000000,0.518105)(8.000000,0.526121)(9.000000,0.579619)(10.000000,0.599865)(11.000000,0.667372)
(12.000000,0.882299)(13.000000,0.850277)(14.000000,0.816591)(15.000000,0.675103)(16.000000,0.643605)
(17.000000,0.613717)(18.000000,0.648398)(19.000000,0.738577)(20.000000,1.071276)(21.000000,0.615544)
(22.000000,0.780167)(23.000000,0.752885)(24.000000,0.654627)(25.000000,0.352621)(26.000000,0.493056)
(27.000000,0.398896)(28.000000,0.456451)(29.000000,0.486404)(30.000000,0.338893)(31.000000,0.342092)
(32.000000,0.350918)(33.000000,0.291012)

\end{pspicture}%

==> fig/11-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:05
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005258\plotwidth}%
\begin{pspicture}(-2.800000,-17.750511)(35.046667,150.253579)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,-17.750511)(35.046667,150.253579)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.282209)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.282209){$0$}
\rput[t](5.000000,-2.282209){$5$}
\rput[t](10.000000,-2.282209){$10$}
\rput[t](15.000000,-2.282209){$15$}
\rput[t](20.000000,-2.282209){$20$}
\rput[t](25.000000,-2.282209){$25$}
\rput[t](30.000000,-2.282209){$30$}
\rput[t](35.000000,-2.282209){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,150.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-17.750511){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,75.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,150.253579){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.019}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.019]
(2.000000,144.510527)(3.000000,130.419996)(4.000000,115.162076)(5.000000,116.949613)(6.000000,116.981828)
(7.000000,109.095880)(8.000000,105.283212)(9.000000,102.097770)(10.000000,103.252854)(11.000000,116.882077)
(12.000000,124.984232)(13.000000,126.939959)(14.000000,114.317695)(15.000000,109.369347)(16.000000,101.953767)
(17.000000,105.582323)(18.000000,108.100482)(19.000000,134.070062)(20.000000,132.457576)(21.000000,99.023965)
(22.000000,101.377950)(23.000000,108.959998)(24.000000,101.502735)(25.000000,78.414767)(26.000000,78.168847)
(27.000000,70.983915)(28.000000,74.335988)(29.000000,68.226417)(30.000000,59.212803)(31.000000,56.138263)
(32.000000,46.941963)(33.000000,38.301111)

% New Line DATA: ----
\newrgbcolor{color184.0186}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0186]
(2.000000,16.053605)(3.000000,11.440989)(4.000000,8.877407)(5.000000,9.438031)(6.000000,10.115034)
(7.000000,11.185676)(8.000000,12.385798)(9.000000,12.369389)(10.000000,13.833837)(11.000000,14.389372)
(12.000000,18.777373)(13.000000,19.594304)(14.000000,18.143255)(15.000000,14.450348)(16.000000,12.375521)
(17.000000,13.792583)(18.000000,14.762345)(19.000000,16.814694)(20.000000,21.125668)(21.000000,12.167910)
(22.000000,15.552049)(23.000000,20.977059)(24.000000,14.218537)(25.000000,8.506086)(26.000000,10.908878)
(27.000000,10.426479)(28.000000,8.953835)(29.000000,7.723257)(30.000000,8.113173)(31.000000,8.254371)
(32.000000,8.633943)(33.000000,7.416622)

% New Line DATA: ----
\newrgbcolor{color185.0186}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0186]
(2.000000,28.576465)(3.000000,20.732336)(4.000000,15.176038)(5.000000,16.013942)(6.000000,16.701355)
(7.000000,18.274210)(8.000000,21.785160)(9.000000,21.834422)(10.000000,23.714611)(11.000000,24.403045)
(12.000000,33.101614)(13.000000,34.122276)(14.000000,30.706397)(15.000000,24.464046)(16.000000,21.964683)
(17.000000,24.990155)(18.000000,25.491861)(19.000000,31.048316)(20.000000,41.280554)(21.000000,21.246953)
(22.000000,28.388887)(23.000000,34.150066)(24.000000,26.531568)(25.000000,13.735733)(26.000000,19.493263)
(27.000000,17.747191)(28.000000,16.548078)(29.000000,15.184483)(30.000000,13.610944)(31.000000,14.611669)
(32.000000,14.503983)(33.000000,12.109249)

% New Line DATA: ----
\newrgbcolor{color186.0186}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0186]
(2.000000,52.185716)(3.000000,38.749454)(4.000000,25.990280)(5.000000,30.130232)(6.000000,29.457070)
(7.000000,35.167848)(8.000000,35.711910)(9.000000,39.343270)(10.000000,40.717514)(11.000000,45.299734)
(12.000000,59.888486)(13.000000,57.714925)(14.000000,55.428371)(15.000000,45.824476)(16.000000,43.686490)
(17.000000,41.657776)(18.000000,44.011819)(19.000000,50.132936)(20.000000,72.715853)(21.000000,41.781756)
(22.000000,52.956007)(23.000000,51.104195)(24.000000,44.434610)(25.000000,23.935118)(26.000000,33.467545)
(27.000000,27.076143)(28.000000,30.982879)(29.000000,33.016003)(30.000000,23.003337)(31.000000,23.220471)
(32.000000,23.819549)(33.000000,19.753270)

\end{pspicture}%

==> fig/11-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:05
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005258\plotwidth}%
\begin{pspicture}(-6.985294,-27.968243)(35.073529,169.977316)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-27.968243)(35.073529,169.977316)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.282209)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.282209){$0$}
\rput[t](5.000000,-2.282209){$5$}
\rput[t](10.000000,-2.282209){$10$}
\rput[t](15.000000,-2.282209){$15$}
\rput[t](20.000000,-2.282209){$20$}
\rput[t](25.000000,-2.282209){$25$}
\rput[t](30.000000,-2.282209){$30$}
\rput[t](35.000000,-2.282209){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,150.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-27.968243){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,75.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,169.977316){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0197}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0197]
(2.000000,144.510527)(3.000000,130.419996)(4.000000,115.162076)(5.000000,116.949613)(6.000000,116.981828)
(7.000000,109.095880)(8.000000,105.283212)(9.000000,102.097770)(10.000000,103.252854)(11.000000,116.882077)
(12.000000,124.984232)(13.000000,126.939959)(14.000000,114.317695)(15.000000,109.369347)(16.000000,101.953767)
(17.000000,105.582323)(18.000000,108.100482)(19.000000,134.070062)(20.000000,132.457576)(21.000000,99.023965)
(22.000000,101.377950)(23.000000,108.959998)(24.000000,101.502735)(25.000000,78.414767)(26.000000,78.168847)
(27.000000,70.983915)(28.000000,74.335988)(29.000000,68.226417)(30.000000,59.212803)(31.000000,56.138263)
(32.000000,46.941963)(33.000000,38.301111)

% New Line DATA: ----
\newrgbcolor{color184.0187}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0187]
(2.000000,16.053605)(3.000000,11.440989)(4.000000,8.877407)(5.000000,9.438031)(6.000000,10.115034)
(7.000000,11.185676)(8.000000,12.385798)(9.000000,12.369389)(10.000000,13.833837)(11.000000,14.389372)
(12.000000,18.777373)(13.000000,19.594304)(14.000000,18.143255)(15.000000,14.450348)(16.000000,12.375521)
(17.000000,13.792583)(18.000000,14.762345)(19.000000,16.814694)(20.000000,21.125668)(21.000000,12.167910)
(22.000000,15.552049)(23.000000,20.977059)(24.000000,14.218537)(25.000000,8.506086)(26.000000,10.908878)
(27.000000,10.426479)(28.000000,8.953835)(29.000000,7.723257)(30.000000,8.113173)(31.000000,8.254371)
(32.000000,8.633943)(33.000000,7.416622)

% New Line DATA: ----
\newrgbcolor{color185.0187}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0187]
(2.000000,28.576465)(3.000000,20.732336)(4.000000,15.176038)(5.000000,16.013942)(6.000000,16.701355)
(7.000000,18.274210)(8.000000,21.785160)(9.000000,21.834422)(10.000000,23.714611)(11.000000,24.403045)
(12.000000,33.101614)(13.000000,34.122276)(14.000000,30.706397)(15.000000,24.464046)(16.000000,21.964683)
(17.000000,24.990155)(18.000000,25.491861)(19.000000,31.048316)(20.000000,41.280554)(21.000000,21.246953)
(22.000000,28.388887)(23.000000,34.150066)(24.000000,26.531568)(25.000000,13.735733)(26.000000,19.493263)
(27.000000,17.747191)(28.000000,16.548078)(29.000000,15.184483)(30.000000,13.610944)(31.000000,14.611669)
(32.000000,14.503983)(33.000000,12.109249)

% New Line DATA: ----
\newrgbcolor{color186.0187}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0187]
(2.000000,52.185716)(3.000000,38.749454)(4.000000,25.990280)(5.000000,30.130232)(6.000000,29.457070)
(7.000000,35.167848)(8.000000,35.711910)(9.000000,39.343270)(10.000000,40.717514)(11.000000,45.299734)
(12.000000,59.888486)(13.000000,57.714925)(14.000000,55.428371)(15.000000,45.824476)(16.000000,43.686490)
(17.000000,41.657776)(18.000000,44.011819)(19.000000,50.132936)(20.000000,72.715853)(21.000000,41.781756)
(22.000000,52.956007)(23.000000,51.104195)(24.000000,44.434610)(25.000000,23.935118)(26.000000,33.467545)
(27.000000,27.076143)(28.000000,30.982879)(29.000000,33.016003)(30.000000,23.003337)(31.000000,23.220471)
(32.000000,23.819549)(33.000000,19.753270)

\end{pspicture}%

==> fig/11-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-3.500000,-9.141786)(35.046667,32.958419)%

% Draw bounding box for test aspects: ----
% \psframe(-3.500000,-9.141786)(35.046667,32.958419)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-5.000000)(15.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-5.000000)(25.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-5.000000)(35.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.420000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.420000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.420000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.420000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](5.000000,-5.532515){$5$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](15.000000,-5.532515){$15$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](25.000000,-5.532515){$25$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](35.000000,-5.532515){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-5.000000){$-5$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,15.000000){$15$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,25.000000){$25$}
\rput[r](-0.420000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(35.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-9.141786){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.500000,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,32.958419){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0204}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0204]
(2.000000,-3.681822)(3.000000,-2.655898)(4.000000,-1.411703)(5.000000,-1.565730)(6.000000,-1.568484)
(7.000000,-0.870569)(8.000000,-0.514838)(9.000000,-0.207607)(10.000000,-0.320107)(11.000000,-1.559954)
(12.000000,-2.230174)(13.000000,-2.385440)(14.000000,-1.338112)(15.000000,-0.895605)(16.000000,-0.193493)
(17.000000,-0.543208)(18.000000,-0.778910)(19.000000,-2.931923)(20.000000,-2.810922)(21.000000,0.098083)
(22.000000,-0.136854)(23.000000,-0.858106)(24.000000,-0.149156)(25.000000,2.431579)(26.000000,2.462990)
(27.000000,3.427169)(28.000000,2.965750)(29.000000,3.823383)(30.000000,5.240324)(31.000000,5.773526)
(32.000000,7.562582)(33.000000,9.596913)

% New Line DATA: ----
\newrgbcolor{color184.0199}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0199]
(2.000000,18.292367)(3.000000,21.679678)(4.000000,24.216607)(5.000000,23.604228)(6.000000,22.911473)
(7.000000,21.905362)(8.000000,20.886197)(9.000000,20.899454)(10.000000,19.780527)(11.000000,19.386803)
(12.000000,16.725176)(13.000000,16.299313)(14.000000,17.068713)(15.000000,19.344517)(16.000000,20.894498)
(17.000000,19.810392)(18.000000,19.130905)(19.000000,17.829170)(20.000000,15.546814)(21.000000,21.063680)
(22.000000,18.609778)(23.000000,15.617408)(24.000000,19.506236)(25.000000,24.643883)(26.000000,22.155932)
(27.000000,22.608216)(28.000000,24.130883)(29.000000,25.609340)(30.000000,25.116812)(31.000000,24.944273)
(32.000000,24.494689)(33.000000,26.014464)

% New Line DATA: ----
\newrgbcolor{color185.0199}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0199]
(2.000000,12.525867)(3.000000,15.734756)(4.000000,18.854525)(5.000000,18.317105)(6.000000,17.896804)
(7.000000,16.996794)(8.000000,15.239412)(9.000000,15.216824)(10.000000,14.390788)(11.000000,14.104623)
(12.000000,11.055881)(13.000000,10.752198)(14.000000,11.806992)(15.000000,14.079656)(16.000000,15.157343)
(17.000000,13.866882)(18.000000,13.668110)(19.000000,11.696256)(20.000000,8.847787)(21.000000,15.489567)
(22.000000,12.591724)(23.000000,10.744057)(24.000000,13.268349)(25.000000,19.851695)(26.000000,16.351013)
(27.000000,17.289429)(28.000000,17.989002)(29.000000,18.848961)(30.000000,19.942960)(31.000000,19.233498)
(32.000000,19.307469)(33.000000,21.112006)

% New Line DATA: ----
\newrgbcolor{color186.0199}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0199]
(2.000000,6.503614)(3.000000,9.480535)(4.000000,13.474475)(5.000000,11.996411)(6.000000,12.222362)
(7.000000,10.450379)(8.000000,10.296859)(9.000000,9.328452)(10.000000,8.985119)(11.000000,7.918690)
(12.000000,5.126859)(13.000000,5.496544)(14.000000,5.900786)(15.000000,7.803518)(16.000000,8.281313)
(17.000000,8.756821)(18.000000,8.207120)(19.000000,6.904920)(20.000000,3.186108)(21.000000,8.727104)
(22.000000,6.357087)(23.000000,6.713036)(24.000000,8.111515)(25.000000,14.298234)(26.000000,10.945940)
(27.000000,13.065172)(28.000000,11.717354)(29.000000,11.081778)(30.000000,14.695309)(31.000000,14.601359)
(32.000000,14.346636)(33.000000,16.218511)

\end{pspicture}%

==> fig/11-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-6.985294,-11.525923)(35.073529,34.661374)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-11.525923)(35.073529,34.661374)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-5.000000)(15.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-5.000000)(25.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-5.000000)(35.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.420000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.420000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.420000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.420000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](5.000000,-5.532515){$5$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](15.000000,-5.532515){$15$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](25.000000,-5.532515){$25$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](35.000000,-5.532515){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-5.000000){$-5$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,15.000000){$15$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,25.000000){$25$}
\rput[r](-0.420000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(35.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-11.525923){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,34.661374){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.021}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.021]
(2.000000,-3.681822)(3.000000,-2.655898)(4.000000,-1.411703)(5.000000,-1.565730)(6.000000,-1.568484)
(7.000000,-0.870569)(8.000000,-0.514838)(9.000000,-0.207607)(10.000000,-0.320107)(11.000000,-1.559954)
(12.000000,-2.230174)(13.000000,-2.385440)(14.000000,-1.338112)(15.000000,-0.895605)(16.000000,-0.193493)
(17.000000,-0.543208)(18.000000,-0.778910)(19.000000,-2.931923)(20.000000,-2.810922)(21.000000,0.098083)
(22.000000,-0.136854)(23.000000,-0.858106)(24.000000,-0.149156)(25.000000,2.431579)(26.000000,2.462990)
(27.000000,3.427169)(28.000000,2.965750)(29.000000,3.823383)(30.000000,5.240324)(31.000000,5.773526)
(32.000000,7.562582)(33.000000,9.596913)

% New Line DATA: ----
\newrgbcolor{color184.02}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.02]
(2.000000,18.292367)(3.000000,21.679678)(4.000000,24.216607)(5.000000,23.604228)(6.000000,22.911473)
(7.000000,21.905362)(8.000000,20.886197)(9.000000,20.899454)(10.000000,19.780527)(11.000000,19.386803)
(12.000000,16.725176)(13.000000,16.299313)(14.000000,17.068713)(15.000000,19.344517)(16.000000,20.894498)
(17.000000,19.810392)(18.000000,19.130905)(19.000000,17.829170)(20.000000,15.546814)(21.000000,21.063680)
(22.000000,18.609778)(23.000000,15.617408)(24.000000,19.506236)(25.000000,24.643883)(26.000000,22.155932)
(27.000000,22.608216)(28.000000,24.130883)(29.000000,25.609340)(30.000000,25.116812)(31.000000,24.944273)
(32.000000,24.494689)(33.000000,26.014464)

% New Line DATA: ----
\newrgbcolor{color185.02}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.02]
(2.000000,12.525867)(3.000000,15.734756)(4.000000,18.854525)(5.000000,18.317105)(6.000000,17.896804)
(7.000000,16.996794)(8.000000,15.239412)(9.000000,15.216824)(10.000000,14.390788)(11.000000,14.104623)
(12.000000,11.055881)(13.000000,10.752198)(14.000000,11.806992)(15.000000,14.079656)(16.000000,15.157343)
(17.000000,13.866882)(18.000000,13.668110)(19.000000,11.696256)(20.000000,8.847787)(21.000000,15.489567)
(22.000000,12.591724)(23.000000,10.744057)(24.000000,13.268349)(25.000000,19.851695)(26.000000,16.351013)
(27.000000,17.289429)(28.000000,17.989002)(29.000000,18.848961)(30.000000,19.942960)(31.000000,19.233498)
(32.000000,19.307469)(33.000000,21.112006)

% New Line DATA: ----
\newrgbcolor{color186.02}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.02]
(2.000000,6.503614)(3.000000,9.480535)(4.000000,13.474475)(5.000000,11.996411)(6.000000,12.222362)
(7.000000,10.450379)(8.000000,10.296859)(9.000000,9.328452)(10.000000,8.985119)(11.000000,7.918690)
(12.000000,5.126859)(13.000000,5.496544)(14.000000,5.900786)(15.000000,7.803518)(16.000000,8.281313)
(17.000000,8.756821)(18.000000,8.207120)(19.000000,6.904920)(20.000000,3.186108)(21.000000,8.727104)
(22.000000,6.357087)(23.000000,6.713036)(24.000000,8.111515)(25.000000,14.298234)(26.000000,10.945940)
(27.000000,13.065172)(28.000000,11.717354)(29.000000,11.081778)(30.000000,14.695309)(31.000000,14.601359)
(32.000000,14.346636)(33.000000,16.218511)

\end{pspicture}%

==> fig/11-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-2.800000,0.717164)(35.046667,1.501183)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,0.717164)(35.046667,1.501183)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.810650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.789350){$0$}
\rput[t](5.000000,0.789350){$5$}
\rput[t](10.000000,0.789350){$10$}
\rput[t](15.000000,0.789350){$15$}
\rput[t](20.000000,0.789350){$20$}
\rput[t](25.000000,0.789350){$25$}
\rput[t](30.000000,0.789350){$30$}
\rput[t](35.000000,0.789350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.717164){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,1.150000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.501183){
\begin{tabular}{c}
$$\textit{thorax2} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0123}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0123]
(2.000000,1.211034)(3.000000,1.105576)(4.000000,1.052573)(5.000000,0.982654)(6.000000,0.940602)
(7.000000,0.895665)(8.000000,0.878990)(9.000000,0.875284)(10.000000,0.889510)(11.000000,0.853363)
(12.000000,0.855457)(13.000000,0.825119)(14.000000,0.829900)(15.000000,0.807288)(16.000000,0.808828)
(17.000000,0.813364)(18.000000,0.815708)(19.000000,0.842315)(20.000000,0.949203)(21.000000,1.054603)
(22.000000,1.075754)(23.000000,1.135712)(24.000000,1.217173)(25.000000,1.308844)(26.000000,1.372121)
(27.000000,1.400832)(28.000000,1.398740)(29.000000,1.370345)(30.000000,1.318113)(31.000000,1.279658)
(32.000000,1.253152)(33.000000,1.233449)

% New Line DATA: ----
\newrgbcolor{color184.0118}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0118]
(2.000000,1.209114)(3.000000,1.103165)(4.000000,1.049515)(5.000000,0.979059)(6.000000,0.937840)
(7.000000,0.893246)(8.000000,0.877450)(9.000000,0.872752)(10.000000,0.887890)(11.000000,0.851607)
(12.000000,0.854567)(13.000000,0.825472)(14.000000,0.828908)(15.000000,0.807012)(16.000000,0.809487)
(17.000000,0.812973)(18.000000,0.815030)(19.000000,0.843368)(20.000000,0.946031)(21.000000,1.048796)
(22.000000,1.069995)(23.000000,1.132425)(24.000000,1.214456)(25.000000,1.304072)(26.000000,1.363062)
(27.000000,1.394232)(28.000000,1.394368)(29.000000,1.365564)(30.000000,1.315776)(31.000000,1.278694)
(32.000000,1.250198)(33.000000,1.232876)

% New Line DATA: ----
\newrgbcolor{color185.0118}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0118]
(2.000000,1.210438)(3.000000,1.104042)(4.000000,1.050704)(5.000000,0.980220)(6.000000,0.938975)
(7.000000,0.894023)(8.000000,0.878841)(9.000000,0.874351)(10.000000,0.888976)(11.000000,0.852928)
(12.000000,0.856387)(13.000000,0.827285)(14.000000,0.831116)(15.000000,0.808715)(16.000000,0.811126)
(17.000000,0.814580)(18.000000,0.816533)(19.000000,0.844766)(20.000000,0.949743)(21.000000,1.049965)
(22.000000,1.071225)(23.000000,1.132834)(24.000000,1.217373)(25.000000,1.305675)(26.000000,1.364248)
(27.000000,1.394790)(28.000000,1.394496)(29.000000,1.366787)(30.000000,1.316571)(31.000000,1.279081)
(32.000000,1.250754)(33.000000,1.233511)

% New Line DATA: ----
\newrgbcolor{color186.0118}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0118]
(2.000000,1.210946)(3.000000,1.102455)(4.000000,1.050162)(5.000000,0.980438)(6.000000,0.938272)
(7.000000,0.893355)(8.000000,0.877985)(9.000000,0.872856)(10.000000,0.887671)(11.000000,0.851081)
(12.000000,0.854608)(13.000000,0.823756)(14.000000,0.829952)(15.000000,0.807393)(16.000000,0.809369)
(17.000000,0.813884)(18.000000,0.814399)(19.000000,0.843459)(20.000000,0.953056)(21.000000,1.051222)
(22.000000,1.073325)(23.000000,1.134497)(24.000000,1.216263)(25.000000,1.306140)(26.000000,1.366761)
(27.000000,1.397461)(28.000000,1.397559)(29.000000,1.369025)(30.000000,1.317856)(31.000000,1.280579)
(32.000000,1.251692)(33.000000,1.234612)

\end{pspicture}%

==> fig/11-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:50
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-4.200000,0.717164)(35.046667,1.559168)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,0.717164)(35.046667,1.559168)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.800000)(5.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.800000)(10.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.800000)(15.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.800000)(20.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.800000)(25.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.800000)(30.000000,0.810650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.800000)(35.000000,0.810650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.420000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.420000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.789350){$0$}
\rput[t](5.000000,0.789350){$5$}
\rput[t](10.000000,0.789350){$10$}
\rput[t](15.000000,0.789350){$15$}
\rput[t](20.000000,0.789350){$20$}
\rput[t](25.000000,0.789350){$25$}
\rput[t](30.000000,0.789350){$30$}
\rput[t](35.000000,0.789350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.800000){$0.8$}
\rput[r](-0.420000,0.900000){$0.9$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(35.000000,0.800000)
\psline[linewidth=\AxesLineWidth](0.000000,0.800000)(0.000000,1.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.717164){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,1.150000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.559168){
\begin{tabular}{c}
$$\textit{thorax2} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0129}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0129]
(2.000000,1.211034)(3.000000,1.105576)(4.000000,1.052573)(5.000000,0.982654)(6.000000,0.940602)
(7.000000,0.895665)(8.000000,0.878990)(9.000000,0.875284)(10.000000,0.889510)(11.000000,0.853363)
(12.000000,0.855457)(13.000000,0.825119)(14.000000,0.829900)(15.000000,0.807288)(16.000000,0.808828)
(17.000000,0.813364)(18.000000,0.815708)(19.000000,0.842315)(20.000000,0.949203)(21.000000,1.054603)
(22.000000,1.075754)(23.000000,1.135712)(24.000000,1.217173)(25.000000,1.308844)(26.000000,1.372121)
(27.000000,1.400832)(28.000000,1.398740)(29.000000,1.370345)(30.000000,1.318113)(31.000000,1.279658)
(32.000000,1.253152)(33.000000,1.233449)

% New Line DATA: ----
\newrgbcolor{color184.012}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.012]
(2.000000,1.209114)(3.000000,1.103165)(4.000000,1.049515)(5.000000,0.979059)(6.000000,0.937840)
(7.000000,0.893246)(8.000000,0.877450)(9.000000,0.872752)(10.000000,0.887890)(11.000000,0.851607)
(12.000000,0.854567)(13.000000,0.825472)(14.000000,0.828908)(15.000000,0.807012)(16.000000,0.809487)
(17.000000,0.812973)(18.000000,0.815030)(19.000000,0.843368)(20.000000,0.946031)(21.000000,1.048796)
(22.000000,1.069995)(23.000000,1.132425)(24.000000,1.214456)(25.000000,1.304072)(26.000000,1.363062)
(27.000000,1.394232)(28.000000,1.394368)(29.000000,1.365564)(30.000000,1.315776)(31.000000,1.278694)
(32.000000,1.250198)(33.000000,1.232876)

% New Line DATA: ----
\newrgbcolor{color185.012}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.012]
(2.000000,1.210438)(3.000000,1.104042)(4.000000,1.050704)(5.000000,0.980220)(6.000000,0.938975)
(7.000000,0.894023)(8.000000,0.878841)(9.000000,0.874351)(10.000000,0.888976)(11.000000,0.852928)
(12.000000,0.856387)(13.000000,0.827285)(14.000000,0.831116)(15.000000,0.808715)(16.000000,0.811126)
(17.000000,0.814580)(18.000000,0.816533)(19.000000,0.844766)(20.000000,0.949743)(21.000000,1.049965)
(22.000000,1.071225)(23.000000,1.132834)(24.000000,1.217373)(25.000000,1.305675)(26.000000,1.364248)
(27.000000,1.394790)(28.000000,1.394496)(29.000000,1.366787)(30.000000,1.316571)(31.000000,1.279081)
(32.000000,1.250754)(33.000000,1.233511)

% New Line DATA: ----
\newrgbcolor{color186.012}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.012]
(2.000000,1.210946)(3.000000,1.102455)(4.000000,1.050162)(5.000000,0.980438)(6.000000,0.938272)
(7.000000,0.893355)(8.000000,0.877985)(9.000000,0.872856)(10.000000,0.887671)(11.000000,0.851081)
(12.000000,0.854608)(13.000000,0.823756)(14.000000,0.829952)(15.000000,0.807393)(16.000000,0.809369)
(17.000000,0.813884)(18.000000,0.814399)(19.000000,0.843459)(20.000000,0.953056)(21.000000,1.051222)
(22.000000,1.073325)(23.000000,1.134497)(24.000000,1.216263)(25.000000,1.306140)(26.000000,1.366761)
(27.000000,1.397461)(28.000000,1.397559)(29.000000,1.369025)(30.000000,1.317856)(31.000000,1.280579)
(32.000000,1.251692)(33.000000,1.234612)

\end{pspicture}%

==> fig/11-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:53
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.011267\plotwidth}%
\begin{pspicture}(-2.800000,61.716428)(35.046667,140.118337)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,61.716428)(35.046667,140.118337)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,70.000000)(5.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,70.000000)(10.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,70.000000)(15.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,70.000000)(20.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,70.000000)(25.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,70.000000)(30.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,70.000000)(35.000000,71.065031)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.420000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.420000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.420000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,130.000000)(0.420000,130.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,68.934969){$0$}
\rput[t](5.000000,68.934969){$5$}
\rput[t](10.000000,68.934969){$10$}
\rput[t](15.000000,68.934969){$15$}
\rput[t](20.000000,68.934969){$20$}
\rput[t](25.000000,68.934969){$25$}
\rput[t](30.000000,68.934969){$30$}
\rput[t](35.000000,68.934969){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,70.000000){$70$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,90.000000){$90$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,110.000000){$110$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,130.000000){$130$}
\rput[r](-0.420000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(35.000000,70.000000)
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,61.716428){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,105.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,140.118337){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0137}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0137]
(2.000000,115.162044)(3.000000,105.133550)(4.000000,100.093355)(5.000000,93.444446)(6.000000,89.445530)
(7.000000,85.172373)(8.000000,83.586653)(9.000000,83.234201)(10.000000,84.587032)(11.000000,81.149676)
(12.000000,81.348792)(13.000000,78.463787)(14.000000,78.918480)(15.000000,76.768236)(16.000000,76.914637)
(17.000000,77.346041)(18.000000,77.568889)(19.000000,80.099046)(20.000000,90.263456)(21.000000,100.286409)
(22.000000,102.297666)(23.000000,107.999388)(24.000000,115.745761)(25.000000,124.463143)(26.000000,130.480398)
(27.000000,133.210669)(28.000000,133.011676)(29.000000,130.311531)(30.000000,125.344592)(31.000000,121.687773)
(32.000000,119.167177)(33.000000,117.293592)

% New Line DATA: ----
\newrgbcolor{color242.0132}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0132]
(2.000000,114.979423)(3.000000,104.904360)(4.000000,99.802508)(5.000000,93.102549)(6.000000,89.182950)
(7.000000,84.942273)(8.000000,83.440171)(9.000000,82.993421)(10.000000,84.432948)(11.000000,80.982666)
(12.000000,81.264167)(13.000000,78.497364)(14.000000,78.824179)(15.000000,76.741952)(16.000000,76.977285)
(17.000000,77.308785)(18.000000,77.504411)(19.000000,80.199181)(20.000000,89.961814)(21.000000,99.734123)
(22.000000,101.750043)(23.000000,107.686764)(24.000000,115.487379)(25.000000,124.009327)(26.000000,129.619001)
(27.000000,132.583054)(28.000000,132.595988)(29.000000,129.856896)(30.000000,125.122364)(31.000000,121.596050)
(32.000000,118.886300)(33.000000,117.239095)

% New Line DATA: ----
\newrgbcolor{color243.0132}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0132]
(2.000000,115.105349)(3.000000,104.987708)(4.000000,99.915598)(5.000000,93.212967)(6.000000,89.290816)
(7.000000,85.016166)(8.000000,83.572422)(9.000000,83.145519)(10.000000,84.536253)(11.000000,81.108331)
(12.000000,81.437230)(13.000000,78.669838)(14.000000,79.034071)(15.000000,76.903927)(16.000000,77.133200)
(17.000000,77.461625)(18.000000,77.647386)(19.000000,80.332118)(20.000000,90.314777)(21.000000,99.845298)
(22.000000,101.866994)(23.000000,107.725708)(24.000000,115.764785)(25.000000,124.161822)(26.000000,129.731732)
(27.000000,132.636120)(28.000000,132.608140)(29.000000,129.973206)(30.000000,125.197988)(31.000000,121.632849)
(32.000000,118.939111)(33.000000,117.299424)

% New Line DATA: ----
\newrgbcolor{color244.0132}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0132]
(2.000000,115.153658)(3.000000,104.836833)(4.000000,99.864083)(5.000000,93.233696)(6.000000,89.224016)
(7.000000,84.952694)(8.000000,83.491025)(9.000000,83.003284)(10.000000,84.412178)(11.000000,80.932697)
(12.000000,81.268066)(13.000000,78.334213)(14.000000,78.923412)(15.000000,76.778168)(16.000000,76.966145)
(17.000000,77.395492)(18.000000,77.444452)(19.000000,80.207889)(20.000000,90.629818)(21.000000,99.964817)
(22.000000,102.066694)(23.000000,107.883798)(24.000000,115.659229)(25.000000,124.205996)(26.000000,129.970685)
(27.000000,132.890053)(28.000000,132.899446)(29.000000,130.185979)(30.000000,125.320124)(31.000000,121.775323)
(32.000000,119.028388)(33.000000,117.404116)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](34.160000,137.869939){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0137]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0137]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0132]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0132]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0132]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0132]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0132]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/11-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:02:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.011267\plotwidth}%
\begin{pspicture}(-6.985294,56.948153)(35.073529,149.322748)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,56.948153)(35.073529,149.322748)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,70.000000)(5.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,70.000000)(10.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,70.000000)(15.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,70.000000)(20.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,70.000000)(25.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,70.000000)(30.000000,71.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,70.000000)(35.000000,71.065031)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.420000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.420000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.420000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,130.000000)(0.420000,130.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,68.934969){$0$}
\rput[t](5.000000,68.934969){$5$}
\rput[t](10.000000,68.934969){$10$}
\rput[t](15.000000,68.934969){$15$}
\rput[t](20.000000,68.934969){$20$}
\rput[t](25.000000,68.934969){$25$}
\rput[t](30.000000,68.934969){$30$}
\rput[t](35.000000,68.934969){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,70.000000){$70$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,90.000000){$90$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,110.000000){$110$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,130.000000){$130$}
\rput[r](-0.420000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(35.000000,70.000000)
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,56.948153){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,105.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,149.322748){
\begin{tabular}{c}
$$\textit{thorax2} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0143}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0143]
(2.000000,115.162044)(3.000000,105.133550)(4.000000,100.093355)(5.000000,93.444446)(6.000000,89.445530)
(7.000000,85.172373)(8.000000,83.586653)(9.000000,83.234201)(10.000000,84.587032)(11.000000,81.149676)
(12.000000,81.348792)(13.000000,78.463787)(14.000000,78.918480)(15.000000,76.768236)(16.000000,76.914637)
(17.000000,77.346041)(18.000000,77.568889)(19.000000,80.099046)(20.000000,90.263456)(21.000000,100.286409)
(22.000000,102.297666)(23.000000,107.999388)(24.000000,115.745761)(25.000000,124.463143)(26.000000,130.480398)
(27.000000,133.210669)(28.000000,133.011676)(29.000000,130.311531)(30.000000,125.344592)(31.000000,121.687773)
(32.000000,119.167177)(33.000000,117.293592)

% New Line DATA: ----
\newrgbcolor{color242.0133}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0133]
(2.000000,114.979423)(3.000000,104.904360)(4.000000,99.802508)(5.000000,93.102549)(6.000000,89.182950)
(7.000000,84.942273)(8.000000,83.440171)(9.000000,82.993421)(10.000000,84.432948)(11.000000,80.982666)
(12.000000,81.264167)(13.000000,78.497364)(14.000000,78.824179)(15.000000,76.741952)(16.000000,76.977285)
(17.000000,77.308785)(18.000000,77.504411)(19.000000,80.199181)(20.000000,89.961814)(21.000000,99.734123)
(22.000000,101.750043)(23.000000,107.686764)(24.000000,115.487379)(25.000000,124.009327)(26.000000,129.619001)
(27.000000,132.583054)(28.000000,132.595988)(29.000000,129.856896)(30.000000,125.122364)(31.000000,121.596050)
(32.000000,118.886300)(33.000000,117.239095)

% New Line DATA: ----
\newrgbcolor{color243.0133}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0133]
(2.000000,115.105349)(3.000000,104.987708)(4.000000,99.915598)(5.000000,93.212967)(6.000000,89.290816)
(7.000000,85.016166)(8.000000,83.572422)(9.000000,83.145519)(10.000000,84.536253)(11.000000,81.108331)
(12.000000,81.437230)(13.000000,78.669838)(14.000000,79.034071)(15.000000,76.903927)(16.000000,77.133200)
(17.000000,77.461625)(18.000000,77.647386)(19.000000,80.332118)(20.000000,90.314777)(21.000000,99.845298)
(22.000000,101.866994)(23.000000,107.725708)(24.000000,115.764785)(25.000000,124.161822)(26.000000,129.731732)
(27.000000,132.636120)(28.000000,132.608140)(29.000000,129.973206)(30.000000,125.197988)(31.000000,121.632849)
(32.000000,118.939111)(33.000000,117.299424)

% New Line DATA: ----
\newrgbcolor{color244.0133}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0133]
(2.000000,115.153658)(3.000000,104.836833)(4.000000,99.864083)(5.000000,93.233696)(6.000000,89.224016)
(7.000000,84.952694)(8.000000,83.491025)(9.000000,83.003284)(10.000000,84.412178)(11.000000,80.932697)
(12.000000,81.268066)(13.000000,78.334213)(14.000000,78.923412)(15.000000,76.778168)(16.000000,76.966145)
(17.000000,77.395492)(18.000000,77.444452)(19.000000,80.207889)(20.000000,90.629818)(21.000000,99.964817)
(22.000000,102.066694)(23.000000,107.883798)(24.000000,115.659229)(25.000000,124.205996)(26.000000,129.970685)
(27.000000,132.890053)(28.000000,132.899446)(29.000000,130.185979)(30.000000,125.320124)(31.000000,121.775323)
(32.000000,119.028388)(33.000000,117.404116)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](34.160000,137.869939){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0143]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0143]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0133]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0133]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0133]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0133]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0133]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/20-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.001315\plotwidth}%
\begin{pspicture}(0.880000,2928.997955)(16.018667,3601.014315)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,2928.997955)(16.018667,3601.014315)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3000.000000)(2.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3000.000000)(4.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3000.000000)(6.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3000.000000)(8.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3000.000000)(10.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3000.000000)(12.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3000.000000)(14.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3000.000000)(16.000000,3009.128834)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3000.000000)(2.168000,3000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3100.000000)(2.168000,3100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3200.000000)(2.168000,3200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3300.000000)(2.168000,3300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3400.000000)(2.168000,3400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3500.000000)(2.168000,3500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3600.000000)(2.168000,3600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2990.871166){$2$}
\rput[t](4.000000,2990.871166){$4$}
\rput[t](6.000000,2990.871166){$6$}
\rput[t](8.000000,2990.871166){$8$}
\rput[t](10.000000,2990.871166){$10$}
\rput[t](12.000000,2990.871166){$12$}
\rput[t](14.000000,2990.871166){$14$}
\rput[t](16.000000,2990.871166){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3000.000000){$3000$}
\rput[r](1.832000,3100.000000){$3100$}
\rput[r](1.832000,3200.000000){$3200$}
\rput[r](1.832000,3300.000000){$3300$}
\rput[r](1.832000,3400.000000){$3400$}
\rput[r](1.832000,3500.000000){$3500$}
\rput[r](1.832000,3600.000000){$3600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3000.000000)(16.000000,3000.000000)
\psline[linewidth=\AxesLineWidth](2.000000,3000.000000)(2.000000,3600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2928.997955){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,3300.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3601.014315){
\begin{tabular}{c}
$$\textit{head} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0714}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0714]
(2.000000,3203.000000)(3.000000,3141.000000)(4.000000,3109.000000)(5.000000,3111.000000)(6.000000,3173.000000)
(7.000000,3178.000000)(8.000000,3130.000000)(9.000000,3107.000000)(10.000000,3520.000000)(11.000000,3425.000000)
(12.000000,3450.000000)(13.000000,3452.000000)(14.000000,3472.000000)(15.000000,3220.000000)

% New Line DATA: ----
\newrgbcolor{color184.0709}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0709]
(2.000000,3244.000000)(3.000000,3141.000000)(4.000000,3114.000000)(5.000000,3152.000000)(6.000000,3173.000000)
(7.000000,3181.000000)(8.000000,3130.000000)(9.000000,3118.000000)(10.000000,3332.000000)(11.000000,3421.000000)
(12.000000,3450.000000)(13.000000,3441.000000)(14.000000,3484.000000)(15.000000,3208.000000)

% New Line DATA: ----
\newrgbcolor{color185.0709}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0709]
(2.000000,3244.000000)(3.000000,3141.000000)(4.000000,3114.000000)(5.000000,3152.000000)(6.000000,3173.000000)
(7.000000,3181.000000)(8.000000,3130.000000)(9.000000,3118.000000)(10.000000,3332.000000)(11.000000,3421.000000)
(12.000000,3450.000000)(13.000000,3441.000000)(14.000000,3484.000000)(15.000000,3208.000000)

% New Line DATA: ----
\newrgbcolor{color186.0709}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0709]
(2.000000,3157.000000)(3.000000,3068.000000)(4.000000,3002.000000)(5.000000,3048.000000)(6.000000,3040.000000)
(7.000000,3137.000000)(8.000000,3037.000000)(9.000000,3093.000000)(10.000000,3044.000000)(11.000000,3253.000000)
(12.000000,3396.000000)(13.000000,3398.000000)(14.000000,3327.000000)(15.000000,3153.000000)

\end{pspicture}%

==> fig/20-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.001315\plotwidth}%
\begin{pspicture}(-0.794118,2888.127030)(16.029412,3679.909264)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,2888.127030)(16.029412,3679.909264)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3000.000000)(2.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3000.000000)(4.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3000.000000)(6.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3000.000000)(8.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3000.000000)(10.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3000.000000)(12.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3000.000000)(14.000000,3009.128834)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3000.000000)(16.000000,3009.128834)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3000.000000)(2.168000,3000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3100.000000)(2.168000,3100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3200.000000)(2.168000,3200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3300.000000)(2.168000,3300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3400.000000)(2.168000,3400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3500.000000)(2.168000,3500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3600.000000)(2.168000,3600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2990.871166){$2$}
\rput[t](4.000000,2990.871166){$4$}
\rput[t](6.000000,2990.871166){$6$}
\rput[t](8.000000,2990.871166){$8$}
\rput[t](10.000000,2990.871166){$10$}
\rput[t](12.000000,2990.871166){$12$}
\rput[t](14.000000,2990.871166){$14$}
\rput[t](16.000000,2990.871166){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3000.000000){$3000$}
\rput[r](1.832000,3100.000000){$3100$}
\rput[r](1.832000,3200.000000){$3200$}
\rput[r](1.832000,3300.000000){$3300$}
\rput[r](1.832000,3400.000000){$3400$}
\rput[r](1.832000,3500.000000){$3500$}
\rput[r](1.832000,3600.000000){$3600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3000.000000)(16.000000,3000.000000)
\psline[linewidth=\AxesLineWidth](2.000000,3000.000000)(2.000000,3600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2888.127030){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,3300.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3679.909264){
\begin{tabular}{c}
$$\textit{head} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.072}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.072]
(2.000000,3203.000000)(3.000000,3141.000000)(4.000000,3109.000000)(5.000000,3111.000000)(6.000000,3173.000000)
(7.000000,3178.000000)(8.000000,3130.000000)(9.000000,3107.000000)(10.000000,3520.000000)(11.000000,3425.000000)
(12.000000,3450.000000)(13.000000,3452.000000)(14.000000,3472.000000)(15.000000,3220.000000)

% New Line DATA: ----
\newrgbcolor{color184.071}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.071]
(2.000000,3244.000000)(3.000000,3141.000000)(4.000000,3114.000000)(5.000000,3152.000000)(6.000000,3173.000000)
(7.000000,3181.000000)(8.000000,3130.000000)(9.000000,3118.000000)(10.000000,3332.000000)(11.000000,3421.000000)
(12.000000,3450.000000)(13.000000,3441.000000)(14.000000,3484.000000)(15.000000,3208.000000)

% New Line DATA: ----
\newrgbcolor{color185.071}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.071]
(2.000000,3244.000000)(3.000000,3141.000000)(4.000000,3114.000000)(5.000000,3152.000000)(6.000000,3173.000000)
(7.000000,3181.000000)(8.000000,3130.000000)(9.000000,3118.000000)(10.000000,3332.000000)(11.000000,3421.000000)
(12.000000,3450.000000)(13.000000,3441.000000)(14.000000,3484.000000)(15.000000,3208.000000)

% New Line DATA: ----
\newrgbcolor{color186.071}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.071]
(2.000000,3157.000000)(3.000000,3068.000000)(4.000000,3002.000000)(5.000000,3048.000000)(6.000000,3040.000000)
(7.000000,3137.000000)(8.000000,3037.000000)(9.000000,3093.000000)(10.000000,3044.000000)(11.000000,3253.000000)
(12.000000,3396.000000)(13.000000,3398.000000)(14.000000,3327.000000)(15.000000,3153.000000)

\end{pspicture}%

==> fig/20-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:40
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=5.258065\plotwidth}%
\begin{pspicture}(0.880000,1.232249)(16.018667,1.400254)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,1.232249)(16.018667,1.400254)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.250000)(2.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.250000)(4.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.250000)(6.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.250000)(8.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.250000)(10.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.250000)(12.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.250000)(14.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.250000)(16.000000,1.252282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.250000)(2.168000,1.250000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.350000)(2.168000,1.350000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.247718){$2$}
\rput[t](4.000000,1.247718){$4$}
\rput[t](6.000000,1.247718){$6$}
\rput[t](8.000000,1.247718){$8$}
\rput[t](10.000000,1.247718){$10$}
\rput[t](12.000000,1.247718){$12$}
\rput[t](14.000000,1.247718){$14$}
\rput[t](16.000000,1.247718){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.250000){$1.25$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.350000){$1.35$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.250000)(16.000000,1.250000)
\psline[linewidth=\AxesLineWidth](2.000000,1.250000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.232249){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,1.325000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.400254){
\begin{tabular}{c}
$$\textit{head} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0728}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0728]
(2.000000,1.262245)(3.000000,1.264974)(4.000000,1.255963)(5.000000,1.253416)(6.000000,1.262898)
(7.000000,1.275888)(8.000000,1.296475)(9.000000,1.319060)(10.000000,1.345520)(11.000000,1.374464)
(12.000000,1.387222)(13.000000,1.382728)(14.000000,1.372692)(15.000000,1.357605)

% New Line DATA: ----
\newrgbcolor{color184.0723}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0723]
(2.000000,1.256559)(3.000000,1.265788)(4.000000,1.250355)(5.000000,1.250470)(6.000000,1.259500)
(7.000000,1.271617)(8.000000,1.293337)(9.000000,1.315959)(10.000000,1.341761)(11.000000,1.374097)
(12.000000,1.387043)(13.000000,1.379903)(14.000000,1.371591)(15.000000,1.354175)

% New Line DATA: ----
\newrgbcolor{color185.0723}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0723]
(2.000000,1.256559)(3.000000,1.265788)(4.000000,1.250355)(5.000000,1.250470)(6.000000,1.259500)
(7.000000,1.271617)(8.000000,1.293337)(9.000000,1.315959)(10.000000,1.341761)(11.000000,1.374097)
(12.000000,1.387043)(13.000000,1.379903)(14.000000,1.371591)(15.000000,1.354175)

% New Line DATA: ----
\newrgbcolor{color186.0723}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0723]
(2.000000,1.267218)(3.000000,1.275747)(4.000000,1.259907)(5.000000,1.257561)(6.000000,1.268403)
(7.000000,1.281189)(8.000000,1.302898)(9.000000,1.324691)(10.000000,1.349745)(11.000000,1.383911)
(12.000000,1.396285)(13.000000,1.390680)(14.000000,1.382366)(15.000000,1.364904)

\end{pspicture}%

==> fig/20-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:40
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=5.258065\plotwidth}%
\begin{pspicture}(-0.794118,1.222032)(16.029412,1.419977)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,1.222032)(16.029412,1.419977)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.250000)(2.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.250000)(4.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.250000)(6.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.250000)(8.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.250000)(10.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.250000)(12.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.250000)(14.000000,1.252282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.250000)(16.000000,1.252282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.250000)(2.168000,1.250000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.350000)(2.168000,1.350000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.247718){$2$}
\rput[t](4.000000,1.247718){$4$}
\rput[t](6.000000,1.247718){$6$}
\rput[t](8.000000,1.247718){$8$}
\rput[t](10.000000,1.247718){$10$}
\rput[t](12.000000,1.247718){$12$}
\rput[t](14.000000,1.247718){$14$}
\rput[t](16.000000,1.247718){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.250000){$1.25$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.350000){$1.35$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.250000)(16.000000,1.250000)
\psline[linewidth=\AxesLineWidth](2.000000,1.250000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.222032){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,1.325000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.419977){
\begin{tabular}{c}
$$\textit{head} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0734}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0734]
(2.000000,1.262245)(3.000000,1.264974)(4.000000,1.255963)(5.000000,1.253416)(6.000000,1.262898)
(7.000000,1.275888)(8.000000,1.296475)(9.000000,1.319060)(10.000000,1.345520)(11.000000,1.374464)
(12.000000,1.387222)(13.000000,1.382728)(14.000000,1.372692)(15.000000,1.357605)

% New Line DATA: ----
\newrgbcolor{color184.0724}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0724]
(2.000000,1.256559)(3.000000,1.265788)(4.000000,1.250355)(5.000000,1.250470)(6.000000,1.259500)
(7.000000,1.271617)(8.000000,1.293337)(9.000000,1.315959)(10.000000,1.341761)(11.000000,1.374097)
(12.000000,1.387043)(13.000000,1.379903)(14.000000,1.371591)(15.000000,1.354175)

% New Line DATA: ----
\newrgbcolor{color185.0724}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0724]
(2.000000,1.256559)(3.000000,1.265788)(4.000000,1.250355)(5.000000,1.250470)(6.000000,1.259500)
(7.000000,1.271617)(8.000000,1.293337)(9.000000,1.315959)(10.000000,1.341761)(11.000000,1.374097)
(12.000000,1.387043)(13.000000,1.379903)(14.000000,1.371591)(15.000000,1.354175)

% New Line DATA: ----
\newrgbcolor{color186.0724}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0724]
(2.000000,1.267218)(3.000000,1.275747)(4.000000,1.259907)(5.000000,1.257561)(6.000000,1.268403)
(7.000000,1.281189)(8.000000,1.302898)(9.000000,1.324691)(10.000000,1.349745)(11.000000,1.383911)
(12.000000,1.396285)(13.000000,1.390680)(14.000000,1.382366)(15.000000,1.364904)

\end{pspicture}%

==> fig/20-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:26
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(0.880000,0.617164)(16.018667,1.401183)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.617164)(16.018667,1.401183)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.700000)(2.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.700000)(4.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.700000)(6.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.700000)(8.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.700000)(10.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.700000)(12.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.700000)(14.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.700000)(16.000000,0.710650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.700000)(2.168000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.800000)(2.168000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.900000)(2.168000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.100000)(2.168000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.200000)(2.168000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.689350){$2$}
\rput[t](4.000000,0.689350){$4$}
\rput[t](6.000000,0.689350){$6$}
\rput[t](8.000000,0.689350){$8$}
\rput[t](10.000000,0.689350){$10$}
\rput[t](12.000000,0.689350){$12$}
\rput[t](14.000000,0.689350){$14$}
\rput[t](16.000000,0.689350){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.700000){$0.7$}
\rput[r](1.832000,0.800000){$0.8$}
\rput[r](1.832000,0.900000){$0.9$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.100000){$1.1$}
\rput[r](1.832000,1.200000){$1.2$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.700000)(16.000000,0.700000)
\psline[linewidth=\AxesLineWidth](2.000000,0.700000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.617164){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,1.050000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.401183){
\begin{tabular}{c}
$$\textit{head} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.066}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.066]
(2.000000,1.201682)(3.000000,1.261797)(4.000000,1.206915)(5.000000,1.123143)(6.000000,1.060213)
(7.000000,1.074993)(8.000000,1.118228)(9.000000,1.236299)(10.000000,1.288448)(11.000000,1.340089)
(12.000000,1.387264)(13.000000,1.365919)(14.000000,1.324412)(15.000000,1.278821)

% New Line DATA: ----
\newrgbcolor{color184.0656}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0656]
(2.000000,0.766840)(3.000000,0.817426)(4.000000,0.793223)(5.000000,0.782051)(6.000000,0.785061)
(7.000000,0.810718)(8.000000,0.836075)(9.000000,0.911300)(10.000000,0.937503)(11.000000,0.987551)
(12.000000,0.993529)(13.000000,0.967756)(14.000000,0.933983)(15.000000,0.883555)

% New Line DATA: ----
\newrgbcolor{color185.0656}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0656]
(2.000000,0.766840)(3.000000,0.817426)(4.000000,0.793223)(5.000000,0.782051)(6.000000,0.785061)
(7.000000,0.810718)(8.000000,0.836075)(9.000000,0.911300)(10.000000,0.937503)(11.000000,0.987551)
(12.000000,0.993529)(13.000000,0.967756)(14.000000,0.933983)(15.000000,0.883555)

% New Line DATA: ----
\newrgbcolor{color186.0656}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0656]
(2.000000,1.018084)(3.000000,1.075783)(4.000000,1.037222)(5.000000,1.030063)(6.000000,1.030577)
(7.000000,1.078555)(8.000000,1.118802)(9.000000,1.202926)(10.000000,1.222454)(11.000000,1.305889)
(12.000000,1.303269)(13.000000,1.249601)(14.000000,1.225770)(15.000000,1.149549)

\end{pspicture}%

==> fig/20-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-0.794118,0.569482)(16.029412,1.493227)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.569482)(16.029412,1.493227)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.700000)(2.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.700000)(4.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.700000)(6.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.700000)(8.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.700000)(10.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.700000)(12.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.700000)(14.000000,0.710650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.700000)(16.000000,0.710650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.700000)(2.168000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.800000)(2.168000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.900000)(2.168000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.100000)(2.168000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.200000)(2.168000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.689350){$2$}
\rput[t](4.000000,0.689350){$4$}
\rput[t](6.000000,0.689350){$6$}
\rput[t](8.000000,0.689350){$8$}
\rput[t](10.000000,0.689350){$10$}
\rput[t](12.000000,0.689350){$12$}
\rput[t](14.000000,0.689350){$14$}
\rput[t](16.000000,0.689350){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.700000){$0.7$}
\rput[r](1.832000,0.800000){$0.8$}
\rput[r](1.832000,0.900000){$0.9$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.100000){$1.1$}
\rput[r](1.832000,1.200000){$1.2$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.700000)(16.000000,0.700000)
\psline[linewidth=\AxesLineWidth](2.000000,0.700000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.569482){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,1.050000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.493227){
\begin{tabular}{c}
$$\textit{head} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0667}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0667]
(2.000000,1.201682)(3.000000,1.261797)(4.000000,1.206915)(5.000000,1.123143)(6.000000,1.060213)
(7.000000,1.074993)(8.000000,1.118228)(9.000000,1.236299)(10.000000,1.288448)(11.000000,1.340089)
(12.000000,1.387264)(13.000000,1.365919)(14.000000,1.324412)(15.000000,1.278821)

% New Line DATA: ----
\newrgbcolor{color184.0657}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0657]
(2.000000,0.766840)(3.000000,0.817426)(4.000000,0.793223)(5.000000,0.782051)(6.000000,0.785061)
(7.000000,0.810718)(8.000000,0.836075)(9.000000,0.911300)(10.000000,0.937503)(11.000000,0.987551)
(12.000000,0.993529)(13.000000,0.967756)(14.000000,0.933983)(15.000000,0.883555)

% New Line DATA: ----
\newrgbcolor{color185.0657}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0657]
(2.000000,0.766840)(3.000000,0.817426)(4.000000,0.793223)(5.000000,0.782051)(6.000000,0.785061)
(7.000000,0.810718)(8.000000,0.836075)(9.000000,0.911300)(10.000000,0.937503)(11.000000,0.987551)
(12.000000,0.993529)(13.000000,0.967756)(14.000000,0.933983)(15.000000,0.883555)

% New Line DATA: ----
\newrgbcolor{color186.0657}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0657]
(2.000000,1.018084)(3.000000,1.075783)(4.000000,1.037222)(5.000000,1.030063)(6.000000,1.030577)
(7.000000,1.078555)(8.000000,1.118802)(9.000000,1.202926)(10.000000,1.222454)(11.000000,1.305889)
(12.000000,1.303269)(13.000000,1.249601)(14.000000,1.225770)(15.000000,1.149549)

\end{pspicture}%

==> fig/20-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.984561\plotwidth}%
\begin{pspicture}(0.880000,1.352970)(16.018667,1.800672)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,1.352970)(16.018667,1.800672)
% Total width:  8.110000 cm
% Total height: 6.663684 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.400000)(4.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.400000)(6.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.400000)(8.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.400000)(10.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.400000)(12.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.400000)(14.000000,1.406047)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.400000)(16.000000,1.406047)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.450000)(2.168000,1.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.550000)(2.168000,1.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.600000)(2.168000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.650000)(2.168000,1.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.700000)(2.168000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.750000)(2.168000,1.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.800000)(2.168000,1.800000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.393953){$2$}
\rput[t](4.000000,1.393953){$4$}
\rput[t](6.000000,1.393953){$6$}
\rput[t](8.000000,1.393953){$8$}
\rput[t](10.000000,1.393953){$10$}
\rput[t](12.000000,1.393953){$12$}
\rput[t](14.000000,1.393953){$14$}
\rput[t](16.000000,1.393953){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.400000){$1.4$}
\rput[r](1.832000,1.450000){$1.45$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,1.550000){$1.55$}
\rput[r](1.832000,1.600000){$1.6$}
\rput[r](1.832000,1.650000){$1.65$}
\rput[r](1.832000,1.700000){$1.7$}
\rput[r](1.832000,1.750000){$1.75$}
\rput[r](1.832000,1.800000){$1.8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(16.000000,1.400000)
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(2.000000,1.800000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.352970){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,1.600000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.800672){
\begin{tabular}{c}
$$\textit{head} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0741}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0741]
(2.000000,1.422329)(3.000000,1.444017)(4.000000,1.441253)(5.000000,1.452562)(6.000000,1.489296)
(7.000000,1.521819)(8.000000,1.565890)(9.000000,1.609387)(10.000000,1.664321)(11.000000,1.713928)
(12.000000,1.729707)(13.000000,1.704255)(14.000000,1.661232)(15.000000,1.610379)

% New Line DATA: ----
\newrgbcolor{color184.0736}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0736]
(2.000000,1.437624)(3.000000,1.479270)(4.000000,1.467201)(5.000000,1.481511)(6.000000,1.511801)
(7.000000,1.541174)(8.000000,1.589558)(9.000000,1.637167)(10.000000,1.687433)(11.000000,1.750317)
(12.000000,1.766576)(13.000000,1.735614)(14.000000,1.695319)(15.000000,1.632867)

% New Line DATA: ----
\newrgbcolor{color185.0736}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0736]
(2.000000,1.437624)(3.000000,1.479270)(4.000000,1.467201)(5.000000,1.481511)(6.000000,1.511801)
(7.000000,1.541174)(8.000000,1.589558)(9.000000,1.637167)(10.000000,1.687433)(11.000000,1.750317)
(12.000000,1.766576)(13.000000,1.735614)(14.000000,1.695319)(15.000000,1.632867)

% New Line DATA: ----
\newrgbcolor{color186.0736}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0736]
(2.000000,1.449892)(3.000000,1.489710)(4.000000,1.473759)(5.000000,1.483923)(6.000000,1.517179)
(7.000000,1.548774)(8.000000,1.593788)(9.000000,1.636877)(10.000000,1.688351)(11.000000,1.752365)
(12.000000,1.767950)(13.000000,1.741917)(14.000000,1.700510)(15.000000,1.639807)

\end{pspicture}%

==> fig/20-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.971774\plotwidth}%
\begin{pspicture}(-0.794118,1.325418)(16.029412,1.853273)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,1.325418)(16.029412,1.853273)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.400000)(4.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.400000)(6.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.400000)(8.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.400000)(10.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.400000)(12.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.400000)(14.000000,1.406086)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.400000)(16.000000,1.406086)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.450000)(2.168000,1.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.550000)(2.168000,1.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.600000)(2.168000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.650000)(2.168000,1.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.700000)(2.168000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.750000)(2.168000,1.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.800000)(2.168000,1.800000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.393914){$2$}
\rput[t](4.000000,1.393914){$4$}
\rput[t](6.000000,1.393914){$6$}
\rput[t](8.000000,1.393914){$8$}
\rput[t](10.000000,1.393914){$10$}
\rput[t](12.000000,1.393914){$12$}
\rput[t](14.000000,1.393914){$14$}
\rput[t](16.000000,1.393914){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.400000){$1.4$}
\rput[r](1.832000,1.450000){$1.45$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,1.550000){$1.55$}
\rput[r](1.832000,1.600000){$1.6$}
\rput[r](1.832000,1.650000){$1.65$}
\rput[r](1.832000,1.700000){$1.7$}
\rput[r](1.832000,1.750000){$1.75$}
\rput[r](1.832000,1.800000){$1.8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(16.000000,1.400000)
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(2.000000,1.800000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.325418){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,1.600000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.853273){
\begin{tabular}{c}
$$\textit{head} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0747}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0747]
(2.000000,1.422329)(3.000000,1.444017)(4.000000,1.441253)(5.000000,1.452562)(6.000000,1.489296)
(7.000000,1.521819)(8.000000,1.565890)(9.000000,1.609387)(10.000000,1.664321)(11.000000,1.713928)
(12.000000,1.729707)(13.000000,1.704255)(14.000000,1.661232)(15.000000,1.610379)

% New Line DATA: ----
\newrgbcolor{color184.0737}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0737]
(2.000000,1.437624)(3.000000,1.479270)(4.000000,1.467201)(5.000000,1.481511)(6.000000,1.511801)
(7.000000,1.541174)(8.000000,1.589558)(9.000000,1.637167)(10.000000,1.687433)(11.000000,1.750317)
(12.000000,1.766576)(13.000000,1.735614)(14.000000,1.695319)(15.000000,1.632867)

% New Line DATA: ----
\newrgbcolor{color185.0737}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0737]
(2.000000,1.437624)(3.000000,1.479270)(4.000000,1.467201)(5.000000,1.481511)(6.000000,1.511801)
(7.000000,1.541174)(8.000000,1.589558)(9.000000,1.637167)(10.000000,1.687433)(11.000000,1.750317)
(12.000000,1.766576)(13.000000,1.735614)(14.000000,1.695319)(15.000000,1.632867)

% New Line DATA: ----
\newrgbcolor{color186.0737}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0737]
(2.000000,1.449892)(3.000000,1.489710)(4.000000,1.473759)(5.000000,1.483923)(6.000000,1.517179)
(7.000000,1.548774)(8.000000,1.593788)(9.000000,1.636877)(10.000000,1.688351)(11.000000,1.752365)
(12.000000,1.767950)(13.000000,1.741917)(14.000000,1.700510)(15.000000,1.639807)

\end{pspicture}%

==> fig/20-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:29
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(0.880000,0.144990)(16.018667,3.505072)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.144990)(16.018667,3.505072)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.454356){$2$}
\rput[t](4.000000,0.454356){$4$}
\rput[t](6.000000,0.454356){$6$}
\rput[t](8.000000,0.454356){$8$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](12.000000,0.454356){$12$}
\rput[t](14.000000,0.454356){$14$}
\rput[t](16.000000,0.454356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.144990){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.505072){
\begin{tabular}{c}
$$\textit{head} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0674}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0674]
(2.000000,2.614286)(3.000000,3.014572)(4.000000,2.716274)(5.000000,2.241028)(6.000000,1.930895)
(7.000000,1.955912)(8.000000,2.069936)(9.000000,2.680336)(10.000000,2.768158)(11.000000,2.939995)
(12.000000,3.124439)(13.000000,3.076147)(14.000000,2.925058)(15.000000,2.779494)

% New Line DATA: ----
\newrgbcolor{color184.0669}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0669]
(2.000000,0.876657)(3.000000,1.043135)(4.000000,0.960469)(5.000000,0.940418)(6.000000,0.963922)
(7.000000,1.048756)(8.000000,1.065144)(9.000000,1.404141)(10.000000,1.388542)(11.000000,1.564874)
(12.000000,1.561793)(13.000000,1.504608)(14.000000,1.361364)(15.000000,1.210312)

% New Line DATA: ----
\newrgbcolor{color185.0669}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0669]
(2.000000,0.876657)(3.000000,1.043135)(4.000000,0.960469)(5.000000,0.940418)(6.000000,0.963922)
(7.000000,1.048756)(8.000000,1.065144)(9.000000,1.404141)(10.000000,1.388542)(11.000000,1.564874)
(12.000000,1.561793)(13.000000,1.504608)(14.000000,1.361364)(15.000000,1.210312)

% New Line DATA: ----
\newrgbcolor{color186.0669}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0669]
(2.000000,1.586051)(3.000000,1.792735)(4.000000,1.644516)(5.000000,1.647277)(6.000000,1.635001)
(7.000000,1.910200)(8.000000,1.974721)(9.000000,2.455613)(10.000000,2.484389)(11.000000,2.800190)
(12.000000,2.811757)(13.000000,2.451963)(14.000000,2.332264)(15.000000,2.050510)

\end{pspicture}%

==> fig/20-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:29
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.794118,-0.059365)(16.029412,3.899546)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-0.059365)(16.029412,3.899546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.454356){$2$}
\rput[t](4.000000,0.454356){$4$}
\rput[t](6.000000,0.454356){$6$}
\rput[t](8.000000,0.454356){$8$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](12.000000,0.454356){$12$}
\rput[t](14.000000,0.454356){$14$}
\rput[t](16.000000,0.454356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-0.059365){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.899546){
\begin{tabular}{c}
$$\textit{head} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.068}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.068]
(2.000000,2.614286)(3.000000,3.014572)(4.000000,2.716274)(5.000000,2.241028)(6.000000,1.930895)
(7.000000,1.955912)(8.000000,2.069936)(9.000000,2.680336)(10.000000,2.768158)(11.000000,2.939995)
(12.000000,3.124439)(13.000000,3.076147)(14.000000,2.925058)(15.000000,2.779494)

% New Line DATA: ----
\newrgbcolor{color184.067}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.067]
(2.000000,0.876657)(3.000000,1.043135)(4.000000,0.960469)(5.000000,0.940418)(6.000000,0.963922)
(7.000000,1.048756)(8.000000,1.065144)(9.000000,1.404141)(10.000000,1.388542)(11.000000,1.564874)
(12.000000,1.561793)(13.000000,1.504608)(14.000000,1.361364)(15.000000,1.210312)

% New Line DATA: ----
\newrgbcolor{color185.067}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.067]
(2.000000,0.876657)(3.000000,1.043135)(4.000000,0.960469)(5.000000,0.940418)(6.000000,0.963922)
(7.000000,1.048756)(8.000000,1.065144)(9.000000,1.404141)(10.000000,1.388542)(11.000000,1.564874)
(12.000000,1.561793)(13.000000,1.504608)(14.000000,1.361364)(15.000000,1.210312)

% New Line DATA: ----
\newrgbcolor{color186.067}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.067]
(2.000000,1.586051)(3.000000,1.792735)(4.000000,1.644516)(5.000000,1.647277)(6.000000,1.635001)
(7.000000,1.910200)(8.000000,1.974721)(9.000000,2.455613)(10.000000,2.484389)(11.000000,2.800190)
(12.000000,2.811757)(13.000000,2.451963)(14.000000,2.332264)(15.000000,2.050510)

\end{pspicture}%

==> fig/20-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:32
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.008763\plotwidth}%
\begin{pspicture}(0.880000,19.349693)(16.018667,120.152147)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,19.349693)(16.018667,120.152147)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,30.000000)(4.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,30.000000)(6.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,30.000000)(8.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,30.000000)(12.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,30.000000)(14.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,30.000000)(16.000000,31.369325)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,70.000000)(2.168000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,110.000000)(2.168000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,28.630675){$2$}
\rput[t](4.000000,28.630675){$4$}
\rput[t](6.000000,28.630675){$6$}
\rput[t](8.000000,28.630675){$8$}
\rput[t](10.000000,28.630675){$10$}
\rput[t](12.000000,28.630675){$12$}
\rput[t](14.000000,28.630675){$14$}
\rput[t](16.000000,28.630675){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,70.000000){$70$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,90.000000){$90$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,110.000000){$110$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(16.000000,30.000000)
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,19.349693){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,75.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,120.152147){
\begin{tabular}{c}
$$\textit{head} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0687}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0687]
(2.000000,99.357886)(3.000000,114.571066)(4.000000,103.234043)(5.000000,85.171962)(6.000000,73.385134)
(7.000000,74.335920)(8.000000,78.669484)(9.000000,101.868173)(10.000000,105.205926)(11.000000,111.736703)
(12.000000,118.746633)(13.000000,116.911287)(14.000000,111.169018)(15.000000,105.636765)

% New Line DATA: ----
\newrgbcolor{color184.0682}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0682]
(2.000000,33.318006)(3.000000,39.645139)(4.000000,36.503351)(5.000000,35.741294)(6.000000,36.634584)
(7.000000,39.858752)(8.000000,40.481583)(9.000000,53.365446)(10.000000,52.772567)(11.000000,59.474231)
(12.000000,59.357126)(13.000000,57.183762)(14.000000,51.739674)(15.000000,45.998811)

% New Line DATA: ----
\newrgbcolor{color185.0682}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0682]
(2.000000,33.318006)(3.000000,39.645139)(4.000000,36.503351)(5.000000,35.741294)(6.000000,36.634584)
(7.000000,39.858752)(8.000000,40.481583)(9.000000,53.365446)(10.000000,52.772567)(11.000000,59.474231)
(12.000000,59.357126)(13.000000,57.183762)(14.000000,51.739674)(15.000000,45.998811)

% New Line DATA: ----
\newrgbcolor{color186.0682}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0682]
(2.000000,60.279041)(3.000000,68.134241)(4.000000,62.501073)(5.000000,62.605984)(6.000000,62.139449)
(7.000000,72.598570)(8.000000,75.050760)(9.000000,93.327414)(10.000000,94.421075)(11.000000,106.423327)
(12.000000,106.862951)(13.000000,93.188697)(14.000000,88.639456)(15.000000,77.931183)

\end{pspicture}%

==> fig/20-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:32
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.008763\plotwidth}%
\begin{pspicture}(-0.794118,13.219054)(16.029412,131.986390)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,13.219054)(16.029412,131.986390)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,30.000000)(4.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,30.000000)(6.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,30.000000)(8.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,30.000000)(12.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,30.000000)(14.000000,31.369325)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,30.000000)(16.000000,31.369325)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,70.000000)(2.168000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,110.000000)(2.168000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,28.630675){$2$}
\rput[t](4.000000,28.630675){$4$}
\rput[t](6.000000,28.630675){$6$}
\rput[t](8.000000,28.630675){$8$}
\rput[t](10.000000,28.630675){$10$}
\rput[t](12.000000,28.630675){$12$}
\rput[t](14.000000,28.630675){$14$}
\rput[t](16.000000,28.630675){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,70.000000){$70$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,90.000000){$90$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,110.000000){$110$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(16.000000,30.000000)
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,13.219054){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,75.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,131.986390){
\begin{tabular}{c}
$$\textit{head} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0693}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0693]
(2.000000,99.357886)(3.000000,114.571066)(4.000000,103.234043)(5.000000,85.171962)(6.000000,73.385134)
(7.000000,74.335920)(8.000000,78.669484)(9.000000,101.868173)(10.000000,105.205926)(11.000000,111.736703)
(12.000000,118.746633)(13.000000,116.911287)(14.000000,111.169018)(15.000000,105.636765)

% New Line DATA: ----
\newrgbcolor{color184.0684}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0684]
(2.000000,33.318006)(3.000000,39.645139)(4.000000,36.503351)(5.000000,35.741294)(6.000000,36.634584)
(7.000000,39.858752)(8.000000,40.481583)(9.000000,53.365446)(10.000000,52.772567)(11.000000,59.474231)
(12.000000,59.357126)(13.000000,57.183762)(14.000000,51.739674)(15.000000,45.998811)

% New Line DATA: ----
\newrgbcolor{color185.0684}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0684]
(2.000000,33.318006)(3.000000,39.645139)(4.000000,36.503351)(5.000000,35.741294)(6.000000,36.634584)
(7.000000,39.858752)(8.000000,40.481583)(9.000000,53.365446)(10.000000,52.772567)(11.000000,59.474231)
(12.000000,59.357126)(13.000000,57.183762)(14.000000,51.739674)(15.000000,45.998811)

% New Line DATA: ----
\newrgbcolor{color186.0684}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0684]
(2.000000,60.279041)(3.000000,68.134241)(4.000000,62.501073)(5.000000,62.605984)(6.000000,62.139449)
(7.000000,72.598570)(8.000000,75.050760)(9.000000,93.327414)(10.000000,94.421075)(11.000000,106.423327)
(12.000000,106.862951)(13.000000,93.188697)(14.000000,88.639456)(15.000000,77.931183)

\end{pspicture}%

==> fig/20-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(0.880000,-1.710020)(16.018667,5.010143)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-1.710020)(16.018667,5.010143)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.000000)(2.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-1.000000)(4.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-1.000000)(6.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-1.000000)(8.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-1.000000)(10.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-1.000000)(12.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-1.000000)(14.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-1.000000)(16.000000,-0.908712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.000000)(2.168000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.091288){$2$}
\rput[t](4.000000,-1.091288){$4$}
\rput[t](6.000000,-1.091288){$6$}
\rput[t](8.000000,-1.091288){$8$}
\rput[t](10.000000,-1.091288){$10$}
\rput[t](12.000000,-1.091288){$12$}
\rput[t](14.000000,-1.091288){$14$}
\rput[t](16.000000,-1.091288){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-1.000000){$-1$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-1.000000)(16.000000,-1.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-1.000000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-1.710020){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.010143){
\begin{tabular}{c}
$$\textit{head} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0701}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0701]
(2.000000,0.027977)(3.000000,-0.590750)(4.000000,-0.138229)(5.000000,0.697033)(6.000000,1.343919)
(7.000000,1.288013)(8.000000,1.041937)(9.000000,-0.080385)(10.000000,-0.220402)(11.000000,-0.481959)
(12.000000,-0.746213)(13.000000,-0.678564)(14.000000,-0.459838)(15.000000,-0.238151)

% New Line DATA: ----
\newrgbcolor{color184.0696}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0696]
(2.000000,4.773210)(3.000000,4.018101)(4.000000,4.376673)(5.000000,4.468297)(6.000000,4.361087)
(7.000000,3.994763)(8.000000,3.927425)(9.000000,2.727399)(10.000000,2.775918)(11.000000,2.256712)
(12.000000,2.265271)(13.000000,2.427273)(14.000000,2.861763)(15.000000,3.372534)

% New Line DATA: ----
\newrgbcolor{color185.0696}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0696]
(2.000000,4.773210)(3.000000,4.018101)(4.000000,4.376673)(5.000000,4.468297)(6.000000,4.361087)
(7.000000,3.994763)(8.000000,3.927425)(9.000000,2.727399)(10.000000,2.775918)(11.000000,2.256712)
(12.000000,2.265271)(13.000000,2.427273)(14.000000,2.861763)(15.000000,3.372534)

% New Line DATA: ----
\newrgbcolor{color186.0696}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0696]
(2.000000,2.198337)(3.000000,1.666346)(4.000000,2.041125)(5.000000,2.033842)(6.000000,2.066326)
(7.000000,1.390719)(8.000000,1.246449)(9.000000,0.299908)(10.000000,0.249311)(11.000000,-0.270368)
(12.000000,-0.288272)(13.000000,0.306368)(14.000000,0.523729)(15.000000,1.082887)

\end{pspicture}%

==> fig/20-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(-0.794118,-2.118730)(16.029412,5.799093)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-2.118730)(16.029412,5.799093)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.000000)(2.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-1.000000)(4.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-1.000000)(6.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-1.000000)(8.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-1.000000)(10.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-1.000000)(12.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-1.000000)(14.000000,-0.908712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-1.000000)(16.000000,-0.908712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-1.000000)(2.168000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.091288){$2$}
\rput[t](4.000000,-1.091288){$4$}
\rput[t](6.000000,-1.091288){$6$}
\rput[t](8.000000,-1.091288){$8$}
\rput[t](10.000000,-1.091288){$10$}
\rput[t](12.000000,-1.091288){$12$}
\rput[t](14.000000,-1.091288){$14$}
\rput[t](16.000000,-1.091288){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-1.000000){$-1$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-1.000000)(16.000000,-1.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-1.000000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-2.118730){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.799093){
\begin{tabular}{c}
$$\textit{head} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0707}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0707]
(2.000000,0.027977)(3.000000,-0.590750)(4.000000,-0.138229)(5.000000,0.697033)(6.000000,1.343919)
(7.000000,1.288013)(8.000000,1.041937)(9.000000,-0.080385)(10.000000,-0.220402)(11.000000,-0.481959)
(12.000000,-0.746213)(13.000000,-0.678564)(14.000000,-0.459838)(15.000000,-0.238151)

% New Line DATA: ----
\newrgbcolor{color184.0697}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0697]
(2.000000,4.773210)(3.000000,4.018101)(4.000000,4.376673)(5.000000,4.468297)(6.000000,4.361087)
(7.000000,3.994763)(8.000000,3.927425)(9.000000,2.727399)(10.000000,2.775918)(11.000000,2.256712)
(12.000000,2.265271)(13.000000,2.427273)(14.000000,2.861763)(15.000000,3.372534)

% New Line DATA: ----
\newrgbcolor{color185.0697}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0697]
(2.000000,4.773210)(3.000000,4.018101)(4.000000,4.376673)(5.000000,4.468297)(6.000000,4.361087)
(7.000000,3.994763)(8.000000,3.927425)(9.000000,2.727399)(10.000000,2.775918)(11.000000,2.256712)
(12.000000,2.265271)(13.000000,2.427273)(14.000000,2.861763)(15.000000,3.372534)

% New Line DATA: ----
\newrgbcolor{color186.0697}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0697]
(2.000000,2.198337)(3.000000,1.666346)(4.000000,2.041125)(5.000000,2.033842)(6.000000,2.066326)
(7.000000,1.390719)(8.000000,1.246449)(9.000000,0.299908)(10.000000,0.249311)(11.000000,-0.270368)
(12.000000,-0.288272)(13.000000,0.306368)(14.000000,0.523729)(15.000000,1.082887)

\end{pspicture}%

==> fig/20-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:57
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.000876\plotwidth}%
\begin{pspicture}(0.320000,93.496933)(16.018667,1176.073620)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,93.496933)(16.018667,1176.073620)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,200.000000)(2.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,200.000000)(4.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,200.000000)(6.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,200.000000)(8.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,200.000000)(10.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,200.000000)(12.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,200.000000)(14.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,200.000000)(16.000000,213.693252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,200.000000)(2.168000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,300.000000)(2.168000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,400.000000)(2.168000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,500.000000)(2.168000,500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,600.000000)(2.168000,600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,700.000000)(2.168000,700.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,800.000000)(2.168000,800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,900.000000)(2.168000,900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1000.000000)(2.168000,1000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1100.000000)(2.168000,1100.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,186.306748){$2$}
\rput[t](4.000000,186.306748){$4$}
\rput[t](6.000000,186.306748){$6$}
\rput[t](8.000000,186.306748){$8$}
\rput[t](10.000000,186.306748){$10$}
\rput[t](12.000000,186.306748){$12$}
\rput[t](14.000000,186.306748){$14$}
\rput[t](16.000000,186.306748){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,200.000000){$200$}
\rput[r](1.832000,300.000000){$300$}
\rput[r](1.832000,400.000000){$400$}
\rput[r](1.832000,500.000000){$500$}
\rput[r](1.832000,600.000000){$600$}
\rput[r](1.832000,700.000000){$700$}
\rput[r](1.832000,800.000000){$800$}
\rput[r](1.832000,900.000000){$900$}
\rput[r](1.832000,1000.000000){$1000$}
\rput[r](1.832000,1100.000000){$1100$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,200.000000)(16.000000,200.000000)
\psline[linewidth=\AxesLineWidth](2.000000,200.000000)(2.000000,1100.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,93.496933){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,650.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1176.073620){
\begin{tabular}{c}
$$\textit{head} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0795}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0795]
(2.000000,333.000000)(3.000000,324.000000)(4.000000,294.000000)(5.000000,331.000000)(6.000000,370.000000)
(7.000000,303.000000)(8.000000,356.000000)(9.000000,381.000000)(10.000000,494.000000)(11.000000,446.000000)
(12.000000,436.000000)(13.000000,476.000000)(14.000000,502.000000)(15.000000,432.000000)

% New Line DATA: ----
\newrgbcolor{color184.079}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.079]
(2.000000,346.000000)(3.000000,408.000000)(4.000000,342.000000)(5.000000,360.000000)(6.000000,404.000000)
(7.000000,467.000000)(8.000000,474.000000)(9.000000,391.000000)(10.000000,530.000000)(11.000000,754.000000)
(12.000000,552.000000)(13.000000,634.000000)(14.000000,582.000000)(15.000000,365.000000)

% New Line DATA: ----
\newrgbcolor{color185.079}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.079]
(2.000000,346.000000)(3.000000,408.000000)(4.000000,342.000000)(5.000000,360.000000)(6.000000,404.000000)
(7.000000,488.000000)(8.000000,474.000000)(9.000000,561.000000)(10.000000,685.000000)(11.000000,754.000000)
(12.000000,601.000000)(13.000000,678.000000)(14.000000,673.000000)(15.000000,495.000000)

% New Line DATA: ----
\newrgbcolor{color186.079}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.079]
(2.000000,610.000000)(3.000000,497.000000)(4.000000,386.000000)(5.000000,477.000000)(6.000000,582.000000)
(7.000000,450.000000)(8.000000,531.000000)(9.000000,691.000000)(10.000000,912.000000)(11.000000,1006.000000)
(12.000000,915.000000)(13.000000,732.000000)(14.000000,588.000000)(15.000000,583.000000)

\end{pspicture}%

==> fig/20-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:58
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.000876\plotwidth}%
\begin{pspicture}(-0.794118,32.190545)(16.029412,1219.863896)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,32.190545)(16.029412,1219.863896)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,200.000000)(2.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,200.000000)(4.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,200.000000)(6.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,200.000000)(8.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,200.000000)(10.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,200.000000)(12.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,200.000000)(14.000000,213.693252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,200.000000)(16.000000,213.693252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,200.000000)(2.168000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,300.000000)(2.168000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,400.000000)(2.168000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,500.000000)(2.168000,500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,600.000000)(2.168000,600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,700.000000)(2.168000,700.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,800.000000)(2.168000,800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,900.000000)(2.168000,900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1000.000000)(2.168000,1000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1100.000000)(2.168000,1100.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,186.306748){$2$}
\rput[t](4.000000,186.306748){$4$}
\rput[t](6.000000,186.306748){$6$}
\rput[t](8.000000,186.306748){$8$}
\rput[t](10.000000,186.306748){$10$}
\rput[t](12.000000,186.306748){$12$}
\rput[t](14.000000,186.306748){$14$}
\rput[t](16.000000,186.306748){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,200.000000){$200$}
\rput[r](1.832000,300.000000){$300$}
\rput[r](1.832000,400.000000){$400$}
\rput[r](1.832000,500.000000){$500$}
\rput[r](1.832000,600.000000){$600$}
\rput[r](1.832000,700.000000){$700$}
\rput[r](1.832000,800.000000){$800$}
\rput[r](1.832000,900.000000){$900$}
\rput[r](1.832000,1000.000000){$1000$}
\rput[r](1.832000,1100.000000){$1100$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,200.000000)(16.000000,200.000000)
\psline[linewidth=\AxesLineWidth](2.000000,200.000000)(2.000000,1100.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,32.190545){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,650.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1219.863896){
\begin{tabular}{c}
$$\textit{head} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0801}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0801]
(2.000000,333.000000)(3.000000,324.000000)(4.000000,294.000000)(5.000000,331.000000)(6.000000,370.000000)
(7.000000,303.000000)(8.000000,356.000000)(9.000000,381.000000)(10.000000,494.000000)(11.000000,446.000000)
(12.000000,436.000000)(13.000000,476.000000)(14.000000,502.000000)(15.000000,432.000000)

% New Line DATA: ----
\newrgbcolor{color184.0791}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0791]
(2.000000,346.000000)(3.000000,408.000000)(4.000000,342.000000)(5.000000,360.000000)(6.000000,404.000000)
(7.000000,467.000000)(8.000000,474.000000)(9.000000,391.000000)(10.000000,530.000000)(11.000000,754.000000)
(12.000000,552.000000)(13.000000,634.000000)(14.000000,582.000000)(15.000000,365.000000)

% New Line DATA: ----
\newrgbcolor{color185.0791}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0791]
(2.000000,346.000000)(3.000000,408.000000)(4.000000,342.000000)(5.000000,360.000000)(6.000000,404.000000)
(7.000000,488.000000)(8.000000,474.000000)(9.000000,561.000000)(10.000000,685.000000)(11.000000,754.000000)
(12.000000,601.000000)(13.000000,678.000000)(14.000000,673.000000)(15.000000,495.000000)

% New Line DATA: ----
\newrgbcolor{color186.0791}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0791]
(2.000000,610.000000)(3.000000,497.000000)(4.000000,386.000000)(5.000000,477.000000)(6.000000,582.000000)
(7.000000,450.000000)(8.000000,531.000000)(9.000000,691.000000)(10.000000,912.000000)(11.000000,1006.000000)
(12.000000,915.000000)(13.000000,732.000000)(14.000000,588.000000)(15.000000,583.000000)

\end{pspicture}%

==> fig/20-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(0.600000,41.289980)(16.018667,48.507157)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,41.289980)(16.018667,48.507157)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,42.000000)(4.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,42.000000)(6.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,42.000000)(8.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,42.000000)(12.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,42.000000)(14.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,42.000000)(16.000000,42.091288)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.168000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,43.000000)(2.168000,43.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,44.000000)(2.168000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,46.000000)(2.168000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,47.000000)(2.168000,47.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,48.000000)(2.168000,48.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,41.908712){$2$}
\rput[t](4.000000,41.908712){$4$}
\rput[t](6.000000,41.908712){$6$}
\rput[t](8.000000,41.908712){$8$}
\rput[t](10.000000,41.908712){$10$}
\rput[t](12.000000,41.908712){$12$}
\rput[t](14.000000,41.908712){$14$}
\rput[t](16.000000,41.908712){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,42.000000){$42$}
\rput[r](1.832000,43.000000){$43$}
\rput[r](1.832000,44.000000){$44$}
\rput[r](1.832000,45.000000){$45$}
\rput[r](1.832000,46.000000){$46$}
\rput[r](1.832000,47.000000){$47$}
\rput[r](1.832000,48.000000){$48$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,42.000000)(16.000000,42.000000)
\psline[linewidth=\AxesLineWidth](2.000000,42.000000)(2.000000,48.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,41.289980){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,45.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,48.507157){
\begin{tabular}{c}
$$\textit{head} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0862}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0862]
(2.000000,43.481786)(3.000000,43.046579)(4.000000,43.242491)(5.000000,43.790286)(6.000000,44.261840)
(7.000000,44.534378)(8.000000,44.214863)(9.000000,43.558506)(10.000000,43.045554)(11.000000,42.724679)
(12.000000,42.632070)(13.000000,42.518603)(14.000000,42.530451)(15.000000,42.864984)

% New Line DATA: ----
\newrgbcolor{color184.0857}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0857]
(2.000000,47.965934)(3.000000,47.456944)(4.000000,47.207041)(5.000000,47.527993)(6.000000,47.491940)
(7.000000,47.225663)(8.000000,46.975453)(9.000000,46.589173)(10.000000,45.838168)(11.000000,45.652129)
(12.000000,45.521471)(13.000000,45.451044)(14.000000,45.800089)(15.000000,46.322701)

% New Line DATA: ----
\newrgbcolor{color185.0857}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0857]
(2.000000,46.285160)(3.000000,45.651498)(4.000000,45.519624)(5.000000,45.880189)(6.000000,45.975848)
(7.000000,45.607495)(8.000000,45.517186)(9.000000,44.885165)(10.000000,44.072277)(11.000000,43.936845)
(12.000000,43.660392)(13.000000,43.655028)(14.000000,43.947002)(15.000000,44.502699)

% New Line DATA: ----
\newrgbcolor{color186.0857}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0857]
(2.000000,45.336211)(3.000000,44.755545)(4.000000,44.503475)(5.000000,44.792132)(6.000000,44.799485)
(7.000000,44.539941)(8.000000,43.944302)(9.000000,43.642770)(10.000000,42.727134)(11.000000,42.722356)
(12.000000,42.430232)(13.000000,42.788316)(14.000000,43.130803)(15.000000,43.616791)

\end{pspicture}%

==> fig/20-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.131452\plotwidth}%
\begin{pspicture}(-0.794118,40.881270)(16.029412,48.799093)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,40.881270)(16.029412,48.799093)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,42.000000)(4.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,42.000000)(6.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,42.000000)(8.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,42.000000)(12.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,42.000000)(14.000000,42.091288)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,42.000000)(16.000000,42.091288)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.168000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,43.000000)(2.168000,43.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,44.000000)(2.168000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,46.000000)(2.168000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,47.000000)(2.168000,47.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,48.000000)(2.168000,48.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,41.908712){$2$}
\rput[t](4.000000,41.908712){$4$}
\rput[t](6.000000,41.908712){$6$}
\rput[t](8.000000,41.908712){$8$}
\rput[t](10.000000,41.908712){$10$}
\rput[t](12.000000,41.908712){$12$}
\rput[t](14.000000,41.908712){$14$}
\rput[t](16.000000,41.908712){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,42.000000){$42$}
\rput[r](1.832000,43.000000){$43$}
\rput[r](1.832000,44.000000){$44$}
\rput[r](1.832000,45.000000){$45$}
\rput[r](1.832000,46.000000){$46$}
\rput[r](1.832000,47.000000){$47$}
\rput[r](1.832000,48.000000){$48$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,42.000000)(16.000000,42.000000)
\psline[linewidth=\AxesLineWidth](2.000000,42.000000)(2.000000,48.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,40.881270){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,45.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,48.799093){
\begin{tabular}{c}
$$\textit{head} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0868}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0868]
(2.000000,43.481786)(3.000000,43.046579)(4.000000,43.242491)(5.000000,43.790286)(6.000000,44.261840)
(7.000000,44.534378)(8.000000,44.214863)(9.000000,43.558506)(10.000000,43.045554)(11.000000,42.724679)
(12.000000,42.632070)(13.000000,42.518603)(14.000000,42.530451)(15.000000,42.864984)

% New Line DATA: ----
\newrgbcolor{color184.0858}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0858]
(2.000000,47.965934)(3.000000,47.456944)(4.000000,47.207041)(5.000000,47.527993)(6.000000,47.491940)
(7.000000,47.225663)(8.000000,46.975453)(9.000000,46.589173)(10.000000,45.838168)(11.000000,45.652129)
(12.000000,45.521471)(13.000000,45.451044)(14.000000,45.800089)(15.000000,46.322701)

% New Line DATA: ----
\newrgbcolor{color185.0858}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0858]
(2.000000,46.285160)(3.000000,45.651498)(4.000000,45.519624)(5.000000,45.880189)(6.000000,45.975848)
(7.000000,45.607495)(8.000000,45.517186)(9.000000,44.885165)(10.000000,44.072277)(11.000000,43.936845)
(12.000000,43.660392)(13.000000,43.655028)(14.000000,43.947002)(15.000000,44.502699)

% New Line DATA: ----
\newrgbcolor{color186.0858}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0858]
(2.000000,45.336211)(3.000000,44.755545)(4.000000,44.503475)(5.000000,44.792132)(6.000000,44.799485)
(7.000000,44.539941)(8.000000,43.944302)(9.000000,43.642770)(10.000000,42.727134)(11.000000,42.722356)
(12.000000,42.430232)(13.000000,42.788316)(14.000000,43.130803)(15.000000,43.616791)

\end{pspicture}%

==> fig/20-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(0.880000,1.144990)(16.018667,4.505072)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,1.144990)(16.018667,4.505072)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.500000)(4.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.500000)(6.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.500000)(8.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.500000)(10.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.500000)(12.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.500000)(14.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.500000)(16.000000,1.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.454356){$2$}
\rput[t](4.000000,1.454356){$4$}
\rput[t](6.000000,1.454356){$6$}
\rput[t](8.000000,1.454356){$8$}
\rput[t](10.000000,1.454356){$10$}
\rput[t](12.000000,1.454356){$12$}
\rput[t](14.000000,1.454356){$14$}
\rput[t](16.000000,1.454356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(16.000000,1.500000)
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(2.000000,4.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.144990){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,3.000000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,4.505072){
\begin{tabular}{c}
$$\textit{head} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0808}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0808]
(2.000000,3.634039)(3.000000,3.775762)(4.000000,3.676717)(5.000000,3.466337)(6.000000,3.341130)
(7.000000,3.278844)(8.000000,3.382125)(9.000000,3.612339)(10.000000,3.837467)(11.000000,4.010715)
(12.000000,4.115839)(13.000000,4.164989)(14.000000,4.128082)(15.000000,3.989610)

% New Line DATA: ----
\newrgbcolor{color184.0803}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0803]
(2.000000,1.970170)(3.000000,2.057186)(4.000000,2.100430)(5.000000,2.046844)(6.000000,2.055732)
(7.000000,2.090221)(8.000000,2.164076)(9.000000,2.279273)(10.000000,2.423435)(11.000000,2.516800)
(12.000000,2.573805)(13.000000,2.571217)(14.000000,2.486060)(15.000000,2.360562)

% New Line DATA: ----
\newrgbcolor{color185.0803}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0803]
(2.000000,2.595826)(3.000000,2.738485)(4.000000,2.758054)(5.000000,2.688229)(6.000000,2.670310)
(7.000000,2.713562)(8.000000,2.802223)(9.000000,2.977266)(10.000000,3.189194)(11.000000,3.300152)
(12.000000,3.418286)(13.000000,3.384696)(14.000000,3.287199)(15.000000,3.135449)

% New Line DATA: ----
\newrgbcolor{color186.0803}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0803]
(2.000000,2.791052)(3.000000,2.964196)(4.000000,3.000565)(5.000000,2.918826)(6.000000,2.928600)
(7.000000,2.976502)(8.000000,3.153061)(9.000000,3.289596)(10.000000,3.497364)(11.000000,3.615938)
(12.000000,3.749074)(13.000000,3.646604)(14.000000,3.561391)(15.000000,3.408060)

\end{pspicture}%

==> fig/20-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.794118,0.940635)(16.029412,4.899546)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.940635)(16.029412,4.899546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.500000)(4.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.500000)(6.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.500000)(8.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.500000)(10.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.500000)(12.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.500000)(14.000000,1.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.500000)(16.000000,1.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.454356){$2$}
\rput[t](4.000000,1.454356){$4$}
\rput[t](6.000000,1.454356){$6$}
\rput[t](8.000000,1.454356){$8$}
\rput[t](10.000000,1.454356){$10$}
\rput[t](12.000000,1.454356){$12$}
\rput[t](14.000000,1.454356){$14$}
\rput[t](16.000000,1.454356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(16.000000,1.500000)
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(2.000000,4.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.940635){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,3.000000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,4.899546){
\begin{tabular}{c}
$$\textit{head} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0814}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0814]
(2.000000,3.634039)(3.000000,3.775762)(4.000000,3.676717)(5.000000,3.466337)(6.000000,3.341130)
(7.000000,3.278844)(8.000000,3.382125)(9.000000,3.612339)(10.000000,3.837467)(11.000000,4.010715)
(12.000000,4.115839)(13.000000,4.164989)(14.000000,4.128082)(15.000000,3.989610)

% New Line DATA: ----
\newrgbcolor{color184.0804}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0804]
(2.000000,1.970170)(3.000000,2.057186)(4.000000,2.100430)(5.000000,2.046844)(6.000000,2.055732)
(7.000000,2.090221)(8.000000,2.164076)(9.000000,2.279273)(10.000000,2.423435)(11.000000,2.516800)
(12.000000,2.573805)(13.000000,2.571217)(14.000000,2.486060)(15.000000,2.360562)

% New Line DATA: ----
\newrgbcolor{color185.0804}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0804]
(2.000000,2.595826)(3.000000,2.738485)(4.000000,2.758054)(5.000000,2.688229)(6.000000,2.670310)
(7.000000,2.713562)(8.000000,2.802223)(9.000000,2.977266)(10.000000,3.189194)(11.000000,3.300152)
(12.000000,3.418286)(13.000000,3.384696)(14.000000,3.287199)(15.000000,3.135449)

% New Line DATA: ----
\newrgbcolor{color186.0804}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0804]
(2.000000,2.791052)(3.000000,2.964196)(4.000000,3.000565)(5.000000,2.918826)(6.000000,2.928600)
(7.000000,2.976502)(8.000000,3.153061)(9.000000,3.289596)(10.000000,3.497364)(11.000000,3.615938)
(12.000000,3.749074)(13.000000,3.646604)(14.000000,3.561391)(15.000000,3.408060)

\end{pspicture}%

==> fig/20-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=4.929435\plotwidth}%
\begin{pspicture}(0.320000,1.221066)(16.018667,1.413524)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,1.221066)(16.018667,1.413524)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.240000)(2.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.240000)(4.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.240000)(6.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.240000)(8.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.240000)(10.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.240000)(12.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.240000)(14.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.240000)(16.000000,1.242434)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.240000)(2.168000,1.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.260000)(2.168000,1.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.280000)(2.168000,1.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.320000)(2.168000,1.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.340000)(2.168000,1.340000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.360000)(2.168000,1.360000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.380000)(2.168000,1.380000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.237566){$2$}
\rput[t](4.000000,1.237566){$4$}
\rput[t](6.000000,1.237566){$6$}
\rput[t](8.000000,1.237566){$8$}
\rput[t](10.000000,1.237566){$10$}
\rput[t](12.000000,1.237566){$12$}
\rput[t](14.000000,1.237566){$14$}
\rput[t](16.000000,1.237566){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.240000){$1.24$}
\rput[r](1.832000,1.260000){$1.26$}
\rput[r](1.832000,1.280000){$1.28$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.320000){$1.32$}
\rput[r](1.832000,1.340000){$1.34$}
\rput[r](1.832000,1.360000){$1.36$}
\rput[r](1.832000,1.380000){$1.38$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.240000)(16.000000,1.240000)
\psline[linewidth=\AxesLineWidth](2.000000,1.240000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.221066){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,1.320000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.413524){
\begin{tabular}{c}
$$\textit{head} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0754}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0754]
(2.000000,1.260062)(3.000000,1.270256)(4.000000,1.267059)(5.000000,1.251218)(6.000000,1.261805)
(7.000000,1.270711)(8.000000,1.287360)(9.000000,1.312171)(10.000000,1.332983)(11.000000,1.366100)
(12.000000,1.392539)(13.000000,1.391623)(14.000000,1.383252)(15.000000,1.371690)

% New Line DATA: ----
\newrgbcolor{color184.075}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.075]
(2.000000,1.260022)(3.000000,1.269031)(4.000000,1.265566)(5.000000,1.250482)(6.000000,1.260335)
(7.000000,1.269829)(8.000000,1.286193)(9.000000,1.310790)(10.000000,1.331608)(11.000000,1.364004)
(12.000000,1.389478)(13.000000,1.389106)(14.000000,1.380493)(15.000000,1.369370)

% New Line DATA: ----
\newrgbcolor{color185.075}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.075]
(2.000000,1.260800)(3.000000,1.270197)(4.000000,1.266330)(5.000000,1.251240)(6.000000,1.261244)
(7.000000,1.270834)(8.000000,1.287006)(9.000000,1.311690)(10.000000,1.332680)(11.000000,1.365057)
(12.000000,1.390541)(13.000000,1.389970)(14.000000,1.381814)(15.000000,1.370482)

% New Line DATA: ----
\newrgbcolor{color186.075}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.075]
(2.000000,1.256734)(3.000000,1.265963)(4.000000,1.262771)(5.000000,1.248426)(6.000000,1.258838)
(7.000000,1.267522)(8.000000,1.284099)(9.000000,1.309076)(10.000000,1.330120)(11.000000,1.361907)
(12.000000,1.387838)(13.000000,1.386251)(14.000000,1.377905)(15.000000,1.366495)

\end{pspicture}%

==> fig/20-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=4.929435\plotwidth}%
\begin{pspicture}(-0.794118,1.210167)(16.029412,1.421309)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,1.210167)(16.029412,1.421309)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.240000)(2.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.240000)(4.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.240000)(6.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.240000)(8.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.240000)(10.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.240000)(12.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.240000)(14.000000,1.242434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.240000)(16.000000,1.242434)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.240000)(2.168000,1.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.260000)(2.168000,1.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.280000)(2.168000,1.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.300000)(2.168000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.320000)(2.168000,1.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.340000)(2.168000,1.340000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.360000)(2.168000,1.360000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.380000)(2.168000,1.380000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.237566){$2$}
\rput[t](4.000000,1.237566){$4$}
\rput[t](6.000000,1.237566){$6$}
\rput[t](8.000000,1.237566){$8$}
\rput[t](10.000000,1.237566){$10$}
\rput[t](12.000000,1.237566){$12$}
\rput[t](14.000000,1.237566){$14$}
\rput[t](16.000000,1.237566){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.240000){$1.24$}
\rput[r](1.832000,1.260000){$1.26$}
\rput[r](1.832000,1.280000){$1.28$}
\rput[r](1.832000,1.300000){$1.3$}
\rput[r](1.832000,1.320000){$1.32$}
\rput[r](1.832000,1.340000){$1.34$}
\rput[r](1.832000,1.360000){$1.36$}
\rput[r](1.832000,1.380000){$1.38$}
\rput[r](1.832000,1.400000){$1.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.240000)(16.000000,1.240000)
\psline[linewidth=\AxesLineWidth](2.000000,1.240000)(2.000000,1.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.210167){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,1.320000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.421309){
\begin{tabular}{c}
$$\textit{head} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.076}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.076]
(2.000000,1.260062)(3.000000,1.270256)(4.000000,1.267059)(5.000000,1.251218)(6.000000,1.261805)
(7.000000,1.270711)(8.000000,1.287360)(9.000000,1.312171)(10.000000,1.332983)(11.000000,1.366100)
(12.000000,1.392539)(13.000000,1.391623)(14.000000,1.383252)(15.000000,1.371690)

% New Line DATA: ----
\newrgbcolor{color184.0751}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0751]
(2.000000,1.260022)(3.000000,1.269031)(4.000000,1.265566)(5.000000,1.250482)(6.000000,1.260335)
(7.000000,1.269829)(8.000000,1.286193)(9.000000,1.310790)(10.000000,1.331608)(11.000000,1.364004)
(12.000000,1.389478)(13.000000,1.389106)(14.000000,1.380493)(15.000000,1.369370)

% New Line DATA: ----
\newrgbcolor{color185.0751}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0751]
(2.000000,1.260800)(3.000000,1.270197)(4.000000,1.266330)(5.000000,1.251240)(6.000000,1.261244)
(7.000000,1.270834)(8.000000,1.287006)(9.000000,1.311690)(10.000000,1.332680)(11.000000,1.365057)
(12.000000,1.390541)(13.000000,1.389970)(14.000000,1.381814)(15.000000,1.370482)

% New Line DATA: ----
\newrgbcolor{color186.0751}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0751]
(2.000000,1.256734)(3.000000,1.265963)(4.000000,1.262771)(5.000000,1.248426)(6.000000,1.258838)
(7.000000,1.267522)(8.000000,1.284099)(9.000000,1.309076)(10.000000,1.330120)(11.000000,1.361907)
(12.000000,1.387838)(13.000000,1.386251)(14.000000,1.377905)(15.000000,1.366495)

\end{pspicture}%

==> fig/20-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(0.880000,0.204158)(16.018667,3.004226)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.204158)(16.018667,3.004226)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.538037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.461963){$2$}
\rput[t](4.000000,0.461963){$4$}
\rput[t](6.000000,0.461963){$6$}
\rput[t](8.000000,0.461963){$8$}
\rput[t](10.000000,0.461963){$10$}
\rput[t](12.000000,0.461963){$12$}
\rput[t](14.000000,0.461963){$14$}
\rput[t](16.000000,0.461963){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.204158){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,1.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.004226){
\begin{tabular}{c}
$$\textit{head} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0822}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0822]
(2.000000,1.972792)(3.000000,2.180730)(4.000000,2.084542)(5.000000,1.837517)(6.000000,1.648450)
(7.000000,1.548182)(8.000000,1.666378)(9.000000,1.938247)(10.000000,2.181245)(11.000000,2.348507)
(12.000000,2.399125)(13.000000,2.462632)(14.000000,2.455923)(15.000000,2.273848)

% New Line DATA: ----
\newrgbcolor{color184.0817}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0817]
(2.000000,0.702532)(3.000000,0.789888)(4.000000,0.836673)(5.000000,0.777071)(6.000000,0.783548)
(7.000000,0.833093)(8.000000,0.882500)(9.000000,0.964589)(10.000000,1.146682)(11.000000,1.196870)
(12.000000,1.233425)(13.000000,1.253590)(14.000000,1.156780)(15.000000,1.025628)

% New Line DATA: ----
\newrgbcolor{color185.0817}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0817]
(2.000000,1.034532)(3.000000,1.197044)(4.000000,1.233950)(5.000000,1.135641)(6.000000,1.110900)
(7.000000,1.209234)(8.000000,1.234643)(9.000000,1.428050)(10.000000,1.721996)(11.000000,1.776541)
(12.000000,1.893305)(13.000000,1.895645)(14.000000,1.772391)(15.000000,1.559516)

% New Line DATA: ----
\newrgbcolor{color186.0817}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0817]
(2.000000,1.287178)(3.000000,1.471314)(4.000000,1.559238)(5.000000,1.458971)(6.000000,1.456503)
(7.000000,1.546200)(8.000000,1.773494)(9.000000,1.901003)(10.000000,2.347180)(11.000000,2.349764)
(12.000000,2.513255)(13.000000,2.314346)(14.000000,2.138846)(15.000000,1.912409)

\end{pspicture}%

==> fig/20-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-0.794118,0.033863)(16.029412,3.332955)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.033863)(16.029412,3.332955)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.538037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.538037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.461963){$2$}
\rput[t](4.000000,0.461963){$4$}
\rput[t](6.000000,0.461963){$6$}
\rput[t](8.000000,0.461963){$8$}
\rput[t](10.000000,0.461963){$10$}
\rput[t](12.000000,0.461963){$12$}
\rput[t](14.000000,0.461963){$14$}
\rput[t](16.000000,0.461963){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.033863){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,1.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.332955){
\begin{tabular}{c}
$$\textit{head} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0828}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0828]
(2.000000,1.972792)(3.000000,2.180730)(4.000000,2.084542)(5.000000,1.837517)(6.000000,1.648450)
(7.000000,1.548182)(8.000000,1.666378)(9.000000,1.938247)(10.000000,2.181245)(11.000000,2.348507)
(12.000000,2.399125)(13.000000,2.462632)(14.000000,2.455923)(15.000000,2.273848)

% New Line DATA: ----
\newrgbcolor{color184.0818}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0818]
(2.000000,0.702532)(3.000000,0.789888)(4.000000,0.836673)(5.000000,0.777071)(6.000000,0.783548)
(7.000000,0.833093)(8.000000,0.882500)(9.000000,0.964589)(10.000000,1.146682)(11.000000,1.196870)
(12.000000,1.233425)(13.000000,1.253590)(14.000000,1.156780)(15.000000,1.025628)

% New Line DATA: ----
\newrgbcolor{color185.0818}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0818]
(2.000000,1.034532)(3.000000,1.197044)(4.000000,1.233950)(5.000000,1.135641)(6.000000,1.110900)
(7.000000,1.209234)(8.000000,1.234643)(9.000000,1.428050)(10.000000,1.721996)(11.000000,1.776541)
(12.000000,1.893305)(13.000000,1.895645)(14.000000,1.772391)(15.000000,1.559516)

% New Line DATA: ----
\newrgbcolor{color186.0818}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0818]
(2.000000,1.287178)(3.000000,1.471314)(4.000000,1.559238)(5.000000,1.458971)(6.000000,1.456503)
(7.000000,1.546200)(8.000000,1.773494)(9.000000,1.901003)(10.000000,2.347180)(11.000000,2.349764)
(12.000000,2.513255)(13.000000,2.314346)(14.000000,2.138846)(15.000000,1.912409)

\end{pspicture}%

==> fig/20-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(0.880000,5.799591)(16.018667,140.202863)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,5.799591)(16.018667,140.202863)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,20.000000)(4.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,20.000000)(6.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,20.000000)(8.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,20.000000)(12.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,20.000000)(14.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,20.000000)(16.000000,21.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,140.000000)(2.168000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,18.174233){$2$}
\rput[t](4.000000,18.174233){$4$}
\rput[t](6.000000,18.174233){$6$}
\rput[t](8.000000,18.174233){$8$}
\rput[t](10.000000,18.174233){$10$}
\rput[t](12.000000,18.174233){$12$}
\rput[t](14.000000,18.174233){$14$}
\rput[t](16.000000,18.174233){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
\rput[r](1.832000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,20.000000)(16.000000,20.000000)
\psline[linewidth=\AxesLineWidth](2.000000,20.000000)(2.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,5.799591){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,80.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,140.202863){
\begin{tabular}{c}
$$\textit{head} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0835}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0835]
(2.000000,95.244405)(3.000000,105.283469)(4.000000,100.639609)(5.000000,88.713451)(6.000000,79.585517)
(7.000000,74.744672)(8.000000,80.451050)(9.000000,93.576634)(10.000000,105.308314)(11.000000,113.383568)
(12.000000,115.827321)(13.000000,118.893389)(14.000000,118.569498)(15.000000,109.779103)

% New Line DATA: ----
\newrgbcolor{color184.083}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.083]
(2.000000,33.917559)(3.000000,38.134994)(4.000000,40.393728)(5.000000,37.516192)(6.000000,37.828927)
(7.000000,40.220900)(8.000000,42.606190)(9.000000,46.569408)(10.000000,55.360658)(11.000000,57.783678)
(12.000000,59.548521)(13.000000,60.522055)(14.000000,55.848191)(15.000000,49.516270)

% New Line DATA: ----
\newrgbcolor{color185.083}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.083]
(2.000000,49.946147)(3.000000,57.792075)(4.000000,59.573845)(5.000000,54.827586)(6.000000,53.633141)
(7.000000,58.380596)(8.000000,59.607301)(9.000000,68.944802)(10.000000,83.136237)(11.000000,85.769622)
(12.000000,91.406877)(13.000000,91.519840)(14.000000,85.569269)(15.000000,75.291880)

% New Line DATA: ----
\newrgbcolor{color186.083}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.083]
(2.000000,62.143672)(3.000000,71.033551)(4.000000,75.278433)(5.000000,70.437651)(6.000000,70.318494)
(7.000000,74.648987)(8.000000,85.622488)(9.000000,91.778517)(10.000000,113.319504)(11.000000,113.444231)
(12.000000,121.337431)(13.000000,111.734277)(14.000000,103.261332)(15.000000,92.329177)

\end{pspicture}%

==> fig/20-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(-0.794118,-2.374594)(16.029412,155.981853)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-2.374594)(16.029412,155.981853)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,20.000000)(4.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,20.000000)(6.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,20.000000)(8.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,20.000000)(12.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,20.000000)(14.000000,21.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,20.000000)(16.000000,21.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,140.000000)(2.168000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,18.174233){$2$}
\rput[t](4.000000,18.174233){$4$}
\rput[t](6.000000,18.174233){$6$}
\rput[t](8.000000,18.174233){$8$}
\rput[t](10.000000,18.174233){$10$}
\rput[t](12.000000,18.174233){$12$}
\rput[t](14.000000,18.174233){$14$}
\rput[t](16.000000,18.174233){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
\rput[r](1.832000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,20.000000)(16.000000,20.000000)
\psline[linewidth=\AxesLineWidth](2.000000,20.000000)(2.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-2.374594){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,80.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,155.981853){
\begin{tabular}{c}
$$\textit{head} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0841}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0841]
(2.000000,95.244405)(3.000000,105.283469)(4.000000,100.639609)(5.000000,88.713451)(6.000000,79.585517)
(7.000000,74.744672)(8.000000,80.451050)(9.000000,93.576634)(10.000000,105.308314)(11.000000,113.383568)
(12.000000,115.827321)(13.000000,118.893389)(14.000000,118.569498)(15.000000,109.779103)

% New Line DATA: ----
\newrgbcolor{color184.0831}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0831]
(2.000000,33.917559)(3.000000,38.134994)(4.000000,40.393728)(5.000000,37.516192)(6.000000,37.828927)
(7.000000,40.220900)(8.000000,42.606190)(9.000000,46.569408)(10.000000,55.360658)(11.000000,57.783678)
(12.000000,59.548521)(13.000000,60.522055)(14.000000,55.848191)(15.000000,49.516270)

% New Line DATA: ----
\newrgbcolor{color185.0831}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0831]
(2.000000,49.946147)(3.000000,57.792075)(4.000000,59.573845)(5.000000,54.827586)(6.000000,53.633141)
(7.000000,58.380596)(8.000000,59.607301)(9.000000,68.944802)(10.000000,83.136237)(11.000000,85.769622)
(12.000000,91.406877)(13.000000,91.519840)(14.000000,85.569269)(15.000000,75.291880)

% New Line DATA: ----
\newrgbcolor{color186.0831}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0831]
(2.000000,62.143672)(3.000000,71.033551)(4.000000,75.278433)(5.000000,70.437651)(6.000000,70.318494)
(7.000000,74.648987)(8.000000,85.622488)(9.000000,91.778517)(10.000000,113.319504)(11.000000,113.444231)
(12.000000,121.337431)(13.000000,111.734277)(14.000000,103.261332)(15.000000,92.329177)

\end{pspicture}%

==> fig/20-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(0.600000,-3.656714)(16.018667,13.183367)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,-3.656714)(16.018667,13.183367)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.213006){$2$}
\rput[t](4.000000,-2.213006){$4$}
\rput[t](6.000000,-2.213006){$6$}
\rput[t](8.000000,-2.213006){$8$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](12.000000,-2.213006){$12$}
\rput[t](14.000000,-2.213006){$14$}
\rput[t](16.000000,-2.213006){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-3.656714){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,5.000000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,13.183367){
\begin{tabular}{c}
$$\textit{head} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0848}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0848]
(2.000000,0.487239)(3.000000,-0.514862)(4.000000,-0.063757)(5.000000,1.197587)(6.000000,2.283381)
(7.000000,2.910923)(8.000000,2.175213)(9.000000,0.663895)(10.000000,-0.517222)(11.000000,-1.256063)
(12.000000,-1.469303)(13.000000,-1.730570)(14.000000,-1.703291)(15.000000,-0.933000)

% New Line DATA: ----
\newrgbcolor{color184.0844}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0844]
(2.000000,10.812373)(3.000000,9.640379)(4.000000,9.064956)(5.000000,9.803976)(6.000000,9.720961)
(7.000000,9.107834)(8.000000,8.531706)(9.000000,7.642263)(10.000000,5.913010)(11.000000,5.484638)
(12.000000,5.183787)(13.000000,5.021623)(14.000000,5.825331)(15.000000,7.028689)

% New Line DATA: ----
\newrgbcolor{color185.0844}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0844]
(2.000000,6.942248)(3.000000,5.483185)(4.000000,5.179535)(5.000000,6.009767)(6.000000,6.230030)
(7.000000,5.381866)(8.000000,5.173921)(9.000000,3.718640)(10.000000,1.846895)(11.000000,1.535053)
(12.000000,0.898495)(13.000000,0.886144)(14.000000,1.558440)(15.000000,2.837979)

% New Line DATA: ----
\newrgbcolor{color186.0844}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0844]
(2.000000,4.757212)(3.000000,3.420179)(4.000000,2.839765)(5.000000,3.504422)(6.000000,3.521353)
(7.000000,2.923732)(8.000000,1.552222)(9.000000,0.857919)(10.000000,-1.250411)(11.000000,-1.261412)
(12.000000,-1.934052)(13.000000,-1.109533)(14.000000,-0.320928)(15.000000,0.798100)

\end{pspicture}%

==> fig/20-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-0.794118,-4.610369)(16.029412,13.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-4.610369)(16.029412,13.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.213006){$2$}
\rput[t](4.000000,-2.213006){$4$}
\rput[t](6.000000,-2.213006){$6$}
\rput[t](8.000000,-2.213006){$8$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](12.000000,-2.213006){$12$}
\rput[t](14.000000,-2.213006){$14$}
\rput[t](16.000000,-2.213006){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-4.610369){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,5.000000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,13.864550){
\begin{tabular}{c}
$$\textit{head} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0854}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0854]
(2.000000,0.487239)(3.000000,-0.514862)(4.000000,-0.063757)(5.000000,1.197587)(6.000000,2.283381)
(7.000000,2.910923)(8.000000,2.175213)(9.000000,0.663895)(10.000000,-0.517222)(11.000000,-1.256063)
(12.000000,-1.469303)(13.000000,-1.730570)(14.000000,-1.703291)(15.000000,-0.933000)

% New Line DATA: ----
\newrgbcolor{color184.0845}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0845]
(2.000000,10.812373)(3.000000,9.640379)(4.000000,9.064956)(5.000000,9.803976)(6.000000,9.720961)
(7.000000,9.107834)(8.000000,8.531706)(9.000000,7.642263)(10.000000,5.913010)(11.000000,5.484638)
(12.000000,5.183787)(13.000000,5.021623)(14.000000,5.825331)(15.000000,7.028689)

% New Line DATA: ----
\newrgbcolor{color185.0845}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0845]
(2.000000,6.942248)(3.000000,5.483185)(4.000000,5.179535)(5.000000,6.009767)(6.000000,6.230030)
(7.000000,5.381866)(8.000000,5.173921)(9.000000,3.718640)(10.000000,1.846895)(11.000000,1.535053)
(12.000000,0.898495)(13.000000,0.886144)(14.000000,1.558440)(15.000000,2.837979)

% New Line DATA: ----
\newrgbcolor{color186.0845}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0845]
(2.000000,4.757212)(3.000000,3.420179)(4.000000,2.839765)(5.000000,3.504422)(6.000000,3.521353)
(7.000000,2.923732)(8.000000,1.552222)(9.000000,0.857919)(10.000000,-1.250411)(11.000000,-1.261412)
(12.000000,-1.934052)(13.000000,-1.109533)(14.000000,-0.320928)(15.000000,0.798100)

\end{pspicture}%

==> fig/20-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:51
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.752688\plotwidth}%
\begin{pspicture}(0.880000,1.346748)(16.018667,1.850761)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,1.346748)(16.018667,1.850761)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.400000)(4.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.400000)(6.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.400000)(8.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.400000)(10.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.400000)(12.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.400000)(14.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.400000)(16.000000,1.406847)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.450000)(2.168000,1.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.550000)(2.168000,1.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.600000)(2.168000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.650000)(2.168000,1.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.700000)(2.168000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.750000)(2.168000,1.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.800000)(2.168000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.850000)(2.168000,1.850000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.393153){$2$}
\rput[t](4.000000,1.393153){$4$}
\rput[t](6.000000,1.393153){$6$}
\rput[t](8.000000,1.393153){$8$}
\rput[t](10.000000,1.393153){$10$}
\rput[t](12.000000,1.393153){$12$}
\rput[t](14.000000,1.393153){$14$}
\rput[t](16.000000,1.393153){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.400000){$1.4$}
\rput[r](1.832000,1.450000){$1.45$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,1.550000){$1.55$}
\rput[r](1.832000,1.600000){$1.6$}
\rput[r](1.832000,1.650000){$1.65$}
\rput[r](1.832000,1.700000){$1.7$}
\rput[r](1.832000,1.750000){$1.75$}
\rput[r](1.832000,1.800000){$1.8$}
\rput[r](1.832000,1.850000){$1.85$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(16.000000,1.400000)
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(2.000000,1.850000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.346748){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,1.625000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.850761){
\begin{tabular}{c}
$$\textit{head} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0768}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0768]
(2.000000,1.450722)(3.000000,1.485884)(4.000000,1.506696)(5.000000,1.487862)(6.000000,1.522438)
(7.000000,1.550423)(8.000000,1.588105)(9.000000,1.640631)(10.000000,1.688784)(11.000000,1.750221)
(12.000000,1.801182)(13.000000,1.782023)(14.000000,1.746644)(15.000000,1.690273)

% New Line DATA: ----
\newrgbcolor{color184.0763}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0763]
(2.000000,1.448562)(3.000000,1.480356)(4.000000,1.499316)(5.000000,1.481320)(6.000000,1.513104)
(7.000000,1.543263)(8.000000,1.580860)(9.000000,1.632540)(10.000000,1.681242)(11.000000,1.740670)
(12.000000,1.790008)(13.000000,1.771154)(14.000000,1.736323)(15.000000,1.683277)

% New Line DATA: ----
\newrgbcolor{color185.0763}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0763]
(2.000000,1.450716)(3.000000,1.483992)(4.000000,1.501733)(5.000000,1.483701)(6.000000,1.515469)
(7.000000,1.546233)(8.000000,1.582963)(9.000000,1.635522)(10.000000,1.684542)(11.000000,1.744162)
(12.000000,1.793401)(13.000000,1.774194)(14.000000,1.740261)(15.000000,1.686496)

% New Line DATA: ----
\newrgbcolor{color186.0763}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0763]
(2.000000,1.442567)(3.000000,1.474747)(4.000000,1.496010)(5.000000,1.479054)(6.000000,1.512166)
(7.000000,1.540207)(8.000000,1.577564)(9.000000,1.630591)(10.000000,1.681528)(11.000000,1.738963)
(12.000000,1.791164)(13.000000,1.767993)(14.000000,1.733819)(15.000000,1.679651)

\end{pspicture}%

==> fig/20-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:51
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.752688\plotwidth}%
\begin{pspicture}(0.320000,1.346748)(16.018667,1.888037)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,1.346748)(16.018667,1.888037)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.400000)(4.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.400000)(6.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.400000)(8.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.400000)(10.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.400000)(12.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.400000)(14.000000,1.406847)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.400000)(16.000000,1.406847)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.400000)(2.168000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.450000)(2.168000,1.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.550000)(2.168000,1.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.600000)(2.168000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.650000)(2.168000,1.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.700000)(2.168000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.750000)(2.168000,1.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.800000)(2.168000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.850000)(2.168000,1.850000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.393153){$2$}
\rput[t](4.000000,1.393153){$4$}
\rput[t](6.000000,1.393153){$6$}
\rput[t](8.000000,1.393153){$8$}
\rput[t](10.000000,1.393153){$10$}
\rput[t](12.000000,1.393153){$12$}
\rput[t](14.000000,1.393153){$14$}
\rput[t](16.000000,1.393153){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.400000){$1.4$}
\rput[r](1.832000,1.450000){$1.45$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,1.550000){$1.55$}
\rput[r](1.832000,1.600000){$1.6$}
\rput[r](1.832000,1.650000){$1.65$}
\rput[r](1.832000,1.700000){$1.7$}
\rput[r](1.832000,1.750000){$1.75$}
\rput[r](1.832000,1.800000){$1.8$}
\rput[r](1.832000,1.850000){$1.85$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(16.000000,1.400000)
\psline[linewidth=\AxesLineWidth](2.000000,1.400000)(2.000000,1.850000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.346748){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,1.625000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,1.888037){
\begin{tabular}{c}
$$\textit{head} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0774}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0774]
(2.000000,1.450722)(3.000000,1.485884)(4.000000,1.506696)(5.000000,1.487862)(6.000000,1.522438)
(7.000000,1.550423)(8.000000,1.588105)(9.000000,1.640631)(10.000000,1.688784)(11.000000,1.750221)
(12.000000,1.801182)(13.000000,1.782023)(14.000000,1.746644)(15.000000,1.690273)

% New Line DATA: ----
\newrgbcolor{color184.0764}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0764]
(2.000000,1.448562)(3.000000,1.480356)(4.000000,1.499316)(5.000000,1.481320)(6.000000,1.513104)
(7.000000,1.543263)(8.000000,1.580860)(9.000000,1.632540)(10.000000,1.681242)(11.000000,1.740670)
(12.000000,1.790008)(13.000000,1.771154)(14.000000,1.736323)(15.000000,1.683277)

% New Line DATA: ----
\newrgbcolor{color185.0764}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0764]
(2.000000,1.450716)(3.000000,1.483992)(4.000000,1.501733)(5.000000,1.483701)(6.000000,1.515469)
(7.000000,1.546233)(8.000000,1.582963)(9.000000,1.635522)(10.000000,1.684542)(11.000000,1.744162)
(12.000000,1.793401)(13.000000,1.774194)(14.000000,1.740261)(15.000000,1.686496)

% New Line DATA: ----
\newrgbcolor{color186.0764}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0764]
(2.000000,1.442567)(3.000000,1.474747)(4.000000,1.496010)(5.000000,1.479054)(6.000000,1.512166)
(7.000000,1.540207)(8.000000,1.577564)(9.000000,1.630591)(10.000000,1.681528)(11.000000,1.738963)
(12.000000,1.791164)(13.000000,1.767993)(14.000000,1.733819)(15.000000,1.679651)

\end{pspicture}%

==> fig/20-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:55
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(0.880000,81.449898)(16.018667,115.050716)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,81.449898)(16.018667,115.050716)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,85.000000)(2.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,85.000000)(4.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,85.000000)(6.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,85.000000)(8.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,85.000000)(10.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,85.000000)(12.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,85.000000)(14.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,85.000000)(16.000000,85.456442)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,85.000000)(2.168000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,95.000000)(2.168000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,105.000000)(2.168000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,110.000000)(2.168000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,115.000000)(2.168000,115.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,84.543558){$2$}
\rput[t](4.000000,84.543558){$4$}
\rput[t](6.000000,84.543558){$6$}
\rput[t](8.000000,84.543558){$8$}
\rput[t](10.000000,84.543558){$10$}
\rput[t](12.000000,84.543558){$12$}
\rput[t](14.000000,84.543558){$14$}
\rput[t](16.000000,84.543558){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,85.000000){$85$}
\rput[r](1.832000,90.000000){$90$}
\rput[r](1.832000,95.000000){$95$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,105.000000){$105$}
\rput[r](1.832000,110.000000){$110$}
\rput[r](1.832000,115.000000){$115$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,85.000000)(16.000000,85.000000)
\psline[linewidth=\AxesLineWidth](2.000000,85.000000)(2.000000,115.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,81.449898){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,115.050716){
\begin{tabular}{c}
$$\textit{head} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0781}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0781]
(2.000000,89.503840)(3.000000,91.673176)(4.000000,92.957211)(5.000000,91.795194)(6.000000,93.928395)
(7.000000,95.654969)(8.000000,97.979821)(9.000000,101.220473)(10.000000,104.191288)(11.000000,107.981754)
(12.000000,111.125837)(13.000000,109.943811)(14.000000,107.761046)(15.000000,104.283185)

% New Line DATA: ----
\newrgbcolor{color242.0776}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0776]
(2.000000,89.370591)(3.000000,91.332116)(4.000000,92.501895)(5.000000,91.391625)(6.000000,93.352522)
(7.000000,95.213223)(8.000000,97.532859)(9.000000,100.721292)(10.000000,103.726011)(11.000000,107.392486)
(12.000000,110.436451)(13.000000,109.273224)(14.000000,107.124312)(15.000000,103.851585)

% New Line DATA: ----
\newrgbcolor{color243.0776}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0776]
(2.000000,89.503480)(3.000000,91.556456)(4.000000,92.650978)(5.000000,91.538509)(6.000000,93.498483)
(7.000000,95.396481)(8.000000,97.662592)(9.000000,100.905251)(10.000000,103.929623)(11.000000,107.607910)
(12.000000,110.645782)(13.000000,109.460782)(14.000000,107.367232)(15.000000,104.050184)

% New Line DATA: ----
\newrgbcolor{color244.0776}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0776]
(2.000000,89.000686)(3.000000,90.986102)(4.000000,92.297900)(5.000000,91.251819)(6.000000,93.294668)
(7.000000,95.024720)(8.000000,97.329466)(9.000000,100.601032)(10.000000,103.743620)(11.000000,107.287186)
(12.000000,110.507756)(13.000000,109.078172)(14.000000,106.969780)(15.000000,103.627841)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,114.087117){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0781]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0781]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0776]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0776]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0776]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0776]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0776]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/20-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:06:55
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(-0.794118,79.406351)(16.029412,118.995463)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,79.406351)(16.029412,118.995463)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,85.000000)(2.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,85.000000)(4.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,85.000000)(6.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,85.000000)(8.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,85.000000)(10.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,85.000000)(12.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,85.000000)(14.000000,85.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,85.000000)(16.000000,85.456442)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,85.000000)(2.168000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,95.000000)(2.168000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,105.000000)(2.168000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,110.000000)(2.168000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,115.000000)(2.168000,115.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,84.543558){$2$}
\rput[t](4.000000,84.543558){$4$}
\rput[t](6.000000,84.543558){$6$}
\rput[t](8.000000,84.543558){$8$}
\rput[t](10.000000,84.543558){$10$}
\rput[t](12.000000,84.543558){$12$}
\rput[t](14.000000,84.543558){$14$}
\rput[t](16.000000,84.543558){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,85.000000){$85$}
\rput[r](1.832000,90.000000){$90$}
\rput[r](1.832000,95.000000){$95$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,105.000000){$105$}
\rput[r](1.832000,110.000000){$110$}
\rput[r](1.832000,115.000000){$115$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,85.000000)(16.000000,85.000000)
\psline[linewidth=\AxesLineWidth](2.000000,85.000000)(2.000000,115.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,79.406351){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,118.995463){
\begin{tabular}{c}
$$\textit{head} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0787}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0787]
(2.000000,89.503840)(3.000000,91.673176)(4.000000,92.957211)(5.000000,91.795194)(6.000000,93.928395)
(7.000000,95.654969)(8.000000,97.979821)(9.000000,101.220473)(10.000000,104.191288)(11.000000,107.981754)
(12.000000,111.125837)(13.000000,109.943811)(14.000000,107.761046)(15.000000,104.283185)

% New Line DATA: ----
\newrgbcolor{color242.0778}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0778]
(2.000000,89.370591)(3.000000,91.332116)(4.000000,92.501895)(5.000000,91.391625)(6.000000,93.352522)
(7.000000,95.213223)(8.000000,97.532859)(9.000000,100.721292)(10.000000,103.726011)(11.000000,107.392486)
(12.000000,110.436451)(13.000000,109.273224)(14.000000,107.124312)(15.000000,103.851585)

% New Line DATA: ----
\newrgbcolor{color243.0778}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0778]
(2.000000,89.503480)(3.000000,91.556456)(4.000000,92.650978)(5.000000,91.538509)(6.000000,93.498483)
(7.000000,95.396481)(8.000000,97.662592)(9.000000,100.905251)(10.000000,103.929623)(11.000000,107.607910)
(12.000000,110.645782)(13.000000,109.460782)(14.000000,107.367232)(15.000000,104.050184)

% New Line DATA: ----
\newrgbcolor{color244.0778}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0778]
(2.000000,89.000686)(3.000000,90.986102)(4.000000,92.297900)(5.000000,91.251819)(6.000000,93.294668)
(7.000000,95.024720)(8.000000,97.329466)(9.000000,100.601032)(10.000000,103.743620)(11.000000,107.287186)
(12.000000,110.507756)(13.000000,109.078172)(14.000000,106.969780)(15.000000,103.627841)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,114.087117){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0787]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0787]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0778]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0778]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0778]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0778]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0778]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/3-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.001127\plotwidth}%
\begin{pspicture}(-5.121951,1824.235623)(70.085366,2601.082348)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,1824.235623)(70.085366,2601.082348)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1900.000000)(10.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1900.000000)(20.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1900.000000)(30.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,1900.000000)(40.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,1900.000000)(50.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,1900.000000)(60.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,1900.000000)(70.000000,1910.650307)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.840000,1900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.840000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2100.000000)(0.840000,2100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.840000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2300.000000)(0.840000,2300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.840000,2400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2500.000000)(0.840000,2500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2600.000000)(0.840000,2600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1889.349693){$0$}
\rput[t](10.000000,1889.349693){$10$}
\rput[t](20.000000,1889.349693){$20$}
\rput[t](30.000000,1889.349693){$30$}
\rput[t](40.000000,1889.349693){$40$}
\rput[t](50.000000,1889.349693){$50$}
\rput[t](60.000000,1889.349693){$60$}
\rput[t](70.000000,1889.349693){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,1900.000000){$1900$}
\rput[r](-0.840000,2000.000000){$2000$}
\rput[r](-0.840000,2100.000000){$2100$}
\rput[r](-0.840000,2200.000000){$2200$}
\rput[r](-0.840000,2300.000000){$2300$}
\rput[r](-0.840000,2400.000000){$2400$}
\rput[r](-0.840000,2500.000000){$2500$}
\rput[r](-0.840000,2600.000000){$2600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1900.000000)(70.000000,1900.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1900.000000)(0.000000,2600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,1824.235623){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,2250.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,2601.082348){
\begin{tabular}{c}
$$\textit{heart} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0284}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0284]
(2.000000,1952.000000)(3.000000,1932.000000)(4.000000,1953.000000)(5.000000,2104.000000)(6.000000,1995.000000)
(7.000000,2013.000000)(8.000000,2030.000000)(9.000000,2086.000000)(10.000000,2266.000000)(11.000000,2241.000000)
(12.000000,2204.000000)(13.000000,2141.000000)(14.000000,2255.000000)(15.000000,2144.000000)(16.000000,2240.000000)
(17.000000,2157.000000)(18.000000,2280.000000)(19.000000,2218.000000)(20.000000,2215.000000)(21.000000,2116.000000)
(22.000000,2271.000000)(23.000000,2365.000000)(24.000000,2261.000000)(25.000000,2365.000000)(26.000000,2168.000000)
(27.000000,2246.000000)(28.000000,2206.000000)(29.000000,2250.000000)(30.000000,2240.000000)(31.000000,2270.000000)
(32.000000,2201.000000)(33.000000,2147.000000)(34.000000,2293.000000)(35.000000,2351.000000)(36.000000,2301.000000)
(37.000000,2318.000000)(38.000000,2148.000000)(39.000000,2185.000000)(40.000000,2320.000000)(41.000000,2413.000000)
(42.000000,2312.000000)(43.000000,2358.000000)(44.000000,2349.000000)(45.000000,2327.000000)(46.000000,2317.000000)
(47.000000,2359.000000)(48.000000,2343.000000)(49.000000,2310.000000)(50.000000,2266.000000)(51.000000,2158.000000)
(52.000000,2246.000000)(53.000000,2362.000000)(54.000000,2450.000000)(55.000000,2421.000000)(56.000000,2371.000000)
(57.000000,2209.000000)(58.000000,2292.000000)(59.000000,2445.000000)(60.000000,2409.000000)(61.000000,2375.000000)
(62.000000,2379.000000)(63.000000,2380.000000)(64.000000,2267.000000)(65.000000,2174.000000)(66.000000,2156.000000)
(67.000000,2206.000000)

% New Line DATA: ----
\newrgbcolor{color184.028}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.028]
(2.000000,1967.000000)(3.000000,1944.000000)(4.000000,2016.000000)(5.000000,2157.000000)(6.000000,2047.000000)
(7.000000,2016.000000)(8.000000,2080.000000)(9.000000,2175.000000)(10.000000,2270.000000)(11.000000,2288.000000)
(12.000000,2241.000000)(13.000000,2190.000000)(14.000000,2299.000000)(15.000000,2232.000000)(16.000000,2254.000000)
(17.000000,2242.000000)(18.000000,2282.000000)(19.000000,2289.000000)(20.000000,2275.000000)(21.000000,2183.000000)
(22.000000,2274.000000)(23.000000,2366.000000)(24.000000,2264.000000)(25.000000,2308.000000)(26.000000,2262.000000)
(27.000000,2302.000000)(28.000000,2280.000000)(29.000000,2359.000000)(30.000000,2229.000000)(31.000000,2270.000000)
(32.000000,2244.000000)(33.000000,2182.000000)(34.000000,2323.000000)(35.000000,2331.000000)(36.000000,2321.000000)
(37.000000,2234.000000)(38.000000,2161.000000)(39.000000,2202.000000)(40.000000,2334.000000)(41.000000,2393.000000)
(42.000000,2373.000000)(43.000000,2365.000000)(44.000000,2380.000000)(45.000000,2331.000000)(46.000000,2326.000000)
(47.000000,2398.000000)(48.000000,2375.000000)(49.000000,2310.000000)(50.000000,2283.000000)(51.000000,2228.000000)
(52.000000,2246.000000)(53.000000,2331.000000)(54.000000,2503.000000)(55.000000,2530.000000)(56.000000,2425.000000)
(57.000000,2264.000000)(58.000000,2402.000000)(59.000000,2481.000000)(60.000000,2482.000000)(61.000000,2407.000000)
(62.000000,2387.000000)(63.000000,2384.000000)(64.000000,2297.000000)(65.000000,2236.000000)(66.000000,2191.000000)
(67.000000,2207.000000)

% New Line DATA: ----
\newrgbcolor{color185.028}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.028]
(2.000000,1967.000000)(3.000000,1944.000000)(4.000000,2016.000000)(5.000000,2157.000000)(6.000000,2047.000000)
(7.000000,2016.000000)(8.000000,2080.000000)(10.000000,2270.000000)(11.000000,2288.000000)(12.000000,2241.000000)
(13.000000,2190.000000)(14.000000,2299.000000)(15.000000,2232.000000)(16.000000,2254.000000)(17.000000,2242.000000)
(18.000000,2282.000000)(19.000000,2289.000000)(20.000000,2275.000000)(21.000000,2183.000000)(22.000000,2274.000000)
(23.000000,2366.000000)(24.000000,2264.000000)(25.000000,2308.000000)(26.000000,2262.000000)(27.000000,2302.000000)
(28.000000,2280.000000)(29.000000,2359.000000)(30.000000,2229.000000)(31.000000,2270.000000)(32.000000,2244.000000)
(33.000000,2182.000000)(34.000000,2323.000000)(35.000000,2331.000000)(36.000000,2321.000000)(37.000000,2234.000000)
(38.000000,2161.000000)(39.000000,2202.000000)(40.000000,2334.000000)(41.000000,2393.000000)(42.000000,2373.000000)
(43.000000,2365.000000)(44.000000,2380.000000)(45.000000,2331.000000)(46.000000,2326.000000)(47.000000,2398.000000)
(48.000000,2375.000000)(49.000000,2310.000000)(50.000000,2283.000000)(51.000000,2228.000000)(52.000000,2246.000000)
(53.000000,2331.000000)(54.000000,2503.000000)(55.000000,2530.000000)(56.000000,2425.000000)(57.000000,2264.000000)
(58.000000,2402.000000)(59.000000,2481.000000)(60.000000,2482.000000)(61.000000,2407.000000)(62.000000,2387.000000)
(63.000000,2384.000000)(64.000000,2297.000000)(65.000000,2236.000000)(66.000000,2191.000000)(67.000000,2207.000000)

% New Line DATA: ----
\newrgbcolor{color186.028}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.028]
(2.000000,1942.000000)(3.000000,1936.000000)(4.000000,1991.000000)(5.000000,2137.000000)(6.000000,2017.000000)
(7.000000,1991.000000)(8.000000,2073.000000)(9.000000,2153.000000)(10.000000,2254.000000)(11.000000,2282.000000)
(12.000000,2237.000000)(13.000000,2176.000000)(14.000000,2272.000000)(15.000000,2217.000000)(16.000000,2236.000000)
(17.000000,2217.000000)(18.000000,2265.000000)(19.000000,2289.000000)(20.000000,2269.000000)(21.000000,2163.000000)
(22.000000,2263.000000)(23.000000,2327.000000)(24.000000,2252.000000)(25.000000,2373.000000)(26.000000,2247.000000)
(27.000000,2272.000000)(28.000000,2251.000000)(29.000000,2265.000000)(30.000000,2221.000000)(31.000000,2282.000000)
(32.000000,2235.000000)(33.000000,2142.000000)(34.000000,2286.000000)(35.000000,2325.000000)(36.000000,2298.000000)
(37.000000,2301.000000)(38.000000,2110.000000)(39.000000,2185.000000)(40.000000,2324.000000)(41.000000,2415.000000)
(42.000000,2312.000000)(43.000000,2358.000000)(44.000000,2347.000000)(45.000000,2341.000000)(46.000000,2321.000000)
(47.000000,2366.000000)(48.000000,2356.000000)(49.000000,2298.000000)(50.000000,2288.000000)(51.000000,2233.000000)
(52.000000,2245.000000)(53.000000,2354.000000)(54.000000,2494.000000)(55.000000,2512.000000)(56.000000,2416.000000)
(57.000000,2261.000000)(58.000000,2389.000000)(59.000000,2454.000000)(60.000000,2457.000000)(61.000000,2387.000000)
(62.000000,2388.000000)(63.000000,2372.000000)(64.000000,2306.000000)(65.000000,2211.000000)(66.000000,2174.000000)
(67.000000,2206.000000)

\end{pspicture}%

==> fig/3-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.001127\plotwidth}%
\begin{pspicture}(-13.970588,1769.481535)(70.147059,2693.227475)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,1769.481535)(70.147059,2693.227475)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1900.000000)(10.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1900.000000)(20.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1900.000000)(30.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,1900.000000)(40.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,1900.000000)(50.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,1900.000000)(60.000000,1910.650307)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,1900.000000)(70.000000,1910.650307)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1900.000000)(0.840000,1900.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.840000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2100.000000)(0.840000,2100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.840000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2300.000000)(0.840000,2300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.840000,2400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2500.000000)(0.840000,2500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2600.000000)(0.840000,2600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1889.349693){$0$}
\rput[t](10.000000,1889.349693){$10$}
\rput[t](20.000000,1889.349693){$20$}
\rput[t](30.000000,1889.349693){$30$}
\rput[t](40.000000,1889.349693){$40$}
\rput[t](50.000000,1889.349693){$50$}
\rput[t](60.000000,1889.349693){$60$}
\rput[t](70.000000,1889.349693){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,1900.000000){$1900$}
\rput[r](-0.840000,2000.000000){$2000$}
\rput[r](-0.840000,2100.000000){$2100$}
\rput[r](-0.840000,2200.000000){$2200$}
\rput[r](-0.840000,2300.000000){$2300$}
\rput[r](-0.840000,2400.000000){$2400$}
\rput[r](-0.840000,2500.000000){$2500$}
\rput[r](-0.840000,2600.000000){$2600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1900.000000)(70.000000,1900.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1900.000000)(0.000000,2600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,1769.481535){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,2250.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,2693.227475){
\begin{tabular}{c}
$$\textit{heart} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0291}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0291]
(2.000000,1952.000000)(3.000000,1932.000000)(4.000000,1953.000000)(5.000000,2104.000000)(6.000000,1995.000000)
(7.000000,2013.000000)(8.000000,2030.000000)(9.000000,2086.000000)(10.000000,2266.000000)(11.000000,2241.000000)
(12.000000,2204.000000)(13.000000,2141.000000)(14.000000,2255.000000)(15.000000,2144.000000)(16.000000,2240.000000)
(17.000000,2157.000000)(18.000000,2280.000000)(19.000000,2218.000000)(20.000000,2215.000000)(21.000000,2116.000000)
(22.000000,2271.000000)(23.000000,2365.000000)(24.000000,2261.000000)(25.000000,2365.000000)(26.000000,2168.000000)
(27.000000,2246.000000)(28.000000,2206.000000)(29.000000,2250.000000)(30.000000,2240.000000)(31.000000,2270.000000)
(32.000000,2201.000000)(33.000000,2147.000000)(34.000000,2293.000000)(35.000000,2351.000000)(36.000000,2301.000000)
(37.000000,2318.000000)(38.000000,2148.000000)(39.000000,2185.000000)(40.000000,2320.000000)(41.000000,2413.000000)
(42.000000,2312.000000)(43.000000,2358.000000)(44.000000,2349.000000)(45.000000,2327.000000)(46.000000,2317.000000)
(47.000000,2359.000000)(48.000000,2343.000000)(49.000000,2310.000000)(50.000000,2266.000000)(51.000000,2158.000000)
(52.000000,2246.000000)(53.000000,2362.000000)(54.000000,2450.000000)(55.000000,2421.000000)(56.000000,2371.000000)
(57.000000,2209.000000)(58.000000,2292.000000)(59.000000,2445.000000)(60.000000,2409.000000)(61.000000,2375.000000)
(62.000000,2379.000000)(63.000000,2380.000000)(64.000000,2267.000000)(65.000000,2174.000000)(66.000000,2156.000000)
(67.000000,2206.000000)

% New Line DATA: ----
\newrgbcolor{color184.0281}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0281]
(2.000000,1967.000000)(3.000000,1944.000000)(4.000000,2016.000000)(5.000000,2157.000000)(6.000000,2047.000000)
(7.000000,2016.000000)(8.000000,2080.000000)(9.000000,2175.000000)(10.000000,2270.000000)(11.000000,2288.000000)
(12.000000,2241.000000)(13.000000,2190.000000)(14.000000,2299.000000)(15.000000,2232.000000)(16.000000,2254.000000)
(17.000000,2242.000000)(18.000000,2282.000000)(19.000000,2289.000000)(20.000000,2275.000000)(21.000000,2183.000000)
(22.000000,2274.000000)(23.000000,2366.000000)(24.000000,2264.000000)(25.000000,2308.000000)(26.000000,2262.000000)
(27.000000,2302.000000)(28.000000,2280.000000)(29.000000,2359.000000)(30.000000,2229.000000)(31.000000,2270.000000)
(32.000000,2244.000000)(33.000000,2182.000000)(34.000000,2323.000000)(35.000000,2331.000000)(36.000000,2321.000000)
(37.000000,2234.000000)(38.000000,2161.000000)(39.000000,2202.000000)(40.000000,2334.000000)(41.000000,2393.000000)
(42.000000,2373.000000)(43.000000,2365.000000)(44.000000,2380.000000)(45.000000,2331.000000)(46.000000,2326.000000)
(47.000000,2398.000000)(48.000000,2375.000000)(49.000000,2310.000000)(50.000000,2283.000000)(51.000000,2228.000000)
(52.000000,2246.000000)(53.000000,2331.000000)(54.000000,2503.000000)(55.000000,2530.000000)(56.000000,2425.000000)
(57.000000,2264.000000)(58.000000,2402.000000)(59.000000,2481.000000)(60.000000,2482.000000)(61.000000,2407.000000)
(62.000000,2387.000000)(63.000000,2384.000000)(64.000000,2297.000000)(65.000000,2236.000000)(66.000000,2191.000000)
(67.000000,2207.000000)

% New Line DATA: ----
\newrgbcolor{color185.0281}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0281]
(2.000000,1967.000000)(3.000000,1944.000000)(4.000000,2016.000000)(5.000000,2157.000000)(6.000000,2047.000000)
(7.000000,2016.000000)(8.000000,2080.000000)(10.000000,2270.000000)(11.000000,2288.000000)(12.000000,2241.000000)
(13.000000,2190.000000)(14.000000,2299.000000)(15.000000,2232.000000)(16.000000,2254.000000)(17.000000,2242.000000)
(18.000000,2282.000000)(19.000000,2289.000000)(20.000000,2275.000000)(21.000000,2183.000000)(22.000000,2274.000000)
(23.000000,2366.000000)(24.000000,2264.000000)(25.000000,2308.000000)(26.000000,2262.000000)(27.000000,2302.000000)
(28.000000,2280.000000)(29.000000,2359.000000)(30.000000,2229.000000)(31.000000,2270.000000)(32.000000,2244.000000)
(33.000000,2182.000000)(34.000000,2323.000000)(35.000000,2331.000000)(36.000000,2321.000000)(37.000000,2234.000000)
(38.000000,2161.000000)(39.000000,2202.000000)(40.000000,2334.000000)(41.000000,2393.000000)(42.000000,2373.000000)
(43.000000,2365.000000)(44.000000,2380.000000)(45.000000,2331.000000)(46.000000,2326.000000)(47.000000,2398.000000)
(48.000000,2375.000000)(49.000000,2310.000000)(50.000000,2283.000000)(51.000000,2228.000000)(52.000000,2246.000000)
(53.000000,2331.000000)(54.000000,2503.000000)(55.000000,2530.000000)(56.000000,2425.000000)(57.000000,2264.000000)
(58.000000,2402.000000)(59.000000,2481.000000)(60.000000,2482.000000)(61.000000,2407.000000)(62.000000,2387.000000)
(63.000000,2384.000000)(64.000000,2297.000000)(65.000000,2236.000000)(66.000000,2191.000000)(67.000000,2207.000000)

% New Line DATA: ----
\newrgbcolor{color186.0281}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0281]
(2.000000,1942.000000)(3.000000,1936.000000)(4.000000,1991.000000)(5.000000,2137.000000)(6.000000,2017.000000)
(7.000000,1991.000000)(8.000000,2073.000000)(9.000000,2153.000000)(10.000000,2254.000000)(11.000000,2282.000000)
(12.000000,2237.000000)(13.000000,2176.000000)(14.000000,2272.000000)(15.000000,2217.000000)(16.000000,2236.000000)
(17.000000,2217.000000)(18.000000,2265.000000)(19.000000,2289.000000)(20.000000,2269.000000)(21.000000,2163.000000)
(22.000000,2263.000000)(23.000000,2327.000000)(24.000000,2252.000000)(25.000000,2373.000000)(26.000000,2247.000000)
(27.000000,2272.000000)(28.000000,2251.000000)(29.000000,2265.000000)(30.000000,2221.000000)(31.000000,2282.000000)
(32.000000,2235.000000)(33.000000,2142.000000)(34.000000,2286.000000)(35.000000,2325.000000)(36.000000,2298.000000)
(37.000000,2301.000000)(38.000000,2110.000000)(39.000000,2185.000000)(40.000000,2324.000000)(41.000000,2415.000000)
(42.000000,2312.000000)(43.000000,2358.000000)(44.000000,2347.000000)(45.000000,2341.000000)(46.000000,2321.000000)
(47.000000,2366.000000)(48.000000,2356.000000)(49.000000,2298.000000)(50.000000,2288.000000)(51.000000,2233.000000)
(52.000000,2245.000000)(53.000000,2354.000000)(54.000000,2494.000000)(55.000000,2512.000000)(56.000000,2416.000000)
(57.000000,2261.000000)(58.000000,2389.000000)(59.000000,2454.000000)(60.000000,2457.000000)(61.000000,2387.000000)
(62.000000,2388.000000)(63.000000,2372.000000)(64.000000,2306.000000)(65.000000,2211.000000)(66.000000,2174.000000)
(67.000000,2206.000000)

\end{pspicture}%

==> fig/3-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-5.121951,2.013412)(70.085366,2.901237)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,2.013412)(70.085366,2.901237)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.100000)(10.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.100000)(20.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.100000)(30.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.100000)(40.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.100000)(50.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.100000)(60.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.100000)(70.000000,2.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.840000,2.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.200000)(0.840000,2.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.300000)(0.840000,2.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.400000)(0.840000,2.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.600000)(0.840000,2.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.700000)(0.840000,2.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.840000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.840000,2.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.087828){$0$}
\rput[t](10.000000,2.087828){$10$}
\rput[t](20.000000,2.087828){$20$}
\rput[t](30.000000,2.087828){$30$}
\rput[t](40.000000,2.087828){$40$}
\rput[t](50.000000,2.087828){$50$}
\rput[t](60.000000,2.087828){$60$}
\rput[t](70.000000,2.087828){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.100000){$2.1$}
\rput[r](-0.840000,2.200000){$2.2$}
\rput[r](-0.840000,2.300000){$2.3$}
\rput[r](-0.840000,2.400000){$2.4$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,2.600000){$2.6$}
\rput[r](-0.840000,2.700000){$2.7$}
\rput[r](-0.840000,2.800000){$2.8$}
\rput[r](-0.840000,2.900000){$2.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(70.000000,2.100000)
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(0.000000,2.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,2.013412){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,2.500000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,2.901237){
\begin{tabular}{c}
$$\textit{heart} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0298}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0298]
(2.000000,2.179098)(3.000000,2.196565)(4.000000,2.208617)(5.000000,2.218384)(6.000000,2.233873)
(7.000000,2.247041)(8.000000,2.257694)(9.000000,2.275770)(10.000000,2.295325)(11.000000,2.313134)
(12.000000,2.335865)(13.000000,2.360573)(14.000000,2.381098)(15.000000,2.402196)(16.000000,2.431249)
(17.000000,2.469257)(18.000000,2.508717)(19.000000,2.539542)(20.000000,2.560593)(21.000000,2.584269)
(22.000000,2.616465)(23.000000,2.647716)(24.000000,2.668438)(25.000000,2.675601)(26.000000,2.680446)
(27.000000,2.695978)(28.000000,2.714342)(29.000000,2.724789)(30.000000,2.732475)(31.000000,2.739406)
(32.000000,2.745349)(33.000000,2.759355)(34.000000,2.765841)(35.000000,2.759055)(36.000000,2.755497)
(37.000000,2.745921)(38.000000,2.726435)(39.000000,2.709747)(40.000000,2.694955)(41.000000,2.680002)
(42.000000,2.667083)(43.000000,2.655521)(44.000000,2.643813)(45.000000,2.634294)(46.000000,2.634840)
(47.000000,2.631217)(48.000000,2.619557)(49.000000,2.621232)(50.000000,2.635087)(51.000000,2.646073)
(52.000000,2.652949)(53.000000,2.661903)(54.000000,2.683531)(55.000000,2.716617)(56.000000,2.746372)
(57.000000,2.768682)(58.000000,2.782012)(59.000000,2.790044)(60.000000,2.800875)(61.000000,2.816136)
(62.000000,2.818025)(63.000000,2.811872)(64.000000,2.820430)(65.000000,2.832405)(66.000000,2.828767)
(67.000000,2.815857)

% New Line DATA: ----
\newrgbcolor{color184.0293}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0293]
(2.000000,2.177143)(3.000000,2.195318)(4.000000,2.206728)(5.000000,2.214997)(6.000000,2.231198)
(7.000000,2.245273)(8.000000,2.255444)(9.000000,2.272780)(10.000000,2.291835)(11.000000,2.311017)
(12.000000,2.333223)(13.000000,2.358774)(14.000000,2.379020)(15.000000,2.400224)(16.000000,2.428089)
(17.000000,2.466663)(18.000000,2.506562)(19.000000,2.538888)(20.000000,2.560132)(21.000000,2.579832)
(22.000000,2.617154)(23.000000,2.646503)(24.000000,2.669583)(25.000000,2.675507)(26.000000,2.677052)
(27.000000,2.695605)(28.000000,2.714860)(29.000000,2.723927)(30.000000,2.732342)(31.000000,2.738843)
(32.000000,2.743099)(33.000000,2.759354)(34.000000,2.767538)(35.000000,2.756312)(36.000000,2.754215)
(37.000000,2.746033)(38.000000,2.724183)(39.000000,2.708472)(40.000000,2.694072)(41.000000,2.679079)
(42.000000,2.666271)(43.000000,2.654143)(44.000000,2.642353)(45.000000,2.632211)(46.000000,2.634009)
(47.000000,2.631114)(48.000000,2.616224)(49.000000,2.619327)(50.000000,2.634533)(51.000000,2.645126)
(52.000000,2.652948)(53.000000,2.659476)(54.000000,2.681216)(55.000000,2.718310)(56.000000,2.747343)
(57.000000,2.769018)(58.000000,2.782428)(59.000000,2.789855)(60.000000,2.799136)(61.000000,2.817383)
(62.000000,2.818264)(63.000000,2.811011)(64.000000,2.818363)(65.000000,2.835502)(66.000000,2.830197)
(67.000000,2.814404)

% New Line DATA: ----
\newrgbcolor{color185.0293}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0293]
(2.000000,2.177143)(3.000000,2.195318)(4.000000,2.206728)(5.000000,2.214997)(6.000000,2.231198)
(7.000000,2.245273)(8.000000,2.255444)(9.000000,2.272780)(11.000000,2.311017)(12.000000,2.333223)
(13.000000,2.358774)(14.000000,2.379020)(15.000000,2.400224)(16.000000,2.428089)(17.000000,2.466663)
(18.000000,2.506562)(19.000000,2.538888)(20.000000,2.560132)(21.000000,2.579832)(22.000000,2.617154)
(23.000000,2.646503)(24.000000,2.669583)(25.000000,2.675507)(26.000000,2.677052)(27.000000,2.695605)
(28.000000,2.714860)(29.000000,2.723927)(30.000000,2.732342)(31.000000,2.738843)(32.000000,2.743099)
(33.000000,2.759354)(34.000000,2.767538)(35.000000,2.756312)(36.000000,2.754215)(37.000000,2.746033)
(38.000000,2.724183)(39.000000,2.708472)(40.000000,2.694072)(41.000000,2.679079)(42.000000,2.666271)
(43.000000,2.654143)(44.000000,2.642353)(45.000000,2.632211)(46.000000,2.634009)(47.000000,2.631114)
(48.000000,2.616224)(49.000000,2.619327)(50.000000,2.634533)(51.000000,2.645126)(52.000000,2.652948)
(53.000000,2.659476)(54.000000,2.681216)(55.000000,2.718310)(56.000000,2.747343)(57.000000,2.769018)
(58.000000,2.782428)(59.000000,2.789855)(60.000000,2.799136)(61.000000,2.817383)(62.000000,2.818264)
(63.000000,2.811011)(64.000000,2.818363)(65.000000,2.835502)(66.000000,2.830197)(67.000000,2.814404)

% New Line DATA: ----
\newrgbcolor{color186.0293}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0293]
(2.000000,2.180232)(3.000000,2.198957)(4.000000,2.210360)(5.000000,2.218573)(6.000000,2.233947)
(7.000000,2.246244)(8.000000,2.258266)(9.000000,2.276545)(10.000000,2.293757)(11.000000,2.313808)
(12.000000,2.336829)(13.000000,2.362009)(14.000000,2.380429)(15.000000,2.403368)(16.000000,2.430330)
(17.000000,2.469402)(18.000000,2.509339)(19.000000,2.541176)(20.000000,2.560362)(21.000000,2.581915)
(22.000000,2.617902)(23.000000,2.648292)(24.000000,2.669305)(25.000000,2.675689)(26.000000,2.678606)
(27.000000,2.696266)(28.000000,2.715781)(29.000000,2.725142)(30.000000,2.731452)(31.000000,2.738830)
(32.000000,2.743644)(33.000000,2.759172)(34.000000,2.765563)(35.000000,2.757605)(36.000000,2.754546)
(37.000000,2.745080)(38.000000,2.725911)(39.000000,2.710243)(40.000000,2.694991)(41.000000,2.680830)
(42.000000,2.667009)(43.000000,2.655967)(44.000000,2.643321)(45.000000,2.633704)(46.000000,2.635031)
(47.000000,2.631216)(48.000000,2.617673)(49.000000,2.620593)(50.000000,2.634797)(51.000000,2.645731)
(52.000000,2.652832)(53.000000,2.660009)(54.000000,2.681904)(55.000000,2.717876)(56.000000,2.747238)
(57.000000,2.768775)(58.000000,2.781643)(59.000000,2.789367)(60.000000,2.799162)(61.000000,2.815523)
(62.000000,2.816599)(63.000000,2.810465)(64.000000,2.817913)(65.000000,2.833161)(66.000000,2.829273)
(67.000000,2.813816)

\end{pspicture}%

==> fig/3-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-13.970588,1.950836)(70.147059,3.006546)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,1.950836)(70.147059,3.006546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.100000)(10.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.100000)(20.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.100000)(30.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.100000)(40.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.100000)(50.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.100000)(60.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.100000)(70.000000,2.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.840000,2.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.200000)(0.840000,2.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.300000)(0.840000,2.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.400000)(0.840000,2.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.600000)(0.840000,2.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.700000)(0.840000,2.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.840000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.840000,2.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.087828){$0$}
\rput[t](10.000000,2.087828){$10$}
\rput[t](20.000000,2.087828){$20$}
\rput[t](30.000000,2.087828){$30$}
\rput[t](40.000000,2.087828){$40$}
\rput[t](50.000000,2.087828){$50$}
\rput[t](60.000000,2.087828){$60$}
\rput[t](70.000000,2.087828){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.100000){$2.1$}
\rput[r](-0.840000,2.200000){$2.2$}
\rput[r](-0.840000,2.300000){$2.3$}
\rput[r](-0.840000,2.400000){$2.4$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,2.600000){$2.6$}
\rput[r](-0.840000,2.700000){$2.7$}
\rput[r](-0.840000,2.800000){$2.8$}
\rput[r](-0.840000,2.900000){$2.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(70.000000,2.100000)
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(0.000000,2.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,1.950836){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,2.500000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.006546){
\begin{tabular}{c}
$$\textit{heart} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0304}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0304]
(2.000000,2.179098)(3.000000,2.196565)(4.000000,2.208617)(5.000000,2.218384)(6.000000,2.233873)
(7.000000,2.247041)(8.000000,2.257694)(9.000000,2.275770)(10.000000,2.295325)(11.000000,2.313134)
(12.000000,2.335865)(13.000000,2.360573)(14.000000,2.381098)(15.000000,2.402196)(16.000000,2.431249)
(17.000000,2.469257)(18.000000,2.508717)(19.000000,2.539542)(20.000000,2.560593)(21.000000,2.584269)
(22.000000,2.616465)(23.000000,2.647716)(24.000000,2.668438)(25.000000,2.675601)(26.000000,2.680446)
(27.000000,2.695978)(28.000000,2.714342)(29.000000,2.724789)(30.000000,2.732475)(31.000000,2.739406)
(32.000000,2.745349)(33.000000,2.759355)(34.000000,2.765841)(35.000000,2.759055)(36.000000,2.755497)
(37.000000,2.745921)(38.000000,2.726435)(39.000000,2.709747)(40.000000,2.694955)(41.000000,2.680002)
(42.000000,2.667083)(43.000000,2.655521)(44.000000,2.643813)(45.000000,2.634294)(46.000000,2.634840)
(47.000000,2.631217)(48.000000,2.619557)(49.000000,2.621232)(50.000000,2.635087)(51.000000,2.646073)
(52.000000,2.652949)(53.000000,2.661903)(54.000000,2.683531)(55.000000,2.716617)(56.000000,2.746372)
(57.000000,2.768682)(58.000000,2.782012)(59.000000,2.790044)(60.000000,2.800875)(61.000000,2.816136)
(62.000000,2.818025)(63.000000,2.811872)(64.000000,2.820430)(65.000000,2.832405)(66.000000,2.828767)
(67.000000,2.815857)

% New Line DATA: ----
\newrgbcolor{color184.0294}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0294]
(2.000000,2.177143)(3.000000,2.195318)(4.000000,2.206728)(5.000000,2.214997)(6.000000,2.231198)
(7.000000,2.245273)(8.000000,2.255444)(9.000000,2.272780)(10.000000,2.291835)(11.000000,2.311017)
(12.000000,2.333223)(13.000000,2.358774)(14.000000,2.379020)(15.000000,2.400224)(16.000000,2.428089)
(17.000000,2.466663)(18.000000,2.506562)(19.000000,2.538888)(20.000000,2.560132)(21.000000,2.579832)
(22.000000,2.617154)(23.000000,2.646503)(24.000000,2.669583)(25.000000,2.675507)(26.000000,2.677052)
(27.000000,2.695605)(28.000000,2.714860)(29.000000,2.723927)(30.000000,2.732342)(31.000000,2.738843)
(32.000000,2.743099)(33.000000,2.759354)(34.000000,2.767538)(35.000000,2.756312)(36.000000,2.754215)
(37.000000,2.746033)(38.000000,2.724183)(39.000000,2.708472)(40.000000,2.694072)(41.000000,2.679079)
(42.000000,2.666271)(43.000000,2.654143)(44.000000,2.642353)(45.000000,2.632211)(46.000000,2.634009)
(47.000000,2.631114)(48.000000,2.616224)(49.000000,2.619327)(50.000000,2.634533)(51.000000,2.645126)
(52.000000,2.652948)(53.000000,2.659476)(54.000000,2.681216)(55.000000,2.718310)(56.000000,2.747343)
(57.000000,2.769018)(58.000000,2.782428)(59.000000,2.789855)(60.000000,2.799136)(61.000000,2.817383)
(62.000000,2.818264)(63.000000,2.811011)(64.000000,2.818363)(65.000000,2.835502)(66.000000,2.830197)
(67.000000,2.814404)

% New Line DATA: ----
\newrgbcolor{color185.0294}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0294]
(2.000000,2.177143)(3.000000,2.195318)(4.000000,2.206728)(5.000000,2.214997)(6.000000,2.231198)
(7.000000,2.245273)(8.000000,2.255444)(9.000000,2.272780)(11.000000,2.311017)(12.000000,2.333223)
(13.000000,2.358774)(14.000000,2.379020)(15.000000,2.400224)(16.000000,2.428089)(17.000000,2.466663)
(18.000000,2.506562)(19.000000,2.538888)(20.000000,2.560132)(21.000000,2.579832)(22.000000,2.617154)
(23.000000,2.646503)(24.000000,2.669583)(25.000000,2.675507)(26.000000,2.677052)(27.000000,2.695605)
(28.000000,2.714860)(29.000000,2.723927)(30.000000,2.732342)(31.000000,2.738843)(32.000000,2.743099)
(33.000000,2.759354)(34.000000,2.767538)(35.000000,2.756312)(36.000000,2.754215)(37.000000,2.746033)
(38.000000,2.724183)(39.000000,2.708472)(40.000000,2.694072)(41.000000,2.679079)(42.000000,2.666271)
(43.000000,2.654143)(44.000000,2.642353)(45.000000,2.632211)(46.000000,2.634009)(47.000000,2.631114)
(48.000000,2.616224)(49.000000,2.619327)(50.000000,2.634533)(51.000000,2.645126)(52.000000,2.652948)
(53.000000,2.659476)(54.000000,2.681216)(55.000000,2.718310)(56.000000,2.747343)(57.000000,2.769018)
(58.000000,2.782428)(59.000000,2.789855)(60.000000,2.799136)(61.000000,2.817383)(62.000000,2.818264)
(63.000000,2.811011)(64.000000,2.818363)(65.000000,2.835502)(66.000000,2.830197)(67.000000,2.814404)

% New Line DATA: ----
\newrgbcolor{color186.0294}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0294]
(2.000000,2.180232)(3.000000,2.198957)(4.000000,2.210360)(5.000000,2.218573)(6.000000,2.233947)
(7.000000,2.246244)(8.000000,2.258266)(9.000000,2.276545)(10.000000,2.293757)(11.000000,2.313808)
(12.000000,2.336829)(13.000000,2.362009)(14.000000,2.380429)(15.000000,2.403368)(16.000000,2.430330)
(17.000000,2.469402)(18.000000,2.509339)(19.000000,2.541176)(20.000000,2.560362)(21.000000,2.581915)
(22.000000,2.617902)(23.000000,2.648292)(24.000000,2.669305)(25.000000,2.675689)(26.000000,2.678606)
(27.000000,2.696266)(28.000000,2.715781)(29.000000,2.725142)(30.000000,2.731452)(31.000000,2.738830)
(32.000000,2.743644)(33.000000,2.759172)(34.000000,2.765563)(35.000000,2.757605)(36.000000,2.754546)
(37.000000,2.745080)(38.000000,2.725911)(39.000000,2.710243)(40.000000,2.694991)(41.000000,2.680830)
(42.000000,2.667009)(43.000000,2.655967)(44.000000,2.643321)(45.000000,2.633704)(46.000000,2.635031)
(47.000000,2.631216)(48.000000,2.617673)(49.000000,2.620593)(50.000000,2.634797)(51.000000,2.645731)
(52.000000,2.652832)(53.000000,2.660009)(54.000000,2.681904)(55.000000,2.717876)(56.000000,2.747238)
(57.000000,2.768775)(58.000000,2.781643)(59.000000,2.789367)(60.000000,2.799162)(61.000000,2.815523)
(62.000000,2.816599)(63.000000,2.810465)(64.000000,2.817913)(65.000000,2.833161)(66.000000,2.829273)
(67.000000,2.813816)

\end{pspicture}%

==> fig/3-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-5.121951,2.175296)(70.085366,5.504639)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,2.175296)(70.085366,5.504639)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.500000)(10.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.500000)(20.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.500000)(30.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.500000)(40.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.500000)(50.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.500000)(60.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.500000)(70.000000,2.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.840000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.840000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.840000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.840000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.454356){$0$}
\rput[t](10.000000,2.454356){$10$}
\rput[t](20.000000,2.454356){$20$}
\rput[t](30.000000,2.454356){$30$}
\rput[t](40.000000,2.454356){$40$}
\rput[t](50.000000,2.454356){$50$}
\rput[t](60.000000,2.454356){$60$}
\rput[t](70.000000,2.454356){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,3.500000){$3.5$}
\rput[r](-0.840000,4.000000){$4$}
\rput[r](-0.840000,4.500000){$4.5$}
\rput[r](-0.840000,5.000000){$5$}
\rput[r](-0.840000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.500000)(70.000000,2.500000)
\psline[linewidth=\AxesLineWidth](0.000000,2.500000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,2.175296){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,4.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,5.504639){
\begin{tabular}{c}
$$\textit{heart} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0231}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0231]
(2.000000,4.892149)(3.000000,4.790119)(4.000000,4.831094)(5.000000,4.826644)(6.000000,4.640786)
(7.000000,4.633517)(8.000000,4.836196)(9.000000,4.870576)(10.000000,5.011321)(11.000000,5.116422)
(12.000000,4.944116)(13.000000,4.904089)(14.000000,4.700108)(15.000000,4.879250)(16.000000,4.925184)
(17.000000,4.698199)(18.000000,4.572728)(19.000000,4.618040)(20.000000,4.328054)(21.000000,4.242495)
(22.000000,4.544422)(23.000000,4.708565)(24.000000,4.783387)(25.000000,4.363263)(26.000000,4.232975)
(27.000000,4.219307)(28.000000,4.158950)(29.000000,4.020008)(30.000000,3.902873)(31.000000,3.832330)
(32.000000,3.649558)(33.000000,3.715746)(34.000000,3.899129)(35.000000,3.898339)(36.000000,3.879793)
(37.000000,4.086864)(38.000000,3.932136)(39.000000,3.679338)(40.000000,3.667795)(41.000000,3.719451)
(42.000000,3.657468)(43.000000,3.501925)(44.000000,3.618090)(45.000000,3.712613)(46.000000,3.736303)
(47.000000,3.931451)(48.000000,3.859714)(49.000000,3.878180)(50.000000,3.884217)(51.000000,3.707356)
(52.000000,3.617821)(53.000000,3.603818)(54.000000,3.755170)(55.000000,3.775916)(56.000000,3.561079)
(57.000000,3.544792)(58.000000,3.555572)(59.000000,3.116857)(60.000000,3.051485)(61.000000,3.289241)
(62.000000,3.140744)(63.000000,2.856400)(64.000000,2.900378)(65.000000,3.273013)(66.000000,3.242486)
(67.000000,3.012830)

% New Line DATA: ----
\newrgbcolor{color184.0226}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0226]
(2.000000,4.063718)(3.000000,3.951787)(4.000000,3.963565)(5.000000,3.888993)(6.000000,3.819007)
(7.000000,3.854227)(8.000000,3.758791)(9.000000,3.865720)(10.000000,4.089138)(11.000000,4.015570)
(12.000000,4.062989)(13.000000,4.006673)(14.000000,3.865817)(15.000000,3.933323)(16.000000,4.013679)
(17.000000,3.975617)(18.000000,4.053072)(19.000000,3.971872)(20.000000,3.800741)(21.000000,3.803701)
(22.000000,3.920265)(23.000000,4.008187)(24.000000,4.001975)(25.000000,3.906226)(26.000000,3.860378)
(27.000000,3.730750)(28.000000,3.760656)(29.000000,3.641417)(30.000000,3.512581)(31.000000,3.388252)
(32.000000,3.361900)(33.000000,3.392725)(34.000000,3.507393)(35.000000,3.456216)(36.000000,3.472834)
(37.000000,3.521286)(38.000000,3.487927)(39.000000,3.348359)(40.000000,3.382519)(41.000000,3.339015)
(42.000000,3.267245)(43.000000,3.266259)(44.000000,3.273816)(45.000000,3.376025)(46.000000,3.531660)
(47.000000,3.497345)(48.000000,3.407631)(49.000000,3.367164)(50.000000,3.402591)(51.000000,3.367957)
(52.000000,3.173406)(53.000000,3.215598)(54.000000,3.269381)(55.000000,3.222321)(56.000000,3.123484)
(57.000000,3.068431)(58.000000,3.026284)(59.000000,2.837162)(60.000000,2.778855)(61.000000,3.008311)
(62.000000,2.946470)(63.000000,2.722797)(64.000000,2.781113)(65.000000,2.911170)(66.000000,3.001515)
(67.000000,2.857456)

% New Line DATA: ----
\newrgbcolor{color185.0226}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0226]
(2.000000,4.063718)(3.000000,3.951787)(4.000000,3.963565)(5.000000,3.888993)(6.000000,3.819007)
(7.000000,3.854227)(8.000000,3.758791)(9.000000,3.865720)(10.000000,4.089138)(11.000000,4.015570)
(12.000000,4.062989)(13.000000,4.006673)(14.000000,3.865817)(15.000000,3.933323)(16.000000,4.013679)
(17.000000,3.975617)(18.000000,4.053072)(19.000000,3.971872)(20.000000,3.800741)(21.000000,3.803701)
(22.000000,3.920265)(23.000000,4.008187)(24.000000,4.001975)(25.000000,3.906226)(26.000000,3.860378)
(27.000000,3.730750)(28.000000,3.760656)(29.000000,3.641417)(30.000000,3.512581)(31.000000,3.388252)
(32.000000,3.361900)(33.000000,3.392725)(34.000000,3.507393)(35.000000,3.456216)(36.000000,3.472834)
(37.000000,3.521286)(38.000000,3.487927)(39.000000,3.348359)(40.000000,3.382519)(41.000000,3.339015)
(42.000000,3.267245)(43.000000,3.266259)(44.000000,3.273816)(45.000000,3.376025)(46.000000,3.531660)
(47.000000,3.497345)(48.000000,3.407631)(49.000000,3.367164)(50.000000,3.402591)(51.000000,3.367957)
(52.000000,3.173406)(53.000000,3.215598)(54.000000,3.269381)(55.000000,3.222321)(56.000000,3.123484)
(57.000000,3.068431)(58.000000,3.026284)(59.000000,2.837162)(60.000000,2.778855)(61.000000,3.008311)
(62.000000,2.946470)(63.000000,2.722797)(64.000000,2.781113)(65.000000,2.911170)(66.000000,3.001515)
(67.000000,2.857456)

% New Line DATA: ----
\newrgbcolor{color186.0226}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0226]
(2.000000,5.254441)(3.000000,5.163743)(4.000000,5.305347)(5.000000,5.066164)(6.000000,4.893285)
(7.000000,5.004385)(8.000000,4.971401)(9.000000,4.961499)(10.000000,5.286483)(11.000000,5.106570)
(12.000000,5.176417)(13.000000,5.170747)(14.000000,4.898918)(15.000000,5.035793)(16.000000,5.274643)
(17.000000,5.088955)(18.000000,5.217538)(19.000000,5.029161)(20.000000,4.902528)(21.000000,4.889944)
(22.000000,4.998390)(23.000000,5.155098)(24.000000,5.203449)(25.000000,4.961194)(26.000000,4.944300)
(27.000000,4.769354)(28.000000,4.808730)(29.000000,4.684266)(30.000000,4.527518)(31.000000,4.372661)
(32.000000,4.317576)(33.000000,4.387175)(34.000000,4.609439)(35.000000,4.508381)(36.000000,4.462830)
(37.000000,4.567025)(38.000000,4.490867)(39.000000,4.275470)(40.000000,4.398585)(41.000000,4.352102)
(42.000000,4.344528)(43.000000,4.191697)(44.000000,4.262036)(45.000000,4.375444)(46.000000,4.656096)
(47.000000,4.538685)(48.000000,4.506846)(49.000000,4.407560)(50.000000,4.540638)(51.000000,4.422776)
(52.000000,4.240303)(53.000000,4.286070)(54.000000,4.409647)(55.000000,4.389327)(56.000000,4.175162)
(57.000000,4.170966)(58.000000,4.112924)(59.000000,3.834478)(60.000000,3.792243)(61.000000,4.084188)
(62.000000,3.993157)(63.000000,3.691361)(64.000000,3.729517)(65.000000,3.950353)(66.000000,4.007859)
(67.000000,3.786418)

\end{pspicture}%

==> fig/3-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:37
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-13.970588,1.940635)(70.147059,5.899546)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,1.940635)(70.147059,5.899546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.500000)(10.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.500000)(20.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.500000)(30.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.500000)(40.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.500000)(50.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.500000)(60.000000,2.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.500000)(70.000000,2.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.840000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.840000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.840000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.840000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.454356){$0$}
\rput[t](10.000000,2.454356){$10$}
\rput[t](20.000000,2.454356){$20$}
\rput[t](30.000000,2.454356){$30$}
\rput[t](40.000000,2.454356){$40$}
\rput[t](50.000000,2.454356){$50$}
\rput[t](60.000000,2.454356){$60$}
\rput[t](70.000000,2.454356){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,3.500000){$3.5$}
\rput[r](-0.840000,4.000000){$4$}
\rput[r](-0.840000,4.500000){$4.5$}
\rput[r](-0.840000,5.000000){$5$}
\rput[r](-0.840000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.500000)(70.000000,2.500000)
\psline[linewidth=\AxesLineWidth](0.000000,2.500000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,1.940635){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,4.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,5.899546){
\begin{tabular}{c}
$$\textit{heart} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0237}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0237]
(2.000000,4.892149)(3.000000,4.790119)(4.000000,4.831094)(5.000000,4.826644)(6.000000,4.640786)
(7.000000,4.633517)(8.000000,4.836196)(9.000000,4.870576)(10.000000,5.011321)(11.000000,5.116422)
(12.000000,4.944116)(13.000000,4.904089)(14.000000,4.700108)(15.000000,4.879250)(16.000000,4.925184)
(17.000000,4.698199)(18.000000,4.572728)(19.000000,4.618040)(20.000000,4.328054)(21.000000,4.242495)
(22.000000,4.544422)(23.000000,4.708565)(24.000000,4.783387)(25.000000,4.363263)(26.000000,4.232975)
(27.000000,4.219307)(28.000000,4.158950)(29.000000,4.020008)(30.000000,3.902873)(31.000000,3.832330)
(32.000000,3.649558)(33.000000,3.715746)(34.000000,3.899129)(35.000000,3.898339)(36.000000,3.879793)
(37.000000,4.086864)(38.000000,3.932136)(39.000000,3.679338)(40.000000,3.667795)(41.000000,3.719451)
(42.000000,3.657468)(43.000000,3.501925)(44.000000,3.618090)(45.000000,3.712613)(46.000000,3.736303)
(47.000000,3.931451)(48.000000,3.859714)(49.000000,3.878180)(50.000000,3.884217)(51.000000,3.707356)
(52.000000,3.617821)(53.000000,3.603818)(54.000000,3.755170)(55.000000,3.775916)(56.000000,3.561079)
(57.000000,3.544792)(58.000000,3.555572)(59.000000,3.116857)(60.000000,3.051485)(61.000000,3.289241)
(62.000000,3.140744)(63.000000,2.856400)(64.000000,2.900378)(65.000000,3.273013)(66.000000,3.242486)
(67.000000,3.012830)

% New Line DATA: ----
\newrgbcolor{color184.0227}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0227]
(2.000000,4.063718)(3.000000,3.951787)(4.000000,3.963565)(5.000000,3.888993)(6.000000,3.819007)
(7.000000,3.854227)(8.000000,3.758791)(9.000000,3.865720)(10.000000,4.089138)(11.000000,4.015570)
(12.000000,4.062989)(13.000000,4.006673)(14.000000,3.865817)(15.000000,3.933323)(16.000000,4.013679)
(17.000000,3.975617)(18.000000,4.053072)(19.000000,3.971872)(20.000000,3.800741)(21.000000,3.803701)
(22.000000,3.920265)(23.000000,4.008187)(24.000000,4.001975)(25.000000,3.906226)(26.000000,3.860378)
(27.000000,3.730750)(28.000000,3.760656)(29.000000,3.641417)(30.000000,3.512581)(31.000000,3.388252)
(32.000000,3.361900)(33.000000,3.392725)(34.000000,3.507393)(35.000000,3.456216)(36.000000,3.472834)
(37.000000,3.521286)(38.000000,3.487927)(39.000000,3.348359)(40.000000,3.382519)(41.000000,3.339015)
(42.000000,3.267245)(43.000000,3.266259)(44.000000,3.273816)(45.000000,3.376025)(46.000000,3.531660)
(47.000000,3.497345)(48.000000,3.407631)(49.000000,3.367164)(50.000000,3.402591)(51.000000,3.367957)
(52.000000,3.173406)(53.000000,3.215598)(54.000000,3.269381)(55.000000,3.222321)(56.000000,3.123484)
(57.000000,3.068431)(58.000000,3.026284)(59.000000,2.837162)(60.000000,2.778855)(61.000000,3.008311)
(62.000000,2.946470)(63.000000,2.722797)(64.000000,2.781113)(65.000000,2.911170)(66.000000,3.001515)
(67.000000,2.857456)

% New Line DATA: ----
\newrgbcolor{color185.0227}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0227]
(2.000000,4.063718)(3.000000,3.951787)(4.000000,3.963565)(5.000000,3.888993)(6.000000,3.819007)
(7.000000,3.854227)(8.000000,3.758791)(9.000000,3.865720)(10.000000,4.089138)(11.000000,4.015570)
(12.000000,4.062989)(13.000000,4.006673)(14.000000,3.865817)(15.000000,3.933323)(16.000000,4.013679)
(17.000000,3.975617)(18.000000,4.053072)(19.000000,3.971872)(20.000000,3.800741)(21.000000,3.803701)
(22.000000,3.920265)(23.000000,4.008187)(24.000000,4.001975)(25.000000,3.906226)(26.000000,3.860378)
(27.000000,3.730750)(28.000000,3.760656)(29.000000,3.641417)(30.000000,3.512581)(31.000000,3.388252)
(32.000000,3.361900)(33.000000,3.392725)(34.000000,3.507393)(35.000000,3.456216)(36.000000,3.472834)
(37.000000,3.521286)(38.000000,3.487927)(39.000000,3.348359)(40.000000,3.382519)(41.000000,3.339015)
(42.000000,3.267245)(43.000000,3.266259)(44.000000,3.273816)(45.000000,3.376025)(46.000000,3.531660)
(47.000000,3.497345)(48.000000,3.407631)(49.000000,3.367164)(50.000000,3.402591)(51.000000,3.367957)
(52.000000,3.173406)(53.000000,3.215598)(54.000000,3.269381)(55.000000,3.222321)(56.000000,3.123484)
(57.000000,3.068431)(58.000000,3.026284)(59.000000,2.837162)(60.000000,2.778855)(61.000000,3.008311)
(62.000000,2.946470)(63.000000,2.722797)(64.000000,2.781113)(65.000000,2.911170)(66.000000,3.001515)
(67.000000,2.857456)

% New Line DATA: ----
\newrgbcolor{color186.0227}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0227]
(2.000000,5.254441)(3.000000,5.163743)(4.000000,5.305347)(5.000000,5.066164)(6.000000,4.893285)
(7.000000,5.004385)(8.000000,4.971401)(9.000000,4.961499)(10.000000,5.286483)(11.000000,5.106570)
(12.000000,5.176417)(13.000000,5.170747)(14.000000,4.898918)(15.000000,5.035793)(16.000000,5.274643)
(17.000000,5.088955)(18.000000,5.217538)(19.000000,5.029161)(20.000000,4.902528)(21.000000,4.889944)
(22.000000,4.998390)(23.000000,5.155098)(24.000000,5.203449)(25.000000,4.961194)(26.000000,4.944300)
(27.000000,4.769354)(28.000000,4.808730)(29.000000,4.684266)(30.000000,4.527518)(31.000000,4.372661)
(32.000000,4.317576)(33.000000,4.387175)(34.000000,4.609439)(35.000000,4.508381)(36.000000,4.462830)
(37.000000,4.567025)(38.000000,4.490867)(39.000000,4.275470)(40.000000,4.398585)(41.000000,4.352102)
(42.000000,4.344528)(43.000000,4.191697)(44.000000,4.262036)(45.000000,4.375444)(46.000000,4.656096)
(47.000000,4.538685)(48.000000,4.506846)(49.000000,4.407560)(50.000000,4.540638)(51.000000,4.422776)
(52.000000,4.240303)(53.000000,4.286070)(54.000000,4.409647)(55.000000,4.389327)(56.000000,4.175162)
(57.000000,4.170966)(58.000000,4.112924)(59.000000,3.834478)(60.000000,3.792243)(61.000000,4.084188)
(62.000000,3.993157)(63.000000,3.691361)(64.000000,3.729517)(65.000000,3.950353)(66.000000,4.007859)
(67.000000,3.786418)

\end{pspicture}%

==> fig/3-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-5.121951,0.207012)(70.085366,0.340186)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,0.207012)(70.085366,0.340186)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.220000)(10.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.220000)(20.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.220000)(30.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.220000)(40.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.220000)(50.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.220000)(60.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.220000)(70.000000,0.221826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.840000,0.220000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.240000)(0.840000,0.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.260000)(0.840000,0.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.280000)(0.840000,0.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.840000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.320000)(0.840000,0.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.340000)(0.840000,0.340000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.218174){$0$}
\rput[t](10.000000,0.218174){$10$}
\rput[t](20.000000,0.218174){$20$}
\rput[t](30.000000,0.218174){$30$}
\rput[t](40.000000,0.218174){$40$}
\rput[t](50.000000,0.218174){$50$}
\rput[t](60.000000,0.218174){$60$}
\rput[t](70.000000,0.218174){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.220000){$0.22$}
\rput[r](-0.840000,0.240000){$0.24$}
\rput[r](-0.840000,0.260000){$0.26$}
\rput[r](-0.840000,0.280000){$0.28$}
\rput[r](-0.840000,0.300000){$0.3$}
\rput[r](-0.840000,0.320000){$0.32$}
\rput[r](-0.840000,0.340000){$0.34$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(70.000000,0.220000)
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(0.000000,0.340000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.207012){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,0.280000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{12}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,0.340186){
\begin{tabular}{c}
$$\textit{heart} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0311}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0311]
(2.000000,0.234452)(3.000000,0.237525)(4.000000,0.239417)(5.000000,0.241049)(6.000000,0.243310)
(7.000000,0.245122)(8.000000,0.246520)(9.000000,0.249069)(10.000000,0.252508)(11.000000,0.256089)
(12.000000,0.259659)(13.000000,0.263620)(14.000000,0.266898)(15.000000,0.269507)(16.000000,0.273320)
(17.000000,0.279068)(18.000000,0.285822)(19.000000,0.291463)(20.000000,0.294840)(21.000000,0.298415)
(22.000000,0.303364)(23.000000,0.307889)(24.000000,0.310485)(25.000000,0.310937)(26.000000,0.311185)
(27.000000,0.313395)(28.000000,0.315796)(29.000000,0.317086)(30.000000,0.318081)(31.000000,0.318516)
(32.000000,0.318675)(33.000000,0.321028)(34.000000,0.321879)(35.000000,0.320126)(36.000000,0.319266)
(37.000000,0.317033)(38.000000,0.313062)(39.000000,0.309873)(40.000000,0.306706)(41.000000,0.303765)
(42.000000,0.301444)(43.000000,0.298953)(44.000000,0.295743)(45.000000,0.292927)(46.000000,0.292597)
(47.000000,0.291419)(48.000000,0.287708)(49.000000,0.286430)(50.000000,0.287622)(51.000000,0.288058)
(52.000000,0.287883)(53.000000,0.288206)(54.000000,0.290192)(55.000000,0.294815)(56.000000,0.299373)
(57.000000,0.302562)(58.000000,0.303848)(59.000000,0.304200)(60.000000,0.305554)(61.000000,0.308295)
(62.000000,0.307807)(63.000000,0.305799)(64.000000,0.307482)(65.000000,0.310115)(66.000000,0.309781)
(67.000000,0.307894)

% New Line DATA: ----
\newrgbcolor{color184.0306}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0306]
(2.000000,0.235111)(3.000000,0.238457)(4.000000,0.240386)(5.000000,0.241601)(6.000000,0.244060)
(7.000000,0.245651)(8.000000,0.247223)(9.000000,0.249366)(10.000000,0.252937)(11.000000,0.256822)
(12.000000,0.260188)(13.000000,0.264374)(14.000000,0.267563)(15.000000,0.270182)(16.000000,0.273735)
(17.000000,0.279446)(18.000000,0.286313)(19.000000,0.292302)(20.000000,0.295471)(21.000000,0.298448)
(22.000000,0.304329)(23.000000,0.308381)(24.000000,0.311461)(25.000000,0.311504)(26.000000,0.311170)
(27.000000,0.314045)(28.000000,0.316531)(29.000000,0.317522)(30.000000,0.318625)(31.000000,0.318953)
(32.000000,0.318631)(33.000000,0.321497)(34.000000,0.322649)(35.000000,0.320007)(36.000000,0.319429)
(37.000000,0.317546)(38.000000,0.313061)(39.000000,0.310110)(40.000000,0.306989)(41.000000,0.304057)
(42.000000,0.301830)(43.000000,0.299172)(44.000000,0.295999)(45.000000,0.292965)(46.000000,0.292951)
(47.000000,0.292016)(48.000000,0.287503)(49.000000,0.286542)(50.000000,0.288110)(51.000000,0.288144)
(52.000000,0.288345)(53.000000,0.288228)(54.000000,0.290302)(55.000000,0.295531)(56.000000,0.299947)
(57.000000,0.303018)(58.000000,0.304406)(59.000000,0.304262)(60.000000,0.305390)(61.000000,0.308756)
(62.000000,0.307937)(63.000000,0.305642)(64.000000,0.307051)(65.000000,0.310854)(66.000000,0.310169)
(67.000000,0.307825)

% New Line DATA: ----
\newrgbcolor{color185.0306}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0306]
(2.000000,0.235111)(3.000000,0.238457)(4.000000,0.240386)(5.000000,0.241601)(6.000000,0.244060)
(8.000000,0.247223)(9.000000,0.249366)(10.000000,0.252937)(11.000000,0.256822)(12.000000,0.260188)
(13.000000,0.264374)(14.000000,0.267563)(15.000000,0.270182)(16.000000,0.273735)(17.000000,0.279446)
(18.000000,0.286313)(19.000000,0.292302)(21.000000,0.298448)(22.000000,0.304329)(23.000000,0.308381)
(24.000000,0.311461)(25.000000,0.311504)(26.000000,0.311170)(27.000000,0.314045)(28.000000,0.316531)
(30.000000,0.318625)(31.000000,0.318953)(32.000000,0.318631)(33.000000,0.321497)(34.000000,0.322649)
(35.000000,0.320007)(36.000000,0.319429)(37.000000,0.317546)(38.000000,0.313061)(41.000000,0.304057)
(42.000000,0.301830)(43.000000,0.299172)(45.000000,0.292965)(46.000000,0.292951)(47.000000,0.292016)
(48.000000,0.287503)(49.000000,0.286542)(50.000000,0.288110)(52.000000,0.288345)(53.000000,0.288228)
(54.000000,0.290302)(55.000000,0.295531)(56.000000,0.299947)(57.000000,0.303018)(58.000000,0.304406)
(59.000000,0.304262)(60.000000,0.305390)(61.000000,0.308756)(62.000000,0.307937)(63.000000,0.305642)
(64.000000,0.307051)(65.000000,0.310854)(66.000000,0.310169)(67.000000,0.307825)

% New Line DATA: ----
\newrgbcolor{color186.0306}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0306]
(2.000000,0.234929)(3.000000,0.238224)(4.000000,0.240085)(5.000000,0.241446)(6.000000,0.243797)
(7.000000,0.245150)(8.000000,0.247001)(9.000000,0.249323)(10.000000,0.252615)(11.000000,0.256708)
(12.000000,0.260177)(13.000000,0.264354)(14.000000,0.267284)(15.000000,0.270106)(16.000000,0.273544)
(17.000000,0.279324)(18.000000,0.286126)(19.000000,0.291999)(20.000000,0.295080)(21.000000,0.298270)
(22.000000,0.303871)(23.000000,0.308168)(24.000000,0.310878)(25.000000,0.311166)(26.000000,0.310980)
(27.000000,0.313662)(28.000000,0.316245)(29.000000,0.317278)(30.000000,0.318047)(31.000000,0.318578)
(32.000000,0.318424)(33.000000,0.321047)(34.000000,0.321841)(35.000000,0.319818)(36.000000,0.319098)
(37.000000,0.316941)(38.000000,0.313088)(39.000000,0.310098)(40.000000,0.306785)(41.000000,0.304105)
(42.000000,0.301470)(43.000000,0.299091)(44.000000,0.295795)(45.000000,0.292922)(46.000000,0.292732)
(47.000000,0.291594)(48.000000,0.287373)(49.000000,0.286437)(50.000000,0.287704)(51.000000,0.288011)
(52.000000,0.288006)(53.000000,0.288075)(54.000000,0.290186)(55.000000,0.295227)(56.000000,0.299838)
(57.000000,0.302848)(58.000000,0.303992)(59.000000,0.304117)(60.000000,0.305312)(61.000000,0.308258)
(62.000000,0.307532)(63.000000,0.305518)(64.000000,0.306975)(65.000000,0.310327)(66.000000,0.309930)
(67.000000,0.307640)

\end{pspicture}%

==> fig/3-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:55
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-13.970588,0.197625)(70.147059,0.355982)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,0.197625)(70.147059,0.355982)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.220000)(10.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.220000)(20.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.220000)(30.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.220000)(40.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.220000)(50.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.220000)(60.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.220000)(70.000000,0.221826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.840000,0.220000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.240000)(0.840000,0.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.260000)(0.840000,0.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.280000)(0.840000,0.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.840000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.320000)(0.840000,0.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.340000)(0.840000,0.340000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.218174){$0$}
\rput[t](10.000000,0.218174){$10$}
\rput[t](20.000000,0.218174){$20$}
\rput[t](30.000000,0.218174){$30$}
\rput[t](40.000000,0.218174){$40$}
\rput[t](50.000000,0.218174){$50$}
\rput[t](60.000000,0.218174){$60$}
\rput[t](70.000000,0.218174){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.220000){$0.22$}
\rput[r](-0.840000,0.240000){$0.24$}
\rput[r](-0.840000,0.260000){$0.26$}
\rput[r](-0.840000,0.280000){$0.28$}
\rput[r](-0.840000,0.300000){$0.3$}
\rput[r](-0.840000,0.320000){$0.32$}
\rput[r](-0.840000,0.340000){$0.34$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(70.000000,0.220000)
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(0.000000,0.340000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.197625){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,0.280000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{12}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,0.355982){
\begin{tabular}{c}
$$\textit{heart} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0317}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0317]
(2.000000,0.234452)(3.000000,0.237525)(4.000000,0.239417)(5.000000,0.241049)(6.000000,0.243310)
(7.000000,0.245122)(8.000000,0.246520)(9.000000,0.249069)(10.000000,0.252508)(11.000000,0.256089)
(12.000000,0.259659)(13.000000,0.263620)(14.000000,0.266898)(15.000000,0.269507)(16.000000,0.273320)
(17.000000,0.279068)(18.000000,0.285822)(19.000000,0.291463)(20.000000,0.294840)(21.000000,0.298415)
(22.000000,0.303364)(23.000000,0.307889)(24.000000,0.310485)(25.000000,0.310937)(26.000000,0.311185)
(27.000000,0.313395)(28.000000,0.315796)(29.000000,0.317086)(30.000000,0.318081)(31.000000,0.318516)
(32.000000,0.318675)(33.000000,0.321028)(34.000000,0.321879)(35.000000,0.320126)(36.000000,0.319266)
(37.000000,0.317033)(38.000000,0.313062)(39.000000,0.309873)(40.000000,0.306706)(41.000000,0.303765)
(42.000000,0.301444)(43.000000,0.298953)(44.000000,0.295743)(45.000000,0.292927)(46.000000,0.292597)
(47.000000,0.291419)(48.000000,0.287708)(49.000000,0.286430)(50.000000,0.287622)(51.000000,0.288058)
(52.000000,0.287883)(53.000000,0.288206)(54.000000,0.290192)(55.000000,0.294815)(56.000000,0.299373)
(57.000000,0.302562)(58.000000,0.303848)(59.000000,0.304200)(60.000000,0.305554)(61.000000,0.308295)
(62.000000,0.307807)(63.000000,0.305799)(64.000000,0.307482)(65.000000,0.310115)(66.000000,0.309781)
(67.000000,0.307894)

% New Line DATA: ----
\newrgbcolor{color184.0308}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0308]
(2.000000,0.235111)(3.000000,0.238457)(4.000000,0.240386)(5.000000,0.241601)(6.000000,0.244060)
(7.000000,0.245651)(8.000000,0.247223)(9.000000,0.249366)(10.000000,0.252937)(11.000000,0.256822)
(12.000000,0.260188)(13.000000,0.264374)(14.000000,0.267563)(15.000000,0.270182)(16.000000,0.273735)
(17.000000,0.279446)(18.000000,0.286313)(19.000000,0.292302)(20.000000,0.295471)(21.000000,0.298448)
(22.000000,0.304329)(23.000000,0.308381)(24.000000,0.311461)(25.000000,0.311504)(26.000000,0.311170)
(27.000000,0.314045)(28.000000,0.316531)(29.000000,0.317522)(30.000000,0.318625)(31.000000,0.318953)
(32.000000,0.318631)(33.000000,0.321497)(34.000000,0.322649)(35.000000,0.320007)(36.000000,0.319429)
(37.000000,0.317546)(38.000000,0.313061)(39.000000,0.310110)(40.000000,0.306989)(41.000000,0.304057)
(42.000000,0.301830)(43.000000,0.299172)(44.000000,0.295999)(45.000000,0.292965)(46.000000,0.292951)
(47.000000,0.292016)(48.000000,0.287503)(49.000000,0.286542)(50.000000,0.288110)(51.000000,0.288144)
(52.000000,0.288345)(53.000000,0.288228)(54.000000,0.290302)(55.000000,0.295531)(56.000000,0.299947)
(57.000000,0.303018)(58.000000,0.304406)(59.000000,0.304262)(60.000000,0.305390)(61.000000,0.308756)
(62.000000,0.307937)(63.000000,0.305642)(64.000000,0.307051)(65.000000,0.310854)(66.000000,0.310169)
(67.000000,0.307825)

% New Line DATA: ----
\newrgbcolor{color185.0308}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0308]
(2.000000,0.235111)(3.000000,0.238457)(4.000000,0.240386)(5.000000,0.241601)(6.000000,0.244060)
(8.000000,0.247223)(9.000000,0.249366)(10.000000,0.252937)(11.000000,0.256822)(12.000000,0.260188)
(13.000000,0.264374)(14.000000,0.267563)(15.000000,0.270182)(16.000000,0.273735)(17.000000,0.279446)
(18.000000,0.286313)(19.000000,0.292302)(21.000000,0.298448)(22.000000,0.304329)(23.000000,0.308381)
(24.000000,0.311461)(25.000000,0.311504)(26.000000,0.311170)(27.000000,0.314045)(28.000000,0.316531)
(30.000000,0.318625)(31.000000,0.318953)(32.000000,0.318631)(33.000000,0.321497)(34.000000,0.322649)
(35.000000,0.320007)(36.000000,0.319429)(37.000000,0.317546)(38.000000,0.313061)(41.000000,0.304057)
(42.000000,0.301830)(43.000000,0.299172)(45.000000,0.292965)(46.000000,0.292951)(47.000000,0.292016)
(48.000000,0.287503)(49.000000,0.286542)(50.000000,0.288110)(52.000000,0.288345)(53.000000,0.288228)
(54.000000,0.290302)(55.000000,0.295531)(56.000000,0.299947)(57.000000,0.303018)(58.000000,0.304406)
(59.000000,0.304262)(60.000000,0.305390)(61.000000,0.308756)(62.000000,0.307937)(63.000000,0.305642)
(64.000000,0.307051)(65.000000,0.310854)(66.000000,0.310169)(67.000000,0.307825)

% New Line DATA: ----
\newrgbcolor{color186.0308}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0308]
(2.000000,0.234929)(3.000000,0.238224)(4.000000,0.240085)(5.000000,0.241446)(6.000000,0.243797)
(7.000000,0.245150)(8.000000,0.247001)(9.000000,0.249323)(10.000000,0.252615)(11.000000,0.256708)
(12.000000,0.260177)(13.000000,0.264354)(14.000000,0.267284)(15.000000,0.270106)(16.000000,0.273544)
(17.000000,0.279324)(18.000000,0.286126)(19.000000,0.291999)(20.000000,0.295080)(21.000000,0.298270)
(22.000000,0.303871)(23.000000,0.308168)(24.000000,0.310878)(25.000000,0.311166)(26.000000,0.310980)
(27.000000,0.313662)(28.000000,0.316245)(29.000000,0.317278)(30.000000,0.318047)(31.000000,0.318578)
(32.000000,0.318424)(33.000000,0.321047)(34.000000,0.321841)(35.000000,0.319818)(36.000000,0.319098)
(37.000000,0.316941)(38.000000,0.313088)(39.000000,0.310098)(40.000000,0.306785)(41.000000,0.304105)
(42.000000,0.301470)(43.000000,0.299091)(44.000000,0.295795)(45.000000,0.292922)(46.000000,0.292732)
(47.000000,0.291594)(48.000000,0.287373)(49.000000,0.286437)(50.000000,0.287704)(51.000000,0.288011)
(52.000000,0.288006)(53.000000,0.288075)(54.000000,0.290186)(55.000000,0.295227)(56.000000,0.299838)
(57.000000,0.302848)(58.000000,0.303992)(59.000000,0.304117)(60.000000,0.305312)(61.000000,0.308258)
(62.000000,0.307532)(63.000000,0.305518)(64.000000,0.306975)(65.000000,0.310327)(66.000000,0.309930)
(67.000000,0.307640)

\end{pspicture}%

==> fig/3-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:40
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-5.121951,0.175296)(70.085366,3.504639)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,0.175296)(70.085366,3.504639)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.840000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.840000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.840000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.454356){$0$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](20.000000,0.454356){$20$}
\rput[t](30.000000,0.454356){$30$}
\rput[t](40.000000,0.454356){$40$}
\rput[t](50.000000,0.454356){$50$}
\rput[t](60.000000,0.454356){$60$}
\rput[t](70.000000,0.454356){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.500000){$0.5$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.500000){$1.5$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(70.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.175296){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.504639){
\begin{tabular}{c}
$$\textit{heart} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0244}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0244]
(2.000000,2.447918)(3.000000,2.499261)(4.000000,2.639528)(5.000000,2.617609)(6.000000,2.322753)
(7.000000,2.152127)(8.000000,2.315666)(9.000000,2.320574)(10.000000,2.426109)(11.000000,2.567511)
(12.000000,2.368005)(13.000000,2.465642)(14.000000,2.290412)(15.000000,2.488184)(16.000000,2.542729)
(17.000000,2.321201)(18.000000,2.150198)(19.000000,2.209390)(20.000000,1.927951)(21.000000,1.775315)
(22.000000,2.033593)(23.000000,2.149615)(24.000000,2.260217)(25.000000,1.839363)(26.000000,1.706445)
(27.000000,1.729188)(28.000000,1.815256)(29.000000,1.651898)(30.000000,1.497597)(31.000000,1.388409)
(32.000000,1.230346)(33.000000,1.279067)(34.000000,1.418013)(35.000000,1.404858)(36.000000,1.406215)
(37.000000,1.639765)(38.000000,1.513882)(39.000000,1.318793)(40.000000,1.337711)(41.000000,1.349781)
(42.000000,1.350295)(43.000000,1.251835)(44.000000,1.306217)(45.000000,1.381743)(46.000000,1.381792)
(47.000000,1.535339)(48.000000,1.384273)(49.000000,1.471570)(50.000000,1.413233)(51.000000,1.318603)
(52.000000,1.183145)(53.000000,1.175784)(54.000000,1.331701)(55.000000,1.369916)(56.000000,1.197529)
(57.000000,1.327665)(58.000000,1.367036)(59.000000,0.865821)(60.000000,0.790432)(61.000000,0.972126)
(62.000000,0.865722)(63.000000,0.651901)(64.000000,0.665043)(65.000000,1.044003)(66.000000,1.077876)
(67.000000,0.863924)

% New Line DATA: ----
\newrgbcolor{color184.0239}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0239]
(2.000000,1.722159)(3.000000,1.681818)(4.000000,1.763505)(5.000000,1.652960)(6.000000,1.570317)
(7.000000,1.460789)(8.000000,1.379579)(9.000000,1.463287)(10.000000,1.746886)(11.000000,1.587659)
(12.000000,1.621397)(13.000000,1.580368)(14.000000,1.441077)(15.000000,1.520164)(16.000000,1.654577)
(17.000000,1.555013)(18.000000,1.626075)(19.000000,1.569476)(20.000000,1.400056)(21.000000,1.377760)
(22.000000,1.453983)(23.000000,1.550763)(24.000000,1.552070)(25.000000,1.463608)(26.000000,1.425817)
(27.000000,1.276340)(28.000000,1.377371)(29.000000,1.274250)(30.000000,1.138323)(31.000000,1.027757)
(32.000000,1.036399)(33.000000,1.039436)(34.000000,1.158402)(35.000000,1.049974)(36.000000,1.109326)
(37.000000,1.155219)(38.000000,1.140572)(39.000000,1.038909)(40.000000,1.048106)(41.000000,1.051248)
(42.000000,0.963664)(43.000000,0.988500)(44.000000,0.982123)(45.000000,1.113197)(46.000000,1.224210)
(47.000000,1.190442)(48.000000,1.111596)(49.000000,1.107768)(50.000000,1.070494)(51.000000,1.150344)
(52.000000,0.875599)(53.000000,0.891007)(54.000000,0.956887)(55.000000,0.943190)(56.000000,0.832814)
(57.000000,0.850567)(58.000000,0.777556)(59.000000,0.648011)(60.000000,0.603311)(61.000000,0.787028)
(62.000000,0.768181)(63.000000,0.599368)(64.000000,0.610998)(65.000000,0.736171)(66.000000,0.818500)
(67.000000,0.681451)

% New Line DATA: ----
\newrgbcolor{color185.0239}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0239]
(2.000000,1.722159)(3.000000,1.681818)(4.000000,1.763505)(5.000000,1.652960)(6.000000,1.570317)
(7.000000,1.460789)(8.000000,1.379579)(9.000000,1.463287)(10.000000,1.746886)(11.000000,1.587659)
(12.000000,1.621397)(13.000000,1.580368)(14.000000,1.441077)(15.000000,1.520164)(16.000000,1.654577)
(17.000000,1.555013)(18.000000,1.626075)(19.000000,1.569476)(20.000000,1.400056)(21.000000,1.377760)
(22.000000,1.453983)(23.000000,1.550763)(24.000000,1.552070)(25.000000,1.463608)(26.000000,1.425817)
(27.000000,1.276340)(28.000000,1.377371)(29.000000,1.274250)(30.000000,1.138323)(31.000000,1.027757)
(32.000000,1.036399)(33.000000,1.039436)(34.000000,1.158402)(35.000000,1.049974)(36.000000,1.109326)
(37.000000,1.155219)(38.000000,1.140572)(39.000000,1.038909)(40.000000,1.048106)(41.000000,1.051248)
(42.000000,0.963664)(43.000000,0.988500)(44.000000,0.982123)(45.000000,1.113197)(46.000000,1.224210)
(47.000000,1.190442)(48.000000,1.111596)(49.000000,1.107768)(50.000000,1.070494)(51.000000,1.150344)
(52.000000,0.875599)(53.000000,0.891007)(54.000000,0.956887)(55.000000,0.943190)(56.000000,0.832814)
(57.000000,0.850567)(58.000000,0.777556)(59.000000,0.648011)(60.000000,0.603311)(61.000000,0.787028)
(62.000000,0.768181)(63.000000,0.599368)(64.000000,0.610998)(65.000000,0.736171)(66.000000,0.818500)
(67.000000,0.681451)

% New Line DATA: ----
\newrgbcolor{color186.0239}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0239]
(2.000000,2.898666)(3.000000,2.939107)(4.000000,3.272888)(5.000000,2.929641)(6.000000,2.560022)
(7.000000,2.508995)(8.000000,2.521320)(9.000000,2.404281)(10.000000,2.835804)(11.000000,2.533888)
(12.000000,2.618068)(13.000000,2.670903)(14.000000,2.265893)(15.000000,2.431307)(16.000000,2.921589)
(17.000000,2.491968)(18.000000,2.745824)(19.000000,2.462267)(20.000000,2.359314)(21.000000,2.251468)
(22.000000,2.331363)(23.000000,2.502416)(24.000000,2.627018)(25.000000,2.390494)(26.000000,2.280409)
(27.000000,2.092407)(28.000000,2.334695)(29.000000,2.081709)(30.000000,1.877845)(31.000000,1.651360)
(32.000000,1.700285)(33.000000,1.787980)(34.000000,2.014345)(35.000000,1.763878)(36.000000,1.803758)
(37.000000,1.936285)(38.000000,1.840770)(39.000000,1.635207)(40.000000,1.777244)(41.000000,1.776621)
(42.000000,1.857213)(43.000000,1.640073)(44.000000,1.669004)(45.000000,1.836149)(46.000000,2.128041)
(47.000000,1.987138)(48.000000,1.906561)(49.000000,1.815678)(50.000000,1.976074)(51.000000,1.846421)
(52.000000,1.565552)(53.000000,1.573028)(54.000000,1.673235)(55.000000,1.762037)(56.000000,1.414023)
(57.000000,1.544628)(58.000000,1.400668)(59.000000,1.118472)(60.000000,1.078552)(61.000000,1.355797)
(62.000000,1.274709)(63.000000,1.019129)(64.000000,1.042396)(65.000000,1.325292)(66.000000,1.302006)
(67.000000,1.145463)

\end{pspicture}%

==> fig/3-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:40
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-13.970588,-0.059365)(70.147059,3.899546)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-0.059365)(70.147059,3.899546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.840000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.840000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.840000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.454356){$0$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](20.000000,0.454356){$20$}
\rput[t](30.000000,0.454356){$30$}
\rput[t](40.000000,0.454356){$40$}
\rput[t](50.000000,0.454356){$50$}
\rput[t](60.000000,0.454356){$60$}
\rput[t](70.000000,0.454356){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.500000){$0.5$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.500000){$1.5$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(70.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-0.059365){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.899546){
\begin{tabular}{c}
$$\textit{heart} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.025}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.025]
(2.000000,2.447918)(3.000000,2.499261)(4.000000,2.639528)(5.000000,2.617609)(6.000000,2.322753)
(7.000000,2.152127)(8.000000,2.315666)(9.000000,2.320574)(10.000000,2.426109)(11.000000,2.567511)
(12.000000,2.368005)(13.000000,2.465642)(14.000000,2.290412)(15.000000,2.488184)(16.000000,2.542729)
(17.000000,2.321201)(18.000000,2.150198)(19.000000,2.209390)(20.000000,1.927951)(21.000000,1.775315)
(22.000000,2.033593)(23.000000,2.149615)(24.000000,2.260217)(25.000000,1.839363)(26.000000,1.706445)
(27.000000,1.729188)(28.000000,1.815256)(29.000000,1.651898)(30.000000,1.497597)(31.000000,1.388409)
(32.000000,1.230346)(33.000000,1.279067)(34.000000,1.418013)(35.000000,1.404858)(36.000000,1.406215)
(37.000000,1.639765)(38.000000,1.513882)(39.000000,1.318793)(40.000000,1.337711)(41.000000,1.349781)
(42.000000,1.350295)(43.000000,1.251835)(44.000000,1.306217)(45.000000,1.381743)(46.000000,1.381792)
(47.000000,1.535339)(48.000000,1.384273)(49.000000,1.471570)(50.000000,1.413233)(51.000000,1.318603)
(52.000000,1.183145)(53.000000,1.175784)(54.000000,1.331701)(55.000000,1.369916)(56.000000,1.197529)
(57.000000,1.327665)(58.000000,1.367036)(59.000000,0.865821)(60.000000,0.790432)(61.000000,0.972126)
(62.000000,0.865722)(63.000000,0.651901)(64.000000,0.665043)(65.000000,1.044003)(66.000000,1.077876)
(67.000000,0.863924)

% New Line DATA: ----
\newrgbcolor{color184.024}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.024]
(2.000000,1.722159)(3.000000,1.681818)(4.000000,1.763505)(5.000000,1.652960)(6.000000,1.570317)
(7.000000,1.460789)(8.000000,1.379579)(9.000000,1.463287)(10.000000,1.746886)(11.000000,1.587659)
(12.000000,1.621397)(13.000000,1.580368)(14.000000,1.441077)(15.000000,1.520164)(16.000000,1.654577)
(17.000000,1.555013)(18.000000,1.626075)(19.000000,1.569476)(20.000000,1.400056)(21.000000,1.377760)
(22.000000,1.453983)(23.000000,1.550763)(24.000000,1.552070)(25.000000,1.463608)(26.000000,1.425817)
(27.000000,1.276340)(28.000000,1.377371)(29.000000,1.274250)(30.000000,1.138323)(31.000000,1.027757)
(32.000000,1.036399)(33.000000,1.039436)(34.000000,1.158402)(35.000000,1.049974)(36.000000,1.109326)
(37.000000,1.155219)(38.000000,1.140572)(39.000000,1.038909)(40.000000,1.048106)(41.000000,1.051248)
(42.000000,0.963664)(43.000000,0.988500)(44.000000,0.982123)(45.000000,1.113197)(46.000000,1.224210)
(47.000000,1.190442)(48.000000,1.111596)(49.000000,1.107768)(50.000000,1.070494)(51.000000,1.150344)
(52.000000,0.875599)(53.000000,0.891007)(54.000000,0.956887)(55.000000,0.943190)(56.000000,0.832814)
(57.000000,0.850567)(58.000000,0.777556)(59.000000,0.648011)(60.000000,0.603311)(61.000000,0.787028)
(62.000000,0.768181)(63.000000,0.599368)(64.000000,0.610998)(65.000000,0.736171)(66.000000,0.818500)
(67.000000,0.681451)

% New Line DATA: ----
\newrgbcolor{color185.024}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.024]
(2.000000,1.722159)(3.000000,1.681818)(4.000000,1.763505)(5.000000,1.652960)(6.000000,1.570317)
(7.000000,1.460789)(8.000000,1.379579)(9.000000,1.463287)(10.000000,1.746886)(11.000000,1.587659)
(12.000000,1.621397)(13.000000,1.580368)(14.000000,1.441077)(15.000000,1.520164)(16.000000,1.654577)
(17.000000,1.555013)(18.000000,1.626075)(19.000000,1.569476)(20.000000,1.400056)(21.000000,1.377760)
(22.000000,1.453983)(23.000000,1.550763)(24.000000,1.552070)(25.000000,1.463608)(26.000000,1.425817)
(27.000000,1.276340)(28.000000,1.377371)(29.000000,1.274250)(30.000000,1.138323)(31.000000,1.027757)
(32.000000,1.036399)(33.000000,1.039436)(34.000000,1.158402)(35.000000,1.049974)(36.000000,1.109326)
(37.000000,1.155219)(38.000000,1.140572)(39.000000,1.038909)(40.000000,1.048106)(41.000000,1.051248)
(42.000000,0.963664)(43.000000,0.988500)(44.000000,0.982123)(45.000000,1.113197)(46.000000,1.224210)
(47.000000,1.190442)(48.000000,1.111596)(49.000000,1.107768)(50.000000,1.070494)(51.000000,1.150344)
(52.000000,0.875599)(53.000000,0.891007)(54.000000,0.956887)(55.000000,0.943190)(56.000000,0.832814)
(57.000000,0.850567)(58.000000,0.777556)(59.000000,0.648011)(60.000000,0.603311)(61.000000,0.787028)
(62.000000,0.768181)(63.000000,0.599368)(64.000000,0.610998)(65.000000,0.736171)(66.000000,0.818500)
(67.000000,0.681451)

% New Line DATA: ----
\newrgbcolor{color186.024}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.024]
(2.000000,2.898666)(3.000000,2.939107)(4.000000,3.272888)(5.000000,2.929641)(6.000000,2.560022)
(7.000000,2.508995)(8.000000,2.521320)(9.000000,2.404281)(10.000000,2.835804)(11.000000,2.533888)
(12.000000,2.618068)(13.000000,2.670903)(14.000000,2.265893)(15.000000,2.431307)(16.000000,2.921589)
(17.000000,2.491968)(18.000000,2.745824)(19.000000,2.462267)(20.000000,2.359314)(21.000000,2.251468)
(22.000000,2.331363)(23.000000,2.502416)(24.000000,2.627018)(25.000000,2.390494)(26.000000,2.280409)
(27.000000,2.092407)(28.000000,2.334695)(29.000000,2.081709)(30.000000,1.877845)(31.000000,1.651360)
(32.000000,1.700285)(33.000000,1.787980)(34.000000,2.014345)(35.000000,1.763878)(36.000000,1.803758)
(37.000000,1.936285)(38.000000,1.840770)(39.000000,1.635207)(40.000000,1.777244)(41.000000,1.776621)
(42.000000,1.857213)(43.000000,1.640073)(44.000000,1.669004)(45.000000,1.836149)(46.000000,2.128041)
(47.000000,1.987138)(48.000000,1.906561)(49.000000,1.815678)(50.000000,1.976074)(51.000000,1.846421)
(52.000000,1.565552)(53.000000,1.573028)(54.000000,1.673235)(55.000000,1.762037)(56.000000,1.414023)
(57.000000,1.544628)(58.000000,1.400668)(59.000000,1.118472)(60.000000,1.078552)(61.000000,1.355797)
(62.000000,1.274709)(63.000000,1.019129)(64.000000,1.042396)(65.000000,1.325292)(66.000000,1.302006)
(67.000000,1.145463)

\end{pspicture}%

==> fig/3-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.004382\plotwidth}%
\begin{pspicture}(-5.121951,0.517732)(70.085366,200.278318)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,0.517732)(70.085366,200.278318)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,22.738650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.840000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.840000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.840000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.840000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.840000,160.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,180.000000)(0.840000,180.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,17.261350){$0$}
\rput[t](10.000000,17.261350){$10$}
\rput[t](20.000000,17.261350){$20$}
\rput[t](30.000000,17.261350){$30$}
\rput[t](40.000000,17.261350){$40$}
\rput[t](50.000000,17.261350){$50$}
\rput[t](60.000000,17.261350){$60$}
\rput[t](70.000000,17.261350){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,20.000000){$20$}
\rput[r](-0.840000,40.000000){$40$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,120.000000){$120$}
\rput[r](-0.840000,140.000000){$140$}
\rput[r](-0.840000,160.000000){$160$}
\rput[r](-0.840000,180.000000){$180$}
\rput[r](-0.840000,200.000000){$200$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(70.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,200.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.517732){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,110.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,200.278318){
\begin{tabular}{c}
$$\textit{heart} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0258}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0258]
(2.000000,147.731098)(3.000000,150.829639)(4.000000,159.294706)(5.000000,157.971873)(6.000000,140.177444)
(7.000000,129.880218)(8.000000,139.749747)(9.000000,140.045936)(10.000000,146.414924)(11.000000,154.948490)
(12.000000,142.908355)(13.000000,148.800708)(14.000000,138.225627)(15.000000,150.161114)(16.000000,153.452921)
(17.000000,140.083768)(18.000000,129.763759)(19.000000,133.335969)(20.000000,116.351216)(21.000000,107.139732)
(22.000000,122.726675)(23.000000,129.728612)(24.000000,136.403396)(25.000000,111.004976)(26.000000,102.983446)
(27.000000,104.355976)(28.000000,109.550118)(29.000000,99.691514)(30.000000,90.379536)(31.000000,83.790062)
(32.000000,74.250988)(33.000000,77.191266)(34.000000,85.576660)(35.000000,84.782741)(36.000000,84.864615)
(37.000000,98.959296)(38.000000,91.362319)(39.000000,79.588768)(40.000000,80.730439)(41.000000,81.458831)
(42.000000,81.489869)(43.000000,75.547839)(44.000000,78.829801)(45.000000,83.387781)(46.000000,83.390735)
(47.000000,92.657247)(48.000000,83.540445)(49.000000,88.808805)(50.000000,85.288176)(51.000000,79.577289)
(52.000000,71.402402)(53.000000,70.958175)(54.000000,80.367748)(55.000000,82.674013)(56.000000,72.270490)
(57.000000,80.124184)(58.000000,82.500208)(59.000000,52.252014)(60.000000,47.702312)(61.000000,58.667501)
(62.000000,52.246031)(63.000000,39.342039)(64.000000,40.135112)(65.000000,63.005266)(66.000000,65.049488)
(67.000000,52.137551)

% New Line DATA: ----
\newrgbcolor{color184.0253}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0253]
(2.000000,103.931728)(3.000000,101.497163)(4.000000,106.426945)(5.000000,99.755589)(6.000000,94.768113)
(7.000000,88.158157)(8.000000,83.257134)(9.000000,88.308899)(10.000000,105.424047)(11.000000,95.814735)
(12.000000,97.850788)(13.000000,95.374703)(14.000000,86.968520)(15.000000,91.741403)(16.000000,99.853199)
(17.000000,93.844522)(18.000000,98.133099)(19.000000,94.717407)(20.000000,84.492935)(21.000000,83.147384)
(22.000000,87.747403)(23.000000,93.588059)(24.000000,93.666939)(25.000000,88.328262)(26.000000,86.047621)
(27.000000,77.026704)(28.000000,83.123897)(29.000000,76.900617)(30.000000,68.697406)(31.000000,62.024839)
(32.000000,62.546342)(33.000000,62.729662)(34.000000,69.909177)(35.000000,63.365610)(36.000000,66.947476)
(37.000000,69.717117)(38.000000,68.833144)(39.000000,62.697841)(40.000000,63.252840)(41.000000,63.442468)
(42.000000,58.156845)(43.000000,59.655680)(44.000000,59.270796)(45.000000,67.181099)(46.000000,73.880700)
(47.000000,71.842825)(48.000000,67.084456)(49.000000,66.853466)(50.000000,64.603963)(51.000000,69.422924)
(52.000000,52.842144)(53.000000,53.772003)(54.000000,57.747824)(55.000000,56.921198)(56.000000,50.260070)
(57.000000,51.331426)(58.000000,46.925249)(59.000000,39.107285)(60.000000,36.409634)(61.000000,47.496887)
(62.000000,46.359503)(63.000000,36.171679)(64.000000,36.873562)(65.000000,44.427703)(66.000000,49.396206)
(67.000000,41.125364)

% New Line DATA: ----
\newrgbcolor{color185.0253}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0253]
(2.000000,103.931728)(3.000000,101.497163)(4.000000,106.426945)(5.000000,99.755589)(6.000000,94.768113)
(7.000000,88.158157)(8.000000,83.257134)(9.000000,88.308899)(10.000000,105.424047)(11.000000,95.814735)
(12.000000,97.850788)(13.000000,95.374703)(14.000000,86.968520)(15.000000,91.741403)(16.000000,99.853199)
(17.000000,93.844522)(18.000000,98.133099)(19.000000,94.717407)(20.000000,84.492935)(21.000000,83.147384)
(22.000000,87.747403)(23.000000,93.588059)(24.000000,93.666939)(25.000000,88.328262)(26.000000,86.047621)
(27.000000,77.026704)(28.000000,83.123897)(29.000000,76.900617)(30.000000,68.697406)(31.000000,62.024839)
(32.000000,62.546342)(33.000000,62.729662)(34.000000,69.909177)(35.000000,63.365610)(36.000000,66.947476)
(37.000000,69.717117)(38.000000,68.833144)(39.000000,62.697841)(40.000000,63.252840)(41.000000,63.442468)
(42.000000,58.156845)(43.000000,59.655680)(44.000000,59.270796)(45.000000,67.181099)(46.000000,73.880700)
(47.000000,71.842825)(48.000000,67.084456)(49.000000,66.853466)(50.000000,64.603963)(51.000000,69.422924)
(52.000000,52.842144)(53.000000,53.772003)(54.000000,57.747824)(55.000000,56.921198)(56.000000,50.260070)
(57.000000,51.331426)(58.000000,46.925249)(59.000000,39.107285)(60.000000,36.409634)(61.000000,47.496887)
(62.000000,46.359503)(63.000000,36.171679)(64.000000,36.873562)(65.000000,44.427703)(66.000000,49.396206)
(67.000000,41.125364)

% New Line DATA: ----
\newrgbcolor{color186.0253}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0253]
(2.000000,174.933570)(3.000000,177.374208)(4.000000,197.517792)(5.000000,176.802928)(6.000000,154.496527)
(7.000000,151.417065)(8.000000,152.160898)(9.000000,145.097605)(10.000000,171.139865)(11.000000,152.919324)
(12.000000,157.999594)(13.000000,161.188133)(14.000000,136.745909)(15.000000,146.728597)(16.000000,176.317005)
(17.000000,150.389480)(18.000000,165.709616)(19.000000,148.597067)(20.000000,142.383869)(21.000000,135.875369)
(22.000000,140.697040)(23.000000,151.020007)(24.000000,158.539711)(25.000000,144.265566)(26.000000,137.621971)
(27.000000,126.276131)(28.000000,140.898113)(29.000000,125.630495)(30.000000,113.327337)(31.000000,99.659074)
(32.000000,102.611689)(33.000000,107.904014)(34.000000,121.565059)(35.000000,106.449459)(36.000000,108.856217)
(37.000000,116.854181)(38.000000,111.089878)(39.000000,98.684252)(40.000000,107.256091)(41.000000,107.218530)
(42.000000,112.082242)(43.000000,98.977899)(44.000000,100.723892)(45.000000,110.811038)(46.000000,128.426586)
(47.000000,119.923139)(48.000000,115.060346)(49.000000,109.575614)(50.000000,119.255474)(51.000000,111.430904)
(52.000000,94.480592)(53.000000,94.931752)(54.000000,100.979215)(55.000000,106.338371)(56.000000,85.335820)
(57.000000,93.217785)(58.000000,84.529891)(59.000000,67.499419)(60.000000,65.090287)(61.000000,81.821928)
(62.000000,76.928280)(63.000000,61.504112)(64.000000,62.908291)(65.000000,79.980955)(66.000000,78.575681)
(67.000000,69.128335)

\end{pspicture}%

==> fig/3-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.004382\plotwidth}%
\begin{pspicture}(-13.970588,-13.561891)(70.147059,223.972779)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-13.561891)(70.147059,223.972779)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,22.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,22.738650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.840000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.840000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.840000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.840000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.840000,160.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,180.000000)(0.840000,180.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,17.261350){$0$}
\rput[t](10.000000,17.261350){$10$}
\rput[t](20.000000,17.261350){$20$}
\rput[t](30.000000,17.261350){$30$}
\rput[t](40.000000,17.261350){$40$}
\rput[t](50.000000,17.261350){$50$}
\rput[t](60.000000,17.261350){$60$}
\rput[t](70.000000,17.261350){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,20.000000){$20$}
\rput[r](-0.840000,40.000000){$40$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,120.000000){$120$}
\rput[r](-0.840000,140.000000){$140$}
\rput[r](-0.840000,160.000000){$160$}
\rput[r](-0.840000,180.000000){$180$}
\rput[r](-0.840000,200.000000){$200$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(70.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,200.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-13.561891){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,110.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,223.972779){
\begin{tabular}{c}
$$\textit{heart} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0264}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0264]
(2.000000,147.731098)(3.000000,150.829639)(4.000000,159.294706)(5.000000,157.971873)(6.000000,140.177444)
(7.000000,129.880218)(8.000000,139.749747)(9.000000,140.045936)(10.000000,146.414924)(11.000000,154.948490)
(12.000000,142.908355)(13.000000,148.800708)(14.000000,138.225627)(15.000000,150.161114)(16.000000,153.452921)
(17.000000,140.083768)(18.000000,129.763759)(19.000000,133.335969)(20.000000,116.351216)(21.000000,107.139732)
(22.000000,122.726675)(23.000000,129.728612)(24.000000,136.403396)(25.000000,111.004976)(26.000000,102.983446)
(27.000000,104.355976)(28.000000,109.550118)(29.000000,99.691514)(30.000000,90.379536)(31.000000,83.790062)
(32.000000,74.250988)(33.000000,77.191266)(34.000000,85.576660)(35.000000,84.782741)(36.000000,84.864615)
(37.000000,98.959296)(38.000000,91.362319)(39.000000,79.588768)(40.000000,80.730439)(41.000000,81.458831)
(42.000000,81.489869)(43.000000,75.547839)(44.000000,78.829801)(45.000000,83.387781)(46.000000,83.390735)
(47.000000,92.657247)(48.000000,83.540445)(49.000000,88.808805)(50.000000,85.288176)(51.000000,79.577289)
(52.000000,71.402402)(53.000000,70.958175)(54.000000,80.367748)(55.000000,82.674013)(56.000000,72.270490)
(57.000000,80.124184)(58.000000,82.500208)(59.000000,52.252014)(60.000000,47.702312)(61.000000,58.667501)
(62.000000,52.246031)(63.000000,39.342039)(64.000000,40.135112)(65.000000,63.005266)(66.000000,65.049488)
(67.000000,52.137551)

% New Line DATA: ----
\newrgbcolor{color184.0254}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0254]
(2.000000,103.931728)(3.000000,101.497163)(4.000000,106.426945)(5.000000,99.755589)(6.000000,94.768113)
(7.000000,88.158157)(8.000000,83.257134)(9.000000,88.308899)(10.000000,105.424047)(11.000000,95.814735)
(12.000000,97.850788)(13.000000,95.374703)(14.000000,86.968520)(15.000000,91.741403)(16.000000,99.853199)
(17.000000,93.844522)(18.000000,98.133099)(19.000000,94.717407)(20.000000,84.492935)(21.000000,83.147384)
(22.000000,87.747403)(23.000000,93.588059)(24.000000,93.666939)(25.000000,88.328262)(26.000000,86.047621)
(27.000000,77.026704)(28.000000,83.123897)(29.000000,76.900617)(30.000000,68.697406)(31.000000,62.024839)
(32.000000,62.546342)(33.000000,62.729662)(34.000000,69.909177)(35.000000,63.365610)(36.000000,66.947476)
(37.000000,69.717117)(38.000000,68.833144)(39.000000,62.697841)(40.000000,63.252840)(41.000000,63.442468)
(42.000000,58.156845)(43.000000,59.655680)(44.000000,59.270796)(45.000000,67.181099)(46.000000,73.880700)
(47.000000,71.842825)(48.000000,67.084456)(49.000000,66.853466)(50.000000,64.603963)(51.000000,69.422924)
(52.000000,52.842144)(53.000000,53.772003)(54.000000,57.747824)(55.000000,56.921198)(56.000000,50.260070)
(57.000000,51.331426)(58.000000,46.925249)(59.000000,39.107285)(60.000000,36.409634)(61.000000,47.496887)
(62.000000,46.359503)(63.000000,36.171679)(64.000000,36.873562)(65.000000,44.427703)(66.000000,49.396206)
(67.000000,41.125364)

% New Line DATA: ----
\newrgbcolor{color185.0254}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0254]
(2.000000,103.931728)(3.000000,101.497163)(4.000000,106.426945)(5.000000,99.755589)(6.000000,94.768113)
(7.000000,88.158157)(8.000000,83.257134)(9.000000,88.308899)(10.000000,105.424047)(11.000000,95.814735)
(12.000000,97.850788)(13.000000,95.374703)(14.000000,86.968520)(15.000000,91.741403)(16.000000,99.853199)
(17.000000,93.844522)(18.000000,98.133099)(19.000000,94.717407)(20.000000,84.492935)(21.000000,83.147384)
(22.000000,87.747403)(23.000000,93.588059)(24.000000,93.666939)(25.000000,88.328262)(26.000000,86.047621)
(27.000000,77.026704)(28.000000,83.123897)(29.000000,76.900617)(30.000000,68.697406)(31.000000,62.024839)
(32.000000,62.546342)(33.000000,62.729662)(34.000000,69.909177)(35.000000,63.365610)(36.000000,66.947476)
(37.000000,69.717117)(38.000000,68.833144)(39.000000,62.697841)(40.000000,63.252840)(41.000000,63.442468)
(42.000000,58.156845)(43.000000,59.655680)(44.000000,59.270796)(45.000000,67.181099)(46.000000,73.880700)
(47.000000,71.842825)(48.000000,67.084456)(49.000000,66.853466)(50.000000,64.603963)(51.000000,69.422924)
(52.000000,52.842144)(53.000000,53.772003)(54.000000,57.747824)(55.000000,56.921198)(56.000000,50.260070)
(57.000000,51.331426)(58.000000,46.925249)(59.000000,39.107285)(60.000000,36.409634)(61.000000,47.496887)
(62.000000,46.359503)(63.000000,36.171679)(64.000000,36.873562)(65.000000,44.427703)(66.000000,49.396206)
(67.000000,41.125364)

% New Line DATA: ----
\newrgbcolor{color186.0254}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0254]
(2.000000,174.933570)(3.000000,177.374208)(4.000000,197.517792)(5.000000,176.802928)(6.000000,154.496527)
(7.000000,151.417065)(8.000000,152.160898)(9.000000,145.097605)(10.000000,171.139865)(11.000000,152.919324)
(12.000000,157.999594)(13.000000,161.188133)(14.000000,136.745909)(15.000000,146.728597)(16.000000,176.317005)
(17.000000,150.389480)(18.000000,165.709616)(19.000000,148.597067)(20.000000,142.383869)(21.000000,135.875369)
(22.000000,140.697040)(23.000000,151.020007)(24.000000,158.539711)(25.000000,144.265566)(26.000000,137.621971)
(27.000000,126.276131)(28.000000,140.898113)(29.000000,125.630495)(30.000000,113.327337)(31.000000,99.659074)
(32.000000,102.611689)(33.000000,107.904014)(34.000000,121.565059)(35.000000,106.449459)(36.000000,108.856217)
(37.000000,116.854181)(38.000000,111.089878)(39.000000,98.684252)(40.000000,107.256091)(41.000000,107.218530)
(42.000000,112.082242)(43.000000,98.977899)(44.000000,100.723892)(45.000000,110.811038)(46.000000,128.426586)
(47.000000,119.923139)(48.000000,115.060346)(49.000000,109.575614)(50.000000,119.255474)(51.000000,111.430904)
(52.000000,94.480592)(53.000000,94.931752)(54.000000,100.979215)(55.000000,106.338371)(56.000000,85.335820)
(57.000000,93.217785)(58.000000,84.529891)(59.000000,67.499419)(60.000000,65.090287)(61.000000,81.821928)
(62.000000,76.928280)(63.000000,61.504112)(64.000000,62.908291)(65.000000,79.980955)(66.000000,78.575681)
(67.000000,69.128335)

\end{pspicture}%

==> fig/3-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.098589\plotwidth}%
\begin{pspicture}(-5.121951,-3.865879)(70.085366,5.012370)%

% Draw bounding box for test aspects: ----
% \psframe(-5.121951,-3.865879)(70.085366,5.012370)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-3.000000)(10.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-3.000000)(20.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-3.000000)(30.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-3.000000)(40.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-3.000000)(50.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-3.000000)(60.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-3.000000)(70.000000,-2.878282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.840000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.840000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.840000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.840000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-3.121718){$0$}
\rput[t](10.000000,-3.121718){$10$}
\rput[t](20.000000,-3.121718){$20$}
\rput[t](30.000000,-3.121718){$30$}
\rput[t](40.000000,-3.121718){$40$}
\rput[t](50.000000,-3.121718){$50$}
\rput[t](60.000000,-3.121718){$60$}
\rput[t](70.000000,-3.121718){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,-3.000000){$-3$}
\rput[r](-0.840000,-2.000000){$-2$}
\rput[r](-0.840000,-1.000000){$-1$}
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,4.000000){$4$}
\rput[r](-0.840000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-3.000000)(70.000000,-3.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-3.000000)(0.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-3.865879){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.121951,1.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,5.012370){
\begin{tabular}{c}
$$\textit{heart} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0271}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0271]
(2.000000,-1.694719)(3.000000,-1.784867)(4.000000,-2.022013)(5.000000,-1.985798)(6.000000,-1.466781)
(7.000000,-1.135430)(8.000000,-1.453510)(9.000000,-1.462705)(10.000000,-1.655853)(11.000000,-1.901873)
(12.000000,-1.550576)(13.000000,-1.726050)(14.000000,-1.405886)(15.000000,-1.765575)(16.000000,-1.859752)
(17.000000,-1.463878)(18.000000,-1.131534)(19.000000,-1.249473)(20.000000,-0.657709)(21.000000,-0.299506)
(22.000000,-0.889390)(23.000000,-1.130358)(24.000000,-1.348252)(25.000000,-0.453424)(26.000000,-0.127674)
(27.000000,-0.185173)(28.000000,-0.396128)(29.000000,0.013418)(30.000000,0.439299)(31.000000,0.768075)
(32.000000,1.292978)(33.000000,1.124318)(34.000000,0.676447)(35.000000,0.716925)(36.000000,0.712734)
(37.000000,0.045434)(38.000000,0.392329)(39.000000,0.991482)(40.000000,0.929627)(41.000000,0.890618)
(42.000000,0.888964)(43.000000,1.217780)(44.000000,1.033096)(45.000000,0.788976)(46.000000,0.788822)
(47.000000,0.331206)(48.000000,0.781032)(49.000000,0.515440)(50.000000,0.691112)(51.000000,0.992109)
(52.000000,1.462872)(53.000000,1.489976)(54.000000,0.949182)(55.000000,0.826310)(56.000000,1.410390)
(57.000000,0.962364)(58.000000,0.835450)(59.000000,2.818970)(60.000000,3.214606)(61.000000,2.316024)
(62.000000,2.819467)(63.000000,4.051431)(64.000000,3.964755)(65.000000,2.006231)(66.000000,1.867561)
(67.000000,2.828494)

% New Line DATA: ----
\newrgbcolor{color184.0266}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0266]
(2.000000,-0.167481)(3.000000,-0.064539)(4.000000,-0.270516)(5.000000,0.010628)(6.000000,0.233378)
(7.000000,0.547375)(8.000000,0.795785)(9.000000,0.539955)(10.000000,-0.229397)(11.000000,0.185677)
(12.000000,0.094357)(13.000000,0.205668)(14.000000,0.606379)(15.000000,0.374346)(16.000000,0.006380)
(17.000000,0.275911)(18.000000,0.081845)(19.000000,0.235702)(20.000000,0.731796)(21.000000,0.801514)
(22.000000,0.567657)(23.000000,0.287796)(24.000000,0.284137)(25.000000,0.539003)(26.000000,0.652611)
(27.000000,1.133587)(28.000000,0.802741)(29.000000,1.140702)(30.000000,1.630597)(31.000000,2.074344)
(32.000000,2.037981)(33.000000,2.025270)(34.000000,1.554658)(35.000000,1.981464)(36.000000,1.742658)
(37.000000,1.566606)(38.000000,1.622024)(39.000000,2.027474)(40.000000,1.989200)(41.000000,1.976199)
(42.000000,2.353992)(43.000000,2.243482)(44.000000,2.271592)(45.000000,1.727529)(46.000000,1.314690)
(47.000000,1.436166)(48.000000,1.733781)(49.000000,1.748761)(50.000000,1.897408)(51.000000,1.584971)
(52.000000,2.770196)(53.000000,2.694438)(54.000000,2.384644)(55.000000,2.447260)(56.000000,2.987769)
(57.000000,2.896167)(58.000000,3.285934)(59.000000,4.077423)(60.000000,4.387837)(61.000000,3.233348)
(62.000000,3.338612)(63.000000,4.416313)(64.000000,4.332849)(65.000000,3.523461)(66.000000,3.063064)
(67.000000,3.858902)

% New Line DATA: ----
\newrgbcolor{color185.0266}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0266]
(2.000000,-0.167481)(3.000000,-0.064539)(4.000000,-0.270516)(5.000000,0.010628)(6.000000,0.233378)
(7.000000,0.547375)(8.000000,0.795785)(9.000000,0.539955)(10.000000,-0.229397)(11.000000,0.185677)
(12.000000,0.094357)(13.000000,0.205668)(14.000000,0.606379)(15.000000,0.374346)(16.000000,0.006380)
(17.000000,0.275911)(18.000000,0.081845)(19.000000,0.235702)(20.000000,0.731796)(21.000000,0.801514)
(22.000000,0.567657)(23.000000,0.287796)(24.000000,0.284137)(25.000000,0.539003)(26.000000,0.652611)
(27.000000,1.133587)(28.000000,0.802741)(29.000000,1.140702)(30.000000,1.630597)(31.000000,2.074344)
(32.000000,2.037981)(33.000000,2.025270)(34.000000,1.554658)(35.000000,1.981464)(36.000000,1.742658)
(37.000000,1.566606)(38.000000,1.622024)(39.000000,2.027474)(40.000000,1.989200)(41.000000,1.976199)
(42.000000,2.353992)(43.000000,2.243482)(44.000000,2.271592)(45.000000,1.727529)(46.000000,1.314690)
(47.000000,1.436166)(48.000000,1.733781)(49.000000,1.748761)(50.000000,1.897408)(51.000000,1.584971)
(52.000000,2.770196)(53.000000,2.694438)(54.000000,2.384644)(55.000000,2.447260)(56.000000,2.987769)
(57.000000,2.896167)(58.000000,3.285934)(59.000000,4.077423)(60.000000,4.387837)(61.000000,3.233348)
(62.000000,3.338612)(63.000000,4.416313)(64.000000,4.332849)(65.000000,3.523461)(66.000000,3.063064)
(67.000000,3.858902)

% New Line DATA: ----
\newrgbcolor{color186.0266}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0266]
(2.000000,-2.428732)(3.000000,-2.488905)(4.000000,-2.956062)(5.000000,-2.474895)(6.000000,-1.889187)
(7.000000,-1.801748)(8.000000,-1.823031)(9.000000,-1.616602)(10.000000,-2.333512)(11.000000,-1.844624)
(12.000000,-1.986560)(13.000000,-2.073331)(14.000000,-1.359143)(15.000000,-1.665148)(16.000000,-2.462942)
(17.000000,-1.772175)(18.000000,-2.193477)(19.000000,-1.720102)(20.000000,-1.534608)(21.000000,-1.331407)
(22.000000,-1.482850)(23.000000,-1.790345)(24.000000,-2.001381)(25.000000,-1.591627)(26.000000,-1.386878)
(27.000000,-1.013213)(28.000000,-1.489052)(29.000000,-0.990951)(30.000000,-0.543347)(31.000000,0.014832)
(32.000000,-0.111968)(33.000000,-0.330376)(34.000000,-0.848088)(35.000000,-0.271435)(36.000000,-0.368532)
(37.000000,-0.676443)(38.000000,-0.456745)(39.000000,0.057521)(40.000000,-0.304220)(41.000000,-0.302698)
(42.000000,-0.495368)(43.000000,0.044618)(44.000000,-0.031325)(45.000000,-0.445830)(46.000000,-1.086549)
(47.000000,-0.789030)(48.000000,-0.609257)(49.000000,-0.397139)(50.000000,-0.764783)(51.000000,-0.470057)
(52.000000,0.246574)(53.000000,0.225885)(54.000000,-0.042320)(55.000000,-0.266900)(56.000000,0.688686)
(57.000000,0.305012)(58.000000,0.729897)(59.000000,1.707000)(60.000000,1.864838)(61.000000,0.871303)
(62.000000,1.139140)(63.000000,2.110958)(64.000000,2.012921)(65.000000,0.970134)(66.000000,1.047118)
(67.000000,1.603439)

\end{pspicture}%

==> fig/3-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:03:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.098589\plotwidth}%
\begin{pspicture}(-13.970588,-4.491640)(70.147059,6.065457)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-4.491640)(70.147059,6.065457)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-3.000000)(10.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-3.000000)(20.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-3.000000)(30.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-3.000000)(40.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-3.000000)(50.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-3.000000)(60.000000,-2.878282)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-3.000000)(70.000000,-2.878282)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.840000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.840000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.840000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.840000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-3.121718){$0$}
\rput[t](10.000000,-3.121718){$10$}
\rput[t](20.000000,-3.121718){$20$}
\rput[t](30.000000,-3.121718){$30$}
\rput[t](40.000000,-3.121718){$40$}
\rput[t](50.000000,-3.121718){$50$}
\rput[t](60.000000,-3.121718){$60$}
\rput[t](70.000000,-3.121718){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,-3.000000){$-3$}
\rput[r](-0.840000,-2.000000){$-2$}
\rput[r](-0.840000,-1.000000){$-1$}
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,3.000000){$3$}
\rput[r](-0.840000,4.000000){$4$}
\rput[r](-0.840000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-3.000000)(70.000000,-3.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-3.000000)(0.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-4.491640){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,1.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,6.065457){
\begin{tabular}{c}
$$\textit{heart} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0277}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0277]
(2.000000,-1.694719)(3.000000,-1.784867)(4.000000,-2.022013)(5.000000,-1.985798)(6.000000,-1.466781)
(7.000000,-1.135430)(8.000000,-1.453510)(9.000000,-1.462705)(10.000000,-1.655853)(11.000000,-1.901873)
(12.000000,-1.550576)(13.000000,-1.726050)(14.000000,-1.405886)(15.000000,-1.765575)(16.000000,-1.859752)
(17.000000,-1.463878)(18.000000,-1.131534)(19.000000,-1.249473)(20.000000,-0.657709)(21.000000,-0.299506)
(22.000000,-0.889390)(23.000000,-1.130358)(24.000000,-1.348252)(25.000000,-0.453424)(26.000000,-0.127674)
(27.000000,-0.185173)(28.000000,-0.396128)(29.000000,0.013418)(30.000000,0.439299)(31.000000,0.768075)
(32.000000,1.292978)(33.000000,1.124318)(34.000000,0.676447)(35.000000,0.716925)(36.000000,0.712734)
(37.000000,0.045434)(38.000000,0.392329)(39.000000,0.991482)(40.000000,0.929627)(41.000000,0.890618)
(42.000000,0.888964)(43.000000,1.217780)(44.000000,1.033096)(45.000000,0.788976)(46.000000,0.788822)
(47.000000,0.331206)(48.000000,0.781032)(49.000000,0.515440)(50.000000,0.691112)(51.000000,0.992109)
(52.000000,1.462872)(53.000000,1.489976)(54.000000,0.949182)(55.000000,0.826310)(56.000000,1.410390)
(57.000000,0.962364)(58.000000,0.835450)(59.000000,2.818970)(60.000000,3.214606)(61.000000,2.316024)
(62.000000,2.819467)(63.000000,4.051431)(64.000000,3.964755)(65.000000,2.006231)(66.000000,1.867561)
(67.000000,2.828494)

% New Line DATA: ----
\newrgbcolor{color184.0267}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0267]
(2.000000,-0.167481)(3.000000,-0.064539)(4.000000,-0.270516)(5.000000,0.010628)(6.000000,0.233378)
(7.000000,0.547375)(8.000000,0.795785)(9.000000,0.539955)(10.000000,-0.229397)(11.000000,0.185677)
(12.000000,0.094357)(13.000000,0.205668)(14.000000,0.606379)(15.000000,0.374346)(16.000000,0.006380)
(17.000000,0.275911)(18.000000,0.081845)(19.000000,0.235702)(20.000000,0.731796)(21.000000,0.801514)
(22.000000,0.567657)(23.000000,0.287796)(24.000000,0.284137)(25.000000,0.539003)(26.000000,0.652611)
(27.000000,1.133587)(28.000000,0.802741)(29.000000,1.140702)(30.000000,1.630597)(31.000000,2.074344)
(32.000000,2.037981)(33.000000,2.025270)(34.000000,1.554658)(35.000000,1.981464)(36.000000,1.742658)
(37.000000,1.566606)(38.000000,1.622024)(39.000000,2.027474)(40.000000,1.989200)(41.000000,1.976199)
(42.000000,2.353992)(43.000000,2.243482)(44.000000,2.271592)(45.000000,1.727529)(46.000000,1.314690)
(47.000000,1.436166)(48.000000,1.733781)(49.000000,1.748761)(50.000000,1.897408)(51.000000,1.584971)
(52.000000,2.770196)(53.000000,2.694438)(54.000000,2.384644)(55.000000,2.447260)(56.000000,2.987769)
(57.000000,2.896167)(58.000000,3.285934)(59.000000,4.077423)(60.000000,4.387837)(61.000000,3.233348)
(62.000000,3.338612)(63.000000,4.416313)(64.000000,4.332849)(65.000000,3.523461)(66.000000,3.063064)
(67.000000,3.858902)

% New Line DATA: ----
\newrgbcolor{color185.0267}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0267]
(2.000000,-0.167481)(3.000000,-0.064539)(4.000000,-0.270516)(5.000000,0.010628)(6.000000,0.233378)
(7.000000,0.547375)(8.000000,0.795785)(9.000000,0.539955)(10.000000,-0.229397)(11.000000,0.185677)
(12.000000,0.094357)(13.000000,0.205668)(14.000000,0.606379)(15.000000,0.374346)(16.000000,0.006380)
(17.000000,0.275911)(18.000000,0.081845)(19.000000,0.235702)(20.000000,0.731796)(21.000000,0.801514)
(22.000000,0.567657)(23.000000,0.287796)(24.000000,0.284137)(25.000000,0.539003)(26.000000,0.652611)
(27.000000,1.133587)(28.000000,0.802741)(29.000000,1.140702)(30.000000,1.630597)(31.000000,2.074344)
(32.000000,2.037981)(33.000000,2.025270)(34.000000,1.554658)(35.000000,1.981464)(36.000000,1.742658)
(37.000000,1.566606)(38.000000,1.622024)(39.000000,2.027474)(40.000000,1.989200)(41.000000,1.976199)
(42.000000,2.353992)(43.000000,2.243482)(44.000000,2.271592)(45.000000,1.727529)(46.000000,1.314690)
(47.000000,1.436166)(48.000000,1.733781)(49.000000,1.748761)(50.000000,1.897408)(51.000000,1.584971)
(52.000000,2.770196)(53.000000,2.694438)(54.000000,2.384644)(55.000000,2.447260)(56.000000,2.987769)
(57.000000,2.896167)(58.000000,3.285934)(59.000000,4.077423)(60.000000,4.387837)(61.000000,3.233348)
(62.000000,3.338612)(63.000000,4.416313)(64.000000,4.332849)(65.000000,3.523461)(66.000000,3.063064)
(67.000000,3.858902)

% New Line DATA: ----
\newrgbcolor{color186.0267}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0267]
(2.000000,-2.428732)(3.000000,-2.488905)(4.000000,-2.956062)(5.000000,-2.474895)(6.000000,-1.889187)
(7.000000,-1.801748)(8.000000,-1.823031)(9.000000,-1.616602)(10.000000,-2.333512)(11.000000,-1.844624)
(12.000000,-1.986560)(13.000000,-2.073331)(14.000000,-1.359143)(15.000000,-1.665148)(16.000000,-2.462942)
(17.000000,-1.772175)(18.000000,-2.193477)(19.000000,-1.720102)(20.000000,-1.534608)(21.000000,-1.331407)
(22.000000,-1.482850)(23.000000,-1.790345)(24.000000,-2.001381)(25.000000,-1.591627)(26.000000,-1.386878)
(27.000000,-1.013213)(28.000000,-1.489052)(29.000000,-0.990951)(30.000000,-0.543347)(31.000000,0.014832)
(32.000000,-0.111968)(33.000000,-0.330376)(34.000000,-0.848088)(35.000000,-0.271435)(36.000000,-0.368532)
(37.000000,-0.676443)(38.000000,-0.456745)(39.000000,0.057521)(40.000000,-0.304220)(41.000000,-0.302698)
(42.000000,-0.495368)(43.000000,0.044618)(44.000000,-0.031325)(45.000000,-0.445830)(46.000000,-1.086549)
(47.000000,-0.789030)(48.000000,-0.609257)(49.000000,-0.397139)(50.000000,-0.764783)(51.000000,-0.470057)
(52.000000,0.246574)(53.000000,0.225885)(54.000000,-0.042320)(55.000000,-0.266900)(56.000000,0.688686)
(57.000000,0.305012)(58.000000,0.729897)(59.000000,1.707000)(60.000000,1.864838)(61.000000,0.871303)
(62.000000,1.139140)(63.000000,2.110958)(64.000000,2.012921)(65.000000,0.970134)(66.000000,1.047118)
(67.000000,1.603439)

\end{pspicture}%

==> fig/3-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:15
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.004382\plotwidth}%
\begin{pspicture}(-8.400000,18.699387)(70.093333,235.214724)%

% Draw bounding box for test aspects: ----
% \psframe(-8.400000,18.699387)(70.093333,235.214724)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,40.000000)(10.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,40.000000)(20.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,40.000000)(30.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,40.000000)(40.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,40.000000)(50.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,40.000000)(60.000000,42.738650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,40.000000)(70.000000,42.738650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.840000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.840000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.840000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.840000,160.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,180.000000)(0.840000,180.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,220.000000)(0.840000,220.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,37.261350){$0$}
\rput[t](10.000000,37.261350){$10$}
\rput[t](20.000000,37.261350){$20$}
\rput[t](30.000000,37.261350){$30$}
\rput[t](40.000000,37.261350){$40$}
\rput[t](50.000000,37.261350){$50$}
\rput[t](60.000000,37.261350){$60$}
\rput[t](70.000000,37.261350){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,40.000000){$40$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,120.000000){$120$}
\rput[r](-0.840000,140.000000){$140$}
\rput[r](-0.840000,160.000000){$160$}
\rput[r](-0.840000,180.000000){$180$}
\rput[r](-0.840000,200.000000){$200$}
\rput[r](-0.840000,220.000000){$220$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,40.000000)(70.000000,40.000000)
\psline[linewidth=\AxesLineWidth](0.000000,40.000000)(0.000000,220.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,18.699387){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.400000,130.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,235.214724){
\begin{tabular}{c}
$$\textit{heart} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0365}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0365]
(2.000000,77.000000)(3.000000,80.000000)(4.000000,73.000000)(5.000000,74.000000)(6.000000,87.000000)
(7.000000,79.000000)(8.000000,69.000000)(9.000000,81.000000)(10.000000,70.000000)(11.000000,73.000000)
(12.000000,74.000000)(13.000000,85.000000)(14.000000,78.000000)(15.000000,73.000000)(16.000000,77.000000)
(17.000000,78.000000)(18.000000,80.000000)(19.000000,73.000000)(20.000000,75.000000)(21.000000,62.000000)
(22.000000,69.000000)(23.000000,67.000000)(24.000000,78.000000)(25.000000,67.000000)(26.000000,62.000000)
(27.000000,68.000000)(28.000000,66.000000)(29.000000,83.000000)(30.000000,80.000000)(31.000000,78.000000)
(32.000000,74.000000)(33.000000,69.000000)(34.000000,67.000000)(35.000000,58.000000)(36.000000,58.000000)
(37.000000,67.000000)(38.000000,70.000000)(39.000000,82.000000)(40.000000,57.000000)(41.000000,55.000000)
(42.000000,68.000000)(43.000000,70.000000)(44.000000,61.000000)(45.000000,61.000000)(46.000000,56.000000)
(47.000000,59.000000)(48.000000,54.000000)(49.000000,64.000000)(50.000000,51.000000)(51.000000,64.000000)
(52.000000,64.000000)(53.000000,47.000000)(54.000000,51.000000)(55.000000,54.000000)(56.000000,83.000000)
(57.000000,63.000000)(58.000000,57.000000)(59.000000,60.000000)(60.000000,56.000000)(61.000000,47.000000)
(62.000000,45.000000)(63.000000,57.000000)(64.000000,53.000000)(65.000000,52.000000)(66.000000,52.000000)
(67.000000,64.000000)(68.000000,62.000000)

% New Line DATA: ----
\newrgbcolor{color184.036}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.036]
(2.000000,132.000000)(3.000000,158.000000)(4.000000,124.000000)(5.000000,101.000000)(6.000000,136.000000)
(7.000000,122.000000)(8.000000,117.000000)(9.000000,101.000000)(10.000000,130.000000)(11.000000,105.000000)
(12.000000,105.000000)(13.000000,150.000000)(14.000000,137.000000)(15.000000,96.000000)(16.000000,134.000000)
(17.000000,135.000000)(18.000000,98.000000)(19.000000,106.000000)(20.000000,104.000000)(21.000000,126.000000)
(22.000000,120.000000)(23.000000,94.000000)(24.000000,109.000000)(25.000000,114.000000)(26.000000,102.000000)
(27.000000,108.000000)(28.000000,91.000000)(29.000000,99.000000)(30.000000,109.000000)(31.000000,86.000000)
(32.000000,105.000000)(33.000000,80.000000)(34.000000,97.000000)(35.000000,138.000000)(36.000000,99.000000)
(37.000000,155.000000)(38.000000,97.000000)(39.000000,125.000000)(40.000000,147.000000)(41.000000,112.000000)
(42.000000,107.000000)(43.000000,113.000000)(44.000000,78.000000)(45.000000,99.000000)(46.000000,98.000000)
(47.000000,94.000000)(48.000000,96.000000)(49.000000,111.000000)(50.000000,83.000000)(51.000000,102.000000)
(52.000000,100.000000)(53.000000,71.000000)(54.000000,79.000000)(55.000000,117.000000)(56.000000,87.000000)
(57.000000,109.000000)(58.000000,78.000000)(59.000000,77.000000)(60.000000,103.000000)(61.000000,73.000000)
(62.000000,101.000000)(63.000000,93.000000)(64.000000,85.000000)(65.000000,64.000000)(66.000000,97.000000)
(67.000000,103.000000)(68.000000,70.000000)

% New Line DATA: ----
\newrgbcolor{color185.036}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.036]
(2.000000,145.000000)(3.000000,133.000000)(4.000000,186.000000)(5.000000,135.000000)(6.000000,165.000000)
(7.000000,154.000000)(8.000000,117.000000)(9.000000,134.000000)(10.000000,130.000000)(11.000000,118.000000)
(12.000000,119.000000)(13.000000,152.000000)(14.000000,172.000000)(15.000000,96.000000)(16.000000,136.000000)
(17.000000,152.000000)(18.000000,131.000000)(19.000000,167.000000)(20.000000,106.000000)(21.000000,126.000000)
(22.000000,121.000000)(23.000000,109.000000)(24.000000,122.000000)(25.000000,142.000000)(26.000000,118.000000)
(27.000000,108.000000)(28.000000,115.000000)(29.000000,121.000000)(30.000000,109.000000)(32.000000,117.000000)
(33.000000,88.000000)(34.000000,165.000000)(35.000000,130.000000)(36.000000,113.000000)(37.000000,207.000000)
(38.000000,97.000000)(39.000000,171.000000)(40.000000,192.000000)(41.000000,112.000000)(42.000000,127.000000)
(43.000000,115.000000)(44.000000,109.000000)(45.000000,145.000000)(46.000000,114.000000)(47.000000,101.000000)
(48.000000,150.000000)(49.000000,122.000000)(50.000000,112.000000)(51.000000,128.000000)(52.000000,106.000000)
(53.000000,90.000000)(54.000000,79.000000)(55.000000,117.000000)(56.000000,129.000000)(57.000000,121.000000)
(58.000000,95.000000)(59.000000,94.000000)(60.000000,118.000000)(61.000000,98.000000)(62.000000,116.000000)
(63.000000,93.000000)(64.000000,85.000000)(65.000000,106.000000)(66.000000,97.000000)(67.000000,112.000000)
(68.000000,75.000000)

% New Line DATA: ----
\newrgbcolor{color186.036}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.036]
(2.000000,134.000000)(3.000000,120.000000)(4.000000,158.000000)(5.000000,169.000000)(6.000000,165.000000)
(7.000000,179.000000)(8.000000,139.000000)(9.000000,132.000000)(10.000000,118.000000)(11.000000,157.000000)
(12.000000,125.000000)(13.000000,152.000000)(14.000000,198.000000)(15.000000,116.000000)(16.000000,128.000000)
(17.000000,148.000000)(18.000000,147.000000)(19.000000,138.000000)(20.000000,110.000000)(21.000000,106.000000)
(22.000000,112.000000)(23.000000,125.000000)(24.000000,137.000000)(25.000000,161.000000)(26.000000,136.000000)
(27.000000,141.000000)(28.000000,157.000000)(29.000000,129.000000)(30.000000,134.000000)(31.000000,99.000000)
(32.000000,96.000000)(33.000000,125.000000)(34.000000,171.000000)(35.000000,165.000000)(36.000000,153.000000)
(37.000000,166.000000)(38.000000,106.000000)(39.000000,118.000000)(40.000000,111.000000)(41.000000,131.000000)
(42.000000,128.000000)(43.000000,131.000000)(44.000000,114.000000)(45.000000,111.000000)(46.000000,120.000000)
(47.000000,130.000000)(48.000000,105.000000)(49.000000,114.000000)(50.000000,128.000000)(51.000000,144.000000)
(52.000000,118.000000)(53.000000,143.000000)(54.000000,119.000000)(55.000000,205.000000)(56.000000,153.000000)
(57.000000,136.000000)(58.000000,134.000000)(59.000000,128.000000)(60.000000,92.000000)(61.000000,73.000000)
(62.000000,101.000000)(63.000000,100.000000)(64.000000,89.000000)(65.000000,97.000000)(66.000000,88.000000)
(67.000000,109.000000)(68.000000,119.000000)

\end{pspicture}%

==> fig/3-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:15
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.004410\plotwidth}%
\begin{pspicture}(-13.970588,6.654358)(70.147059,243.818316)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,6.654358)(70.147059,243.818316)
% Total width:  5.720000 cm
% Total height: 4.978605 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,40.000000)(10.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,40.000000)(20.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,40.000000)(30.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,40.000000)(40.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,40.000000)(50.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,40.000000)(60.000000,42.721004)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,40.000000)(70.000000,42.721004)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.840000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.840000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.840000,140.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,160.000000)(0.840000,160.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,180.000000)(0.840000,180.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,220.000000)(0.840000,220.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,37.278996){$0$}
\rput[t](10.000000,37.278996){$10$}
\rput[t](20.000000,37.278996){$20$}
\rput[t](30.000000,37.278996){$30$}
\rput[t](40.000000,37.278996){$40$}
\rput[t](50.000000,37.278996){$50$}
\rput[t](60.000000,37.278996){$60$}
\rput[t](70.000000,37.278996){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,40.000000){$40$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,120.000000){$120$}
\rput[r](-0.840000,140.000000){$140$}
\rput[r](-0.840000,160.000000){$160$}
\rput[r](-0.840000,180.000000){$180$}
\rput[r](-0.840000,200.000000){$200$}
\rput[r](-0.840000,220.000000){$220$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,40.000000)(70.000000,40.000000)
\psline[linewidth=\AxesLineWidth](0.000000,40.000000)(0.000000,220.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,6.654358){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,130.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,243.818316){
\begin{tabular}{c}
$$\textit{heart} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0371}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0371]
(2.000000,77.000000)(3.000000,80.000000)(4.000000,73.000000)(5.000000,74.000000)(6.000000,87.000000)
(7.000000,79.000000)(8.000000,69.000000)(9.000000,81.000000)(10.000000,70.000000)(11.000000,73.000000)
(12.000000,74.000000)(13.000000,85.000000)(14.000000,78.000000)(15.000000,73.000000)(16.000000,77.000000)
(17.000000,78.000000)(18.000000,80.000000)(19.000000,73.000000)(20.000000,75.000000)(21.000000,62.000000)
(22.000000,69.000000)(23.000000,67.000000)(24.000000,78.000000)(25.000000,67.000000)(26.000000,62.000000)
(27.000000,68.000000)(28.000000,66.000000)(29.000000,83.000000)(30.000000,80.000000)(31.000000,78.000000)
(32.000000,74.000000)(33.000000,69.000000)(34.000000,67.000000)(35.000000,58.000000)(36.000000,58.000000)
(37.000000,67.000000)(38.000000,70.000000)(39.000000,82.000000)(40.000000,57.000000)(41.000000,55.000000)
(42.000000,68.000000)(43.000000,70.000000)(44.000000,61.000000)(45.000000,61.000000)(46.000000,56.000000)
(47.000000,59.000000)(48.000000,54.000000)(49.000000,64.000000)(50.000000,51.000000)(51.000000,64.000000)
(52.000000,64.000000)(53.000000,47.000000)(54.000000,51.000000)(55.000000,54.000000)(56.000000,83.000000)
(57.000000,63.000000)(58.000000,57.000000)(59.000000,60.000000)(60.000000,56.000000)(61.000000,47.000000)
(62.000000,45.000000)(63.000000,57.000000)(64.000000,53.000000)(65.000000,52.000000)(66.000000,52.000000)
(67.000000,64.000000)(68.000000,62.000000)

% New Line DATA: ----
\newrgbcolor{color184.0361}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0361]
(2.000000,132.000000)(3.000000,158.000000)(4.000000,124.000000)(5.000000,101.000000)(6.000000,136.000000)
(7.000000,122.000000)(8.000000,117.000000)(9.000000,101.000000)(10.000000,130.000000)(11.000000,105.000000)
(12.000000,105.000000)(13.000000,150.000000)(14.000000,137.000000)(15.000000,96.000000)(16.000000,134.000000)
(17.000000,135.000000)(18.000000,98.000000)(19.000000,106.000000)(20.000000,104.000000)(21.000000,126.000000)
(22.000000,120.000000)(23.000000,94.000000)(24.000000,109.000000)(25.000000,114.000000)(26.000000,102.000000)
(27.000000,108.000000)(28.000000,91.000000)(29.000000,99.000000)(30.000000,109.000000)(31.000000,86.000000)
(32.000000,105.000000)(33.000000,80.000000)(34.000000,97.000000)(35.000000,138.000000)(36.000000,99.000000)
(37.000000,155.000000)(38.000000,97.000000)(39.000000,125.000000)(40.000000,147.000000)(41.000000,112.000000)
(42.000000,107.000000)(43.000000,113.000000)(44.000000,78.000000)(45.000000,99.000000)(46.000000,98.000000)
(47.000000,94.000000)(48.000000,96.000000)(49.000000,111.000000)(50.000000,83.000000)(51.000000,102.000000)
(52.000000,100.000000)(53.000000,71.000000)(54.000000,79.000000)(55.000000,117.000000)(56.000000,87.000000)
(57.000000,109.000000)(58.000000,78.000000)(59.000000,77.000000)(60.000000,103.000000)(61.000000,73.000000)
(62.000000,101.000000)(63.000000,93.000000)(64.000000,85.000000)(65.000000,64.000000)(66.000000,97.000000)
(67.000000,103.000000)(68.000000,70.000000)

% New Line DATA: ----
\newrgbcolor{color185.0361}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0361]
(2.000000,145.000000)(3.000000,133.000000)(4.000000,186.000000)(5.000000,135.000000)(6.000000,165.000000)
(7.000000,154.000000)(8.000000,117.000000)(9.000000,134.000000)(10.000000,130.000000)(11.000000,118.000000)
(12.000000,119.000000)(13.000000,152.000000)(14.000000,172.000000)(15.000000,96.000000)(16.000000,136.000000)
(17.000000,152.000000)(18.000000,131.000000)(19.000000,167.000000)(20.000000,106.000000)(21.000000,126.000000)
(22.000000,121.000000)(23.000000,109.000000)(24.000000,122.000000)(25.000000,142.000000)(26.000000,118.000000)
(27.000000,108.000000)(28.000000,115.000000)(29.000000,121.000000)(30.000000,109.000000)(32.000000,117.000000)
(33.000000,88.000000)(34.000000,165.000000)(35.000000,130.000000)(36.000000,113.000000)(37.000000,207.000000)
(38.000000,97.000000)(39.000000,171.000000)(40.000000,192.000000)(41.000000,112.000000)(42.000000,127.000000)
(43.000000,115.000000)(44.000000,109.000000)(45.000000,145.000000)(46.000000,114.000000)(47.000000,101.000000)
(48.000000,150.000000)(49.000000,122.000000)(50.000000,112.000000)(51.000000,128.000000)(52.000000,106.000000)
(53.000000,90.000000)(54.000000,79.000000)(55.000000,117.000000)(56.000000,129.000000)(57.000000,121.000000)
(58.000000,95.000000)(59.000000,94.000000)(60.000000,118.000000)(61.000000,98.000000)(62.000000,116.000000)
(63.000000,93.000000)(64.000000,85.000000)(65.000000,106.000000)(66.000000,97.000000)(67.000000,112.000000)
(68.000000,75.000000)

% New Line DATA: ----
\newrgbcolor{color186.0361}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0361]
(2.000000,134.000000)(3.000000,120.000000)(4.000000,158.000000)(5.000000,169.000000)(6.000000,165.000000)
(7.000000,179.000000)(8.000000,139.000000)(9.000000,132.000000)(10.000000,118.000000)(11.000000,157.000000)
(12.000000,125.000000)(13.000000,152.000000)(14.000000,198.000000)(15.000000,116.000000)(16.000000,128.000000)
(17.000000,148.000000)(18.000000,147.000000)(19.000000,138.000000)(20.000000,110.000000)(21.000000,106.000000)
(22.000000,112.000000)(23.000000,125.000000)(24.000000,137.000000)(25.000000,161.000000)(26.000000,136.000000)
(27.000000,141.000000)(28.000000,157.000000)(29.000000,129.000000)(30.000000,134.000000)(31.000000,99.000000)
(32.000000,96.000000)(33.000000,125.000000)(34.000000,171.000000)(35.000000,165.000000)(36.000000,153.000000)
(37.000000,166.000000)(38.000000,106.000000)(39.000000,118.000000)(40.000000,111.000000)(41.000000,131.000000)
(42.000000,128.000000)(43.000000,131.000000)(44.000000,114.000000)(45.000000,111.000000)(46.000000,120.000000)
(47.000000,130.000000)(48.000000,105.000000)(49.000000,114.000000)(50.000000,128.000000)(51.000000,144.000000)
(52.000000,118.000000)(53.000000,143.000000)(54.000000,119.000000)(55.000000,205.000000)(56.000000,153.000000)
(57.000000,136.000000)(58.000000,134.000000)(59.000000,128.000000)(60.000000,92.000000)(61.000000,73.000000)
(62.000000,101.000000)(63.000000,100.000000)(64.000000,89.000000)(65.000000,97.000000)(66.000000,88.000000)
(67.000000,109.000000)(68.000000,119.000000)

\end{pspicture}%

==> fig/3-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-7.000000,48.579959)(70.093333,63.014315)%

% Draw bounding box for test aspects: ----
% \psframe(-7.000000,48.579959)(70.093333,63.014315)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,50.000000)(10.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,50.000000)(20.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,50.000000)(30.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,50.000000)(40.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,50.000000)(50.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,50.000000)(60.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,50.000000)(70.000000,50.182577)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.840000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.840000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.840000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.840000,56.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,58.000000)(0.840000,58.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,62.000000)(0.840000,62.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,49.817423){$0$}
\rput[t](10.000000,49.817423){$10$}
\rput[t](20.000000,49.817423){$20$}
\rput[t](30.000000,49.817423){$30$}
\rput[t](40.000000,49.817423){$40$}
\rput[t](50.000000,49.817423){$50$}
\rput[t](60.000000,49.817423){$60$}
\rput[t](70.000000,49.817423){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,50.000000){$50$}
\rput[r](-0.840000,52.000000){$52$}
\rput[r](-0.840000,54.000000){$54$}
\rput[r](-0.840000,56.000000){$56$}
\rput[r](-0.840000,58.000000){$58$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,62.000000){$62$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,50.000000)(70.000000,50.000000)
\psline[linewidth=\AxesLineWidth](0.000000,50.000000)(0.000000,62.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,48.579959){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-7.000000,56.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,63.014315){
\begin{tabular}{c}
$$\textit{heart} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0432}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0432]
(2.000000,54.205847)(3.000000,54.202909)(4.000000,54.193603)(5.000000,54.522391)(6.000000,54.150449)
(7.000000,54.641072)(8.000000,54.874419)(9.000000,54.507933)(10.000000,54.778495)(11.000000,54.631616)
(12.000000,54.483302)(13.000000,54.730103)(14.000000,54.661226)(15.000000,54.421496)(16.000000,54.877132)
(17.000000,54.556516)(18.000000,54.789045)(19.000000,55.024048)(20.000000,55.166633)(21.000000,55.528193)
(22.000000,55.630685)(23.000000,55.308014)(24.000000,55.448757)(25.000000,55.611221)(26.000000,55.730970)
(27.000000,56.064202)(28.000000,55.872676)(29.000000,56.370074)(30.000000,56.470349)(31.000000,56.753913)
(32.000000,57.527208)(33.000000,57.312300)(34.000000,57.472388)(35.000000,57.667969)(36.000000,57.230130)
(37.000000,57.098978)(38.000000,57.453523)(39.000000,57.010098)(40.000000,57.498400)(41.000000,57.608106)
(42.000000,57.221640)(43.000000,57.512196)(44.000000,57.448676)(45.000000,56.978518)(46.000000,57.197193)
(47.000000,56.683465)(48.000000,57.261674)(49.000000,56.798439)(50.000000,57.485929)(51.000000,57.236710)
(52.000000,57.936229)(53.000000,57.740151)(54.000000,57.405331)(55.000000,57.911342)(56.000000,57.134035)
(57.000000,57.353291)(58.000000,58.062504)(59.000000,58.590552)(60.000000,59.091654)(61.000000,59.861757)
(62.000000,60.085106)(63.000000,60.546162)(64.000000,59.905844)(65.000000,60.025018)(66.000000,59.841656)
(67.000000,59.158007)(68.000000,59.390291)

% New Line DATA: ----
\newrgbcolor{color184.0427}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0427]
(2.000000,55.365746)(3.000000,55.679209)(4.000000,55.679190)(5.000000,55.641882)(6.000000,56.030436)
(7.000000,56.091194)(8.000000,56.467763)(9.000000,56.432560)(10.000000,55.923620)(11.000000,55.623619)
(12.000000,55.887029)(13.000000,55.787600)(14.000000,55.938947)(15.000000,56.252996)(16.000000,55.975464)
(17.000000,55.862740)(18.000000,56.051647)(19.000000,55.926723)(20.000000,56.102264)(21.000000,56.519697)
(22.000000,56.378098)(23.000000,56.194033)(24.000000,56.179758)(25.000000,56.089319)(26.000000,56.269453)
(27.000000,56.649063)(28.000000,56.522472)(29.000000,56.730932)(30.000000,57.152327)(31.000000,57.449438)
(32.000000,57.805189)(33.000000,57.802036)(34.000000,57.578733)(35.000000,57.672390)(36.000000,57.622240)
(37.000000,57.388805)(38.000000,57.528964)(39.000000,57.612328)(40.000000,57.730598)(41.000000,57.919143)
(42.000000,57.971632)(43.000000,58.216825)(44.000000,58.091899)(45.000000,57.744479)(46.000000,57.471008)
(47.000000,57.237417)(48.000000,57.525212)(49.000000,57.732393)(50.000000,57.741894)(51.000000,57.589223)
(52.000000,58.406260)(53.000000,58.720243)(54.000000,58.467891)(55.000000,58.353248)(56.000000,58.741464)
(57.000000,58.946362)(58.000000,59.179802)(59.000000,59.739877)(60.000000,60.204334)(61.000000,60.140092)
(62.000000,59.422285)(63.000000,60.124735)(64.000000,60.407753)(65.000000,60.159816)(66.000000,59.499574)
(67.000000,59.196127)(68.000000,60.199551)

% New Line DATA: ----
\newrgbcolor{color185.0427}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0427]
(2.000000,53.073945)(3.000000,53.493798)(4.000000,53.330142)(5.000000,53.263505)(6.000000,53.918188)
(7.000000,53.824858)(8.000000,54.306172)(9.000000,54.375874)(10.000000,53.772495)(11.000000,53.434583)
(12.000000,53.756838)(13.000000,53.758556)(14.000000,53.916053)(15.000000,54.228040)(16.000000,53.789686)
(17.000000,53.666652)(18.000000,53.877108)(19.000000,53.788422)(20.000000,54.122375)(21.000000,54.507020)
(22.000000,54.213374)(23.000000,54.194114)(24.000000,54.030598)(25.000000,54.056737)(26.000000,54.323697)
(27.000000,54.703717)(28.000000,54.537829)(29.000000,54.597812)(30.000000,55.089993)(31.000000,55.596970)
(32.000000,55.893336)(33.000000,55.919242)(34.000000,55.530254)(35.000000,55.626478)(36.000000,55.621286)
(37.000000,55.319214)(38.000000,55.414491)(39.000000,55.666930)(40.000000,55.663070)(41.000000,55.699734)
(42.000000,56.015561)(43.000000,56.008822)(44.000000,56.057224)(45.000000,55.700528)(46.000000,55.310585)
(47.000000,54.934584)(48.000000,55.421027)(49.000000,55.665552)(50.000000,55.546349)(51.000000,55.345605)
(52.000000,56.268342)(53.000000,56.528661)(54.000000,56.206050)(55.000000,55.959108)(56.000000,56.440425)
(57.000000,56.656526)(58.000000,56.850471)(59.000000,57.668454)(60.000000,58.208698)(61.000000,57.916328)
(62.000000,56.969829)(63.000000,57.715927)(64.000000,58.550069)(65.000000,57.981937)(66.000000,57.102598)
(67.000000,56.948844)(68.000000,58.266885)

% New Line DATA: ----
\newrgbcolor{color186.0427}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0427]
(2.000000,51.743248)(3.000000,52.122525)(4.000000,51.752296)(5.000000,52.001781)(6.000000,52.503661)
(7.000000,52.602348)(8.000000,52.732013)(9.000000,52.808477)(10.000000,52.620214)(11.000000,52.250809)
(12.000000,52.485517)(13.000000,52.548312)(14.000000,52.516825)(15.000000,52.946068)(16.000000,52.417629)
(17.000000,52.536610)(18.000000,52.503370)(19.000000,52.708373)(20.000000,52.907826)(21.000000,53.064634)
(22.000000,53.056828)(23.000000,53.088017)(24.000000,52.654728)(25.000000,52.627090)(26.000000,53.029487)
(27.000000,53.462733)(28.000000,53.377529)(29.000000,53.372516)(30.000000,54.014938)(31.000000,54.375467)
(32.000000,54.767573)(33.000000,54.520333)(34.000000,54.137362)(35.000000,54.130744)(36.000000,54.158658)
(37.000000,54.038916)(38.000000,54.410719)(39.000000,54.458471)(40.000000,54.534809)(41.000000,54.404949)
(42.000000,54.422494)(43.000000,54.491185)(44.000000,54.391137)(45.000000,54.346425)(46.000000,53.973289)
(47.000000,53.415236)(48.000000,53.869782)(49.000000,53.933566)(50.000000,53.916438)(51.000000,53.775109)
(52.000000,54.717582)(53.000000,54.676579)(54.000000,54.586144)(55.000000,54.232679)(56.000000,54.698239)
(57.000000,54.970362)(58.000000,54.932073)(59.000000,55.817612)(60.000000,56.569096)(61.000000,56.368003)
(62.000000,55.483190)(63.000000,56.254203)(64.000000,57.034146)(65.000000,56.380720)(66.000000,55.869314)
(67.000000,55.687738)(68.000000,56.711054)

\end{pspicture}%

==> fig/3-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-13.970588,47.762541)(70.147059,63.598185)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,47.762541)(70.147059,63.598185)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,50.000000)(10.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,50.000000)(20.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,50.000000)(30.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,50.000000)(40.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,50.000000)(50.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,50.000000)(60.000000,50.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,50.000000)(70.000000,50.182577)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.840000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.840000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.840000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.840000,56.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,58.000000)(0.840000,58.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.840000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,62.000000)(0.840000,62.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,49.817423){$0$}
\rput[t](10.000000,49.817423){$10$}
\rput[t](20.000000,49.817423){$20$}
\rput[t](30.000000,49.817423){$30$}
\rput[t](40.000000,49.817423){$40$}
\rput[t](50.000000,49.817423){$50$}
\rput[t](60.000000,49.817423){$60$}
\rput[t](70.000000,49.817423){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,50.000000){$50$}
\rput[r](-0.840000,52.000000){$52$}
\rput[r](-0.840000,54.000000){$54$}
\rput[r](-0.840000,56.000000){$56$}
\rput[r](-0.840000,58.000000){$58$}
\rput[r](-0.840000,60.000000){$60$}
\rput[r](-0.840000,62.000000){$62$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,50.000000)(70.000000,50.000000)
\psline[linewidth=\AxesLineWidth](0.000000,50.000000)(0.000000,62.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,47.762541){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,56.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,63.598185){
\begin{tabular}{c}
$$\textit{heart} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0438}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0438]
(2.000000,54.205847)(3.000000,54.202909)(4.000000,54.193603)(5.000000,54.522391)(6.000000,54.150449)
(7.000000,54.641072)(8.000000,54.874419)(9.000000,54.507933)(10.000000,54.778495)(11.000000,54.631616)
(12.000000,54.483302)(13.000000,54.730103)(14.000000,54.661226)(15.000000,54.421496)(16.000000,54.877132)
(17.000000,54.556516)(18.000000,54.789045)(19.000000,55.024048)(20.000000,55.166633)(21.000000,55.528193)
(22.000000,55.630685)(23.000000,55.308014)(24.000000,55.448757)(25.000000,55.611221)(26.000000,55.730970)
(27.000000,56.064202)(28.000000,55.872676)(29.000000,56.370074)(30.000000,56.470349)(31.000000,56.753913)
(32.000000,57.527208)(33.000000,57.312300)(34.000000,57.472388)(35.000000,57.667969)(36.000000,57.230130)
(37.000000,57.098978)(38.000000,57.453523)(39.000000,57.010098)(40.000000,57.498400)(41.000000,57.608106)
(42.000000,57.221640)(43.000000,57.512196)(44.000000,57.448676)(45.000000,56.978518)(46.000000,57.197193)
(47.000000,56.683465)(48.000000,57.261674)(49.000000,56.798439)(50.000000,57.485929)(51.000000,57.236710)
(52.000000,57.936229)(53.000000,57.740151)(54.000000,57.405331)(55.000000,57.911342)(56.000000,57.134035)
(57.000000,57.353291)(58.000000,58.062504)(59.000000,58.590552)(60.000000,59.091654)(61.000000,59.861757)
(62.000000,60.085106)(63.000000,60.546162)(64.000000,59.905844)(65.000000,60.025018)(66.000000,59.841656)
(67.000000,59.158007)(68.000000,59.390291)

% New Line DATA: ----
\newrgbcolor{color184.0428}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0428]
(2.000000,55.365746)(3.000000,55.679209)(4.000000,55.679190)(5.000000,55.641882)(6.000000,56.030436)
(7.000000,56.091194)(8.000000,56.467763)(9.000000,56.432560)(10.000000,55.923620)(11.000000,55.623619)
(12.000000,55.887029)(13.000000,55.787600)(14.000000,55.938947)(15.000000,56.252996)(16.000000,55.975464)
(17.000000,55.862740)(18.000000,56.051647)(19.000000,55.926723)(20.000000,56.102264)(21.000000,56.519697)
(22.000000,56.378098)(23.000000,56.194033)(24.000000,56.179758)(25.000000,56.089319)(26.000000,56.269453)
(27.000000,56.649063)(28.000000,56.522472)(29.000000,56.730932)(30.000000,57.152327)(31.000000,57.449438)
(32.000000,57.805189)(33.000000,57.802036)(34.000000,57.578733)(35.000000,57.672390)(36.000000,57.622240)
(37.000000,57.388805)(38.000000,57.528964)(39.000000,57.612328)(40.000000,57.730598)(41.000000,57.919143)
(42.000000,57.971632)(43.000000,58.216825)(44.000000,58.091899)(45.000000,57.744479)(46.000000,57.471008)
(47.000000,57.237417)(48.000000,57.525212)(49.000000,57.732393)(50.000000,57.741894)(51.000000,57.589223)
(52.000000,58.406260)(53.000000,58.720243)(54.000000,58.467891)(55.000000,58.353248)(56.000000,58.741464)
(57.000000,58.946362)(58.000000,59.179802)(59.000000,59.739877)(60.000000,60.204334)(61.000000,60.140092)
(62.000000,59.422285)(63.000000,60.124735)(64.000000,60.407753)(65.000000,60.159816)(66.000000,59.499574)
(67.000000,59.196127)(68.000000,60.199551)

% New Line DATA: ----
\newrgbcolor{color185.0428}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0428]
(2.000000,53.073945)(3.000000,53.493798)(4.000000,53.330142)(5.000000,53.263505)(6.000000,53.918188)
(7.000000,53.824858)(8.000000,54.306172)(9.000000,54.375874)(10.000000,53.772495)(11.000000,53.434583)
(12.000000,53.756838)(13.000000,53.758556)(14.000000,53.916053)(15.000000,54.228040)(16.000000,53.789686)
(17.000000,53.666652)(18.000000,53.877108)(19.000000,53.788422)(20.000000,54.122375)(21.000000,54.507020)
(22.000000,54.213374)(23.000000,54.194114)(24.000000,54.030598)(25.000000,54.056737)(26.000000,54.323697)
(27.000000,54.703717)(28.000000,54.537829)(29.000000,54.597812)(30.000000,55.089993)(31.000000,55.596970)
(32.000000,55.893336)(33.000000,55.919242)(34.000000,55.530254)(35.000000,55.626478)(36.000000,55.621286)
(37.000000,55.319214)(38.000000,55.414491)(39.000000,55.666930)(40.000000,55.663070)(41.000000,55.699734)
(42.000000,56.015561)(43.000000,56.008822)(44.000000,56.057224)(45.000000,55.700528)(46.000000,55.310585)
(47.000000,54.934584)(48.000000,55.421027)(49.000000,55.665552)(50.000000,55.546349)(51.000000,55.345605)
(52.000000,56.268342)(53.000000,56.528661)(54.000000,56.206050)(55.000000,55.959108)(56.000000,56.440425)
(57.000000,56.656526)(58.000000,56.850471)(59.000000,57.668454)(60.000000,58.208698)(61.000000,57.916328)
(62.000000,56.969829)(63.000000,57.715927)(64.000000,58.550069)(65.000000,57.981937)(66.000000,57.102598)
(67.000000,56.948844)(68.000000,58.266885)

% New Line DATA: ----
\newrgbcolor{color186.0428}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0428]
(2.000000,51.743248)(3.000000,52.122525)(4.000000,51.752296)(5.000000,52.001781)(6.000000,52.503661)
(7.000000,52.602348)(8.000000,52.732013)(9.000000,52.808477)(10.000000,52.620214)(11.000000,52.250809)
(12.000000,52.485517)(13.000000,52.548312)(14.000000,52.516825)(15.000000,52.946068)(16.000000,52.417629)
(17.000000,52.536610)(18.000000,52.503370)(19.000000,52.708373)(20.000000,52.907826)(21.000000,53.064634)
(22.000000,53.056828)(23.000000,53.088017)(24.000000,52.654728)(25.000000,52.627090)(26.000000,53.029487)
(27.000000,53.462733)(28.000000,53.377529)(29.000000,53.372516)(30.000000,54.014938)(31.000000,54.375467)
(32.000000,54.767573)(33.000000,54.520333)(34.000000,54.137362)(35.000000,54.130744)(36.000000,54.158658)
(37.000000,54.038916)(38.000000,54.410719)(39.000000,54.458471)(40.000000,54.534809)(41.000000,54.404949)
(42.000000,54.422494)(43.000000,54.491185)(44.000000,54.391137)(45.000000,54.346425)(46.000000,53.973289)
(47.000000,53.415236)(48.000000,53.869782)(49.000000,53.933566)(50.000000,53.916438)(51.000000,53.775109)
(52.000000,54.717582)(53.000000,54.676579)(54.000000,54.586144)(55.000000,54.232679)(56.000000,54.698239)
(57.000000,54.970362)(58.000000,54.932073)(59.000000,55.817612)(60.000000,56.569096)(61.000000,56.368003)
(62.000000,55.483190)(63.000000,56.254203)(64.000000,57.034146)(65.000000,56.380720)(66.000000,55.869314)
(67.000000,55.687738)(68.000000,56.711054)

\end{pspicture}%

==> fig/3-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:18
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.788710\plotwidth}%
\begin{pspicture}(-5.600000,0.481663)(70.093333,1.601691)%

% Draw bounding box for test aspects: ----
% \psframe(-5.600000,0.481663)(70.093333,1.601691)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.600000)(10.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.600000)(20.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.600000)(30.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.600000)(40.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.600000)(50.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.600000)(60.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.600000)(70.000000,0.615215)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.840000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.840000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.840000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.840000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.840000,1.600000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.584785){$0$}
\rput[t](10.000000,0.584785){$10$}
\rput[t](20.000000,0.584785){$20$}
\rput[t](30.000000,0.584785){$30$}
\rput[t](40.000000,0.584785){$40$}
\rput[t](50.000000,0.584785){$50$}
\rput[t](60.000000,0.584785){$60$}
\rput[t](70.000000,0.584785){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.600000){$0.6$}
\rput[r](-0.840000,0.800000){$0.8$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.200000){$1.2$}
\rput[r](-0.840000,1.400000){$1.4$}
\rput[r](-0.840000,1.600000){$1.6$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.600000)(70.000000,0.600000)
\psline[linewidth=\AxesLineWidth](0.000000,0.600000)(0.000000,1.600000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.481663){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.600000,1.100000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,1.601691){
\begin{tabular}{c}
$$\textit{heart} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0378}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0378]
(2.000000,1.183956)(3.000000,1.196568)(4.000000,1.190694)(5.000000,1.150440)(6.000000,1.194847)
(7.000000,1.162703)(8.000000,1.139572)(9.000000,1.216040)(10.000000,1.182546)(11.000000,1.198327)
(12.000000,1.222546)(13.000000,1.151580)(14.000000,1.166119)(15.000000,1.181957)(16.000000,1.096063)
(17.000000,1.161067)(18.000000,1.133809)(19.000000,1.088817)(20.000000,1.084891)(21.000000,1.042183)
(22.000000,1.043242)(23.000000,1.081201)(24.000000,1.048526)(25.000000,1.048419)(26.000000,1.044371)
(27.000000,0.953172)(28.000000,1.002438)(29.000000,0.938580)(30.000000,0.918774)(31.000000,0.915520)
(32.000000,0.833413)(33.000000,0.869114)(34.000000,0.859534)(35.000000,0.834405)(36.000000,0.875194)
(37.000000,0.901122)(38.000000,0.829980)(39.000000,0.879046)(40.000000,0.837641)(41.000000,0.810551)
(42.000000,0.839975)(43.000000,0.790460)(44.000000,0.813538)(45.000000,0.841159)(46.000000,0.842262)
(47.000000,0.888055)(48.000000,0.867227)(49.000000,0.883570)(50.000000,0.838673)(51.000000,0.864030)
(52.000000,0.796003)(53.000000,0.823340)(54.000000,0.845385)(55.000000,0.800617)(56.000000,0.853210)
(57.000000,0.807878)(58.000000,0.755160)(59.000000,0.706870)(60.000000,0.678497)(61.000000,0.653417)
(62.000000,0.639790)(63.000000,0.612858)(64.000000,0.620544)(65.000000,0.621614)(66.000000,0.635391)
(67.000000,0.664668)(68.000000,0.631224)

% New Line DATA: ----
\newrgbcolor{color184.0374}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0374]
(2.000000,0.985066)(3.000000,0.977552)(4.000000,0.968100)(5.000000,0.959238)(6.000000,0.944191)
(7.000000,0.947357)(8.000000,0.924875)(9.000000,0.931526)(10.000000,0.966195)(11.000000,0.991626)
(12.000000,0.993921)(13.000000,0.994844)(14.000000,0.980699)(15.000000,0.960080)(16.000000,0.967514)
(17.000000,0.980014)(18.000000,0.969821)(19.000000,0.980984)(20.000000,0.963690)(21.000000,0.931752)
(22.000000,0.946230)(23.000000,0.974192)(24.000000,0.960826)(25.000000,0.968439)(26.000000,0.959733)
(27.000000,0.922202)(28.000000,0.937309)(29.000000,0.904047)(30.000000,0.865797)(31.000000,0.849728)
(32.000000,0.811386)(33.000000,0.818825)(34.000000,0.831371)(35.000000,0.821425)(36.000000,0.834326)
(37.000000,0.847581)(38.000000,0.826534)(39.000000,0.828213)(40.000000,0.811289)(41.000000,0.795236)
(42.000000,0.798052)(43.000000,0.774800)(44.000000,0.784509)(45.000000,0.802901)(46.000000,0.816177)
(47.000000,0.826015)(48.000000,0.822355)(49.000000,0.792578)(50.000000,0.795510)(51.000000,0.802611)
(52.000000,0.752096)(53.000000,0.742639)(54.000000,0.749390)(55.000000,0.742568)(56.000000,0.733372)
(57.000000,0.705658)(58.000000,0.694890)(59.000000,0.670957)(60.000000,0.641304)(61.000000,0.647843)
(62.000000,0.668652)(63.000000,0.634878)(64.000000,0.628178)(65.000000,0.641022)(66.000000,0.671547)
(67.000000,0.680230)(68.000000,0.644502)

% New Line DATA: ----
\newrgbcolor{color185.0374}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0374]
(2.000000,1.342599)(3.000000,1.308281)(4.000000,1.295639)(5.000000,1.294167)(6.000000,1.241018)
(7.000000,1.263087)(8.000000,1.237358)(9.000000,1.231845)(10.000000,1.301588)(11.000000,1.337427)
(13.000000,1.316448)(14.000000,1.291428)(15.000000,1.258908)(16.000000,1.286561)(17.000000,1.309051)
(18.000000,1.307011)(19.000000,1.303378)(20.000000,1.252738)(21.000000,1.227508)(22.000000,1.261928)
(23.000000,1.280589)(24.000000,1.286940)(25.000000,1.280914)(26.000000,1.251982)(27.000000,1.207402)
(28.000000,1.213147)(29.000000,1.195472)(30.000000,1.140321)(31.000000,1.093456)(32.000000,1.061788)
(33.000000,1.067747)(34.000000,1.086629)(35.000000,1.102485)(36.000000,1.097674)(37.000000,1.107776)
(38.000000,1.105000)(39.000000,1.070616)(40.000000,1.065629)(41.000000,1.064034)(42.000000,1.030038)
(43.000000,1.023338)(44.000000,1.031435)(45.000000,1.053030)(46.000000,1.100348)(47.000000,1.130761)
(48.000000,1.096484)(49.000000,1.066786)(50.000000,1.079169)(51.000000,1.084267)(52.000000,1.017141)
(53.000000,1.007899)(54.000000,1.037610)(55.000000,1.040985)(56.000000,1.010513)(57.000000,0.972462)
(58.000000,0.963419)(59.000000,0.906496)(60.000000,0.861618)(61.000000,0.888270)(62.000000,0.926337)
(63.000000,0.885163)(64.000000,0.831934)(65.000000,0.866166)(66.000000,0.915438)(67.000000,0.919709)
(68.000000,0.850699)

% New Line DATA: ----
\newrgbcolor{color186.0374}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0374]
(2.000000,1.575268)(3.000000,1.554416)(4.000000,1.561210)(5.000000,1.507545)(6.000000,1.461634)
(7.000000,1.483355)(8.000000,1.472352)(9.000000,1.474076)(10.000000,1.514511)(11.000000,1.547674)
(12.000000,1.550477)(13.000000,1.530427)(14.000000,1.518014)(15.000000,1.476312)(16.000000,1.527645)
(17.000000,1.529182)(18.000000,1.530658)(19.000000,1.511269)(20.000000,1.469086)(21.000000,1.456096)
(22.000000,1.480241)(23.000000,1.482343)(24.000000,1.530423)(25.000000,1.521290)(26.000000,1.468444)
(27.000000,1.402072)(28.000000,1.402460)(29.000000,1.394178)(30.000000,1.318354)(31.000000,1.296916)
(32.000000,1.247625)(33.000000,1.270290)(34.000000,1.307808)(35.000000,1.313376)(36.000000,1.322769)
(37.000000,1.317822)(38.000000,1.279972)(39.000000,1.264964)(40.000000,1.257421)(41.000000,1.249737)
(42.000000,1.260174)(43.000000,1.219653)(44.000000,1.233088)(45.000000,1.249838)(46.000000,1.299840)
(47.000000,1.355735)(48.000000,1.324770)(49.000000,1.310421)(50.000000,1.310561)(51.000000,1.329504)
(52.000000,1.232596)(53.000000,1.254626)(54.000000,1.282112)(55.000000,1.295922)(56.000000,1.258054)
(57.000000,1.211015)(58.000000,1.210589)(59.000000,1.137050)(60.000000,1.084717)(61.000000,1.108412)
(62.000000,1.163155)(63.000000,1.104306)(64.000000,1.040207)(65.000000,1.080615)(66.000000,1.121211)
(67.000000,1.128224)(68.000000,1.041697)

\end{pspicture}%

==> fig/3-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:18
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.788710\plotwidth}%
\begin{pspicture}(-13.970588,0.413545)(70.147059,1.733182)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,0.413545)(70.147059,1.733182)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.600000)(10.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.600000)(20.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.600000)(30.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.600000)(40.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.600000)(50.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.600000)(60.000000,0.615215)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.600000)(70.000000,0.615215)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.840000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.840000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.840000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.840000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.840000,1.600000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.584785){$0$}
\rput[t](10.000000,0.584785){$10$}
\rput[t](20.000000,0.584785){$20$}
\rput[t](30.000000,0.584785){$30$}
\rput[t](40.000000,0.584785){$40$}
\rput[t](50.000000,0.584785){$50$}
\rput[t](60.000000,0.584785){$60$}
\rput[t](70.000000,0.584785){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.600000){$0.6$}
\rput[r](-0.840000,0.800000){$0.8$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.200000){$1.2$}
\rput[r](-0.840000,1.400000){$1.4$}
\rput[r](-0.840000,1.600000){$1.6$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.600000)(70.000000,0.600000)
\psline[linewidth=\AxesLineWidth](0.000000,0.600000)(0.000000,1.600000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.413545){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,1.100000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,1.733182){
\begin{tabular}{c}
$$\textit{heart} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0385}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0385]
(2.000000,1.183956)(3.000000,1.196568)(4.000000,1.190694)(5.000000,1.150440)(6.000000,1.194847)
(7.000000,1.162703)(8.000000,1.139572)(9.000000,1.216040)(10.000000,1.182546)(11.000000,1.198327)
(12.000000,1.222546)(13.000000,1.151580)(14.000000,1.166119)(15.000000,1.181957)(16.000000,1.096063)
(17.000000,1.161067)(18.000000,1.133809)(19.000000,1.088817)(20.000000,1.084891)(21.000000,1.042183)
(22.000000,1.043242)(23.000000,1.081201)(24.000000,1.048526)(25.000000,1.048419)(26.000000,1.044371)
(27.000000,0.953172)(28.000000,1.002438)(29.000000,0.938580)(30.000000,0.918774)(31.000000,0.915520)
(32.000000,0.833413)(33.000000,0.869114)(34.000000,0.859534)(35.000000,0.834405)(36.000000,0.875194)
(37.000000,0.901122)(38.000000,0.829980)(39.000000,0.879046)(40.000000,0.837641)(41.000000,0.810551)
(42.000000,0.839975)(43.000000,0.790460)(44.000000,0.813538)(45.000000,0.841159)(46.000000,0.842262)
(47.000000,0.888055)(48.000000,0.867227)(49.000000,0.883570)(50.000000,0.838673)(51.000000,0.864030)
(52.000000,0.796003)(53.000000,0.823340)(54.000000,0.845385)(55.000000,0.800617)(56.000000,0.853210)
(57.000000,0.807878)(58.000000,0.755160)(59.000000,0.706870)(60.000000,0.678497)(61.000000,0.653417)
(62.000000,0.639790)(63.000000,0.612858)(64.000000,0.620544)(65.000000,0.621614)(66.000000,0.635391)
(67.000000,0.664668)(68.000000,0.631224)

% New Line DATA: ----
\newrgbcolor{color184.0375}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0375]
(2.000000,0.985066)(3.000000,0.977552)(4.000000,0.968100)(5.000000,0.959238)(6.000000,0.944191)
(7.000000,0.947357)(8.000000,0.924875)(9.000000,0.931526)(10.000000,0.966195)(11.000000,0.991626)
(12.000000,0.993921)(13.000000,0.994844)(14.000000,0.980699)(15.000000,0.960080)(16.000000,0.967514)
(17.000000,0.980014)(18.000000,0.969821)(19.000000,0.980984)(20.000000,0.963690)(21.000000,0.931752)
(22.000000,0.946230)(23.000000,0.974192)(24.000000,0.960826)(25.000000,0.968439)(26.000000,0.959733)
(27.000000,0.922202)(28.000000,0.937309)(29.000000,0.904047)(30.000000,0.865797)(31.000000,0.849728)
(32.000000,0.811386)(33.000000,0.818825)(34.000000,0.831371)(35.000000,0.821425)(36.000000,0.834326)
(37.000000,0.847581)(38.000000,0.826534)(39.000000,0.828213)(40.000000,0.811289)(41.000000,0.795236)
(42.000000,0.798052)(43.000000,0.774800)(44.000000,0.784509)(45.000000,0.802901)(46.000000,0.816177)
(47.000000,0.826015)(48.000000,0.822355)(49.000000,0.792578)(50.000000,0.795510)(51.000000,0.802611)
(52.000000,0.752096)(53.000000,0.742639)(54.000000,0.749390)(55.000000,0.742568)(56.000000,0.733372)
(57.000000,0.705658)(58.000000,0.694890)(59.000000,0.670957)(60.000000,0.641304)(61.000000,0.647843)
(62.000000,0.668652)(63.000000,0.634878)(64.000000,0.628178)(65.000000,0.641022)(66.000000,0.671547)
(67.000000,0.680230)(68.000000,0.644502)

% New Line DATA: ----
\newrgbcolor{color185.0375}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0375]
(2.000000,1.342599)(3.000000,1.308281)(4.000000,1.295639)(5.000000,1.294167)(6.000000,1.241018)
(7.000000,1.263087)(8.000000,1.237358)(9.000000,1.231845)(10.000000,1.301588)(11.000000,1.337427)
(13.000000,1.316448)(14.000000,1.291428)(15.000000,1.258908)(16.000000,1.286561)(17.000000,1.309051)
(18.000000,1.307011)(19.000000,1.303378)(20.000000,1.252738)(21.000000,1.227508)(22.000000,1.261928)
(23.000000,1.280589)(24.000000,1.286940)(25.000000,1.280914)(26.000000,1.251982)(27.000000,1.207402)
(28.000000,1.213147)(29.000000,1.195472)(30.000000,1.140321)(31.000000,1.093456)(32.000000,1.061788)
(33.000000,1.067747)(34.000000,1.086629)(35.000000,1.102485)(36.000000,1.097674)(37.000000,1.107776)
(38.000000,1.105000)(39.000000,1.070616)(40.000000,1.065629)(41.000000,1.064034)(42.000000,1.030038)
(43.000000,1.023338)(44.000000,1.031435)(45.000000,1.053030)(46.000000,1.100348)(47.000000,1.130761)
(48.000000,1.096484)(49.000000,1.066786)(50.000000,1.079169)(51.000000,1.084267)(52.000000,1.017141)
(53.000000,1.007899)(54.000000,1.037610)(55.000000,1.040985)(56.000000,1.010513)(57.000000,0.972462)
(58.000000,0.963419)(59.000000,0.906496)(60.000000,0.861618)(61.000000,0.888270)(62.000000,0.926337)
(63.000000,0.885163)(64.000000,0.831934)(65.000000,0.866166)(66.000000,0.915438)(67.000000,0.919709)
(68.000000,0.850699)

% New Line DATA: ----
\newrgbcolor{color186.0375}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0375]
(2.000000,1.575268)(3.000000,1.554416)(4.000000,1.561210)(5.000000,1.507545)(6.000000,1.461634)
(7.000000,1.483355)(8.000000,1.472352)(9.000000,1.474076)(10.000000,1.514511)(11.000000,1.547674)
(12.000000,1.550477)(13.000000,1.530427)(14.000000,1.518014)(15.000000,1.476312)(16.000000,1.527645)
(17.000000,1.529182)(18.000000,1.530658)(19.000000,1.511269)(20.000000,1.469086)(21.000000,1.456096)
(22.000000,1.480241)(23.000000,1.482343)(24.000000,1.530423)(25.000000,1.521290)(26.000000,1.468444)
(27.000000,1.402072)(28.000000,1.402460)(29.000000,1.394178)(30.000000,1.318354)(31.000000,1.296916)
(32.000000,1.247625)(33.000000,1.270290)(34.000000,1.307808)(35.000000,1.313376)(36.000000,1.322769)
(37.000000,1.317822)(38.000000,1.279972)(39.000000,1.264964)(40.000000,1.257421)(41.000000,1.249737)
(42.000000,1.260174)(43.000000,1.219653)(44.000000,1.233088)(45.000000,1.249838)(46.000000,1.299840)
(47.000000,1.355735)(48.000000,1.324770)(49.000000,1.310421)(50.000000,1.310561)(51.000000,1.329504)
(52.000000,1.232596)(53.000000,1.254626)(54.000000,1.282112)(55.000000,1.295922)(56.000000,1.258054)
(57.000000,1.211015)(58.000000,1.210589)(59.000000,1.137050)(60.000000,1.084717)(61.000000,1.108412)
(62.000000,1.163155)(63.000000,1.104306)(64.000000,1.040207)(65.000000,1.080615)(66.000000,1.121211)
(67.000000,1.128224)(68.000000,1.041697)

\end{pspicture}%

==> fig/3-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:05
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-8.400000,2.005331)(70.093333,2.967621)%

% Draw bounding box for test aspects: ----
% \psframe(-8.400000,2.005331)(70.093333,2.967621)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.100000)(10.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.100000)(20.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.100000)(30.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.100000)(40.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.100000)(50.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.100000)(60.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.100000)(70.000000,2.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.840000,2.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.200000)(0.840000,2.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.300000)(0.840000,2.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.400000)(0.840000,2.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.600000)(0.840000,2.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.700000)(0.840000,2.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.840000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.840000,2.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.087828){$0$}
\rput[t](10.000000,2.087828){$10$}
\rput[t](20.000000,2.087828){$20$}
\rput[t](30.000000,2.087828){$30$}
\rput[t](40.000000,2.087828){$40$}
\rput[t](50.000000,2.087828){$50$}
\rput[t](60.000000,2.087828){$60$}
\rput[t](70.000000,2.087828){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.100000){$2.1$}
\rput[r](-0.840000,2.200000){$2.2$}
\rput[r](-0.840000,2.300000){$2.3$}
\rput[r](-0.840000,2.400000){$2.4$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,2.600000){$2.6$}
\rput[r](-0.840000,2.700000){$2.7$}
\rput[r](-0.840000,2.800000){$2.8$}
\rput[r](-0.840000,2.900000){$2.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(70.000000,2.100000)
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(0.000000,2.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,2.005331){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.400000,2.500000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,2.967621){
\begin{tabular}{c}
$$\textit{heart} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0325}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0325]
(2.000000,2.170954)(3.000000,2.189802)(4.000000,2.205898)(5.000000,2.213457)(6.000000,2.224947)
(7.000000,2.244727)(8.000000,2.251526)(9.000000,2.265520)(10.000000,2.287608)(11.000000,2.304974)
(12.000000,2.323095)(13.000000,2.350588)(14.000000,2.372820)(15.000000,2.391243)(16.000000,2.414461)
(17.000000,2.449137)(18.000000,2.491129)(19.000000,2.529366)(20.000000,2.553166)(21.000000,2.569859)
(22.000000,2.599609)(23.000000,2.635689)(24.000000,2.663114)(25.000000,2.677129)(26.000000,2.676182)
(27.000000,2.685530)(28.000000,2.708158)(29.000000,2.723083)(30.000000,2.728759)(31.000000,2.738631)
(32.000000,2.742182)(33.000000,2.749790)(34.000000,2.771562)(35.000000,2.763505)(36.000000,2.756706)
(37.000000,2.756503)(38.000000,2.738040)(39.000000,2.716799)(40.000000,2.704463)(41.000000,2.687254)
(42.000000,2.674508)(43.000000,2.661686)(44.000000,2.651332)(45.000000,2.637767)(46.000000,2.632014)
(47.000000,2.639870)(48.000000,2.624914)(49.000000,2.614812)(50.000000,2.628531)(51.000000,2.643677)
(52.000000,2.650385)(53.000000,2.657088)(54.000000,2.667294)(55.000000,2.700447)(56.000000,2.735056)
(57.000000,2.760662)(58.000000,2.779563)(59.000000,2.787059)(60.000000,2.794792)(61.000000,2.808626)
(62.000000,2.826478)(63.000000,2.812142)(64.000000,2.812415)(65.000000,2.829794)(66.000000,2.838595)
(67.000000,2.822063)(68.000000,2.811062)

% New Line DATA: ----
\newrgbcolor{color184.032}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.032]
(2.000000,2.171481)(3.000000,2.190117)(4.000000,2.206144)(5.000000,2.214288)(6.000000,2.225867)
(7.000000,2.245310)(8.000000,2.252101)(9.000000,2.266376)(10.000000,2.288600)(11.000000,2.305851)
(12.000000,2.323870)(13.000000,2.351169)(14.000000,2.373266)(15.000000,2.391839)(16.000000,2.415304)
(17.000000,2.450089)(18.000000,2.491719)(19.000000,2.529397)(20.000000,2.553074)(21.000000,2.570797)
(22.000000,2.600212)(23.000000,2.635377)(24.000000,2.662804)(25.000000,2.676677)(26.000000,2.676766)
(27.000000,2.686212)(28.000000,2.707959)(29.000000,2.723042)(30.000000,2.728783)(31.000000,2.738589)
(32.000000,2.742625)(33.000000,2.750120)(34.000000,2.770863)(35.000000,2.763429)(36.000000,2.757391)
(37.000000,2.756535)(38.000000,2.738229)(39.000000,2.717381)(40.000000,2.704708)(41.000000,2.687495)
(42.000000,2.674733)(43.000000,2.661965)(44.000000,2.651786)(45.000000,2.638454)(46.000000,2.632519)
(47.000000,2.639771)(48.000000,2.625458)(49.000000,2.615922)(50.000000,2.628798)(51.000000,2.643878)
(52.000000,2.650568)(53.000000,2.657481)(54.000000,2.668364)(55.000000,2.700513)(56.000000,2.734426)
(57.000000,2.760266)(58.000000,2.779227)(59.000000,2.786855)(60.000000,2.795124)(61.000000,2.808491)
(62.000000,2.825947)(63.000000,2.812125)(64.000000,2.813063)(65.000000,2.829321)(66.000000,2.837422)
(67.000000,2.821916)(68.000000,2.811302)

% New Line DATA: ----
\newrgbcolor{color185.032}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.032]
(2.000000,2.171956)(3.000000,2.190565)(4.000000,2.206602)(5.000000,2.214814)(6.000000,2.226311)
(7.000000,2.246006)(8.000000,2.252498)(9.000000,2.266791)(10.000000,2.289195)(11.000000,2.306319)
(12.000000,2.324269)(13.000000,2.351641)(14.000000,2.373669)(15.000000,2.392212)(16.000000,2.415710)
(17.000000,2.450475)(18.000000,2.492196)(19.000000,2.529927)(20.000000,2.553472)(21.000000,2.570944)
(22.000000,2.600472)(23.000000,2.635677)(24.000000,2.663189)(25.000000,2.676957)(26.000000,2.676945)
(27.000000,2.686376)(28.000000,2.708150)(29.000000,2.723219)(30.000000,2.728885)(31.000000,2.738842)
(32.000000,2.742766)(33.000000,2.750199)(34.000000,2.771234)(35.000000,2.763742)(36.000000,2.757689)
(37.000000,2.756892)(38.000000,2.738578)(39.000000,2.717622)(40.000000,2.704958)(41.000000,2.687694)
(43.000000,2.662227)(44.000000,2.652035)(45.000000,2.638655)(46.000000,2.632723)(47.000000,2.640153)
(48.000000,2.625771)(49.000000,2.615975)(50.000000,2.629177)(51.000000,2.644030)(53.000000,2.657610)
(54.000000,2.668512)(55.000000,2.700516)(56.000000,2.734520)(57.000000,2.760411)(58.000000,2.779414)
(59.000000,2.786961)(60.000000,2.795237)(61.000000,2.808647)(62.000000,2.826267)(63.000000,2.812101)
(64.000000,2.812992)(65.000000,2.829565)(66.000000,2.837745)(67.000000,2.821978)(68.000000,2.811360)

% New Line DATA: ----
\newrgbcolor{color186.032}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.032]
(2.000000,2.170567)(3.000000,2.188986)(4.000000,2.204842)(5.000000,2.213094)(6.000000,2.224726)
(7.000000,2.245222)(8.000000,2.251375)(9.000000,2.265347)(10.000000,2.287884)(11.000000,2.305029)
(12.000000,2.322567)(13.000000,2.350071)(14.000000,2.372407)(15.000000,2.391049)(16.000000,2.414540)
(17.000000,2.449228)(18.000000,2.490905)(19.000000,2.529087)(20.000000,2.552753)(21.000000,2.570308)
(22.000000,2.599925)(23.000000,2.634918)(24.000000,2.662799)(25.000000,2.677278)(26.000000,2.676339)
(27.000000,2.685966)(28.000000,2.707732)(29.000000,2.722774)(30.000000,2.728942)(31.000000,2.739088)
(32.000000,2.742516)(33.000000,2.749813)(34.000000,2.771931)(35.000000,2.764037)(36.000000,2.757056)
(37.000000,2.757162)(38.000000,2.738222)(39.000000,2.716901)(40.000000,2.704394)(41.000000,2.687089)
(42.000000,2.674269)(43.000000,2.661733)(44.000000,2.651351)(45.000000,2.637954)(46.000000,2.631960)
(47.000000,2.640035)(48.000000,2.625365)(49.000000,2.615068)(50.000000,2.628674)(51.000000,2.643821)
(52.000000,2.650655)(53.000000,2.657447)(54.000000,2.667977)(55.000000,2.700489)(56.000000,2.734503)
(57.000000,2.760314)(58.000000,2.779691)(59.000000,2.787239)(60.000000,2.795370)(61.000000,2.808944)
(62.000000,2.827377)(63.000000,2.812425)(64.000000,2.813116)(65.000000,2.830136)(66.000000,2.838796)
(67.000000,2.822134)(68.000000,2.811727)

\end{pspicture}%

==> fig/3-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:05
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-13.970588,1.950836)(70.147059,3.006546)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,1.950836)(70.147059,3.006546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.100000)(10.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.100000)(20.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.100000)(30.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.100000)(40.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.100000)(50.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.100000)(60.000000,2.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.100000)(70.000000,2.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.100000)(0.840000,2.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.200000)(0.840000,2.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.300000)(0.840000,2.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.400000)(0.840000,2.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.600000)(0.840000,2.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.700000)(0.840000,2.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.840000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.840000,2.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.087828){$0$}
\rput[t](10.000000,2.087828){$10$}
\rput[t](20.000000,2.087828){$20$}
\rput[t](30.000000,2.087828){$30$}
\rput[t](40.000000,2.087828){$40$}
\rput[t](50.000000,2.087828){$50$}
\rput[t](60.000000,2.087828){$60$}
\rput[t](70.000000,2.087828){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,2.100000){$2.1$}
\rput[r](-0.840000,2.200000){$2.2$}
\rput[r](-0.840000,2.300000){$2.3$}
\rput[r](-0.840000,2.400000){$2.4$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,2.600000){$2.6$}
\rput[r](-0.840000,2.700000){$2.7$}
\rput[r](-0.840000,2.800000){$2.8$}
\rput[r](-0.840000,2.900000){$2.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(70.000000,2.100000)
\psline[linewidth=\AxesLineWidth](0.000000,2.100000)(0.000000,2.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,1.950836){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,2.500000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.006546){
\begin{tabular}{c}
$$\textit{heart} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0331}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0331]
(2.000000,2.170954)(3.000000,2.189802)(4.000000,2.205898)(5.000000,2.213457)(6.000000,2.224947)
(7.000000,2.244727)(8.000000,2.251526)(9.000000,2.265520)(10.000000,2.287608)(11.000000,2.304974)
(12.000000,2.323095)(13.000000,2.350588)(14.000000,2.372820)(15.000000,2.391243)(16.000000,2.414461)
(17.000000,2.449137)(18.000000,2.491129)(19.000000,2.529366)(20.000000,2.553166)(21.000000,2.569859)
(22.000000,2.599609)(23.000000,2.635689)(24.000000,2.663114)(25.000000,2.677129)(26.000000,2.676182)
(27.000000,2.685530)(28.000000,2.708158)(29.000000,2.723083)(30.000000,2.728759)(31.000000,2.738631)
(32.000000,2.742182)(33.000000,2.749790)(34.000000,2.771562)(35.000000,2.763505)(36.000000,2.756706)
(37.000000,2.756503)(38.000000,2.738040)(39.000000,2.716799)(40.000000,2.704463)(41.000000,2.687254)
(42.000000,2.674508)(43.000000,2.661686)(44.000000,2.651332)(45.000000,2.637767)(46.000000,2.632014)
(47.000000,2.639870)(48.000000,2.624914)(49.000000,2.614812)(50.000000,2.628531)(51.000000,2.643677)
(52.000000,2.650385)(53.000000,2.657088)(54.000000,2.667294)(55.000000,2.700447)(56.000000,2.735056)
(57.000000,2.760662)(58.000000,2.779563)(59.000000,2.787059)(60.000000,2.794792)(61.000000,2.808626)
(62.000000,2.826478)(63.000000,2.812142)(64.000000,2.812415)(65.000000,2.829794)(66.000000,2.838595)
(67.000000,2.822063)(68.000000,2.811062)

% New Line DATA: ----
\newrgbcolor{color184.0321}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0321]
(2.000000,2.171481)(3.000000,2.190117)(4.000000,2.206144)(5.000000,2.214288)(6.000000,2.225867)
(7.000000,2.245310)(8.000000,2.252101)(9.000000,2.266376)(10.000000,2.288600)(11.000000,2.305851)
(12.000000,2.323870)(13.000000,2.351169)(14.000000,2.373266)(15.000000,2.391839)(16.000000,2.415304)
(17.000000,2.450089)(18.000000,2.491719)(19.000000,2.529397)(20.000000,2.553074)(21.000000,2.570797)
(22.000000,2.600212)(23.000000,2.635377)(24.000000,2.662804)(25.000000,2.676677)(26.000000,2.676766)
(27.000000,2.686212)(28.000000,2.707959)(29.000000,2.723042)(30.000000,2.728783)(31.000000,2.738589)
(32.000000,2.742625)(33.000000,2.750120)(34.000000,2.770863)(35.000000,2.763429)(36.000000,2.757391)
(37.000000,2.756535)(38.000000,2.738229)(39.000000,2.717381)(40.000000,2.704708)(41.000000,2.687495)
(42.000000,2.674733)(43.000000,2.661965)(44.000000,2.651786)(45.000000,2.638454)(46.000000,2.632519)
(47.000000,2.639771)(48.000000,2.625458)(49.000000,2.615922)(50.000000,2.628798)(51.000000,2.643878)
(52.000000,2.650568)(53.000000,2.657481)(54.000000,2.668364)(55.000000,2.700513)(56.000000,2.734426)
(57.000000,2.760266)(58.000000,2.779227)(59.000000,2.786855)(60.000000,2.795124)(61.000000,2.808491)
(62.000000,2.825947)(63.000000,2.812125)(64.000000,2.813063)(65.000000,2.829321)(66.000000,2.837422)
(67.000000,2.821916)(68.000000,2.811302)

% New Line DATA: ----
\newrgbcolor{color185.0321}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0321]
(2.000000,2.171956)(3.000000,2.190565)(4.000000,2.206602)(5.000000,2.214814)(6.000000,2.226311)
(7.000000,2.246006)(8.000000,2.252498)(9.000000,2.266791)(10.000000,2.289195)(11.000000,2.306319)
(12.000000,2.324269)(13.000000,2.351641)(14.000000,2.373669)(15.000000,2.392212)(16.000000,2.415710)
(17.000000,2.450475)(18.000000,2.492196)(19.000000,2.529927)(20.000000,2.553472)(21.000000,2.570944)
(22.000000,2.600472)(23.000000,2.635677)(24.000000,2.663189)(25.000000,2.676957)(26.000000,2.676945)
(27.000000,2.686376)(28.000000,2.708150)(29.000000,2.723219)(30.000000,2.728885)(31.000000,2.738842)
(32.000000,2.742766)(33.000000,2.750199)(34.000000,2.771234)(35.000000,2.763742)(36.000000,2.757689)
(37.000000,2.756892)(38.000000,2.738578)(39.000000,2.717622)(40.000000,2.704958)(41.000000,2.687694)
(43.000000,2.662227)(44.000000,2.652035)(45.000000,2.638655)(46.000000,2.632723)(47.000000,2.640153)
(48.000000,2.625771)(49.000000,2.615975)(50.000000,2.629177)(51.000000,2.644030)(53.000000,2.657610)
(54.000000,2.668512)(55.000000,2.700516)(56.000000,2.734520)(57.000000,2.760411)(58.000000,2.779414)
(59.000000,2.786961)(60.000000,2.795237)(61.000000,2.808647)(62.000000,2.826267)(63.000000,2.812101)
(64.000000,2.812992)(65.000000,2.829565)(66.000000,2.837745)(67.000000,2.821978)(68.000000,2.811360)

% New Line DATA: ----
\newrgbcolor{color186.0321}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0321]
(2.000000,2.170567)(3.000000,2.188986)(4.000000,2.204842)(5.000000,2.213094)(6.000000,2.224726)
(7.000000,2.245222)(8.000000,2.251375)(9.000000,2.265347)(10.000000,2.287884)(11.000000,2.305029)
(12.000000,2.322567)(13.000000,2.350071)(14.000000,2.372407)(15.000000,2.391049)(16.000000,2.414540)
(17.000000,2.449228)(18.000000,2.490905)(19.000000,2.529087)(20.000000,2.552753)(21.000000,2.570308)
(22.000000,2.599925)(23.000000,2.634918)(24.000000,2.662799)(25.000000,2.677278)(26.000000,2.676339)
(27.000000,2.685966)(28.000000,2.707732)(29.000000,2.722774)(30.000000,2.728942)(31.000000,2.739088)
(32.000000,2.742516)(33.000000,2.749813)(34.000000,2.771931)(35.000000,2.764037)(36.000000,2.757056)
(37.000000,2.757162)(38.000000,2.738222)(39.000000,2.716901)(40.000000,2.704394)(41.000000,2.687089)
(42.000000,2.674269)(43.000000,2.661733)(44.000000,2.651351)(45.000000,2.637954)(46.000000,2.631960)
(47.000000,2.640035)(48.000000,2.625365)(49.000000,2.615068)(50.000000,2.628674)(51.000000,2.643821)
(52.000000,2.650655)(53.000000,2.657447)(54.000000,2.667977)(55.000000,2.700489)(56.000000,2.734503)
(57.000000,2.760314)(58.000000,2.779691)(59.000000,2.787239)(60.000000,2.795370)(61.000000,2.808944)
(62.000000,2.827377)(63.000000,2.812425)(64.000000,2.813116)(65.000000,2.830136)(66.000000,2.838796)
(67.000000,2.822134)(68.000000,2.811727)

\end{pspicture}%

==> fig/3-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:21
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-5.600000,-0.355010)(70.093333,3.005072)%

% Draw bounding box for test aspects: ----
% \psframe(-5.600000,-0.355010)(70.093333,3.005072)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.840000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.840000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](10.000000,-0.045644){$10$}
\rput[t](20.000000,-0.045644){$20$}
\rput[t](30.000000,-0.045644){$30$}
\rput[t](40.000000,-0.045644){$40$}
\rput[t](50.000000,-0.045644){$50$}
\rput[t](60.000000,-0.045644){$60$}
\rput[t](70.000000,-0.045644){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,0.500000){$0.5$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.500000){$1.5$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(70.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-0.355010){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.600000,1.500000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.005072){
\begin{tabular}{c}
$$\textit{heart} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0392}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0392]
(2.000000,1.669841)(3.000000,1.670971)(4.000000,1.674555)(5.000000,1.552461)(6.000000,1.691277)
(7.000000,1.510611)(8.000000,1.431588)(9.000000,1.557638)(10.000000,1.463559)(11.000000,1.513904)
(12.000000,1.566497)(13.000000,1.479959)(14.000000,1.503617)(15.000000,1.588950)(16.000000,1.430694)
(17.000000,1.540310)(18.000000,1.460008)(19.000000,1.383104)(20.000000,1.338433)(21.000000,1.231517)
(22.000000,1.202794)(23.000000,1.295563)(24.000000,1.254250)(25.000000,1.208197)(26.000000,1.175338)
(27.000000,1.088528)(28.000000,1.137607)(29.000000,1.014501)(30.000000,0.991345)(31.000000,0.928685)
(32.000000,0.777211)(33.000000,0.816638)(34.000000,0.787084)(35.000000,0.752425)(36.000000,0.832237)
(37.000000,0.857753)(38.000000,0.790510)(39.000000,0.875488)(40.000000,0.782384)(41.000000,0.762868)
(42.000000,0.833865)(43.000000,0.779902)(44.000000,0.791393)(45.000000,0.881877)(46.000000,0.838572)
(47.000000,0.943873)(48.000000,0.826214)(49.000000,0.919212)(50.000000,0.784634)(51.000000,0.830977)
(52.000000,0.707354)(53.000000,0.740022)(54.000000,0.799331)(55.000000,0.711419)(56.000000,0.850856)
(57.000000,0.808967)(58.000000,0.687083)(59.000000,0.608422)(60.000000,0.542119)(61.000000,0.454029)
(62.000000,0.431270)(63.000000,0.387832)(64.000000,0.449444)(65.000000,0.437278)(66.000000,0.456136)
(67.000000,0.533899)(68.000000,0.506093)

% New Line DATA: ----
\newrgbcolor{color184.0387}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0387]
(2.000000,1.278454)(3.000000,1.189430)(4.000000,1.189435)(5.000000,1.199697)(6.000000,1.097024)
(7.000000,1.081784)(8.000000,0.991936)(9.000000,1.000009)(10.000000,1.124340)(11.000000,1.204753)
(12.000000,1.133854)(13.000000,1.160112)(14.000000,1.120379)(15.000000,1.042222)(16.000000,1.110998)
(17.000000,1.140213)(18.000000,1.091679)(19.000000,1.123537)(20.000000,1.079030)(21.000000,0.980145)
(22.000000,1.012628)(23.000000,1.056468)(24.000000,1.059947)(25.000000,1.082251)(26.000000,1.038280)
(27.000000,0.951379)(28.000000,0.979518)(29.000000,0.933612)(30.000000,0.847280)(31.000000,0.791254)
(32.000000,0.729022)(33.000000,0.729552)(34.000000,0.768045)(35.000000,0.751659)(36.000000,0.760389)
(37.000000,0.802378)(38.000000,0.776897)(39.000000,0.762127)(40.000000,0.741652)(41.000000,0.710143)
(42.000000,0.701611)(43.000000,0.663097)(44.000000,0.682449)(45.000000,0.739285)(46.000000,0.787334)
(47.000000,0.830841)(48.000000,0.777568)(49.000000,0.741345)(50.000000,0.739725)(51.000000,0.766192)
(52.000000,0.634795)(53.000000,0.590521)(54.000000,0.625851)(55.000000,0.642592)(56.000000,0.587643)
(57.000000,0.560562)(58.000000,0.531226)(59.000000,0.466952)(60.000000,0.419591)(61.000000,0.425844)
(62.000000,0.502379)(63.000000,0.427353)(64.000000,0.400391)(65.000000,0.423914)(66.000000,0.493517)
(67.000000,0.529233)(68.000000,0.420054)

% New Line DATA: ----
\newrgbcolor{color185.0387}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0387]
(2.000000,2.167032)(3.000000,1.967342)(4.000000,2.042893)(5.000000,2.074480)(6.000000,1.784190)
(7.000000,1.822947)(8.000000,1.631709)(9.000000,1.605730)(10.000000,1.845059)(11.000000,1.994350)
(12.000000,1.851723)(13.000000,1.850991)(14.000000,1.785067)(15.000000,1.661330)(16.000000,1.837770)
(17.000000,1.890578)(18.000000,1.801146)(19.000000,1.838305)(20.000000,1.702246)(21.000000,1.557966)
(22.000000,1.666949)(23.000000,1.674358)(24.000000,1.738601)(25.000000,1.728169)(26.000000,1.625138)
(27.000000,1.488977)(28.000000,1.546952)(29.000000,1.525733)(30.000000,1.362262)(31.000000,1.212168)
(32.000000,1.132208)(33.000000,1.125474)(34.000000,1.230933)(35.000000,1.203960)(36.000000,1.205400)
(37.000000,1.292226)(38.000000,1.264185)(39.000000,1.192798)(40.000000,1.193858)(41.000000,1.183822)
(42.000000,1.100788)(43.000000,1.102498)(44.000000,1.090278)(45.000000,1.183606)(46.000000,1.294796)
(47.000000,1.411892)(48.000000,1.262284)(49.000000,1.193176)(50.000000,1.226379)(51.000000,1.284397)
(52.000000,1.038546)(53.000000,0.978124)(54.000000,1.053549)(55.000000,1.115190)(56.000000,0.998200)
(57.000000,0.949745)(58.000000,0.908265)(59.000000,0.752340)(60.000000,0.664339)(61.000000,0.710603)
(62.000000,0.883643)(63.000000,0.744161)(64.000000,0.614120)(65.000000,0.699949)(66.000000,0.857038)
(67.000000,0.887923)(68.000000,0.655498)

% New Line DATA: ----
\newrgbcolor{color186.0387}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0387]
(2.000000,2.943981)(3.000000,2.697785)(4.000000,2.937854)(5.000000,2.773842)(6.000000,2.471119)
(7.000000,2.415600)(8.000000,2.344545)(9.000000,2.303627)(10.000000,2.405683)(11.000000,2.619262)
(12.000000,2.481465)(13.000000,2.445844)(14.000000,2.463640)(15.000000,2.231788)(16.000000,2.520559)
(17.000000,2.452442)(18.000000,2.471285)(19.000000,2.357341)(20.000000,2.251527)(21.000000,2.171683)
(22.000000,2.175590)(23.000000,2.160022)(24.000000,2.386640)(25.000000,2.401877)(26.000000,2.189329)
(27.000000,1.981466)(28.000000,2.020723)(29.000000,2.023057)(30.000000,1.744882)(31.000000,1.605880)
(32.000000,1.467245)(33.000000,1.553197)(34.000000,1.696382)(35.000000,1.698969)(36.000000,1.688084)
(37.000000,1.735275)(38.000000,1.592898)(39.000000,1.575479)(40.000000,1.548029)(41.000000,1.595015)
(42.000000,1.588585)(43.000000,1.563656)(44.000000,1.600096)(45.000000,1.616655)(46.000000,1.761696)
(47.000000,2.003255)(48.000000,1.804187)(49.000000,1.777883)(50.000000,1.784909)(51.000000,1.843949)
(52.000000,1.484231)(53.000000,1.498311)(54.000000,1.529838)(55.000000,1.659556)(56.000000,1.490857)
(57.000000,1.400308)(58.000000,1.412708)(59.000000,1.152122)(60.000000,0.969059)(61.000000,1.014985)
(62.000000,1.244345)(63.000000,1.041932)(64.000000,0.870653)(65.000000,1.012017)(66.000000,1.138488)
(67.000000,1.187097)(68.000000,0.937895)

\end{pspicture}%

==> fig/3-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:21
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-13.970588,-0.559365)(70.147059,3.399546)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-0.559365)(70.147059,3.399546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.840000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.840000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.840000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.840000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.840000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.840000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](10.000000,-0.045644){$10$}
\rput[t](20.000000,-0.045644){$20$}
\rput[t](30.000000,-0.045644){$30$}
\rput[t](40.000000,-0.045644){$40$}
\rput[t](50.000000,-0.045644){$50$}
\rput[t](60.000000,-0.045644){$60$}
\rput[t](70.000000,-0.045644){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,0.500000){$0.5$}
\rput[r](-0.840000,1.000000){$1$}
\rput[r](-0.840000,1.500000){$1.5$}
\rput[r](-0.840000,2.000000){$2$}
\rput[r](-0.840000,2.500000){$2.5$}
\rput[r](-0.840000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(70.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-0.559365){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,1.500000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,3.399546){
\begin{tabular}{c}
$$\textit{heart} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0398}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0398]
(2.000000,1.669841)(3.000000,1.670971)(4.000000,1.674555)(5.000000,1.552461)(6.000000,1.691277)
(7.000000,1.510611)(8.000000,1.431588)(9.000000,1.557638)(10.000000,1.463559)(11.000000,1.513904)
(12.000000,1.566497)(13.000000,1.479959)(14.000000,1.503617)(15.000000,1.588950)(16.000000,1.430694)
(17.000000,1.540310)(18.000000,1.460008)(19.000000,1.383104)(20.000000,1.338433)(21.000000,1.231517)
(22.000000,1.202794)(23.000000,1.295563)(24.000000,1.254250)(25.000000,1.208197)(26.000000,1.175338)
(27.000000,1.088528)(28.000000,1.137607)(29.000000,1.014501)(30.000000,0.991345)(31.000000,0.928685)
(32.000000,0.777211)(33.000000,0.816638)(34.000000,0.787084)(35.000000,0.752425)(36.000000,0.832237)
(37.000000,0.857753)(38.000000,0.790510)(39.000000,0.875488)(40.000000,0.782384)(41.000000,0.762868)
(42.000000,0.833865)(43.000000,0.779902)(44.000000,0.791393)(45.000000,0.881877)(46.000000,0.838572)
(47.000000,0.943873)(48.000000,0.826214)(49.000000,0.919212)(50.000000,0.784634)(51.000000,0.830977)
(52.000000,0.707354)(53.000000,0.740022)(54.000000,0.799331)(55.000000,0.711419)(56.000000,0.850856)
(57.000000,0.808967)(58.000000,0.687083)(59.000000,0.608422)(60.000000,0.542119)(61.000000,0.454029)
(62.000000,0.431270)(63.000000,0.387832)(64.000000,0.449444)(65.000000,0.437278)(66.000000,0.456136)
(67.000000,0.533899)(68.000000,0.506093)

% New Line DATA: ----
\newrgbcolor{color184.0388}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0388]
(2.000000,1.278454)(3.000000,1.189430)(4.000000,1.189435)(5.000000,1.199697)(6.000000,1.097024)
(7.000000,1.081784)(8.000000,0.991936)(9.000000,1.000009)(10.000000,1.124340)(11.000000,1.204753)
(12.000000,1.133854)(13.000000,1.160112)(14.000000,1.120379)(15.000000,1.042222)(16.000000,1.110998)
(17.000000,1.140213)(18.000000,1.091679)(19.000000,1.123537)(20.000000,1.079030)(21.000000,0.980145)
(22.000000,1.012628)(23.000000,1.056468)(24.000000,1.059947)(25.000000,1.082251)(26.000000,1.038280)
(27.000000,0.951379)(28.000000,0.979518)(29.000000,0.933612)(30.000000,0.847280)(31.000000,0.791254)
(32.000000,0.729022)(33.000000,0.729552)(34.000000,0.768045)(35.000000,0.751659)(36.000000,0.760389)
(37.000000,0.802378)(38.000000,0.776897)(39.000000,0.762127)(40.000000,0.741652)(41.000000,0.710143)
(42.000000,0.701611)(43.000000,0.663097)(44.000000,0.682449)(45.000000,0.739285)(46.000000,0.787334)
(47.000000,0.830841)(48.000000,0.777568)(49.000000,0.741345)(50.000000,0.739725)(51.000000,0.766192)
(52.000000,0.634795)(53.000000,0.590521)(54.000000,0.625851)(55.000000,0.642592)(56.000000,0.587643)
(57.000000,0.560562)(58.000000,0.531226)(59.000000,0.466952)(60.000000,0.419591)(61.000000,0.425844)
(62.000000,0.502379)(63.000000,0.427353)(64.000000,0.400391)(65.000000,0.423914)(66.000000,0.493517)
(67.000000,0.529233)(68.000000,0.420054)

% New Line DATA: ----
\newrgbcolor{color185.0388}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0388]
(2.000000,2.167032)(3.000000,1.967342)(4.000000,2.042893)(5.000000,2.074480)(6.000000,1.784190)
(7.000000,1.822947)(8.000000,1.631709)(9.000000,1.605730)(10.000000,1.845059)(11.000000,1.994350)
(12.000000,1.851723)(13.000000,1.850991)(14.000000,1.785067)(15.000000,1.661330)(16.000000,1.837770)
(17.000000,1.890578)(18.000000,1.801146)(19.000000,1.838305)(20.000000,1.702246)(21.000000,1.557966)
(22.000000,1.666949)(23.000000,1.674358)(24.000000,1.738601)(25.000000,1.728169)(26.000000,1.625138)
(27.000000,1.488977)(28.000000,1.546952)(29.000000,1.525733)(30.000000,1.362262)(31.000000,1.212168)
(32.000000,1.132208)(33.000000,1.125474)(34.000000,1.230933)(35.000000,1.203960)(36.000000,1.205400)
(37.000000,1.292226)(38.000000,1.264185)(39.000000,1.192798)(40.000000,1.193858)(41.000000,1.183822)
(42.000000,1.100788)(43.000000,1.102498)(44.000000,1.090278)(45.000000,1.183606)(46.000000,1.294796)
(47.000000,1.411892)(48.000000,1.262284)(49.000000,1.193176)(50.000000,1.226379)(51.000000,1.284397)
(52.000000,1.038546)(53.000000,0.978124)(54.000000,1.053549)(55.000000,1.115190)(56.000000,0.998200)
(57.000000,0.949745)(58.000000,0.908265)(59.000000,0.752340)(60.000000,0.664339)(61.000000,0.710603)
(62.000000,0.883643)(63.000000,0.744161)(64.000000,0.614120)(65.000000,0.699949)(66.000000,0.857038)
(67.000000,0.887923)(68.000000,0.655498)

% New Line DATA: ----
\newrgbcolor{color186.0388}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0388]
(2.000000,2.943981)(3.000000,2.697785)(4.000000,2.937854)(5.000000,2.773842)(6.000000,2.471119)
(7.000000,2.415600)(8.000000,2.344545)(9.000000,2.303627)(10.000000,2.405683)(11.000000,2.619262)
(12.000000,2.481465)(13.000000,2.445844)(14.000000,2.463640)(15.000000,2.231788)(16.000000,2.520559)
(17.000000,2.452442)(18.000000,2.471285)(19.000000,2.357341)(20.000000,2.251527)(21.000000,2.171683)
(22.000000,2.175590)(23.000000,2.160022)(24.000000,2.386640)(25.000000,2.401877)(26.000000,2.189329)
(27.000000,1.981466)(28.000000,2.020723)(29.000000,2.023057)(30.000000,1.744882)(31.000000,1.605880)
(32.000000,1.467245)(33.000000,1.553197)(34.000000,1.696382)(35.000000,1.698969)(36.000000,1.688084)
(37.000000,1.735275)(38.000000,1.592898)(39.000000,1.575479)(40.000000,1.548029)(41.000000,1.595015)
(42.000000,1.588585)(43.000000,1.563656)(44.000000,1.600096)(45.000000,1.616655)(46.000000,1.761696)
(47.000000,2.003255)(48.000000,1.804187)(49.000000,1.777883)(50.000000,1.784909)(51.000000,1.843949)
(52.000000,1.484231)(53.000000,1.498311)(54.000000,1.529838)(55.000000,1.659556)(56.000000,1.490857)
(57.000000,1.400308)(58.000000,1.412708)(59.000000,1.152122)(60.000000,0.969059)(61.000000,1.014985)
(62.000000,1.244345)(63.000000,1.041932)(64.000000,0.870653)(65.000000,1.012017)(66.000000,1.138488)
(67.000000,1.187097)(68.000000,0.937895)

\end{pspicture}%

==> fig/3-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.002629\plotwidth}%
\begin{pspicture}(-5.600000,-35.501022)(70.093333,300.507157)%

% Draw bounding box for test aspects: ----
% \psframe(-5.600000,-35.501022)(70.093333,300.507157)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,4.564417)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.840000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.840000,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,250.000000)(0.840000,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.840000,300.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-4.564417){$0$}
\rput[t](10.000000,-4.564417){$10$}
\rput[t](20.000000,-4.564417){$20$}
\rput[t](30.000000,-4.564417){$30$}
\rput[t](40.000000,-4.564417){$40$}
\rput[t](50.000000,-4.564417){$50$}
\rput[t](60.000000,-4.564417){$60$}
\rput[t](70.000000,-4.564417){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,50.000000){$50$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,150.000000){$150$}
\rput[r](-0.840000,200.000000){$200$}
\rput[r](-0.840000,250.000000){$250$}
\rput[r](-0.840000,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(70.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,300.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-35.501022){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.600000,150.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,300.507157){
\begin{tabular}{c}
$$\textit{heart} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0405}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0405]
(2.000000,164.207326)(3.000000,164.318486)(4.000000,164.670927)(5.000000,152.664555)(6.000000,166.315349)
(7.000000,148.549117)(8.000000,140.778194)(9.000000,153.173626)(10.000000,143.922189)(11.000000,148.872922)
(12.000000,154.044815)(13.000000,145.534858)(14.000000,147.861347)(15.000000,156.252768)(16.000000,140.690271)
(17.000000,151.469670)(18.000000,143.573003)(19.000000,136.010506)(20.000000,131.617610)(21.000000,121.103858)
(22.000000,118.279311)(23.000000,127.401898)(24.000000,123.339326)(25.000000,118.810597)(26.000000,115.579357)
(27.000000,107.042703)(28.000000,111.868970)(29.000000,99.763081)(30.000000,97.486026)(31.000000,91.324223)
(32.000000,76.428697)(33.000000,80.305864)(34.000000,77.399550)(35.000000,73.991254)(36.000000,81.839746)
(37.000000,84.348916)(38.000000,77.736492)(39.000000,86.092924)(40.000000,76.937356)(41.000000,75.018208)
(42.000000,81.999888)(43.000000,76.693352)(44.000000,77.823304)(45.000000,86.721249)(46.000000,82.462790)
(47.000000,92.817698)(48.000000,81.247471)(49.000000,90.392695)(50.000000,77.158614)(51.000000,81.715841)
(52.000000,69.559161)(53.000000,72.771648)(54.000000,78.603914)(55.000000,69.958921)(56.000000,83.670763)
(57.000000,79.551461)(58.000000,67.565799)(59.000000,59.830425)(60.000000,53.310389)(61.000000,44.647951)
(62.000000,42.409847)(63.000000,38.138280)(64.000000,44.197006)(65.000000,43.000696)(66.000000,44.855088)
(67.000000,52.502087)(68.000000,49.767765)

% New Line DATA: ----
\newrgbcolor{color184.04}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.04]
(2.000000,125.719517)(3.000000,116.965114)(4.000000,116.965645)(5.000000,117.974741)(6.000000,107.878204)
(7.000000,106.379488)(8.000000,97.544095)(9.000000,98.337980)(10.000000,110.564401)(11.000000,118.471894)
(12.000000,111.499882)(13.000000,114.082027)(14.000000,110.174868)(15.000000,102.489104)(16.000000,109.252377)
(17.000000,112.125217)(18.000000,107.352612)(19.000000,110.485426)(20.000000,106.108677)(21.000000,96.384592)
(22.000000,99.578935)(23.000000,103.890054)(24.000000,104.232090)(25.000000,106.425411)(26.000000,102.101469)
(27.000000,93.555866)(28.000000,96.323023)(29.000000,91.808759)(30.000000,83.319100)(31.000000,77.809655)
(32.000000,71.689959)(33.000000,71.742029)(34.000000,75.527300)(35.000000,73.915967)(36.000000,74.774460)
(37.000000,78.903586)(38.000000,76.397809)(39.000000,74.945321)(40.000000,72.931888)(41.000000,69.833374)
(42.000000,68.994441)(43.000000,65.207085)(44.000000,67.110016)(45.000000,72.699164)(46.000000,77.424164)
(47.000000,81.702536)(48.000000,76.463843)(49.000000,72.901748)(50.000000,72.742442)(51.000000,75.345101)
(52.000000,62.423948)(53.000000,58.070161)(54.000000,61.544342)(55.000000,63.190604)(56.000000,57.787097)
(57.000000,55.124050)(58.000000,52.239271)(59.000000,45.918702)(60.000000,41.261388)(61.000000,41.876280)
(62.000000,49.402482)(63.000000,42.024622)(64.000000,39.373315)(65.000000,41.686519)(66.000000,48.531067)
(67.000000,52.043266)(68.000000,41.306859)

% New Line DATA: ----
\newrgbcolor{color185.04}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.04]
(2.000000,213.099664)(3.000000,193.462785)(4.000000,200.892213)(5.000000,203.998407)(6.000000,175.452057)
(7.000000,179.263318)(8.000000,160.457535)(9.000000,157.902825)(10.000000,181.437798)(11.000000,196.118674)
(12.000000,182.093116)(13.000000,182.021094)(14.000000,175.538318)(15.000000,163.370379)(16.000000,180.721009)
(17.000000,185.913976)(18.000000,177.119550)(19.000000,180.773649)(20.000000,167.393940)(21.000000,153.205842)
(22.000000,163.922994)(23.000000,164.651564)(24.000000,170.969025)(25.000000,169.943133)(26.000000,159.811342)
(27.000000,146.421741)(28.000000,152.122826)(29.000000,150.036200)(30.000000,133.960865)(31.000000,119.201103)
(32.000000,111.338068)(33.000000,110.675895)(34.000000,121.046409)(35.000000,118.393943)(36.000000,118.535578)
(37.000000,127.073757)(38.000000,124.316325)(39.000000,117.296294)(40.000000,117.400600)(41.000000,116.413640)
(42.000000,108.248335)(43.000000,108.416433)(44.000000,107.214822)(45.000000,116.392359)(46.000000,127.326483)
(47.000000,138.841376)(48.000000,124.129366)(49.000000,117.333505)(50.000000,120.598621)(51.000000,126.303905)
(52.000000,102.127587)(53.000000,96.185843)(54.000000,103.602988)(55.000000,109.664616)(56.000000,98.160059)
(57.000000,93.395222)(58.000000,89.316189)(59.000000,73.982984)(60.000000,65.329220)(61.000000,69.878649)
(62.000000,86.894913)(63.000000,73.178675)(64.000000,60.390749)(65.000000,68.830926)(66.000000,84.278624)
(67.000000,87.315815)(68.000000,64.459772)

% New Line DATA: ----
\newrgbcolor{color186.04}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.04]
(2.000000,289.502577)(3.000000,265.292373)(4.000000,288.900085)(5.000000,272.771609)(6.000000,243.002752)
(7.000000,237.543124)(8.000000,230.555751)(9.000000,226.532013)(10.000000,236.567954)(11.000000,257.570667)
(12.000000,244.020098)(13.000000,240.517192)(14.000000,242.267269)(15.000000,219.467632)(16.000000,247.864509)
(17.000000,241.166109)(18.000000,243.019036)(19.000000,231.814161)(20.000000,221.408708)(21.000000,213.557020)
(22.000000,213.941214)(23.000000,212.410321)(24.000000,234.695321)(25.000000,236.193673)(26.000000,215.292336)
(27.000000,194.851610)(28.000000,198.712108)(29.000000,198.941627)(30.000000,171.586661)(31.000000,157.917606)
(32.000000,144.284590)(33.000000,152.736911)(34.000000,166.817291)(35.000000,167.071690)(36.000000,166.001300)
(37.000000,170.641897)(38.000000,156.640993)(39.000000,154.928079)(40.000000,152.228656)(41.000000,156.849222)
(42.000000,156.216865)(43.000000,153.765449)(44.000000,157.348863)(45.000000,158.977188)(46.000000,173.240062)
(47.000000,196.994287)(48.000000,177.418583)(49.000000,174.831894)(50.000000,175.522771)(51.000000,181.328644)
(52.000000,145.955033)(53.000000,147.339561)(54.000000,150.439835)(55.000000,163.195968)(56.000000,146.606536)
(57.000000,137.702278)(58.000000,138.921678)(59.000000,113.296392)(60.000000,95.294476)(61.000000,99.810677)
(62.000000,122.365287)(63.000000,102.460626)(64.000000,85.617533)(65.000000,99.518841)(66.000000,111.955615)
(67.000000,116.735654)(68.000000,92.229937)

\end{pspicture}%

==> fig/3-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.002629\plotwidth}%
\begin{pspicture}(-13.970588,-55.936485)(70.147059,339.954632)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-55.936485)(70.147059,339.954632)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,4.564417)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,4.564417)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.840000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.840000,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.840000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,250.000000)(0.840000,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.840000,300.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-4.564417){$0$}
\rput[t](10.000000,-4.564417){$10$}
\rput[t](20.000000,-4.564417){$20$}
\rput[t](30.000000,-4.564417){$30$}
\rput[t](40.000000,-4.564417){$40$}
\rput[t](50.000000,-4.564417){$50$}
\rput[t](60.000000,-4.564417){$60$}
\rput[t](70.000000,-4.564417){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,50.000000){$50$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,150.000000){$150$}
\rput[r](-0.840000,200.000000){$200$}
\rput[r](-0.840000,250.000000){$250$}
\rput[r](-0.840000,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(70.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,300.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-55.936485){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,150.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,339.954632){
\begin{tabular}{c}
$$\textit{heart} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0411}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0411]
(2.000000,164.207326)(3.000000,164.318486)(4.000000,164.670927)(5.000000,152.664555)(6.000000,166.315349)
(7.000000,148.549117)(8.000000,140.778194)(9.000000,153.173626)(10.000000,143.922189)(11.000000,148.872922)
(12.000000,154.044815)(13.000000,145.534858)(14.000000,147.861347)(15.000000,156.252768)(16.000000,140.690271)
(17.000000,151.469670)(18.000000,143.573003)(19.000000,136.010506)(20.000000,131.617610)(21.000000,121.103858)
(22.000000,118.279311)(23.000000,127.401898)(24.000000,123.339326)(25.000000,118.810597)(26.000000,115.579357)
(27.000000,107.042703)(28.000000,111.868970)(29.000000,99.763081)(30.000000,97.486026)(31.000000,91.324223)
(32.000000,76.428697)(33.000000,80.305864)(34.000000,77.399550)(35.000000,73.991254)(36.000000,81.839746)
(37.000000,84.348916)(38.000000,77.736492)(39.000000,86.092924)(40.000000,76.937356)(41.000000,75.018208)
(42.000000,81.999888)(43.000000,76.693352)(44.000000,77.823304)(45.000000,86.721249)(46.000000,82.462790)
(47.000000,92.817698)(48.000000,81.247471)(49.000000,90.392695)(50.000000,77.158614)(51.000000,81.715841)
(52.000000,69.559161)(53.000000,72.771648)(54.000000,78.603914)(55.000000,69.958921)(56.000000,83.670763)
(57.000000,79.551461)(58.000000,67.565799)(59.000000,59.830425)(60.000000,53.310389)(61.000000,44.647951)
(62.000000,42.409847)(63.000000,38.138280)(64.000000,44.197006)(65.000000,43.000696)(66.000000,44.855088)
(67.000000,52.502087)(68.000000,49.767765)

% New Line DATA: ----
\newrgbcolor{color184.0402}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0402]
(2.000000,125.719517)(3.000000,116.965114)(4.000000,116.965645)(5.000000,117.974741)(6.000000,107.878204)
(7.000000,106.379488)(8.000000,97.544095)(9.000000,98.337980)(10.000000,110.564401)(11.000000,118.471894)
(12.000000,111.499882)(13.000000,114.082027)(14.000000,110.174868)(15.000000,102.489104)(16.000000,109.252377)
(17.000000,112.125217)(18.000000,107.352612)(19.000000,110.485426)(20.000000,106.108677)(21.000000,96.384592)
(22.000000,99.578935)(23.000000,103.890054)(24.000000,104.232090)(25.000000,106.425411)(26.000000,102.101469)
(27.000000,93.555866)(28.000000,96.323023)(29.000000,91.808759)(30.000000,83.319100)(31.000000,77.809655)
(32.000000,71.689959)(33.000000,71.742029)(34.000000,75.527300)(35.000000,73.915967)(36.000000,74.774460)
(37.000000,78.903586)(38.000000,76.397809)(39.000000,74.945321)(40.000000,72.931888)(41.000000,69.833374)
(42.000000,68.994441)(43.000000,65.207085)(44.000000,67.110016)(45.000000,72.699164)(46.000000,77.424164)
(47.000000,81.702536)(48.000000,76.463843)(49.000000,72.901748)(50.000000,72.742442)(51.000000,75.345101)
(52.000000,62.423948)(53.000000,58.070161)(54.000000,61.544342)(55.000000,63.190604)(56.000000,57.787097)
(57.000000,55.124050)(58.000000,52.239271)(59.000000,45.918702)(60.000000,41.261388)(61.000000,41.876280)
(62.000000,49.402482)(63.000000,42.024622)(64.000000,39.373315)(65.000000,41.686519)(66.000000,48.531067)
(67.000000,52.043266)(68.000000,41.306859)

% New Line DATA: ----
\newrgbcolor{color185.0402}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0402]
(2.000000,213.099664)(3.000000,193.462785)(4.000000,200.892213)(5.000000,203.998407)(6.000000,175.452057)
(7.000000,179.263318)(8.000000,160.457535)(9.000000,157.902825)(10.000000,181.437798)(11.000000,196.118674)
(12.000000,182.093116)(13.000000,182.021094)(14.000000,175.538318)(15.000000,163.370379)(16.000000,180.721009)
(17.000000,185.913976)(18.000000,177.119550)(19.000000,180.773649)(20.000000,167.393940)(21.000000,153.205842)
(22.000000,163.922994)(23.000000,164.651564)(24.000000,170.969025)(25.000000,169.943133)(26.000000,159.811342)
(27.000000,146.421741)(28.000000,152.122826)(29.000000,150.036200)(30.000000,133.960865)(31.000000,119.201103)
(32.000000,111.338068)(33.000000,110.675895)(34.000000,121.046409)(35.000000,118.393943)(36.000000,118.535578)
(37.000000,127.073757)(38.000000,124.316325)(39.000000,117.296294)(40.000000,117.400600)(41.000000,116.413640)
(42.000000,108.248335)(43.000000,108.416433)(44.000000,107.214822)(45.000000,116.392359)(46.000000,127.326483)
(47.000000,138.841376)(48.000000,124.129366)(49.000000,117.333505)(50.000000,120.598621)(51.000000,126.303905)
(52.000000,102.127587)(53.000000,96.185843)(54.000000,103.602988)(55.000000,109.664616)(56.000000,98.160059)
(57.000000,93.395222)(58.000000,89.316189)(59.000000,73.982984)(60.000000,65.329220)(61.000000,69.878649)
(62.000000,86.894913)(63.000000,73.178675)(64.000000,60.390749)(65.000000,68.830926)(66.000000,84.278624)
(67.000000,87.315815)(68.000000,64.459772)

% New Line DATA: ----
\newrgbcolor{color186.0402}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0402]
(2.000000,289.502577)(3.000000,265.292373)(4.000000,288.900085)(5.000000,272.771609)(6.000000,243.002752)
(7.000000,237.543124)(8.000000,230.555751)(9.000000,226.532013)(10.000000,236.567954)(11.000000,257.570667)
(12.000000,244.020098)(13.000000,240.517192)(14.000000,242.267269)(15.000000,219.467632)(16.000000,247.864509)
(17.000000,241.166109)(18.000000,243.019036)(19.000000,231.814161)(20.000000,221.408708)(21.000000,213.557020)
(22.000000,213.941214)(23.000000,212.410321)(24.000000,234.695321)(25.000000,236.193673)(26.000000,215.292336)
(27.000000,194.851610)(28.000000,198.712108)(29.000000,198.941627)(30.000000,171.586661)(31.000000,157.917606)
(32.000000,144.284590)(33.000000,152.736911)(34.000000,166.817291)(35.000000,167.071690)(36.000000,166.001300)
(37.000000,170.641897)(38.000000,156.640993)(39.000000,154.928079)(40.000000,152.228656)(41.000000,156.849222)
(42.000000,156.216865)(43.000000,153.765449)(44.000000,157.348863)(45.000000,158.977188)(46.000000,173.240062)
(47.000000,196.994287)(48.000000,177.418583)(49.000000,174.831894)(50.000000,175.522771)(51.000000,181.328644)
(52.000000,145.955033)(53.000000,147.339561)(54.000000,150.439835)(55.000000,163.195968)(56.000000,146.606536)
(57.000000,137.702278)(58.000000,138.921678)(59.000000,113.296392)(60.000000,95.294476)(61.000000,99.810677)
(62.000000,122.365287)(63.000000,102.460626)(64.000000,85.617533)(65.000000,99.518841)(66.000000,111.955615)
(67.000000,116.735654)(68.000000,92.229937)

\end{pspicture}%

==> fig/3-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.031548\plotwidth}%
\begin{pspicture}(-7.000000,-17.958419)(70.093333,12.113156)%

% Draw bounding box for test aspects: ----
% \psframe(-7.000000,-17.958419)(70.093333,12.113156)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-15.000000)(10.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-15.000000)(20.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-15.000000)(30.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-15.000000)(40.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-15.000000)(50.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-15.000000)(60.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-15.000000)(70.000000,-14.619632)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.840000,-15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.840000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.840000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.840000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-15.380368){$0$}
\rput[t](10.000000,-15.380368){$10$}
\rput[t](20.000000,-15.380368){$20$}
\rput[t](30.000000,-15.380368){$30$}
\rput[t](40.000000,-15.380368){$40$}
\rput[t](50.000000,-15.380368){$50$}
\rput[t](60.000000,-15.380368){$60$}
\rput[t](70.000000,-15.380368){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,-15.000000){$-15$}
\rput[r](-0.840000,-10.000000){$-10$}
\rput[r](-0.840000,-5.000000){$-5$}
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,5.000000){$5$}
\rput[r](-0.840000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-15.000000)(70.000000,-15.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-15.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-17.958419){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-7.000000,-2.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,12.113156){
\begin{tabular}{c}
$$\textit{heart} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0419}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0419]
(2.000000,-4.959596)(3.000000,-4.966363)(4.000000,-4.987789)(5.000000,-4.230729)(6.000000,-5.087155)
(7.000000,-3.957455)(8.000000,-3.420154)(9.000000,-4.264019)(10.000000,-3.641026)(11.000000,-3.979229)
(12.000000,-4.320734)(13.000000,-3.752454)(14.000000,-3.911048)(15.000000,-4.463048)(16.000000,-3.413906)
(17.000000,-4.152152)(18.000000,-3.616735)(19.000000,-3.075619)(20.000000,-2.747306)(21.000000,-1.914783)
(22.000000,-1.678787)(23.000000,-2.421765)(24.000000,-2.097691)(25.000000,-1.723604)(26.000000,-1.447872)
(27.000000,-0.680577)(28.000000,-1.121581)(29.000000,0.023720)(30.000000,0.254611)(31.000000,0.907541)
(32.000000,2.688119)(33.000000,2.193275)(34.000000,2.561892)(35.000000,3.012233)(36.000000,2.004072)
(37.000000,1.702082)(38.000000,2.518454)(39.000000,1.497430)(40.000000,2.621787)(41.000000,2.874393)
(42.000000,1.984523)(43.000000,2.653552)(44.000000,2.507293)(45.000000,1.424712)(46.000000,1.928230)
(47.000000,0.745329)(48.000000,2.076705)(49.000000,1.010067)(50.000000,2.593070)(51.000000,2.019223)
(52.000000,3.629926)(53.000000,3.178438)(54.000000,2.407487)(55.000000,3.572620)(56.000000,1.782806)
(57.000000,2.287661)(58.000000,3.920683)(59.000000,5.136559)(60.000000,6.290390)(61.000000,8.063618)
(62.000000,8.577896)(63.000000,9.639517)(64.000000,8.165131)(65.000000,8.439539)(66.000000,8.017332)
(67.000000,6.443173)(68.000000,6.978027)

% New Line DATA: ----
\newrgbcolor{color184.0414}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0414]
(2.000000,-2.288832)(3.000000,-1.567055)(4.000000,-1.567101)(5.000000,-1.653004)(6.000000,-0.758327)
(7.000000,-0.618426)(8.000000,0.248657)(9.000000,0.167599)(10.000000,-1.004280)(11.000000,-1.695056)
(12.000000,-1.088533)(13.000000,-1.317475)(14.000000,-0.968986)(15.000000,-0.245863)(16.000000,-0.884904)
(17.000000,-1.144461)(18.000000,-0.709487)(19.000000,-0.997134)(20.000000,-0.592936)(21.000000,0.368238)
(22.000000,0.042195)(23.000000,-0.381630)(24.000000,-0.414499)(25.000000,-0.622742)(26.000000,-0.207969)
(27.000000,0.666114)(28.000000,0.374628)(29.000000,0.854625)(30.000000,1.824924)(31.000000,2.509047)
(32.000000,3.328195)(33.000000,3.320934)(34.000000,2.806760)(35.000000,3.022413)(36.000000,2.906938)
(37.000000,2.369435)(38.000000,2.692162)(39.000000,2.884114)(40.000000,3.156442)(41.000000,3.590582)
(42.000000,3.711443)(43.000000,4.276021)(44.000000,3.988369)(45.000000,3.188403)(46.000000,2.558713)
(47.000000,2.020851)(48.000000,2.683522)(49.000000,3.160576)(50.000000,3.182452)(51.000000,2.830913)
(52.000000,4.712212)(53.000000,5.435182)(54.000000,4.854123)(55.000000,4.590146)(56.000000,5.484047)
(57.000000,5.955841)(58.000000,6.493356)(59.000000,7.782977)(60.000000,8.852430)(61.000000,8.704506)
(62.000000,7.051695)(63.000000,8.669145)(64.000000,9.320819)(65.000000,8.749924)(66.000000,7.229660)
(67.000000,6.530948)(68.000000,8.841416)

% New Line DATA: ----
\newrgbcolor{color185.0414}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0414]
(2.000000,-7.565898)(3.000000,-6.599150)(4.000000,-6.975983)(5.000000,-7.129420)(6.000000,-5.621956)
(7.000000,-5.836856)(8.000000,-4.728591)(9.000000,-4.568096)(10.000000,-5.957427)(11.000000,-6.735498)
(12.000000,-5.993480)(13.000000,-5.989524)(14.000000,-5.626872)(15.000000,-4.908497)(16.000000,-5.917843)
(17.000000,-6.201139)(18.000000,-5.716547)(19.000000,-5.920755)(20.000000,-5.151798)(21.000000,-4.266122)
(22.000000,-4.942266)(23.000000,-4.986613)(24.000000,-5.363122)(25.000000,-5.302937)(26.000000,-4.688238)
(27.000000,-3.813209)(28.000000,-4.195181)(29.000000,-4.057064)(30.000000,-2.923775)(31.000000,-1.756418)
(32.000000,-1.074010)(33.000000,-1.014359)(34.000000,-1.910038)(35.000000,-1.688474)(36.000000,-1.700430)
(37.000000,-2.395975)(38.000000,-2.176591)(39.000000,-1.595330)(40.000000,-1.604218)(41.000000,-1.519795)
(42.000000,-0.792578)(43.000000,-0.808095)(44.000000,-0.696643)(45.000000,-1.517967)(46.000000,-2.415843)
(47.000000,-3.281619)(48.000000,-2.161541)(49.000000,-1.598502)(50.000000,-1.872977)(51.000000,-2.335208)
(52.000000,-0.210527)(53.000000,0.388880)(54.000000,-0.353960)(55.000000,-0.922566)(56.000000,0.185708)
(57.000000,0.683300)(58.000000,1.129874)(59.000000,3.013351)(60.000000,4.257308)(61.000000,3.584100)
(62.000000,1.404707)(63.000000,3.122661)(64.000000,5.043342)(65.000000,3.735170)(66.000000,1.710419)
(67.000000,1.356386)(68.000000,4.391288)

% New Line DATA: ----
\newrgbcolor{color186.0414}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0414]
(2.000000,-10.629940)(3.000000,-9.756623)(4.000000,-10.609107)(5.000000,-10.034647)(6.000000,-8.879026)
(7.000000,-8.651790)(8.000000,-8.353225)(9.000000,-8.177161)(10.000000,-8.610653)(11.000000,-9.461239)
(12.000000,-8.920804)(13.000000,-8.776214)(14.000000,-8.848713)(15.000000,-7.860346)(16.000000,-9.077121)
(17.000000,-8.803158)(18.000000,-8.879696)(19.000000,-8.407658)(20.000000,-7.948402)(21.000000,-7.587337)
(22.000000,-7.605311)(23.000000,-7.533497)(24.000000,-8.531180)(25.000000,-8.594819)(26.000000,-7.668266)
(27.000000,-6.670681)(28.000000,-6.866869)(29.000000,-6.878413)(30.000000,-5.399183)(31.000000,-4.569032)
(32.000000,-3.666175)(33.000000,-4.235467)(34.000000,-5.117290)(35.000000,-5.132528)(36.000000,-5.068254)
(37.000000,-5.343970)(38.000000,-4.487863)(39.000000,-4.377908)(40.000000,-4.202135)(41.000000,-4.501148)
(42.000000,-4.460750)(43.000000,-4.302582)(44.000000,-4.532952)(45.000000,-4.635905)(46.000000,-5.495081)
(47.000000,-6.780045)(48.000000,-5.733416)(49.000000,-5.586547)(50.000000,-5.625986)(51.000000,-5.951409)
(52.000000,-3.781284)(53.000000,-3.875697)(54.000000,-4.083931)(55.000000,-4.897816)(56.000000,-3.825822)
(57.000000,-3.199238)(58.000000,-3.287401)(59.000000,-1.248371)(60.000000,0.481983)(61.000000,0.018950)
(62.000000,-2.018405)(63.000000,-0.243084)(64.000000,1.552801)(65.000000,0.048232)(66.000000,-1.129323)
(67.000000,-1.547418)(68.000000,0.808854)

\end{pspicture}%

==> fig/3-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.031548\plotwidth}%
\begin{pspicture}(-13.970588,-19.661374)(70.147059,13.329553)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,-19.661374)(70.147059,13.329553)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-15.000000)(10.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-15.000000)(20.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-15.000000)(30.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-15.000000)(40.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-15.000000)(50.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-15.000000)(60.000000,-14.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-15.000000)(70.000000,-14.619632)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-15.000000)(0.840000,-15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-10.000000)(0.840000,-10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.840000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.840000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.840000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.840000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-15.380368){$0$}
\rput[t](10.000000,-15.380368){$10$}
\rput[t](20.000000,-15.380368){$20$}
\rput[t](30.000000,-15.380368){$30$}
\rput[t](40.000000,-15.380368){$40$}
\rput[t](50.000000,-15.380368){$50$}
\rput[t](60.000000,-15.380368){$60$}
\rput[t](70.000000,-15.380368){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,-15.000000){$-15$}
\rput[r](-0.840000,-10.000000){$-10$}
\rput[r](-0.840000,-5.000000){$-5$}
\rput[r](-0.840000,0.000000){$0$}
\rput[r](-0.840000,5.000000){$5$}
\rput[r](-0.840000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-15.000000)(70.000000,-15.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-15.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,-19.661374){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,-2.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,13.329553){
\begin{tabular}{c}
$$\textit{heart} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0425}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0425]
(2.000000,-4.959596)(3.000000,-4.966363)(4.000000,-4.987789)(5.000000,-4.230729)(6.000000,-5.087155)
(7.000000,-3.957455)(8.000000,-3.420154)(9.000000,-4.264019)(10.000000,-3.641026)(11.000000,-3.979229)
(12.000000,-4.320734)(13.000000,-3.752454)(14.000000,-3.911048)(15.000000,-4.463048)(16.000000,-3.413906)
(17.000000,-4.152152)(18.000000,-3.616735)(19.000000,-3.075619)(20.000000,-2.747306)(21.000000,-1.914783)
(22.000000,-1.678787)(23.000000,-2.421765)(24.000000,-2.097691)(25.000000,-1.723604)(26.000000,-1.447872)
(27.000000,-0.680577)(28.000000,-1.121581)(29.000000,0.023720)(30.000000,0.254611)(31.000000,0.907541)
(32.000000,2.688119)(33.000000,2.193275)(34.000000,2.561892)(35.000000,3.012233)(36.000000,2.004072)
(37.000000,1.702082)(38.000000,2.518454)(39.000000,1.497430)(40.000000,2.621787)(41.000000,2.874393)
(42.000000,1.984523)(43.000000,2.653552)(44.000000,2.507293)(45.000000,1.424712)(46.000000,1.928230)
(47.000000,0.745329)(48.000000,2.076705)(49.000000,1.010067)(50.000000,2.593070)(51.000000,2.019223)
(52.000000,3.629926)(53.000000,3.178438)(54.000000,2.407487)(55.000000,3.572620)(56.000000,1.782806)
(57.000000,2.287661)(58.000000,3.920683)(59.000000,5.136559)(60.000000,6.290390)(61.000000,8.063618)
(62.000000,8.577896)(63.000000,9.639517)(64.000000,8.165131)(65.000000,8.439539)(66.000000,8.017332)
(67.000000,6.443173)(68.000000,6.978027)

% New Line DATA: ----
\newrgbcolor{color184.0415}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0415]
(2.000000,-2.288832)(3.000000,-1.567055)(4.000000,-1.567101)(5.000000,-1.653004)(6.000000,-0.758327)
(7.000000,-0.618426)(8.000000,0.248657)(9.000000,0.167599)(10.000000,-1.004280)(11.000000,-1.695056)
(12.000000,-1.088533)(13.000000,-1.317475)(14.000000,-0.968986)(15.000000,-0.245863)(16.000000,-0.884904)
(17.000000,-1.144461)(18.000000,-0.709487)(19.000000,-0.997134)(20.000000,-0.592936)(21.000000,0.368238)
(22.000000,0.042195)(23.000000,-0.381630)(24.000000,-0.414499)(25.000000,-0.622742)(26.000000,-0.207969)
(27.000000,0.666114)(28.000000,0.374628)(29.000000,0.854625)(30.000000,1.824924)(31.000000,2.509047)
(32.000000,3.328195)(33.000000,3.320934)(34.000000,2.806760)(35.000000,3.022413)(36.000000,2.906938)
(37.000000,2.369435)(38.000000,2.692162)(39.000000,2.884114)(40.000000,3.156442)(41.000000,3.590582)
(42.000000,3.711443)(43.000000,4.276021)(44.000000,3.988369)(45.000000,3.188403)(46.000000,2.558713)
(47.000000,2.020851)(48.000000,2.683522)(49.000000,3.160576)(50.000000,3.182452)(51.000000,2.830913)
(52.000000,4.712212)(53.000000,5.435182)(54.000000,4.854123)(55.000000,4.590146)(56.000000,5.484047)
(57.000000,5.955841)(58.000000,6.493356)(59.000000,7.782977)(60.000000,8.852430)(61.000000,8.704506)
(62.000000,7.051695)(63.000000,8.669145)(64.000000,9.320819)(65.000000,8.749924)(66.000000,7.229660)
(67.000000,6.530948)(68.000000,8.841416)

% New Line DATA: ----
\newrgbcolor{color185.0415}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0415]
(2.000000,-7.565898)(3.000000,-6.599150)(4.000000,-6.975983)(5.000000,-7.129420)(6.000000,-5.621956)
(7.000000,-5.836856)(8.000000,-4.728591)(9.000000,-4.568096)(10.000000,-5.957427)(11.000000,-6.735498)
(12.000000,-5.993480)(13.000000,-5.989524)(14.000000,-5.626872)(15.000000,-4.908497)(16.000000,-5.917843)
(17.000000,-6.201139)(18.000000,-5.716547)(19.000000,-5.920755)(20.000000,-5.151798)(21.000000,-4.266122)
(22.000000,-4.942266)(23.000000,-4.986613)(24.000000,-5.363122)(25.000000,-5.302937)(26.000000,-4.688238)
(27.000000,-3.813209)(28.000000,-4.195181)(29.000000,-4.057064)(30.000000,-2.923775)(31.000000,-1.756418)
(32.000000,-1.074010)(33.000000,-1.014359)(34.000000,-1.910038)(35.000000,-1.688474)(36.000000,-1.700430)
(37.000000,-2.395975)(38.000000,-2.176591)(39.000000,-1.595330)(40.000000,-1.604218)(41.000000,-1.519795)
(42.000000,-0.792578)(43.000000,-0.808095)(44.000000,-0.696643)(45.000000,-1.517967)(46.000000,-2.415843)
(47.000000,-3.281619)(48.000000,-2.161541)(49.000000,-1.598502)(50.000000,-1.872977)(51.000000,-2.335208)
(52.000000,-0.210527)(53.000000,0.388880)(54.000000,-0.353960)(55.000000,-0.922566)(56.000000,0.185708)
(57.000000,0.683300)(58.000000,1.129874)(59.000000,3.013351)(60.000000,4.257308)(61.000000,3.584100)
(62.000000,1.404707)(63.000000,3.122661)(64.000000,5.043342)(65.000000,3.735170)(66.000000,1.710419)
(67.000000,1.356386)(68.000000,4.391288)

% New Line DATA: ----
\newrgbcolor{color186.0415}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0415]
(2.000000,-10.629940)(3.000000,-9.756623)(4.000000,-10.609107)(5.000000,-10.034647)(6.000000,-8.879026)
(7.000000,-8.651790)(8.000000,-8.353225)(9.000000,-8.177161)(10.000000,-8.610653)(11.000000,-9.461239)
(12.000000,-8.920804)(13.000000,-8.776214)(14.000000,-8.848713)(15.000000,-7.860346)(16.000000,-9.077121)
(17.000000,-8.803158)(18.000000,-8.879696)(19.000000,-8.407658)(20.000000,-7.948402)(21.000000,-7.587337)
(22.000000,-7.605311)(23.000000,-7.533497)(24.000000,-8.531180)(25.000000,-8.594819)(26.000000,-7.668266)
(27.000000,-6.670681)(28.000000,-6.866869)(29.000000,-6.878413)(30.000000,-5.399183)(31.000000,-4.569032)
(32.000000,-3.666175)(33.000000,-4.235467)(34.000000,-5.117290)(35.000000,-5.132528)(36.000000,-5.068254)
(37.000000,-5.343970)(38.000000,-4.487863)(39.000000,-4.377908)(40.000000,-4.202135)(41.000000,-4.501148)
(42.000000,-4.460750)(43.000000,-4.302582)(44.000000,-4.532952)(45.000000,-4.635905)(46.000000,-5.495081)
(47.000000,-6.780045)(48.000000,-5.733416)(49.000000,-5.586547)(50.000000,-5.625986)(51.000000,-5.951409)
(52.000000,-3.781284)(53.000000,-3.875697)(54.000000,-4.083931)(55.000000,-4.897816)(56.000000,-3.825822)
(57.000000,-3.199238)(58.000000,-3.287401)(59.000000,-1.248371)(60.000000,0.481983)(61.000000,0.018950)
(62.000000,-2.018405)(63.000000,-0.243084)(64.000000,1.552801)(65.000000,0.048232)(66.000000,-1.129323)
(67.000000,-1.547418)(68.000000,0.808854)

\end{pspicture}%

==> fig/3-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-5.600000,0.205800)(70.093333,0.340203)%

% Draw bounding box for test aspects: ----
% \psframe(-5.600000,0.205800)(70.093333,0.340203)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.220000)(10.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.220000)(20.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.220000)(30.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.220000)(40.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.220000)(50.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.220000)(60.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.220000)(70.000000,0.221826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.840000,0.220000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.240000)(0.840000,0.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.260000)(0.840000,0.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.280000)(0.840000,0.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.840000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.320000)(0.840000,0.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.340000)(0.840000,0.340000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.218174){$0$}
\rput[t](10.000000,0.218174){$10$}
\rput[t](20.000000,0.218174){$20$}
\rput[t](30.000000,0.218174){$30$}
\rput[t](40.000000,0.218174){$40$}
\rput[t](50.000000,0.218174){$50$}
\rput[t](60.000000,0.218174){$60$}
\rput[t](70.000000,0.218174){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.220000){$0.22$}
\rput[r](-0.840000,0.240000){$0.24$}
\rput[r](-0.840000,0.260000){$0.26$}
\rput[r](-0.840000,0.280000){$0.28$}
\rput[r](-0.840000,0.300000){$0.3$}
\rput[r](-0.840000,0.320000){$0.32$}
\rput[r](-0.840000,0.340000){$0.34$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(70.000000,0.220000)
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(0.000000,0.340000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.205800){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.600000,0.280000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{12}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,0.340203){
\begin{tabular}{c}
$$\textit{heart} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0338}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0338]
(2.000000,0.234865)(3.000000,0.237888)(4.000000,0.240915)(5.000000,0.241909)(6.000000,0.243841)
(7.000000,0.246430)(8.000000,0.247196)(9.000000,0.249018)(10.000000,0.252400)(11.000000,0.256431)
(12.000000,0.259426)(13.000000,0.263536)(14.000000,0.267448)(15.000000,0.269808)(16.000000,0.272609)
(17.000000,0.277415)(18.000000,0.284008)(19.000000,0.291254)(20.000000,0.295193)(21.000000,0.297448)
(22.000000,0.302281)(23.000000,0.307655)(24.000000,0.311350)(25.000000,0.312849)(26.000000,0.311885)
(27.000000,0.312977)(28.000000,0.316357)(29.000000,0.318046)(30.000000,0.318672)(31.000000,0.319917)
(32.000000,0.319203)(33.000000,0.320018)(34.000000,0.324150)(35.000000,0.321965)(36.000000,0.320299)
(37.000000,0.320334)(38.000000,0.315944)(39.000000,0.312096)(40.000000,0.309494)(41.000000,0.305847)
(42.000000,0.303656)(43.000000,0.301260)(44.000000,0.298603)(45.000000,0.294834)(46.000000,0.292956)
(47.000000,0.294645)(48.000000,0.290533)(49.000000,0.286790)(50.000000,0.288019)(51.000000,0.289483)
(52.000000,0.288667)(53.000000,0.288939)(54.000000,0.289181)(55.000000,0.293236)(56.000000,0.298577)
(57.000000,0.302335)(58.000000,0.304854)(59.000000,0.304749)(60.000000,0.305014)(61.000000,0.307289)
(62.000000,0.310788)(63.000000,0.306309)(64.000000,0.306038)(65.000000,0.309751)(66.000000,0.311971)
(67.000000,0.309255)(68.000000,0.307795)

% New Line DATA: ----
\newrgbcolor{color184.0333}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0333]
(2.000000,0.234479)(3.000000,0.237458)(4.000000,0.240432)(5.000000,0.241541)(6.000000,0.243466)
(7.000000,0.246073)(8.000000,0.246878)(9.000000,0.248743)(10.000000,0.252155)(11.000000,0.256109)
(12.000000,0.259105)(13.000000,0.263181)(14.000000,0.267083)(15.000000,0.269471)(16.000000,0.272345)
(17.000000,0.277203)(18.000000,0.283729)(19.000000,0.290858)(20.000000,0.294801)(21.000000,0.297258)
(22.000000,0.302014)(23.000000,0.307253)(24.000000,0.310957)(25.000000,0.312472)(26.000000,0.311711)
(27.000000,0.312802)(28.000000,0.316021)(29.000000,0.317772)(30.000000,0.318416)(31.000000,0.319660)
(32.000000,0.319086)(33.000000,0.319884)(34.000000,0.323801)(35.000000,0.321764)(36.000000,0.320239)
(37.000000,0.320129)(38.000000,0.315791)(39.000000,0.311998)(40.000000,0.309330)(41.000000,0.305694)
(42.000000,0.303472)(43.000000,0.301072)(44.000000,0.298460)(45.000000,0.294751)(46.000000,0.292846)
(47.000000,0.294352)(48.000000,0.290400)(49.000000,0.286778)(50.000000,0.287830)(51.000000,0.289316)
(52.000000,0.288523)(53.000000,0.288788)(54.000000,0.289129)(55.000000,0.293064)(56.000000,0.298258)
(57.000000,0.302070)(58.000000,0.304607)(59.000000,0.304585)(60.000000,0.305003)(61.000000,0.307166)
(62.000000,0.310601)(63.000000,0.306276)(64.000000,0.306147)(65.000000,0.309617)(66.000000,0.311679)
(67.000000,0.309168)(68.000000,0.307751)

% New Line DATA: ----
\newrgbcolor{color185.0333}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0333]
(2.000000,0.234591)(4.000000,0.240555)(5.000000,0.241653)(6.000000,0.243559)(7.000000,0.246243)
(8.000000,0.246982)(9.000000,0.248847)(10.000000,0.252291)(11.000000,0.256241)(12.000000,0.259221)
(14.000000,0.267181)(15.000000,0.269577)(16.000000,0.272456)(17.000000,0.277312)(18.000000,0.283838)
(19.000000,0.291008)(20.000000,0.294907)(21.000000,0.297314)(22.000000,0.302119)(23.000000,0.307342)
(24.000000,0.311068)(25.000000,0.312576)(26.000000,0.311788)(27.000000,0.312863)(28.000000,0.316089)
(29.000000,0.317847)(30.000000,0.318474)(31.000000,0.319735)(32.000000,0.319132)(33.000000,0.319924)
(34.000000,0.323908)(35.000000,0.321850)(36.000000,0.320330)(37.000000,0.320243)(38.000000,0.315884)
(39.000000,0.312080)(40.000000,0.309397)(41.000000,0.305756)(43.000000,0.301165)(44.000000,0.298524)
(45.000000,0.294816)(46.000000,0.292912)(47.000000,0.294458)(48.000000,0.290499)(49.000000,0.286808)
(50.000000,0.287933)(51.000000,0.289410)(52.000000,0.288583)(54.000000,0.289184)(55.000000,0.293109)
(56.000000,0.298302)(57.000000,0.302140)(58.000000,0.304675)(59.000000,0.304631)(60.000000,0.305047)
(61.000000,0.307224)(62.000000,0.310719)(63.000000,0.306296)(64.000000,0.306146)(65.000000,0.309694)
(66.000000,0.311790)(67.000000,0.309218)(68.000000,0.307784)

% New Line DATA: ----
\newrgbcolor{color186.0333}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0333]
(2.000000,0.234647)(3.000000,0.237607)(4.000000,0.240596)(5.000000,0.241677)(6.000000,0.243611)
(7.000000,0.246378)(8.000000,0.247078)(9.000000,0.248862)(10.000000,0.252320)(11.000000,0.256261)
(12.000000,0.259154)(13.000000,0.263275)(14.000000,0.267216)(15.000000,0.269589)(16.000000,0.272487)
(17.000000,0.277305)(18.000000,0.283893)(19.000000,0.291135)(20.000000,0.294995)(21.000000,0.297393)
(22.000000,0.302250)(23.000000,0.307434)(24.000000,0.311211)(25.000000,0.312806)(26.000000,0.311843)
(27.000000,0.312966)(28.000000,0.316188)(29.000000,0.317938)(30.000000,0.318648)(31.000000,0.319935)
(32.000000,0.319219)(33.000000,0.319984)(34.000000,0.324220)(35.000000,0.322069)(36.000000,0.320365)
(37.000000,0.320470)(38.000000,0.315914)(39.000000,0.312068)(40.000000,0.309443)(41.000000,0.305754)
(42.000000,0.303567)(43.000000,0.301243)(44.000000,0.298576)(45.000000,0.294817)(46.000000,0.292894)
(47.000000,0.294628)(48.000000,0.290582)(49.000000,0.286799)(50.000000,0.287992)(51.000000,0.289502)
(52.000000,0.288657)(53.000000,0.288940)(54.000000,0.289209)(55.000000,0.293184)(56.000000,0.298340)
(57.000000,0.302154)(58.000000,0.304805)(59.000000,0.304730)(60.000000,0.305093)(61.000000,0.307295)
(62.000000,0.310986)(63.000000,0.306358)(64.000000,0.306159)(65.000000,0.309798)(66.000000,0.312003)
(67.000000,0.309253)(68.000000,0.307878)

\end{pspicture}%

==> fig/3-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-8.400000,0.205800)(70.093333,0.350143)%

% Draw bounding box for test aspects: ----
% \psframe(-8.400000,0.205800)(70.093333,0.350143)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.220000)(10.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.220000)(20.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.220000)(30.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.220000)(40.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.220000)(50.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.220000)(60.000000,0.221826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.220000)(70.000000,0.221826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.220000)(0.840000,0.220000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.240000)(0.840000,0.240000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.260000)(0.840000,0.260000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.280000)(0.840000,0.280000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.840000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.320000)(0.840000,0.320000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.340000)(0.840000,0.340000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.218174){$0$}
\rput[t](10.000000,0.218174){$10$}
\rput[t](20.000000,0.218174){$20$}
\rput[t](30.000000,0.218174){$30$}
\rput[t](40.000000,0.218174){$40$}
\rput[t](50.000000,0.218174){$50$}
\rput[t](60.000000,0.218174){$60$}
\rput[t](70.000000,0.218174){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,0.220000){$0.22$}
\rput[r](-0.840000,0.240000){$0.24$}
\rput[r](-0.840000,0.260000){$0.26$}
\rput[r](-0.840000,0.280000){$0.28$}
\rput[r](-0.840000,0.300000){$0.3$}
\rput[r](-0.840000,0.320000){$0.32$}
\rput[r](-0.840000,0.340000){$0.34$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(70.000000,0.220000)
\psline[linewidth=\AxesLineWidth](0.000000,0.220000)(0.000000,0.340000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,0.205800){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.400000,0.280000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{12}$\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,0.350143){
\begin{tabular}{c}
$$\textit{heart} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0344}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0344]
(2.000000,0.234865)(3.000000,0.237888)(4.000000,0.240915)(5.000000,0.241909)(6.000000,0.243841)
(7.000000,0.246430)(8.000000,0.247196)(9.000000,0.249018)(10.000000,0.252400)(11.000000,0.256431)
(12.000000,0.259426)(13.000000,0.263536)(14.000000,0.267448)(15.000000,0.269808)(16.000000,0.272609)
(17.000000,0.277415)(18.000000,0.284008)(19.000000,0.291254)(20.000000,0.295193)(21.000000,0.297448)
(22.000000,0.302281)(23.000000,0.307655)(24.000000,0.311350)(25.000000,0.312849)(26.000000,0.311885)
(27.000000,0.312977)(28.000000,0.316357)(29.000000,0.318046)(30.000000,0.318672)(31.000000,0.319917)
(32.000000,0.319203)(33.000000,0.320018)(34.000000,0.324150)(35.000000,0.321965)(36.000000,0.320299)
(37.000000,0.320334)(38.000000,0.315944)(39.000000,0.312096)(40.000000,0.309494)(41.000000,0.305847)
(42.000000,0.303656)(43.000000,0.301260)(44.000000,0.298603)(45.000000,0.294834)(46.000000,0.292956)
(47.000000,0.294645)(48.000000,0.290533)(49.000000,0.286790)(50.000000,0.288019)(51.000000,0.289483)
(52.000000,0.288667)(53.000000,0.288939)(54.000000,0.289181)(55.000000,0.293236)(56.000000,0.298577)
(57.000000,0.302335)(58.000000,0.304854)(59.000000,0.304749)(60.000000,0.305014)(61.000000,0.307289)
(62.000000,0.310788)(63.000000,0.306309)(64.000000,0.306038)(65.000000,0.309751)(66.000000,0.311971)
(67.000000,0.309255)(68.000000,0.307795)

% New Line DATA: ----
\newrgbcolor{color184.0334}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0334]
(2.000000,0.234479)(3.000000,0.237458)(4.000000,0.240432)(5.000000,0.241541)(6.000000,0.243466)
(7.000000,0.246073)(8.000000,0.246878)(9.000000,0.248743)(10.000000,0.252155)(11.000000,0.256109)
(12.000000,0.259105)(13.000000,0.263181)(14.000000,0.267083)(15.000000,0.269471)(16.000000,0.272345)
(17.000000,0.277203)(18.000000,0.283729)(19.000000,0.290858)(20.000000,0.294801)(21.000000,0.297258)
(22.000000,0.302014)(23.000000,0.307253)(24.000000,0.310957)(25.000000,0.312472)(26.000000,0.311711)
(27.000000,0.312802)(28.000000,0.316021)(29.000000,0.317772)(30.000000,0.318416)(31.000000,0.319660)
(32.000000,0.319086)(33.000000,0.319884)(34.000000,0.323801)(35.000000,0.321764)(36.000000,0.320239)
(37.000000,0.320129)(38.000000,0.315791)(39.000000,0.311998)(40.000000,0.309330)(41.000000,0.305694)
(42.000000,0.303472)(43.000000,0.301072)(44.000000,0.298460)(45.000000,0.294751)(46.000000,0.292846)
(47.000000,0.294352)(48.000000,0.290400)(49.000000,0.286778)(50.000000,0.287830)(51.000000,0.289316)
(52.000000,0.288523)(53.000000,0.288788)(54.000000,0.289129)(55.000000,0.293064)(56.000000,0.298258)
(57.000000,0.302070)(58.000000,0.304607)(59.000000,0.304585)(60.000000,0.305003)(61.000000,0.307166)
(62.000000,0.310601)(63.000000,0.306276)(64.000000,0.306147)(65.000000,0.309617)(66.000000,0.311679)
(67.000000,0.309168)(68.000000,0.307751)

% New Line DATA: ----
\newrgbcolor{color185.0334}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0334]
(2.000000,0.234591)(4.000000,0.240555)(5.000000,0.241653)(6.000000,0.243559)(7.000000,0.246243)
(8.000000,0.246982)(9.000000,0.248847)(10.000000,0.252291)(11.000000,0.256241)(12.000000,0.259221)
(14.000000,0.267181)(15.000000,0.269577)(16.000000,0.272456)(17.000000,0.277312)(18.000000,0.283838)
(19.000000,0.291008)(20.000000,0.294907)(21.000000,0.297314)(22.000000,0.302119)(23.000000,0.307342)
(24.000000,0.311068)(25.000000,0.312576)(26.000000,0.311788)(27.000000,0.312863)(28.000000,0.316089)
(29.000000,0.317847)(30.000000,0.318474)(31.000000,0.319735)(32.000000,0.319132)(33.000000,0.319924)
(34.000000,0.323908)(35.000000,0.321850)(36.000000,0.320330)(37.000000,0.320243)(38.000000,0.315884)
(39.000000,0.312080)(40.000000,0.309397)(41.000000,0.305756)(43.000000,0.301165)(44.000000,0.298524)
(45.000000,0.294816)(46.000000,0.292912)(47.000000,0.294458)(48.000000,0.290499)(49.000000,0.286808)
(50.000000,0.287933)(51.000000,0.289410)(52.000000,0.288583)(54.000000,0.289184)(55.000000,0.293109)
(56.000000,0.298302)(57.000000,0.302140)(58.000000,0.304675)(59.000000,0.304631)(60.000000,0.305047)
(61.000000,0.307224)(62.000000,0.310719)(63.000000,0.306296)(64.000000,0.306146)(65.000000,0.309694)
(66.000000,0.311790)(67.000000,0.309218)(68.000000,0.307784)

% New Line DATA: ----
\newrgbcolor{color186.0334}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0334]
(2.000000,0.234647)(3.000000,0.237607)(4.000000,0.240596)(5.000000,0.241677)(6.000000,0.243611)
(7.000000,0.246378)(8.000000,0.247078)(9.000000,0.248862)(10.000000,0.252320)(11.000000,0.256261)
(12.000000,0.259154)(13.000000,0.263275)(14.000000,0.267216)(15.000000,0.269589)(16.000000,0.272487)
(17.000000,0.277305)(18.000000,0.283893)(19.000000,0.291135)(20.000000,0.294995)(21.000000,0.297393)
(22.000000,0.302250)(23.000000,0.307434)(24.000000,0.311211)(25.000000,0.312806)(26.000000,0.311843)
(27.000000,0.312966)(28.000000,0.316188)(29.000000,0.317938)(30.000000,0.318648)(31.000000,0.319935)
(32.000000,0.319219)(33.000000,0.319984)(34.000000,0.324220)(35.000000,0.322069)(36.000000,0.320365)
(37.000000,0.320470)(38.000000,0.315914)(39.000000,0.312068)(40.000000,0.309443)(41.000000,0.305754)
(42.000000,0.303567)(43.000000,0.301243)(44.000000,0.298576)(45.000000,0.294817)(46.000000,0.292894)
(47.000000,0.294628)(48.000000,0.290582)(49.000000,0.286799)(50.000000,0.287992)(51.000000,0.289502)
(52.000000,0.288657)(53.000000,0.288940)(54.000000,0.289209)(55.000000,0.293184)(56.000000,0.298340)
(57.000000,0.302154)(58.000000,0.304805)(59.000000,0.304730)(60.000000,0.305093)(61.000000,0.307295)
(62.000000,0.310986)(63.000000,0.306358)(64.000000,0.306159)(65.000000,0.309798)(66.000000,0.312003)
(67.000000,0.309253)(68.000000,0.307878)

\end{pspicture}%

==> fig/3-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-5.600000,75.858214)(70.093333,115.059168)%

% Draw bounding box for test aspects: ----
% \psframe(-5.600000,75.858214)(70.093333,115.059168)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,80.000000)(10.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,80.000000)(20.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,80.000000)(30.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,80.000000)(40.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,80.000000)(50.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,80.000000)(60.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,80.000000)(70.000000,80.532515)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,85.000000)(0.840000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.840000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,95.000000)(0.840000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,105.000000)(0.840000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.840000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,115.000000)(0.840000,115.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,79.467485){$0$}
\rput[t](10.000000,79.467485){$10$}
\rput[t](20.000000,79.467485){$20$}
\rput[t](30.000000,79.467485){$30$}
\rput[t](40.000000,79.467485){$40$}
\rput[t](50.000000,79.467485){$50$}
\rput[t](60.000000,79.467485){$60$}
\rput[t](70.000000,79.467485){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,85.000000){$85$}
\rput[r](-0.840000,90.000000){$90$}
\rput[r](-0.840000,95.000000){$95$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,105.000000){$105$}
\rput[r](-0.840000,110.000000){$110$}
\rput[r](-0.840000,115.000000){$115$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(70.000000,80.000000)
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(0.000000,115.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,75.858214){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.600000,97.500000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,115.059168){
\begin{tabular}{c}
$$\textit{heart} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0352}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0352]
(2.000000,80.220388)(3.000000,81.253053)(4.000000,82.286957)(5.000000,82.626379)(6.000000,83.286157)
(7.000000,84.170597)(8.000000,84.432243)(9.000000,85.054325)(10.000000,86.209703)(11.000000,87.586531)
(12.000000,88.609327)(13.000000,90.013305)(14.000000,91.349604)(15.000000,92.155663)(16.000000,93.112382)
(17.000000,94.753880)(18.000000,97.005513)(19.000000,99.480512)(20.000000,100.826119)(21.000000,101.596188)
(22.000000,103.246857)(23.000000,105.082356)(24.000000,106.344701)(25.000000,106.856754)(26.000000,106.527443)
(27.000000,106.900357)(28.000000,108.054611)(29.000000,108.631738)(30.000000,108.845333)(31.000000,109.270757)
(32.000000,109.026795)(33.000000,109.305116)(34.000000,110.716428)(35.000000,109.970252)(36.000000,109.401197)
(37.000000,109.413091)(38.000000,107.913678)(39.000000,106.599339)(40.000000,105.710757)(41.000000,104.464878)
(42.000000,103.716615)(43.000000,102.898107)(44.000000,101.990864)(45.000000,100.703448)(46.000000,100.061819)
(47.000000,100.638834)(48.000000,99.234334)(49.000000,97.955723)(50.000000,98.375581)(51.000000,98.875536)
(52.000000,98.597042)(53.000000,98.689753)(54.000000,98.772515)(55.000000,100.157648)(56.000000,101.981756)
(57.000000,103.265265)(58.000000,104.125788)(59.000000,104.090105)(60.000000,104.180301)(61.000000,104.957661)
(62.000000,106.152748)(63.000000,104.622677)(64.000000,104.530348)(65.000000,105.798430)(66.000000,106.556608)
(67.000000,105.629035)(68.000000,105.130196)

% New Line DATA: ----
\newrgbcolor{color242.0347}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0347]
(2.000000,80.088726)(3.000000,81.106201)(4.000000,82.121829)(5.000000,82.500594)(6.000000,83.158098)
(7.000000,84.048736)(8.000000,84.323656)(9.000000,84.960600)(10.000000,86.125902)(11.000000,87.476476)
(12.000000,88.499706)(13.000000,89.892002)(14.000000,91.224897)(15.000000,92.040400)(16.000000,93.022145)
(17.000000,94.681374)(18.000000,96.910270)(19.000000,99.345506)(20.000000,100.692097)(21.000000,101.531460)
(22.000000,103.155926)(23.000000,104.945290)(24.000000,106.210317)(25.000000,106.727836)(26.000000,106.467976)
(27.000000,106.840492)(28.000000,107.940066)(29.000000,108.538059)(30.000000,108.757998)(31.000000,109.182948)
(32.000000,108.986914)(33.000000,109.259499)(34.000000,110.597343)(35.000000,109.901552)(36.000000,109.380601)
(37.000000,109.343217)(38.000000,107.861597)(39.000000,106.565787)(40.000000,105.654495)(41.000000,104.412664)
(42.000000,103.653715)(43.000000,102.833884)(44.000000,101.941885)(45.000000,100.675009)(46.000000,100.024534)
(47.000000,100.538711)(48.000000,99.188975)(49.000000,97.951882)(50.000000,98.310956)(51.000000,98.818744)
(52.000000,98.547887)(53.000000,98.638319)(54.000000,98.754737)(55.000000,100.098751)(56.000000,101.872842)
(57.000000,103.174903)(58.000000,104.041380)(59.000000,104.034017)(60.000000,104.176782)(61.000000,104.915369)
(62.000000,106.088690)(63.000000,104.611645)(64.000000,104.567547)(65.000000,105.752498)(66.000000,106.456970)
(67.000000,105.599288)(68.000000,105.115441)

% New Line DATA: ----
\newrgbcolor{color243.0347}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0347]
(2.000000,80.126909)(3.000000,81.144454)(4.000000,82.163952)(5.000000,82.538900)(6.000000,83.189939)
(7.000000,84.106572)(8.000000,84.359125)(9.000000,84.996128)(10.000000,86.172504)(11.000000,87.521448)
(12.000000,88.539269)(13.000000,89.929111)(14.000000,91.258217)(15.000000,92.076728)(16.000000,93.060016)
(17.000000,94.718489)(18.000000,96.947585)(19.000000,99.396712)(20.000000,100.728283)(21.000000,101.550401)
(22.000000,103.191484)(23.000000,104.975479)(24.000000,106.248148)(25.000000,106.763213)(26.000000,106.494318)
(27.000000,106.861477)(28.000000,107.963149)(29.000000,108.563725)(30.000000,108.777691)(31.000000,109.208487)
(32.000000,109.002486)(33.000000,109.273178)(34.000000,110.634020)(35.000000,109.931035)(36.000000,109.411834)
(37.000000,109.382229)(38.000000,107.893362)(39.000000,106.593991)(40.000000,105.677467)(41.000000,104.433941)
(42.000000,103.674276)(43.000000,102.865717)(44.000000,101.963763)(45.000000,100.697279)(46.000000,100.046755)
(47.000000,100.574922)(48.000000,99.222671)(49.000000,97.962156)(50.000000,98.346183)(51.000000,98.850939)
(52.000000,98.568331)(53.000000,98.655686)(54.000000,98.773625)(55.000000,100.114227)(56.000000,101.887867)
(57.000000,103.198926)(58.000000,104.064579)(59.000000,104.049491)(60.000000,104.191866)(61.000000,104.935292)
(62.000000,106.129137)(63.000000,104.618367)(64.000000,104.566982)(65.000000,105.779121)(66.000000,106.494856)
(67.000000,105.616344)(68.000000,105.126461)

% New Line DATA: ----
\newrgbcolor{color244.0347}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0347]
(2.000000,80.146022)(3.000000,81.156970)(4.000000,82.177713)(5.000000,82.547107)(6.000000,83.207530)
(7.000000,84.152627)(8.000000,84.391938)(9.000000,85.001263)(10.000000,86.182476)(11.000000,87.528442)
(12.000000,88.516504)(13.000000,89.924008)(14.000000,91.270150)(15.000000,92.080741)(16.000000,93.070579)
(17.000000,94.716100)(18.000000,96.966493)(19.000000,99.439950)(20.000000,100.758531)(21.000000,101.577374)
(22.000000,103.236373)(23.000000,105.007023)(24.000000,106.297191)(25.000000,106.841875)(26.000000,106.513017)
(27.000000,106.896397)(28.000000,107.996960)(29.000000,108.594884)(30.000000,108.837447)(31.000000,109.276973)
(32.000000,109.032210)(33.000000,109.293600)(34.000000,110.740534)(35.000000,110.005656)(36.000000,109.423758)
(37.000000,109.459441)(38.000000,107.903615)(39.000000,106.589736)(40.000000,105.693101)(41.000000,104.433076)
(42.000000,103.686241)(43.000000,102.892401)(44.000000,101.981589)(45.000000,100.697523)(46.000000,100.040647)
(47.000000,100.632999)(48.000000,99.251035)(49.000000,97.959064)(50.000000,98.366434)(51.000000,98.882087)
(52.000000,98.593728)(53.000000,98.690322)(54.000000,98.782013)(55.000000,100.139689)(56.000000,101.900909)
(57.000000,103.203698)(58.000000,104.109247)(59.000000,104.083413)(60.000000,104.207301)(61.000000,104.959533)
(62.000000,106.220274)(63.000000,104.639653)(64.000000,104.571527)(65.000000,105.814652)(66.000000,106.567628)
(67.000000,105.628306)(68.000000,105.158636)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](68.320000,113.934969){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0352]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0352]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0347]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0347]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0347]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0347]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0347]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/3-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:04:12
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.014286\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-13.970588,73.474077)(70.147059,119.661374)%

% Draw bounding box for test aspects: ----
% \psframe(-13.970588,73.474077)(70.147059,119.661374)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,80.000000)(10.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,80.000000)(20.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,80.000000)(30.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,80.000000)(40.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,80.000000)(50.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,80.000000)(60.000000,80.532515)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,80.000000)(70.000000,80.532515)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.840000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,85.000000)(0.840000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.840000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,95.000000)(0.840000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.840000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,105.000000)(0.840000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.840000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,115.000000)(0.840000,115.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,79.467485){$0$}
\rput[t](10.000000,79.467485){$10$}
\rput[t](20.000000,79.467485){$20$}
\rput[t](30.000000,79.467485){$30$}
\rput[t](40.000000,79.467485){$40$}
\rput[t](50.000000,79.467485){$50$}
\rput[t](60.000000,79.467485){$60$}
\rput[t](70.000000,79.467485){$70$}
% Draw y-Labels: ----
\rput[r](-0.840000,80.000000){$80$}
\rput[r](-0.840000,85.000000){$85$}
\rput[r](-0.840000,90.000000){$90$}
\rput[r](-0.840000,95.000000){$95$}
\rput[r](-0.840000,100.000000){$100$}
\rput[r](-0.840000,105.000000){$105$}
\rput[r](-0.840000,110.000000){$110$}
\rput[r](-0.840000,115.000000){$115$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(70.000000,80.000000)
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(0.000000,115.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](35.000000,73.474077){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.970588,97.500000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](35.000000,119.661374){
\begin{tabular}{c}
$$\textit{heart} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0358}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0358]
(2.000000,80.220388)(3.000000,81.253053)(4.000000,82.286957)(5.000000,82.626379)(6.000000,83.286157)
(7.000000,84.170597)(8.000000,84.432243)(9.000000,85.054325)(10.000000,86.209703)(11.000000,87.586531)
(12.000000,88.609327)(13.000000,90.013305)(14.000000,91.349604)(15.000000,92.155663)(16.000000,93.112382)
(17.000000,94.753880)(18.000000,97.005513)(19.000000,99.480512)(20.000000,100.826119)(21.000000,101.596188)
(22.000000,103.246857)(23.000000,105.082356)(24.000000,106.344701)(25.000000,106.856754)(26.000000,106.527443)
(27.000000,106.900357)(28.000000,108.054611)(29.000000,108.631738)(30.000000,108.845333)(31.000000,109.270757)
(32.000000,109.026795)(33.000000,109.305116)(34.000000,110.716428)(35.000000,109.970252)(36.000000,109.401197)
(37.000000,109.413091)(38.000000,107.913678)(39.000000,106.599339)(40.000000,105.710757)(41.000000,104.464878)
(42.000000,103.716615)(43.000000,102.898107)(44.000000,101.990864)(45.000000,100.703448)(46.000000,100.061819)
(47.000000,100.638834)(48.000000,99.234334)(49.000000,97.955723)(50.000000,98.375581)(51.000000,98.875536)
(52.000000,98.597042)(53.000000,98.689753)(54.000000,98.772515)(55.000000,100.157648)(56.000000,101.981756)
(57.000000,103.265265)(58.000000,104.125788)(59.000000,104.090105)(60.000000,104.180301)(61.000000,104.957661)
(62.000000,106.152748)(63.000000,104.622677)(64.000000,104.530348)(65.000000,105.798430)(66.000000,106.556608)
(67.000000,105.629035)(68.000000,105.130196)

% New Line DATA: ----
\newrgbcolor{color242.0348}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0348]
(2.000000,80.088726)(3.000000,81.106201)(4.000000,82.121829)(5.000000,82.500594)(6.000000,83.158098)
(7.000000,84.048736)(8.000000,84.323656)(9.000000,84.960600)(10.000000,86.125902)(11.000000,87.476476)
(12.000000,88.499706)(13.000000,89.892002)(14.000000,91.224897)(15.000000,92.040400)(16.000000,93.022145)
(17.000000,94.681374)(18.000000,96.910270)(19.000000,99.345506)(20.000000,100.692097)(21.000000,101.531460)
(22.000000,103.155926)(23.000000,104.945290)(24.000000,106.210317)(25.000000,106.727836)(26.000000,106.467976)
(27.000000,106.840492)(28.000000,107.940066)(29.000000,108.538059)(30.000000,108.757998)(31.000000,109.182948)
(32.000000,108.986914)(33.000000,109.259499)(34.000000,110.597343)(35.000000,109.901552)(36.000000,109.380601)
(37.000000,109.343217)(38.000000,107.861597)(39.000000,106.565787)(40.000000,105.654495)(41.000000,104.412664)
(42.000000,103.653715)(43.000000,102.833884)(44.000000,101.941885)(45.000000,100.675009)(46.000000,100.024534)
(47.000000,100.538711)(48.000000,99.188975)(49.000000,97.951882)(50.000000,98.310956)(51.000000,98.818744)
(52.000000,98.547887)(53.000000,98.638319)(54.000000,98.754737)(55.000000,100.098751)(56.000000,101.872842)
(57.000000,103.174903)(58.000000,104.041380)(59.000000,104.034017)(60.000000,104.176782)(61.000000,104.915369)
(62.000000,106.088690)(63.000000,104.611645)(64.000000,104.567547)(65.000000,105.752498)(66.000000,106.456970)
(67.000000,105.599288)(68.000000,105.115441)

% New Line DATA: ----
\newrgbcolor{color243.0348}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0348]
(2.000000,80.126909)(3.000000,81.144454)(4.000000,82.163952)(5.000000,82.538900)(6.000000,83.189939)
(7.000000,84.106572)(8.000000,84.359125)(9.000000,84.996128)(10.000000,86.172504)(11.000000,87.521448)
(12.000000,88.539269)(13.000000,89.929111)(14.000000,91.258217)(15.000000,92.076728)(16.000000,93.060016)
(17.000000,94.718489)(18.000000,96.947585)(19.000000,99.396712)(20.000000,100.728283)(21.000000,101.550401)
(22.000000,103.191484)(23.000000,104.975479)(24.000000,106.248148)(25.000000,106.763213)(26.000000,106.494318)
(27.000000,106.861477)(28.000000,107.963149)(29.000000,108.563725)(30.000000,108.777691)(31.000000,109.208487)
(32.000000,109.002486)(33.000000,109.273178)(34.000000,110.634020)(35.000000,109.931035)(36.000000,109.411834)
(37.000000,109.382229)(38.000000,107.893362)(39.000000,106.593991)(40.000000,105.677467)(41.000000,104.433941)
(42.000000,103.674276)(43.000000,102.865717)(44.000000,101.963763)(45.000000,100.697279)(46.000000,100.046755)
(47.000000,100.574922)(48.000000,99.222671)(49.000000,97.962156)(50.000000,98.346183)(51.000000,98.850939)
(52.000000,98.568331)(53.000000,98.655686)(54.000000,98.773625)(55.000000,100.114227)(56.000000,101.887867)
(57.000000,103.198926)(58.000000,104.064579)(59.000000,104.049491)(60.000000,104.191866)(61.000000,104.935292)
(62.000000,106.129137)(63.000000,104.618367)(64.000000,104.566982)(65.000000,105.779121)(66.000000,106.494856)
(67.000000,105.616344)(68.000000,105.126461)

% New Line DATA: ----
\newrgbcolor{color244.0348}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0348]
(2.000000,80.146022)(3.000000,81.156970)(4.000000,82.177713)(5.000000,82.547107)(6.000000,83.207530)
(7.000000,84.152627)(8.000000,84.391938)(9.000000,85.001263)(10.000000,86.182476)(11.000000,87.528442)
(12.000000,88.516504)(13.000000,89.924008)(14.000000,91.270150)(15.000000,92.080741)(16.000000,93.070579)
(17.000000,94.716100)(18.000000,96.966493)(19.000000,99.439950)(20.000000,100.758531)(21.000000,101.577374)
(22.000000,103.236373)(23.000000,105.007023)(24.000000,106.297191)(25.000000,106.841875)(26.000000,106.513017)
(27.000000,106.896397)(28.000000,107.996960)(29.000000,108.594884)(30.000000,108.837447)(31.000000,109.276973)
(32.000000,109.032210)(33.000000,109.293600)(34.000000,110.740534)(35.000000,110.005656)(36.000000,109.423758)
(37.000000,109.459441)(38.000000,107.903615)(39.000000,106.589736)(40.000000,105.693101)(41.000000,104.433076)
(42.000000,103.686241)(43.000000,102.892401)(44.000000,101.981589)(45.000000,100.697523)(46.000000,100.040647)
(47.000000,100.632999)(48.000000,99.251035)(49.000000,97.959064)(50.000000,98.366434)(51.000000,98.882087)
(52.000000,98.593728)(53.000000,98.690322)(54.000000,98.782013)(55.000000,100.139689)(56.000000,101.900909)
(57.000000,103.203698)(58.000000,104.109247)(59.000000,104.083413)(60.000000,104.207301)(61.000000,104.959533)
(62.000000,106.220274)(63.000000,104.639653)(64.000000,104.571527)(65.000000,105.814652)(66.000000,106.567628)
(67.000000,105.628306)(68.000000,105.158636)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](68.320000,113.934969){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0358]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0358]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0348]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0348]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0348]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0348]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0348]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/30-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(0.880000,253.763327)(16.018667,256.003381)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,253.763327)(16.018667,256.003381)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,254.000000)(4.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,254.000000)(6.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,254.000000)(8.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,254.000000)(10.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,254.000000)(12.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,254.000000)(14.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,254.000000)(16.000000,254.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.168000,254.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.500000)(2.168000,254.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.000000)(2.168000,255.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.500000)(2.168000,255.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,256.000000)(2.168000,256.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,253.969571){$2$}
\rput[t](4.000000,253.969571){$4$}
\rput[t](6.000000,253.969571){$6$}
\rput[t](8.000000,253.969571){$8$}
\rput[t](10.000000,253.969571){$10$}
\rput[t](12.000000,253.969571){$12$}
\rput[t](14.000000,253.969571){$14$}
\rput[t](16.000000,253.969571){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,254.000000){$254$}
\rput[r](1.832000,254.500000){$254.5$}
\rput[r](1.832000,255.000000){$255$}
\rput[r](1.832000,255.500000){$255.5$}
\rput[r](1.832000,256.000000){$256$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(16.000000,254.000000)
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(2.000000,256.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,253.763327){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,255.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,256.003381){
\begin{tabular}{c}
$$\textit{people} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0929}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0929]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color184.0924}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0924]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color185.0924}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0924]
(2.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color186.0924}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0924]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

\end{pspicture}%

==> fig/30-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-0.794118,253.627090)(16.029412,256.266364)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,253.627090)(16.029412,256.266364)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,254.000000)(4.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,254.000000)(6.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,254.000000)(8.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,254.000000)(10.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,254.000000)(12.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,254.000000)(14.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,254.000000)(16.000000,254.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.168000,254.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.500000)(2.168000,254.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.000000)(2.168000,255.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.500000)(2.168000,255.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,256.000000)(2.168000,256.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,253.969571){$2$}
\rput[t](4.000000,253.969571){$4$}
\rput[t](6.000000,253.969571){$6$}
\rput[t](8.000000,253.969571){$8$}
\rput[t](10.000000,253.969571){$10$}
\rput[t](12.000000,253.969571){$12$}
\rput[t](14.000000,253.969571){$14$}
\rput[t](16.000000,253.969571){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,254.000000){$254$}
\rput[r](1.832000,254.500000){$254.5$}
\rput[r](1.832000,255.000000){$255$}
\rput[r](1.832000,255.500000){$255.5$}
\rput[r](1.832000,256.000000){$256$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(16.000000,254.000000)
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(2.000000,256.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,253.627090){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,255.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,256.266364){
\begin{tabular}{c}
$$\textit{people} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0935}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0935]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color184.0925}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0925]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color185.0925}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0925]
(2.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color186.0925}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0925]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

\end{pspicture}%

==> fig/30-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=2.629032\plotwidth}%
\begin{pspicture}(0.880000,2.764499)(16.018667,3.100507)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,2.764499)(16.018667,3.100507)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.800000)(4.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.800000)(6.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.800000)(8.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.800000)(12.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.800000)(14.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.800000)(16.000000,2.804564)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.168000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.900000)(2.168000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.950000)(2.168000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.050000)(2.168000,3.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.100000)(2.168000,3.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.795436){$2$}
\rput[t](4.000000,2.795436){$4$}
\rput[t](6.000000,2.795436){$6$}
\rput[t](8.000000,2.795436){$8$}
\rput[t](10.000000,2.795436){$10$}
\rput[t](12.000000,2.795436){$12$}
\rput[t](14.000000,2.795436){$14$}
\rput[t](16.000000,2.795436){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.850000){$2.85$}
\rput[r](1.832000,2.900000){$2.9$}
\rput[r](1.832000,2.950000){$2.95$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.050000){$3.05$}
\rput[r](1.832000,3.100000){$3.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.800000)(16.000000,2.800000)
\psline[linewidth=\AxesLineWidth](2.000000,2.800000)(2.000000,3.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.764499){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.950000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.100507){
\begin{tabular}{c}
$$\textit{people} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0942}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0942]
(2.000000,2.880744)(3.000000,2.876902)(4.000000,2.872832)(5.000000,2.898338)(6.000000,2.947579)
(7.000000,2.991035)(8.000000,3.020067)(9.000000,3.026510)(10.000000,3.037593)(11.000000,3.063442)
(12.000000,3.074902)(13.000000,3.075118)(14.000000,3.063617)(15.000000,3.045418)

% New Line DATA: ----
\newrgbcolor{color184.0938}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0938]
(2.000000,2.875559)(3.000000,2.870566)(4.000000,2.858001)(5.000000,2.893955)(6.000000,2.942215)
(7.000000,2.984854)(8.000000,3.011788)(9.000000,3.018781)(10.000000,3.025116)(11.000000,3.058871)
(12.000000,3.067514)(13.000000,3.068590)(14.000000,3.059284)(15.000000,3.033465)

% New Line DATA: ----
\newrgbcolor{color185.0938}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0938]
(2.000000,2.875559)(3.000000,2.870566)(4.000000,2.858001)(5.000000,2.893955)(6.000000,2.942215)
(7.000000,2.984854)(8.000000,3.011788)(9.000000,3.018781)(10.000000,3.025116)(11.000000,3.058871)
(12.000000,3.067514)(13.000000,3.068590)(14.000000,3.059284)(15.000000,3.033465)

% New Line DATA: ----
\newrgbcolor{color186.0938}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0938]
(2.000000,2.867632)(3.000000,2.856849)(4.000000,2.848986)(5.000000,2.879844)(6.000000,2.936842)
(7.000000,2.973988)(8.000000,3.003733)(9.000000,3.006759)(10.000000,3.019737)(11.000000,3.043191)
(12.000000,3.053542)(13.000000,3.061986)(14.000000,3.047458)(15.000000,3.031554)

\end{pspicture}%

==> fig/30-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=2.629032\plotwidth}%
\begin{pspicture}(-0.794118,2.744064)(16.029412,3.139955)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,2.744064)(16.029412,3.139955)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.800000)(4.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.800000)(6.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.800000)(8.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.800000)(12.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.800000)(14.000000,2.804564)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.800000)(16.000000,2.804564)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.168000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.900000)(2.168000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.950000)(2.168000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.050000)(2.168000,3.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.100000)(2.168000,3.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.795436){$2$}
\rput[t](4.000000,2.795436){$4$}
\rput[t](6.000000,2.795436){$6$}
\rput[t](8.000000,2.795436){$8$}
\rput[t](10.000000,2.795436){$10$}
\rput[t](12.000000,2.795436){$12$}
\rput[t](14.000000,2.795436){$14$}
\rput[t](16.000000,2.795436){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.850000){$2.85$}
\rput[r](1.832000,2.900000){$2.9$}
\rput[r](1.832000,2.950000){$2.95$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.050000){$3.05$}
\rput[r](1.832000,3.100000){$3.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.800000)(16.000000,2.800000)
\psline[linewidth=\AxesLineWidth](2.000000,2.800000)(2.000000,3.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.744064){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.950000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.139955){
\begin{tabular}{c}
$$\textit{people} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0948}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0948]
(2.000000,2.880744)(3.000000,2.876902)(4.000000,2.872832)(5.000000,2.898338)(6.000000,2.947579)
(7.000000,2.991035)(8.000000,3.020067)(9.000000,3.026510)(10.000000,3.037593)(11.000000,3.063442)
(12.000000,3.074902)(13.000000,3.075118)(14.000000,3.063617)(15.000000,3.045418)

% New Line DATA: ----
\newrgbcolor{color184.0939}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0939]
(2.000000,2.875559)(3.000000,2.870566)(4.000000,2.858001)(5.000000,2.893955)(6.000000,2.942215)
(7.000000,2.984854)(8.000000,3.011788)(9.000000,3.018781)(10.000000,3.025116)(11.000000,3.058871)
(12.000000,3.067514)(13.000000,3.068590)(14.000000,3.059284)(15.000000,3.033465)

% New Line DATA: ----
\newrgbcolor{color185.0939}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0939]
(2.000000,2.875559)(3.000000,2.870566)(4.000000,2.858001)(5.000000,2.893955)(6.000000,2.942215)
(7.000000,2.984854)(8.000000,3.011788)(9.000000,3.018781)(10.000000,3.025116)(11.000000,3.058871)
(12.000000,3.067514)(13.000000,3.068590)(14.000000,3.059284)(15.000000,3.033465)

% New Line DATA: ----
\newrgbcolor{color186.0939}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0939]
(2.000000,2.867632)(3.000000,2.856849)(4.000000,2.848986)(5.000000,2.879844)(6.000000,2.936842)
(7.000000,2.973988)(8.000000,3.003733)(9.000000,3.006759)(10.000000,3.019737)(11.000000,3.043191)
(12.000000,3.053542)(13.000000,3.061986)(14.000000,3.047458)(15.000000,3.031554)

\end{pspicture}%

==> fig/30-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:33
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(0.880000,0.644990)(16.018667,4.005072)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.644990)(16.018667,4.005072)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.000000)(4.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.000000)(6.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.000000)(8.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.000000)(10.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.000000)(12.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.000000)(14.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.000000)(16.000000,1.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.954356){$2$}
\rput[t](4.000000,0.954356){$4$}
\rput[t](6.000000,0.954356){$6$}
\rput[t](8.000000,0.954356){$8$}
\rput[t](10.000000,0.954356){$10$}
\rput[t](12.000000,0.954356){$12$}
\rput[t](14.000000,0.954356){$14$}
\rput[t](16.000000,0.954356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.000000)(16.000000,1.000000)
\psline[linewidth=\AxesLineWidth](2.000000,1.000000)(2.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.644990){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.500000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,4.005072){
\begin{tabular}{c}
$$\textit{people} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0875}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0875]
(2.000000,3.234685)(3.000000,3.572398)(4.000000,3.349855)(5.000000,3.323335)(6.000000,3.228032)
(7.000000,3.195551)(8.000000,3.389691)(9.000000,3.358912)(10.000000,3.288971)(11.000000,3.413509)
(12.000000,3.288384)(13.000000,3.090466)(14.000000,3.084514)(15.000000,3.061153)

% New Line DATA: ----
\newrgbcolor{color184.087}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.087]
(2.000000,1.086877)(3.000000,1.175096)(4.000000,1.092358)(5.000000,1.083399)(6.000000,1.038856)
(7.000000,1.102418)(8.000000,1.130107)(9.000000,1.113353)(10.000000,1.089629)(11.000000,1.086429)
(12.000000,1.072046)(13.000000,1.001499)(14.000000,1.107811)(15.000000,1.053239)

% New Line DATA: ----
\newrgbcolor{color185.087}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.087]
(2.000000,1.086877)(3.000000,1.175096)(4.000000,1.092358)(5.000000,1.083399)(6.000000,1.038856)
(7.000000,1.102418)(8.000000,1.130107)(9.000000,1.113353)(10.000000,1.089629)(11.000000,1.086429)
(12.000000,1.072046)(13.000000,1.001499)(14.000000,1.107811)(15.000000,1.053239)

% New Line DATA: ----
\newrgbcolor{color186.087}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.087]
(2.000000,1.672662)(3.000000,1.761550)(4.000000,1.643151)(5.000000,1.609901)(6.000000,1.519098)
(7.000000,1.623357)(8.000000,1.692776)(9.000000,1.667178)(10.000000,1.601005)(11.000000,1.608700)
(12.000000,1.571270)(13.000000,1.442669)(14.000000,1.602654)(15.000000,1.614324)

\end{pspicture}%

==> fig/30-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:33
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-0.794118,0.440635)(16.029412,4.399546)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.440635)(16.029412,4.399546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.000000)(4.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.000000)(6.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.000000)(8.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.000000)(10.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.000000)(12.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.000000)(14.000000,1.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.000000)(16.000000,1.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.954356){$2$}
\rput[t](4.000000,0.954356){$4$}
\rput[t](6.000000,0.954356){$6$}
\rput[t](8.000000,0.954356){$8$}
\rput[t](10.000000,0.954356){$10$}
\rput[t](12.000000,0.954356){$12$}
\rput[t](14.000000,0.954356){$14$}
\rput[t](16.000000,0.954356){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.000000)(16.000000,1.000000)
\psline[linewidth=\AxesLineWidth](2.000000,1.000000)(2.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.440635){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.500000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,4.399546){
\begin{tabular}{c}
$$\textit{people} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0881}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0881]
(2.000000,3.234685)(3.000000,3.572398)(4.000000,3.349855)(5.000000,3.323335)(6.000000,3.228032)
(7.000000,3.195551)(8.000000,3.389691)(9.000000,3.358912)(10.000000,3.288971)(11.000000,3.413509)
(12.000000,3.288384)(13.000000,3.090466)(14.000000,3.084514)(15.000000,3.061153)

% New Line DATA: ----
\newrgbcolor{color184.0872}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0872]
(2.000000,1.086877)(3.000000,1.175096)(4.000000,1.092358)(5.000000,1.083399)(6.000000,1.038856)
(7.000000,1.102418)(8.000000,1.130107)(9.000000,1.113353)(10.000000,1.089629)(11.000000,1.086429)
(12.000000,1.072046)(13.000000,1.001499)(14.000000,1.107811)(15.000000,1.053239)

% New Line DATA: ----
\newrgbcolor{color185.0872}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0872]
(2.000000,1.086877)(3.000000,1.175096)(4.000000,1.092358)(5.000000,1.083399)(6.000000,1.038856)
(7.000000,1.102418)(8.000000,1.130107)(9.000000,1.113353)(10.000000,1.089629)(11.000000,1.086429)
(12.000000,1.072046)(13.000000,1.001499)(14.000000,1.107811)(15.000000,1.053239)

% New Line DATA: ----
\newrgbcolor{color186.0872}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0872]
(2.000000,1.672662)(3.000000,1.761550)(4.000000,1.643151)(5.000000,1.609901)(6.000000,1.519098)
(7.000000,1.623357)(8.000000,1.692776)(9.000000,1.667178)(10.000000,1.601005)(11.000000,1.608700)
(12.000000,1.571270)(13.000000,1.442669)(14.000000,1.602654)(15.000000,1.614324)

\end{pspicture}%

==> fig/30-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(0.880000,4.205331)(16.018667,5.101352)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,4.205331)(16.018667,5.101352)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.300000)(2.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,4.300000)(4.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,4.300000)(6.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,4.300000)(8.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.300000)(10.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,4.300000)(12.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,4.300000)(14.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,4.300000)(16.000000,4.312172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.300000)(2.168000,4.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.400000)(2.168000,4.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.600000)(2.168000,4.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.700000)(2.168000,4.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.800000)(2.168000,4.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.900000)(2.168000,4.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.100000)(2.168000,5.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,4.287828){$2$}
\rput[t](4.000000,4.287828){$4$}
\rput[t](6.000000,4.287828){$6$}
\rput[t](8.000000,4.287828){$8$}
\rput[t](10.000000,4.287828){$10$}
\rput[t](12.000000,4.287828){$12$}
\rput[t](14.000000,4.287828){$14$}
\rput[t](16.000000,4.287828){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,4.300000){$4.3$}
\rput[r](1.832000,4.400000){$4.4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,4.600000){$4.6$}
\rput[r](1.832000,4.700000){$4.7$}
\rput[r](1.832000,4.800000){$4.8$}
\rput[r](1.832000,4.900000){$4.9$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,5.100000){$5.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,4.300000)(16.000000,4.300000)
\psline[linewidth=\AxesLineWidth](2.000000,4.300000)(2.000000,5.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,4.205331){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,4.700000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.101352){
\begin{tabular}{c}
$$\textit{people} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0956}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0956]
(2.000000,4.438844)(3.000000,4.381369)(4.000000,4.362809)(5.000000,4.442143)(6.000000,4.612812)
(7.000000,4.746368)(8.000000,4.804511)(9.000000,4.814845)(10.000000,4.851068)(11.000000,4.904005)
(12.000000,4.934751)(13.000000,4.943367)(14.000000,4.890248)(15.000000,4.824081)

% New Line DATA: ----
\newrgbcolor{color184.0951}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0951]
(2.000000,4.584000)(3.000000,4.535252)(4.000000,4.485055)(5.000000,4.600421)(6.000000,4.758533)
(7.000000,4.889015)(8.000000,4.948597)(9.000000,4.967892)(10.000000,4.985704)(11.000000,5.066391)
(12.000000,5.072222)(13.000000,5.074112)(14.000000,5.018264)(15.000000,4.935591)

% New Line DATA: ----
\newrgbcolor{color185.0951}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0951]
(2.000000,4.584000)(3.000000,4.535252)(4.000000,4.485055)(5.000000,4.600421)(6.000000,4.758533)
(7.000000,4.889015)(8.000000,4.948597)(9.000000,4.967892)(10.000000,4.985704)(11.000000,5.066391)
(12.000000,5.072222)(13.000000,5.074112)(14.000000,5.018264)(15.000000,4.935591)

% New Line DATA: ----
\newrgbcolor{color186.0951}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0951]
(2.000000,4.512952)(3.000000,4.450492)(4.000000,4.412429)(5.000000,4.514695)(6.000000,4.701978)
(7.000000,4.812661)(8.000000,4.879036)(9.000000,4.887845)(10.000000,4.923774)(11.000000,4.980123)
(12.000000,4.993342)(13.000000,5.017164)(14.000000,4.944480)(15.000000,4.888018)

\end{pspicture}%

==> fig/30-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.794118,4.150836)(16.029412,5.206546)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,4.150836)(16.029412,5.206546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.300000)(2.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,4.300000)(4.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,4.300000)(6.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,4.300000)(8.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.300000)(10.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,4.300000)(12.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,4.300000)(14.000000,4.312172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,4.300000)(16.000000,4.312172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.300000)(2.168000,4.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.400000)(2.168000,4.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.600000)(2.168000,4.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.700000)(2.168000,4.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.800000)(2.168000,4.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.900000)(2.168000,4.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.100000)(2.168000,5.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,4.287828){$2$}
\rput[t](4.000000,4.287828){$4$}
\rput[t](6.000000,4.287828){$6$}
\rput[t](8.000000,4.287828){$8$}
\rput[t](10.000000,4.287828){$10$}
\rput[t](12.000000,4.287828){$12$}
\rput[t](14.000000,4.287828){$14$}
\rput[t](16.000000,4.287828){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,4.300000){$4.3$}
\rput[r](1.832000,4.400000){$4.4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,4.600000){$4.6$}
\rput[r](1.832000,4.700000){$4.7$}
\rput[r](1.832000,4.800000){$4.8$}
\rput[r](1.832000,4.900000){$4.9$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,5.100000){$5.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,4.300000)(16.000000,4.300000)
\psline[linewidth=\AxesLineWidth](2.000000,4.300000)(2.000000,5.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,4.150836){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,4.700000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.206546){
\begin{tabular}{c}
$$\textit{people} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0962}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0962]
(2.000000,4.438844)(3.000000,4.381369)(4.000000,4.362809)(5.000000,4.442143)(6.000000,4.612812)
(7.000000,4.746368)(8.000000,4.804511)(9.000000,4.814845)(10.000000,4.851068)(11.000000,4.904005)
(12.000000,4.934751)(13.000000,4.943367)(14.000000,4.890248)(15.000000,4.824081)

% New Line DATA: ----
\newrgbcolor{color184.0952}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0952]
(2.000000,4.584000)(3.000000,4.535252)(4.000000,4.485055)(5.000000,4.600421)(6.000000,4.758533)
(7.000000,4.889015)(8.000000,4.948597)(9.000000,4.967892)(10.000000,4.985704)(11.000000,5.066391)
(12.000000,5.072222)(13.000000,5.074112)(14.000000,5.018264)(15.000000,4.935591)

% New Line DATA: ----
\newrgbcolor{color185.0952}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0952]
(2.000000,4.584000)(3.000000,4.535252)(4.000000,4.485055)(5.000000,4.600421)(6.000000,4.758533)
(7.000000,4.889015)(8.000000,4.948597)(9.000000,4.967892)(10.000000,4.985704)(11.000000,5.066391)
(12.000000,5.072222)(13.000000,5.074112)(14.000000,5.018264)(15.000000,4.935591)

% New Line DATA: ----
\newrgbcolor{color186.0952}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0952]
(2.000000,4.512952)(3.000000,4.450492)(4.000000,4.412429)(5.000000,4.514695)(6.000000,4.701978)
(7.000000,4.812661)(8.000000,4.879036)(9.000000,4.887845)(10.000000,4.923774)(11.000000,4.980123)
(12.000000,4.993342)(13.000000,5.017164)(14.000000,4.944480)(15.000000,4.888018)

\end{pspicture}%

==> fig/30-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.043817\plotwidth}%
\begin{pspicture}(0.880000,-2.130061)(16.018667,18.030429)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-2.130061)(16.018667,18.030429)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,0.273865)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,14.000000)(2.168000,14.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,16.000000)(2.168000,16.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,18.000000)(2.168000,18.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-0.273865){$2$}
\rput[t](4.000000,-0.273865){$4$}
\rput[t](6.000000,-0.273865){$6$}
\rput[t](8.000000,-0.273865){$8$}
\rput[t](10.000000,-0.273865){$10$}
\rput[t](12.000000,-0.273865){$12$}
\rput[t](14.000000,-0.273865){$14$}
\rput[t](16.000000,-0.273865){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
\rput[r](1.832000,14.000000){$14$}
\rput[r](1.832000,16.000000){$16$}
\rput[r](1.832000,18.000000){$18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,18.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-2.130061){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,9.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,18.030429){
\begin{tabular}{c}
$$\textit{people} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0889}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0889]
(2.000000,14.870810)(3.000000,17.621783)(4.000000,15.402482)(5.000000,14.974533)(6.000000,14.417282)
(7.000000,14.524984)(8.000000,16.740457)(9.000000,16.389574)(10.000000,15.616492)(11.000000,16.310601)
(12.000000,15.133299)(13.000000,13.944128)(14.000000,13.914720)(15.000000,14.092810)

% New Line DATA: ----
\newrgbcolor{color184.0884}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0884]
(2.000000,1.672493)(3.000000,2.051355)(4.000000,1.627657)(5.000000,1.642682)(6.000000,1.398480)
(7.000000,1.733673)(8.000000,1.858689)(9.000000,1.866349)(10.000000,1.723605)(11.000000,1.700720)
(12.000000,1.593919)(13.000000,1.333441)(14.000000,1.811806)(15.000000,1.617739)

% New Line DATA: ----
\newrgbcolor{color185.0884}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0884]
(2.000000,1.672493)(3.000000,2.051355)(4.000000,1.627657)(5.000000,1.642682)(6.000000,1.398480)
(7.000000,1.733673)(8.000000,1.858689)(9.000000,1.866349)(10.000000,1.723605)(11.000000,1.700720)
(12.000000,1.593919)(13.000000,1.333441)(14.000000,1.811806)(15.000000,1.617739)

% New Line DATA: ----
\newrgbcolor{color186.0884}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0884]
(2.000000,4.532758)(3.000000,5.062575)(4.000000,4.212926)(5.000000,3.972582)(6.000000,3.378654)
(7.000000,4.038906)(8.000000,4.752394)(9.000000,4.610787)(10.000000,4.097482)(11.000000,4.041311)
(12.000000,3.860188)(13.000000,3.090675)(14.000000,4.193144)(15.000000,4.468404)

\end{pspicture}%

==> fig/30-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.043817\plotwidth}%
\begin{pspicture}(-0.794118,-3.356189)(16.029412,20.397278)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-3.356189)(16.029412,20.397278)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,0.273865)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,14.000000)(2.168000,14.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,16.000000)(2.168000,16.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,18.000000)(2.168000,18.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-0.273865){$2$}
\rput[t](4.000000,-0.273865){$4$}
\rput[t](6.000000,-0.273865){$6$}
\rput[t](8.000000,-0.273865){$8$}
\rput[t](10.000000,-0.273865){$10$}
\rput[t](12.000000,-0.273865){$12$}
\rput[t](14.000000,-0.273865){$14$}
\rput[t](16.000000,-0.273865){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
\rput[r](1.832000,14.000000){$14$}
\rput[r](1.832000,16.000000){$16$}
\rput[r](1.832000,18.000000){$18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,18.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-3.356189){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,9.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,20.397278){
\begin{tabular}{c}
$$\textit{people} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0895}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0895]
(2.000000,14.870810)(3.000000,17.621783)(4.000000,15.402482)(5.000000,14.974533)(6.000000,14.417282)
(7.000000,14.524984)(8.000000,16.740457)(9.000000,16.389574)(10.000000,15.616492)(11.000000,16.310601)
(12.000000,15.133299)(13.000000,13.944128)(14.000000,13.914720)(15.000000,14.092810)

% New Line DATA: ----
\newrgbcolor{color184.0885}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0885]
(2.000000,1.672493)(3.000000,2.051355)(4.000000,1.627657)(5.000000,1.642682)(6.000000,1.398480)
(7.000000,1.733673)(8.000000,1.858689)(9.000000,1.866349)(10.000000,1.723605)(11.000000,1.700720)
(12.000000,1.593919)(13.000000,1.333441)(14.000000,1.811806)(15.000000,1.617739)

% New Line DATA: ----
\newrgbcolor{color185.0885}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0885]
(2.000000,1.672493)(3.000000,2.051355)(4.000000,1.627657)(5.000000,1.642682)(6.000000,1.398480)
(7.000000,1.733673)(8.000000,1.858689)(9.000000,1.866349)(10.000000,1.723605)(11.000000,1.700720)
(12.000000,1.593919)(13.000000,1.333441)(14.000000,1.811806)(15.000000,1.617739)

% New Line DATA: ----
\newrgbcolor{color186.0885}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0885]
(2.000000,4.532758)(3.000000,5.062575)(4.000000,4.212926)(5.000000,3.972582)(6.000000,3.378654)
(7.000000,4.038906)(8.000000,4.752394)(9.000000,4.610787)(10.000000,4.097482)(11.000000,4.041311)
(12.000000,3.860188)(13.000000,3.090675)(14.000000,4.193144)(15.000000,4.468404)

\end{pspicture}%

==> fig/30-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(0.880000,-14.200409)(16.018667,120.202863)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-14.200409)(16.018667,120.202863)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-14.200409){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,60.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,120.202863){
\begin{tabular}{c}
$$\textit{people} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0902}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0902]
(2.000000,97.306610)(3.000000,115.307505)(4.000000,100.785586)(5.000000,97.985321)(6.000000,94.338963)
(7.000000,95.043710)(8.000000,109.540578)(9.000000,107.244585)(10.000000,102.185950)(11.000000,106.727831)
(12.000000,99.024196)(13.000000,91.242902)(14.000000,91.050468)(15.000000,92.215795)

% New Line DATA: ----
\newrgbcolor{color184.0897}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0897]
(2.000000,10.943897)(3.000000,13.422968)(4.000000,10.650514)(5.000000,10.748832)(6.000000,9.150906)
(7.000000,11.344229)(8.000000,12.162263)(9.000000,12.212388)(10.000000,11.278348)(11.000000,11.128598)
(12.000000,10.429750)(13.000000,8.725323)(14.000000,11.855488)(15.000000,10.585616)

% New Line DATA: ----
\newrgbcolor{color185.0897}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0897]
(2.000000,10.943897)(3.000000,13.422968)(4.000000,10.650514)(5.000000,10.748832)(6.000000,9.150906)
(7.000000,11.344229)(8.000000,12.162263)(9.000000,12.212388)(10.000000,11.278348)(11.000000,11.128598)
(12.000000,10.429750)(13.000000,8.725323)(14.000000,11.855488)(15.000000,10.585616)

% New Line DATA: ----
\newrgbcolor{color186.0897}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0897]
(2.000000,29.659941)(3.000000,33.126777)(4.000000,27.567129)(5.000000,25.994447)(6.000000,22.108098)
(7.000000,26.428437)(8.000000,31.097120)(9.000000,30.170519)(10.000000,26.811727)(11.000000,26.444172)
(12.000000,25.259002)(13.000000,20.223719)(14.000000,27.437687)(15.000000,29.238839)

\end{pspicture}%

==> fig/30-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(-0.794118,-22.374594)(16.029412,135.981853)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-22.374594)(16.029412,135.981853)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-22.374594){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,60.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,135.981853){
\begin{tabular}{c}
$$\textit{people} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0908}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0908]
(2.000000,97.306610)(3.000000,115.307505)(4.000000,100.785586)(5.000000,97.985321)(6.000000,94.338963)
(7.000000,95.043710)(8.000000,109.540578)(9.000000,107.244585)(10.000000,102.185950)(11.000000,106.727831)
(12.000000,99.024196)(13.000000,91.242902)(14.000000,91.050468)(15.000000,92.215795)

% New Line DATA: ----
\newrgbcolor{color184.0898}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0898]
(2.000000,10.943897)(3.000000,13.422968)(4.000000,10.650514)(5.000000,10.748832)(6.000000,9.150906)
(7.000000,11.344229)(8.000000,12.162263)(9.000000,12.212388)(10.000000,11.278348)(11.000000,11.128598)
(12.000000,10.429750)(13.000000,8.725323)(14.000000,11.855488)(15.000000,10.585616)

% New Line DATA: ----
\newrgbcolor{color185.0898}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0898]
(2.000000,10.943897)(3.000000,13.422968)(4.000000,10.650514)(5.000000,10.748832)(6.000000,9.150906)
(7.000000,11.344229)(8.000000,12.162263)(9.000000,12.212388)(10.000000,11.278348)(11.000000,11.128598)
(12.000000,10.429750)(13.000000,8.725323)(14.000000,11.855488)(15.000000,10.585616)

% New Line DATA: ----
\newrgbcolor{color186.0898}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0898]
(2.000000,29.659941)(3.000000,33.126777)(4.000000,27.567129)(5.000000,25.994447)(6.000000,22.108098)
(7.000000,26.428437)(8.000000,31.097120)(9.000000,30.170519)(10.000000,26.811727)(11.000000,26.444172)
(12.000000,25.259002)(13.000000,20.223719)(14.000000,27.437687)(15.000000,29.238839)

\end{pspicture}%

==> fig/30-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(0.880000,-3.656714)(16.018667,12.023667)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-3.656714)(16.018667,12.023667)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.213006){$2$}
\rput[t](4.000000,-2.213006){$4$}
\rput[t](6.000000,-2.213006){$6$}
\rput[t](8.000000,-2.213006){$8$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](12.000000,-2.213006){$12$}
\rput[t](14.000000,-2.213006){$14$}
\rput[t](16.000000,-2.213006){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-3.656714){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,12.023667){
\begin{tabular}{c}
$$\textit{people} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0916}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0916]
(2.000000,0.118577)(3.000000,-0.618576)(4.000000,-0.033984)(5.000000,0.088390)(6.000000,0.253089)
(7.000000,0.220766)(8.000000,-0.395750)(9.000000,-0.303754)(10.000000,-0.093912)(11.000000,-0.282777)
(12.000000,0.042587)(13.000000,0.398009)(14.000000,0.407178)(15.000000,0.351947)

% New Line DATA: ----
\newrgbcolor{color184.0911}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0911]
(2.000000,9.608280)(3.000000,8.721515)(4.000000,9.726294)(5.000000,9.686387)(6.000000,10.385359)
(7.000000,9.452250)(8.000000,9.149856)(9.000000,9.131994)(10.000000,9.477545)(11.000000,9.535595)
(12.000000,9.817261)(13.000000,10.592185)(14.000000,9.260806)(15.000000,9.752839)

% New Line DATA: ----
\newrgbcolor{color185.0911}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0911]
(2.000000,9.608280)(3.000000,8.721515)(4.000000,9.726294)(5.000000,9.686387)(6.000000,10.385359)
(7.000000,9.452250)(8.000000,9.149856)(9.000000,9.131994)(10.000000,9.477545)(11.000000,9.535595)
(12.000000,9.817261)(13.000000,10.592185)(14.000000,9.260806)(15.000000,9.752839)

% New Line DATA: ----
\newrgbcolor{color186.0911}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0911]
(2.000000,5.278297)(3.000000,4.798208)(4.000000,5.596085)(5.000000,5.851194)(6.000000,6.554486)
(7.000000,5.779285)(8.000000,5.072798)(9.000000,5.204172)(10.000000,5.716752)(11.000000,5.776700)
(12.000000,5.975838)(13.000000,6.941390)(14.000000,5.616525)(15.000000,5.340399)

\end{pspicture}%

==> fig/30-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-0.794118,-4.610369)(16.029412,13.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-4.610369)(16.029412,13.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.213006){$2$}
\rput[t](4.000000,-2.213006){$4$}
\rput[t](6.000000,-2.213006){$6$}
\rput[t](8.000000,-2.213006){$8$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](12.000000,-2.213006){$12$}
\rput[t](14.000000,-2.213006){$14$}
\rput[t](16.000000,-2.213006){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-4.610369){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,13.864550){
\begin{tabular}{c}
$$\textit{people} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0922}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0922]
(2.000000,0.118577)(3.000000,-0.618576)(4.000000,-0.033984)(5.000000,0.088390)(6.000000,0.253089)
(7.000000,0.220766)(8.000000,-0.395750)(9.000000,-0.303754)(10.000000,-0.093912)(11.000000,-0.282777)
(12.000000,0.042587)(13.000000,0.398009)(14.000000,0.407178)(15.000000,0.351947)

% New Line DATA: ----
\newrgbcolor{color184.0912}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0912]
(2.000000,9.608280)(3.000000,8.721515)(4.000000,9.726294)(5.000000,9.686387)(6.000000,10.385359)
(7.000000,9.452250)(8.000000,9.149856)(9.000000,9.131994)(10.000000,9.477545)(11.000000,9.535595)
(12.000000,9.817261)(13.000000,10.592185)(14.000000,9.260806)(15.000000,9.752839)

% New Line DATA: ----
\newrgbcolor{color185.0912}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0912]
(2.000000,9.608280)(3.000000,8.721515)(4.000000,9.726294)(5.000000,9.686387)(6.000000,10.385359)
(7.000000,9.452250)(8.000000,9.149856)(9.000000,9.131994)(10.000000,9.477545)(11.000000,9.535595)
(12.000000,9.817261)(13.000000,10.592185)(14.000000,9.260806)(15.000000,9.752839)

% New Line DATA: ----
\newrgbcolor{color186.0912}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0912]
(2.000000,5.278297)(3.000000,4.798208)(4.000000,5.596085)(5.000000,5.851194)(6.000000,6.554486)
(7.000000,5.779285)(8.000000,5.072798)(9.000000,5.204172)(10.000000,5.716752)(11.000000,5.776700)
(12.000000,5.975838)(13.000000,6.941390)(14.000000,5.616525)(15.000000,5.340399)

\end{pspicture}%

==> fig/30-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.013145\plotwidth}%
\begin{pspicture}(0.320000,22.899796)(16.018667,95.071575)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,22.899796)(16.018667,95.071575)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,30.000000)(4.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,30.000000)(6.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,30.000000)(8.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,30.000000)(12.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,30.000000)(14.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,30.000000)(16.000000,30.912883)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,70.000000)(2.168000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,29.087117){$2$}
\rput[t](4.000000,29.087117){$4$}
\rput[t](6.000000,29.087117){$6$}
\rput[t](8.000000,29.087117){$8$}
\rput[t](10.000000,29.087117){$10$}
\rput[t](12.000000,29.087117){$12$}
\rput[t](14.000000,29.087117){$14$}
\rput[t](16.000000,29.087117){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,70.000000){$70$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,90.000000){$90$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(16.000000,30.000000)
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(2.000000,90.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,22.899796){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,60.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,95.071575){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.101}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.101]
(2.000000,72.000000)(3.000000,89.000000)(4.000000,90.000000)(5.000000,85.000000)(6.000000,73.000000)
(7.000000,77.000000)(8.000000,83.000000)(9.000000,85.000000)(10.000000,81.000000)(11.000000,84.000000)
(12.000000,80.000000)(13.000000,67.000000)(14.000000,85.000000)(15.000000,83.000000)

% New Line DATA: ----
\newrgbcolor{color184.1005}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1005]
(2.000000,43.000000)(3.000000,41.000000)(4.000000,40.000000)(5.000000,39.000000)(6.000000,40.000000)
(7.000000,42.000000)(8.000000,40.000000)(9.000000,37.000000)(10.000000,46.000000)(11.000000,49.000000)
(12.000000,50.000000)(13.000000,48.000000)(14.000000,63.000000)(15.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color185.1005}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1005]
(2.000000,46.000000)(3.000000,41.000000)(4.000000,40.000000)(5.000000,50.000000)(7.000000,42.000000)
(8.000000,48.000000)(9.000000,38.000000)(10.000000,55.000000)(11.000000,49.000000)(12.000000,50.000000)
(13.000000,49.000000)(14.000000,63.000000)(15.000000,50.000000)

% New Line DATA: ----
\newrgbcolor{color186.1005}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1005]
(2.000000,56.000000)(3.000000,74.000000)(4.000000,63.000000)(5.000000,69.000000)(6.000000,57.000000)
(7.000000,43.000000)(8.000000,52.000000)(9.000000,56.000000)(10.000000,57.000000)(11.000000,58.000000)
(12.000000,55.000000)(13.000000,48.000000)(14.000000,46.000000)(15.000000,49.000000)

\end{pspicture}%

==> fig/30-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.013145\plotwidth}%
\begin{pspicture}(-0.794118,18.812703)(16.029412,97.990926)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,18.812703)(16.029412,97.990926)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,30.000000)(4.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,30.000000)(6.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,30.000000)(8.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,30.000000)(12.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,30.000000)(14.000000,30.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,30.000000)(16.000000,30.912883)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,70.000000)(2.168000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,90.000000)(2.168000,90.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,29.087117){$2$}
\rput[t](4.000000,29.087117){$4$}
\rput[t](6.000000,29.087117){$6$}
\rput[t](8.000000,29.087117){$8$}
\rput[t](10.000000,29.087117){$10$}
\rput[t](12.000000,29.087117){$12$}
\rput[t](14.000000,29.087117){$14$}
\rput[t](16.000000,29.087117){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,70.000000){$70$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,90.000000){$90$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(16.000000,30.000000)
\psline[linewidth=\AxesLineWidth](2.000000,30.000000)(2.000000,90.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,18.812703){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,60.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,97.990926){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1016}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1016]
(2.000000,72.000000)(3.000000,89.000000)(4.000000,90.000000)(5.000000,85.000000)(6.000000,73.000000)
(7.000000,77.000000)(8.000000,83.000000)(9.000000,85.000000)(10.000000,81.000000)(11.000000,84.000000)
(12.000000,80.000000)(13.000000,67.000000)(14.000000,85.000000)(15.000000,83.000000)

% New Line DATA: ----
\newrgbcolor{color184.1006}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1006]
(2.000000,43.000000)(3.000000,41.000000)(4.000000,40.000000)(5.000000,39.000000)(6.000000,40.000000)
(7.000000,42.000000)(8.000000,40.000000)(9.000000,37.000000)(10.000000,46.000000)(11.000000,49.000000)
(12.000000,50.000000)(13.000000,48.000000)(14.000000,63.000000)(15.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color185.1006}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1006]
(2.000000,46.000000)(3.000000,41.000000)(4.000000,40.000000)(5.000000,50.000000)(7.000000,42.000000)
(8.000000,48.000000)(9.000000,38.000000)(10.000000,55.000000)(11.000000,49.000000)(12.000000,50.000000)
(13.000000,49.000000)(14.000000,63.000000)(15.000000,50.000000)

% New Line DATA: ----
\newrgbcolor{color186.1006}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1006]
(2.000000,56.000000)(3.000000,74.000000)(4.000000,63.000000)(5.000000,69.000000)(6.000000,57.000000)
(7.000000,43.000000)(8.000000,52.000000)(9.000000,56.000000)(10.000000,57.000000)(11.000000,58.000000)
(12.000000,55.000000)(13.000000,48.000000)(14.000000,46.000000)(15.000000,49.000000)

\end{pspicture}%

==> fig/30-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:15
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(0.600000,26.343286)(16.018667,43.183367)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,26.343286)(16.018667,43.183367)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,28.000000)(2.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,28.000000)(4.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,28.000000)(6.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,28.000000)(8.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,28.000000)(10.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,28.000000)(12.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,28.000000)(14.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,28.000000)(16.000000,28.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,28.000000)(2.168000,28.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,32.000000)(2.168000,32.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,34.000000)(2.168000,34.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,36.000000)(2.168000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,38.000000)(2.168000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.168000,42.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,27.786994){$2$}
\rput[t](4.000000,27.786994){$4$}
\rput[t](6.000000,27.786994){$6$}
\rput[t](8.000000,27.786994){$8$}
\rput[t](10.000000,27.786994){$10$}
\rput[t](12.000000,27.786994){$12$}
\rput[t](14.000000,27.786994){$14$}
\rput[t](16.000000,27.786994){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,28.000000){$28$}
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,32.000000){$32$}
\rput[r](1.832000,34.000000){$34$}
\rput[r](1.832000,36.000000){$36$}
\rput[r](1.832000,38.000000){$38$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,42.000000){$42$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,28.000000)(16.000000,28.000000)
\psline[linewidth=\AxesLineWidth](2.000000,28.000000)(2.000000,42.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,26.343286){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,35.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,43.183367){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1077}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1077]
(2.000000,30.129786)(3.000000,30.089313)(4.000000,29.984785)(5.000000,30.398450)(6.000000,30.438538)
(7.000000,30.619963)(8.000000,30.096604)(9.000000,29.838789)(10.000000,30.088495)(11.000000,30.125776)
(12.000000,30.196545)(13.000000,30.561053)(14.000000,30.698784)(15.000000,30.687582)

% New Line DATA: ----
\newrgbcolor{color184.1072}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1072]
(2.000000,41.130240)(3.000000,40.865156)(4.000000,40.928927)(5.000000,41.386268)(6.000000,41.737442)
(7.000000,41.801579)(8.000000,40.897666)(9.000000,40.860861)(10.000000,41.120308)(11.000000,41.096687)
(12.000000,41.357478)(13.000000,41.791567)(14.000000,41.479710)(15.000000,41.427797)

% New Line DATA: ----
\newrgbcolor{color185.1072}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1072]
(2.000000,39.157616)(3.000000,38.724797)(4.000000,38.819434)(5.000000,39.310253)(6.000000,39.681811)
(7.000000,39.825923)(8.000000,38.816145)(9.000000,38.629463)(10.000000,38.947572)(11.000000,39.013346)
(12.000000,39.280626)(13.000000,39.836002)(14.000000,39.549961)(15.000000,39.093527)

% New Line DATA: ----
\newrgbcolor{color186.1072}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1072]
(2.000000,36.159553)(3.000000,36.010577)(4.000000,36.268441)(5.000000,36.504441)(6.000000,37.010293)
(7.000000,37.399420)(8.000000,36.139932)(9.000000,36.119913)(10.000000,36.432990)(11.000000,36.672805)
(12.000000,36.905929)(13.000000,37.329311)(14.000000,37.176108)(15.000000,36.581131)

\end{pspicture}%

==> fig/30-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:15
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-0.794118,25.389631)(16.029412,43.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,25.389631)(16.029412,43.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,28.000000)(2.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,28.000000)(4.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,28.000000)(6.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,28.000000)(8.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,28.000000)(10.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,28.000000)(12.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,28.000000)(14.000000,28.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,28.000000)(16.000000,28.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,28.000000)(2.168000,28.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,32.000000)(2.168000,32.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,34.000000)(2.168000,34.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,36.000000)(2.168000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,38.000000)(2.168000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,42.000000)(2.168000,42.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,27.786994){$2$}
\rput[t](4.000000,27.786994){$4$}
\rput[t](6.000000,27.786994){$6$}
\rput[t](8.000000,27.786994){$8$}
\rput[t](10.000000,27.786994){$10$}
\rput[t](12.000000,27.786994){$12$}
\rput[t](14.000000,27.786994){$14$}
\rput[t](16.000000,27.786994){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,28.000000){$28$}
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,32.000000){$32$}
\rput[r](1.832000,34.000000){$34$}
\rput[r](1.832000,36.000000){$36$}
\rput[r](1.832000,38.000000){$38$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,42.000000){$42$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,28.000000)(16.000000,28.000000)
\psline[linewidth=\AxesLineWidth](2.000000,28.000000)(2.000000,42.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,25.389631){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,35.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,43.864550){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1083}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1083]
(2.000000,30.129786)(3.000000,30.089313)(4.000000,29.984785)(5.000000,30.398450)(6.000000,30.438538)
(7.000000,30.619963)(8.000000,30.096604)(9.000000,29.838789)(10.000000,30.088495)(11.000000,30.125776)
(12.000000,30.196545)(13.000000,30.561053)(14.000000,30.698784)(15.000000,30.687582)

% New Line DATA: ----
\newrgbcolor{color184.1073}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1073]
(2.000000,41.130240)(3.000000,40.865156)(4.000000,40.928927)(5.000000,41.386268)(6.000000,41.737442)
(7.000000,41.801579)(8.000000,40.897666)(9.000000,40.860861)(10.000000,41.120308)(11.000000,41.096687)
(12.000000,41.357478)(13.000000,41.791567)(14.000000,41.479710)(15.000000,41.427797)

% New Line DATA: ----
\newrgbcolor{color185.1073}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1073]
(2.000000,39.157616)(3.000000,38.724797)(4.000000,38.819434)(5.000000,39.310253)(6.000000,39.681811)
(7.000000,39.825923)(8.000000,38.816145)(9.000000,38.629463)(10.000000,38.947572)(11.000000,39.013346)
(12.000000,39.280626)(13.000000,39.836002)(14.000000,39.549961)(15.000000,39.093527)

% New Line DATA: ----
\newrgbcolor{color186.1073}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1073]
(2.000000,36.159553)(3.000000,36.010577)(4.000000,36.268441)(5.000000,36.504441)(6.000000,37.010293)
(7.000000,37.399420)(8.000000,36.139932)(9.000000,36.119913)(10.000000,36.432990)(11.000000,36.672805)
(12.000000,36.905929)(13.000000,37.329311)(14.000000,37.176108)(15.000000,36.581131)

\end{pspicture}%

==> fig/30-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:04
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.078871\plotwidth}%
\begin{pspicture}(0.880000,0.816633)(16.018667,12.016905)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.816633)(16.018667,12.016905)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.000000)(4.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.000000)(6.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.000000)(8.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.000000)(12.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.000000)(14.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.000000)(16.000000,2.152147)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.847853){$2$}
\rput[t](4.000000,1.847853){$4$}
\rput[t](6.000000,1.847853){$6$}
\rput[t](8.000000,1.847853){$8$}
\rput[t](10.000000,1.847853){$10$}
\rput[t](12.000000,1.847853){$12$}
\rput[t](14.000000,1.847853){$14$}
\rput[t](16.000000,1.847853){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.000000)(16.000000,2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.816633){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,7.000000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,12.016905){
\begin{tabular}{c}
$$\textit{people} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1023}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1023]
(2.000000,11.604910)(3.000000,11.677920)(4.000000,11.873430)(5.000000,11.459710)(6.000000,11.327880)
(7.000000,10.882200)(8.000000,11.394550)(9.000000,11.628310)(10.000000,11.316160)(11.000000,11.553300)
(12.000000,11.644190)(13.000000,10.950950)(14.000000,10.703080)(15.000000,10.408700)

% New Line DATA: ----
\newrgbcolor{color184.1018}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1018]
(2.000000,2.582970)(3.000000,2.622490)(4.000000,2.636380)(5.000000,2.507430)(6.000000,2.441830)
(7.000000,2.405120)(8.000000,2.632550)(9.000000,2.587040)(10.000000,2.495930)(11.000000,2.520880)
(12.000000,2.506550)(13.000000,2.400430)(14.000000,2.449430)(15.000000,2.486190)

% New Line DATA: ----
\newrgbcolor{color185.1018}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1018]
(2.000000,3.500070)(3.000000,3.625160)(4.000000,3.631980)(5.000000,3.403430)(6.000000,3.296320)
(7.000000,3.250890)(8.000000,3.602540)(9.000000,3.586380)(10.000000,3.454170)(11.000000,3.441170)
(12.000000,3.419830)(13.000000,3.203220)(14.000000,3.268970)(15.000000,3.441140)

% New Line DATA: ----
\newrgbcolor{color186.1018}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1018]
(2.000000,4.695580)(3.000000,4.742850)(4.000000,4.670250)(5.000000,4.527990)(6.000000,4.347060)
(7.000000,4.160760)(8.000000,4.706620)(9.000000,4.651500)(10.000000,4.452060)(11.000000,4.414970)
(12.000000,4.329960)(13.000000,4.068990)(14.000000,4.127830)(15.000000,4.407770)

\end{pspicture}%

==> fig/30-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:05
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.078871\plotwidth}%
\begin{pspicture}(-0.794118,0.135450)(16.029412,13.331821)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.135450)(16.029412,13.331821)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.000000)(4.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.000000)(6.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.000000)(8.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.000000)(12.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.000000)(14.000000,2.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.000000)(16.000000,2.152147)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.847853){$2$}
\rput[t](4.000000,1.847853){$4$}
\rput[t](6.000000,1.847853){$6$}
\rput[t](8.000000,1.847853){$8$}
\rput[t](10.000000,1.847853){$10$}
\rput[t](12.000000,1.847853){$12$}
\rput[t](14.000000,1.847853){$14$}
\rput[t](16.000000,1.847853){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.000000)(16.000000,2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,2.000000)(2.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.135450){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,7.000000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,13.331821){
\begin{tabular}{c}
$$\textit{people} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1029}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1029]
(2.000000,11.604910)(3.000000,11.677920)(4.000000,11.873430)(5.000000,11.459710)(6.000000,11.327880)
(7.000000,10.882200)(8.000000,11.394550)(9.000000,11.628310)(10.000000,11.316160)(11.000000,11.553300)
(12.000000,11.644190)(13.000000,10.950950)(14.000000,10.703080)(15.000000,10.408700)

% New Line DATA: ----
\newrgbcolor{color184.1019}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1019]
(2.000000,2.582970)(3.000000,2.622490)(4.000000,2.636380)(5.000000,2.507430)(6.000000,2.441830)
(7.000000,2.405120)(8.000000,2.632550)(9.000000,2.587040)(10.000000,2.495930)(11.000000,2.520880)
(12.000000,2.506550)(13.000000,2.400430)(14.000000,2.449430)(15.000000,2.486190)

% New Line DATA: ----
\newrgbcolor{color185.1019}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1019]
(2.000000,3.500070)(3.000000,3.625160)(4.000000,3.631980)(5.000000,3.403430)(6.000000,3.296320)
(7.000000,3.250890)(8.000000,3.602540)(9.000000,3.586380)(10.000000,3.454170)(11.000000,3.441170)
(12.000000,3.419830)(13.000000,3.203220)(14.000000,3.268970)(15.000000,3.441140)

% New Line DATA: ----
\newrgbcolor{color186.1019}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1019]
(2.000000,4.695580)(3.000000,4.742850)(4.000000,4.670250)(5.000000,4.527990)(6.000000,4.347060)
(7.000000,4.160760)(8.000000,4.706620)(9.000000,4.651500)(10.000000,4.452060)(11.000000,4.414970)
(12.000000,4.329960)(13.000000,4.068990)(14.000000,4.127830)(15.000000,4.407770)

\end{pspicture}%

==> fig/30-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(0.320000,2.820416)(16.018667,3.121132)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,2.820416)(16.018667,3.121132)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.850000)(4.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.850000)(6.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.850000)(8.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.850000)(10.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.850000)(12.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.850000)(14.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.850000)(16.000000,2.853804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.168000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.900000)(2.168000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.950000)(2.168000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.050000)(2.168000,3.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.100000)(2.168000,3.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.846196){$2$}
\rput[t](4.000000,2.846196){$4$}
\rput[t](6.000000,2.846196){$6$}
\rput[t](8.000000,2.846196){$8$}
\rput[t](10.000000,2.846196){$10$}
\rput[t](12.000000,2.846196){$12$}
\rput[t](14.000000,2.846196){$14$}
\rput[t](16.000000,2.846196){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.850000){$2.85$}
\rput[r](1.832000,2.900000){$2.9$}
\rput[r](1.832000,2.950000){$2.95$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.050000){$3.05$}
\rput[r](1.832000,3.100000){$3.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.850000)(16.000000,2.850000)
\psline[linewidth=\AxesLineWidth](2.000000,2.850000)(2.000000,3.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.820416){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,2.975000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.121132){
\begin{tabular}{c}
$$\textit{people} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0969}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0969]
(2.000000,2.890337)(3.000000,2.892189)(4.000000,2.880713)(5.000000,2.880338)(6.000000,2.932827)
(7.000000,2.981134)(8.000000,3.021171)(9.000000,3.039310)(10.000000,3.031877)(11.000000,3.060358)
(12.000000,3.084071)(13.000000,3.082978)(14.000000,3.085658)(15.000000,3.060299)

% New Line DATA: ----
\newrgbcolor{color184.0964}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0964]
(2.000000,2.890680)(3.000000,2.892510)(4.000000,2.883158)(5.000000,2.882982)(6.000000,2.933335)
(7.000000,2.981725)(8.000000,3.021756)(9.000000,3.040596)(10.000000,3.033951)(11.000000,3.062177)
(12.000000,3.085069)(13.000000,3.084367)(14.000000,3.086069)(15.000000,3.061699)

% New Line DATA: ----
\newrgbcolor{color185.0964}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0964]
(2.000000,2.891831)(3.000000,2.894872)(4.000000,2.884570)(5.000000,2.884608)(6.000000,2.934555)
(7.000000,2.983426)(8.000000,3.024241)(9.000000,3.042970)(10.000000,3.036286)(11.000000,3.063946)
(12.000000,3.086822)(13.000000,3.085695)(14.000000,3.087766)(15.000000,3.063534)

% New Line DATA: ----
\newrgbcolor{color186.0964}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0964]
(2.000000,2.894609)(3.000000,2.896146)(4.000000,2.888345)(5.000000,2.888432)(6.000000,2.938353)
(7.000000,2.984956)(8.000000,3.027159)(9.000000,3.045758)(10.000000,3.037188)(11.000000,3.068055)
(12.000000,3.092171)(13.000000,3.088953)(14.000000,3.090196)(15.000000,3.064625)

\end{pspicture}%

==> fig/30-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-0.794118,2.803386)(16.029412,3.133296)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,2.803386)(16.029412,3.133296)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.850000)(4.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.850000)(6.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.850000)(8.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.850000)(10.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.850000)(12.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.850000)(14.000000,2.853804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.850000)(16.000000,2.853804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.850000)(2.168000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.900000)(2.168000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.950000)(2.168000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.050000)(2.168000,3.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.100000)(2.168000,3.100000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.846196){$2$}
\rput[t](4.000000,2.846196){$4$}
\rput[t](6.000000,2.846196){$6$}
\rput[t](8.000000,2.846196){$8$}
\rput[t](10.000000,2.846196){$10$}
\rput[t](12.000000,2.846196){$12$}
\rput[t](14.000000,2.846196){$14$}
\rput[t](16.000000,2.846196){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.850000){$2.85$}
\rput[r](1.832000,2.900000){$2.9$}
\rput[r](1.832000,2.950000){$2.95$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.050000){$3.05$}
\rput[r](1.832000,3.100000){$3.1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.850000)(16.000000,2.850000)
\psline[linewidth=\AxesLineWidth](2.000000,2.850000)(2.000000,3.100000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.803386){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.975000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.133296){
\begin{tabular}{c}
$$\textit{people} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0975}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0975]
(2.000000,2.890337)(3.000000,2.892189)(4.000000,2.880713)(5.000000,2.880338)(6.000000,2.932827)
(7.000000,2.981134)(8.000000,3.021171)(9.000000,3.039310)(10.000000,3.031877)(11.000000,3.060358)
(12.000000,3.084071)(13.000000,3.082978)(14.000000,3.085658)(15.000000,3.060299)

% New Line DATA: ----
\newrgbcolor{color184.0966}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0966]
(2.000000,2.890680)(3.000000,2.892510)(4.000000,2.883158)(5.000000,2.882982)(6.000000,2.933335)
(7.000000,2.981725)(8.000000,3.021756)(9.000000,3.040596)(10.000000,3.033951)(11.000000,3.062177)
(12.000000,3.085069)(13.000000,3.084367)(14.000000,3.086069)(15.000000,3.061699)

% New Line DATA: ----
\newrgbcolor{color185.0966}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0966]
(2.000000,2.891831)(3.000000,2.894872)(4.000000,2.884570)(5.000000,2.884608)(6.000000,2.934555)
(7.000000,2.983426)(8.000000,3.024241)(9.000000,3.042970)(10.000000,3.036286)(11.000000,3.063946)
(12.000000,3.086822)(13.000000,3.085695)(14.000000,3.087766)(15.000000,3.063534)

% New Line DATA: ----
\newrgbcolor{color186.0966}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0966]
(2.000000,2.894609)(3.000000,2.896146)(4.000000,2.888345)(5.000000,2.888432)(6.000000,2.938353)
(7.000000,2.984956)(8.000000,3.027159)(9.000000,3.045758)(10.000000,3.037188)(11.000000,3.068055)
(12.000000,3.092171)(13.000000,3.088953)(14.000000,3.090196)(15.000000,3.064625)

\end{pspicture}%

==> fig/30-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.043817\plotwidth}%
\begin{pspicture}(0.880000,-2.130061)(16.018667,18.030429)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-2.130061)(16.018667,18.030429)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,0.273865)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,14.000000)(2.168000,14.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,16.000000)(2.168000,16.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,18.000000)(2.168000,18.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-0.273865){$2$}
\rput[t](4.000000,-0.273865){$4$}
\rput[t](6.000000,-0.273865){$6$}
\rput[t](8.000000,-0.273865){$8$}
\rput[t](10.000000,-0.273865){$10$}
\rput[t](12.000000,-0.273865){$12$}
\rput[t](14.000000,-0.273865){$14$}
\rput[t](16.000000,-0.273865){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
\rput[r](1.832000,14.000000){$14$}
\rput[r](1.832000,16.000000){$16$}
\rput[r](1.832000,18.000000){$18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,18.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-2.130061){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,9.000000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,18.030429){
\begin{tabular}{c}
$$\textit{people} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1036}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1036]
(2.000000,16.674055)(3.000000,16.830170)(4.000000,17.240161)(5.000000,15.673821)(6.000000,15.529806)
(7.000000,14.894418)(8.000000,16.801939)(9.000000,17.829573)(10.000000,16.833344)(11.000000,16.689460)
(12.000000,16.419705)(13.000000,15.097831)(14.000000,14.626534)(15.000000,14.664312)

% New Line DATA: ----
\newrgbcolor{color184.1031}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1031]
(2.000000,1.324329)(3.000000,1.407681)(4.000000,1.387162)(5.000000,1.248513)(6.000000,1.151531)
(7.000000,1.134650)(8.000000,1.397183)(9.000000,1.409074)(10.000000,1.327361)(11.000000,1.334600)
(12.000000,1.256817)(13.000000,1.137269)(14.000000,1.221937)(15.000000,1.236631)

% New Line DATA: ----
\newrgbcolor{color185.1031}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1031]
(2.000000,2.085731)(3.000000,2.304306)(4.000000,2.254636)(5.000000,2.013699)(6.000000,1.848582)
(7.000000,1.788247)(8.000000,2.256344)(9.000000,2.355448)(10.000000,2.189085)(11.000000,2.156181)
(12.000000,2.027483)(13.000000,1.784102)(14.000000,1.905565)(15.000000,2.116738)

% New Line DATA: ----
\newrgbcolor{color186.1031}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1031]
(2.000000,4.159724)(3.000000,4.304891)(4.000000,4.056727)(5.000000,3.842163)(6.000000,3.419720)
(7.000000,3.126640)(8.000000,4.178560)(9.000000,4.197866)(10.000000,3.905898)(11.000000,3.696063)
(12.000000,3.502894)(13.000000,3.177523)(14.000000,3.291615)(15.000000,3.774911)

\end{pspicture}%

==> fig/30-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.043817\plotwidth}%
\begin{pspicture}(-0.794118,-3.356189)(16.029412,20.397278)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-3.356189)(16.029412,20.397278)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,0.273865)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,0.273865)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,12.000000)(2.168000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,14.000000)(2.168000,14.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,16.000000)(2.168000,16.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,18.000000)(2.168000,18.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-0.273865){$2$}
\rput[t](4.000000,-0.273865){$4$}
\rput[t](6.000000,-0.273865){$6$}
\rput[t](8.000000,-0.273865){$8$}
\rput[t](10.000000,-0.273865){$10$}
\rput[t](12.000000,-0.273865){$12$}
\rput[t](14.000000,-0.273865){$14$}
\rput[t](16.000000,-0.273865){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,12.000000){$12$}
\rput[r](1.832000,14.000000){$14$}
\rput[r](1.832000,16.000000){$16$}
\rput[r](1.832000,18.000000){$18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,18.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-3.356189){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,9.000000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,20.397278){
\begin{tabular}{c}
$$\textit{people} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1042}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1042]
(2.000000,16.674055)(3.000000,16.830170)(4.000000,17.240161)(5.000000,15.673821)(6.000000,15.529806)
(7.000000,14.894418)(8.000000,16.801939)(9.000000,17.829573)(10.000000,16.833344)(11.000000,16.689460)
(12.000000,16.419705)(13.000000,15.097831)(14.000000,14.626534)(15.000000,14.664312)

% New Line DATA: ----
\newrgbcolor{color184.1033}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1033]
(2.000000,1.324329)(3.000000,1.407681)(4.000000,1.387162)(5.000000,1.248513)(6.000000,1.151531)
(7.000000,1.134650)(8.000000,1.397183)(9.000000,1.409074)(10.000000,1.327361)(11.000000,1.334600)
(12.000000,1.256817)(13.000000,1.137269)(14.000000,1.221937)(15.000000,1.236631)

% New Line DATA: ----
\newrgbcolor{color185.1033}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1033]
(2.000000,2.085731)(3.000000,2.304306)(4.000000,2.254636)(5.000000,2.013699)(6.000000,1.848582)
(7.000000,1.788247)(8.000000,2.256344)(9.000000,2.355448)(10.000000,2.189085)(11.000000,2.156181)
(12.000000,2.027483)(13.000000,1.784102)(14.000000,1.905565)(15.000000,2.116738)

% New Line DATA: ----
\newrgbcolor{color186.1033}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1033]
(2.000000,4.159724)(3.000000,4.304891)(4.000000,4.056727)(5.000000,3.842163)(6.000000,3.419720)
(7.000000,3.126640)(8.000000,4.178560)(9.000000,4.197866)(10.000000,3.905898)(11.000000,3.696063)
(12.000000,3.502894)(13.000000,3.177523)(14.000000,3.291615)(15.000000,3.774911)

\end{pspicture}%

==> fig/30-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(0.880000,-14.200409)(16.018667,120.202863)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-14.200409)(16.018667,120.202863)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-14.200409){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,60.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,120.202863){
\begin{tabular}{c}
$$\textit{people} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.105}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.105]
(2.000000,103.379747)(3.000000,104.347665)(4.000000,106.889624)(5.000000,97.178259)(6.000000,96.285361)
(7.000000,92.345932)(8.000000,104.172632)(9.000000,110.544000)(10.000000,104.367344)(11.000000,103.475258)
(12.000000,101.802767)(13.000000,93.607100)(14.000000,90.685042)(15.000000,90.919267)

% New Line DATA: ----
\newrgbcolor{color184.1045}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1045]
(2.000000,8.210888)(3.000000,8.727673)(4.000000,8.600455)(5.000000,7.740826)(6.000000,7.139534)
(7.000000,7.034871)(8.000000,8.662585)(9.000000,8.736310)(10.000000,8.229686)(11.000000,8.274568)
(12.000000,7.792311)(13.000000,7.051109)(14.000000,7.576054)(15.000000,7.667157)

% New Line DATA: ----
\newrgbcolor{color185.1045}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1045]
(2.000000,12.931608)(3.000000,14.286781)(4.000000,13.978825)(5.000000,12.485007)(6.000000,11.461276)
(7.000000,11.087196)(8.000000,13.989415)(9.000000,14.603863)(10.000000,13.572406)(11.000000,13.368401)
(12.000000,12.570468)(13.000000,11.061497)(14.000000,11.814572)(15.000000,13.123852)

% New Line DATA: ----
\newrgbcolor{color186.1045}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1045]
(2.000000,25.790440)(3.000000,26.690481)(4.000000,25.151855)(5.000000,23.821550)(6.000000,21.202388)
(7.000000,19.385282)(8.000000,25.907224)(9.000000,26.026922)(10.000000,24.216709)(11.000000,22.915725)
(12.000000,21.718070)(13.000000,19.700758)(14.000000,20.408133)(15.000000,23.404585)

\end{pspicture}%

==> fig/30-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:10
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(-0.794118,-22.374594)(16.029412,135.981853)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-22.374594)(16.029412,135.981853)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-22.374594){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,60.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,135.981853){
\begin{tabular}{c}
$$\textit{people} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1056}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1056]
(2.000000,103.379747)(3.000000,104.347665)(4.000000,106.889624)(5.000000,97.178259)(6.000000,96.285361)
(7.000000,92.345932)(8.000000,104.172632)(9.000000,110.544000)(10.000000,104.367344)(11.000000,103.475258)
(12.000000,101.802767)(13.000000,93.607100)(14.000000,90.685042)(15.000000,90.919267)

% New Line DATA: ----
\newrgbcolor{color184.1046}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1046]
(2.000000,8.210888)(3.000000,8.727673)(4.000000,8.600455)(5.000000,7.740826)(6.000000,7.139534)
(7.000000,7.034871)(8.000000,8.662585)(9.000000,8.736310)(10.000000,8.229686)(11.000000,8.274568)
(12.000000,7.792311)(13.000000,7.051109)(14.000000,7.576054)(15.000000,7.667157)

% New Line DATA: ----
\newrgbcolor{color185.1046}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1046]
(2.000000,12.931608)(3.000000,14.286781)(4.000000,13.978825)(5.000000,12.485007)(6.000000,11.461276)
(7.000000,11.087196)(8.000000,13.989415)(9.000000,14.603863)(10.000000,13.572406)(11.000000,13.368401)
(12.000000,12.570468)(13.000000,11.061497)(14.000000,11.814572)(15.000000,13.123852)

% New Line DATA: ----
\newrgbcolor{color186.1046}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1046]
(2.000000,25.790440)(3.000000,26.690481)(4.000000,25.151855)(5.000000,23.821550)(6.000000,21.202388)
(7.000000,19.385282)(8.000000,25.907224)(9.000000,26.026922)(10.000000,24.216709)(11.000000,22.915725)
(12.000000,21.718070)(13.000000,19.700758)(14.000000,20.408133)(15.000000,23.404585)

\end{pspicture}%

==> fig/30-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:12
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(0.600000,-9.141786)(16.018667,32.958419)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,-9.141786)(16.018667,32.958419)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-5.000000)(6.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-5.000000)(8.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-5.000000)(12.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-5.000000)(14.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-5.000000)(16.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.168000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,15.000000)(2.168000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.168000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-5.532515){$2$}
\rput[t](4.000000,-5.532515){$4$}
\rput[t](6.000000,-5.532515){$6$}
\rput[t](8.000000,-5.532515){$8$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](12.000000,-5.532515){$12$}
\rput[t](14.000000,-5.532515){$14$}
\rput[t](16.000000,-5.532515){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-5.000000){$-5$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,15.000000){$15$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,25.000000){$25$}
\rput[r](1.832000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(16.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(2.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-9.141786){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,32.958419){
\begin{tabular}{c}
$$\textit{people} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1063}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1063]
(2.000000,-0.332389)(3.000000,-0.425581)(4.000000,-0.666266)(5.000000,0.286232)(6.000000,0.378539)
(7.000000,0.796285)(8.000000,-0.408793)(9.000000,-1.002434)(10.000000,-0.427466)(11.000000,-0.341623)
(12.000000,-0.178671)(13.000000,0.660639)(14.000000,0.977778)(15.000000,0.951982)

% New Line DATA: ----
\newrgbcolor{color184.1058}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1058]
(2.000000,24.997091)(3.000000,24.386714)(4.000000,24.533551)(5.000000,25.586618)(6.000000,26.395227)
(7.000000,26.542908)(8.000000,24.461570)(9.000000,24.376823)(10.000000,24.974223)(11.000000,24.919834)
(12.000000,25.520327)(13.000000,26.519853)(14.000000,25.801777)(15.000000,25.682243)

% New Line DATA: ----
\newrgbcolor{color185.1058}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1058]
(2.000000,20.454956)(3.000000,19.458355)(4.000000,19.676265)(5.000000,20.806417)(6.000000,21.661962)
(7.000000,21.993792)(8.000000,19.668692)(9.000000,19.238841)(10.000000,19.971314)(11.000000,20.122764)
(12.000000,20.738199)(13.000000,22.016998)(14.000000,21.358365)(15.000000,20.307388)

% New Line DATA: ----
\newrgbcolor{color186.1058}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1058]
(2.000000,13.551663)(3.000000,13.208632)(4.000000,13.802385)(5.000000,14.345795)(6.000000,15.510564)
(7.000000,16.406561)(8.000000,13.506483)(9.000000,13.460387)(10.000000,14.181273)(11.000000,14.733468)
(12.000000,15.270256)(13.000000,16.245131)(14.000000,15.892367)(15.000000,14.522382)

\end{pspicture}%

==> fig/30-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:12
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-0.794118,-11.525923)(16.029412,34.661374)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-11.525923)(16.029412,34.661374)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-5.000000)(6.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-5.000000)(8.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-5.000000)(12.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-5.000000)(14.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-5.000000)(16.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.168000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,15.000000)(2.168000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.168000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-5.532515){$2$}
\rput[t](4.000000,-5.532515){$4$}
\rput[t](6.000000,-5.532515){$6$}
\rput[t](8.000000,-5.532515){$8$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](12.000000,-5.532515){$12$}
\rput[t](14.000000,-5.532515){$14$}
\rput[t](16.000000,-5.532515){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-5.000000){$-5$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,15.000000){$15$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,25.000000){$25$}
\rput[r](1.832000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(16.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(2.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-11.525923){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,34.661374){
\begin{tabular}{c}
$$\textit{people} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1069}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1069]
(2.000000,-0.332389)(3.000000,-0.425581)(4.000000,-0.666266)(5.000000,0.286232)(6.000000,0.378539)
(7.000000,0.796285)(8.000000,-0.408793)(9.000000,-1.002434)(10.000000,-0.427466)(11.000000,-0.341623)
(12.000000,-0.178671)(13.000000,0.660639)(14.000000,0.977778)(15.000000,0.951982)

% New Line DATA: ----
\newrgbcolor{color184.106}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.106]
(2.000000,24.997091)(3.000000,24.386714)(4.000000,24.533551)(5.000000,25.586618)(6.000000,26.395227)
(7.000000,26.542908)(8.000000,24.461570)(9.000000,24.376823)(10.000000,24.974223)(11.000000,24.919834)
(12.000000,25.520327)(13.000000,26.519853)(14.000000,25.801777)(15.000000,25.682243)

% New Line DATA: ----
\newrgbcolor{color185.106}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.106]
(2.000000,20.454956)(3.000000,19.458355)(4.000000,19.676265)(5.000000,20.806417)(6.000000,21.661962)
(7.000000,21.993792)(8.000000,19.668692)(9.000000,19.238841)(10.000000,19.971314)(11.000000,20.122764)
(12.000000,20.738199)(13.000000,22.016998)(14.000000,21.358365)(15.000000,20.307388)

% New Line DATA: ----
\newrgbcolor{color186.106}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.106]
(2.000000,13.551663)(3.000000,13.208632)(4.000000,13.802385)(5.000000,14.345795)(6.000000,15.510564)
(7.000000,16.406561)(8.000000,13.506483)(9.000000,13.460387)(10.000000,14.181273)(11.000000,14.733468)
(12.000000,15.270256)(13.000000,16.245131)(14.000000,15.892367)(15.000000,14.522382)

\end{pspicture}%

==> fig/30-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:56
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(0.880000,4.417164)(16.018667,5.201183)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,4.417164)(16.018667,5.201183)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,4.500000)(4.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,4.500000)(6.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,4.500000)(8.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.500000)(10.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,4.500000)(12.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,4.500000)(14.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,4.500000)(16.000000,4.510650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.600000)(2.168000,4.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.700000)(2.168000,4.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.800000)(2.168000,4.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.900000)(2.168000,4.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.100000)(2.168000,5.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.200000)(2.168000,5.200000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,4.489350){$2$}
\rput[t](4.000000,4.489350){$4$}
\rput[t](6.000000,4.489350){$6$}
\rput[t](8.000000,4.489350){$8$}
\rput[t](10.000000,4.489350){$10$}
\rput[t](12.000000,4.489350){$12$}
\rput[t](14.000000,4.489350){$14$}
\rput[t](16.000000,4.489350){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,4.600000){$4.6$}
\rput[r](1.832000,4.700000){$4.7$}
\rput[r](1.832000,4.800000){$4.8$}
\rput[r](1.832000,4.900000){$4.9$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,5.100000){$5.1$}
\rput[r](1.832000,5.200000){$5.2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,4.500000)(16.000000,4.500000)
\psline[linewidth=\AxesLineWidth](2.000000,4.500000)(2.000000,5.200000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,4.417164){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,4.850000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.201183){
\begin{tabular}{c}
$$\textit{people} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0983}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0983]
(2.000000,4.655962)(3.000000,4.651995)(4.000000,4.578474)(5.000000,4.580543)(6.000000,4.754272)
(7.000000,4.904150)(8.000000,5.010853)(9.000000,5.052418)(10.000000,5.032589)(11.000000,5.116712)
(12.000000,5.157304)(13.000000,5.145365)(14.000000,5.134320)(15.000000,5.028575)

% New Line DATA: ----
\newrgbcolor{color184.0978}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0978]
(2.000000,4.634026)(3.000000,4.630951)(4.000000,4.562995)(5.000000,4.562544)(6.000000,4.727488)
(7.000000,4.883795)(8.000000,4.990696)(9.000000,5.026381)(10.000000,5.015386)(11.000000,5.095661)
(12.000000,5.133383)(13.000000,5.127788)(14.000000,5.111305)(15.000000,5.019328)

% New Line DATA: ----
\newrgbcolor{color185.0978}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0978]
(2.000000,4.640671)(3.000000,4.641973)(4.000000,4.570754)(5.000000,4.570829)(6.000000,4.735019)
(7.000000,4.890778)(8.000000,5.002650)(9.000000,5.036938)(10.000000,5.025737)(11.000000,5.104529)
(12.000000,5.141029)(13.000000,5.134638)(14.000000,5.118804)(15.000000,5.027144)

% New Line DATA: ----
\newrgbcolor{color186.0978}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0978]
(2.000000,4.664992)(3.000000,4.660135)(4.000000,4.593236)(5.000000,4.596959)(6.000000,4.757994)
(7.000000,4.909571)(8.000000,5.025457)(9.000000,5.056913)(10.000000,5.042171)(11.000000,5.129706)
(12.000000,5.166469)(13.000000,5.156197)(14.000000,5.139645)(15.000000,5.041217)

\end{pspicture}%

==> fig/30-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:56
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(0.320000,4.417164)(16.018667,5.259168)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,4.417164)(16.018667,5.259168)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,4.500000)(4.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,4.500000)(6.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,4.500000)(8.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.500000)(10.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,4.500000)(12.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,4.500000)(14.000000,4.510650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,4.500000)(16.000000,4.510650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.600000)(2.168000,4.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.700000)(2.168000,4.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.800000)(2.168000,4.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.900000)(2.168000,4.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.100000)(2.168000,5.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.200000)(2.168000,5.200000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,4.489350){$2$}
\rput[t](4.000000,4.489350){$4$}
\rput[t](6.000000,4.489350){$6$}
\rput[t](8.000000,4.489350){$8$}
\rput[t](10.000000,4.489350){$10$}
\rput[t](12.000000,4.489350){$12$}
\rput[t](14.000000,4.489350){$14$}
\rput[t](16.000000,4.489350){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,4.600000){$4.6$}
\rput[r](1.832000,4.700000){$4.7$}
\rput[r](1.832000,4.800000){$4.8$}
\rput[r](1.832000,4.900000){$4.9$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,5.100000){$5.1$}
\rput[r](1.832000,5.200000){$5.2$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,4.500000)(16.000000,4.500000)
\psline[linewidth=\AxesLineWidth](2.000000,4.500000)(2.000000,5.200000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,4.417164){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,4.850000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.259168){
\begin{tabular}{c}
$$\textit{people} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0989}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0989]
(2.000000,4.655962)(3.000000,4.651995)(4.000000,4.578474)(5.000000,4.580543)(6.000000,4.754272)
(7.000000,4.904150)(8.000000,5.010853)(9.000000,5.052418)(10.000000,5.032589)(11.000000,5.116712)
(12.000000,5.157304)(13.000000,5.145365)(14.000000,5.134320)(15.000000,5.028575)

% New Line DATA: ----
\newrgbcolor{color184.0979}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0979]
(2.000000,4.634026)(3.000000,4.630951)(4.000000,4.562995)(5.000000,4.562544)(6.000000,4.727488)
(7.000000,4.883795)(8.000000,4.990696)(9.000000,5.026381)(10.000000,5.015386)(11.000000,5.095661)
(12.000000,5.133383)(13.000000,5.127788)(14.000000,5.111305)(15.000000,5.019328)

% New Line DATA: ----
\newrgbcolor{color185.0979}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0979]
(2.000000,4.640671)(3.000000,4.641973)(4.000000,4.570754)(5.000000,4.570829)(6.000000,4.735019)
(7.000000,4.890778)(8.000000,5.002650)(9.000000,5.036938)(10.000000,5.025737)(11.000000,5.104529)
(12.000000,5.141029)(13.000000,5.134638)(14.000000,5.118804)(15.000000,5.027144)

% New Line DATA: ----
\newrgbcolor{color186.0979}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0979]
(2.000000,4.664992)(3.000000,4.660135)(4.000000,4.593236)(5.000000,4.596959)(6.000000,4.757994)
(7.000000,4.909571)(8.000000,5.025457)(9.000000,5.056913)(10.000000,5.042171)(11.000000,5.129706)
(12.000000,5.166469)(13.000000,5.156197)(14.000000,5.139645)(15.000000,5.041217)

\end{pspicture}%

==> fig/30-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:07:59
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(0.880000,90.343286)(16.018667,106.023667)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,90.343286)(16.018667,106.023667)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,92.000000)(2.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,92.000000)(4.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,92.000000)(6.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,92.000000)(8.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,92.000000)(10.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,92.000000)(12.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,92.000000)(14.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,92.000000)(16.000000,92.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,92.000000)(2.168000,92.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,94.000000)(2.168000,94.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,96.000000)(2.168000,96.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.168000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,102.000000)(2.168000,102.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,104.000000)(2.168000,104.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,106.000000)(2.168000,106.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,91.786994){$2$}
\rput[t](4.000000,91.786994){$4$}
\rput[t](6.000000,91.786994){$6$}
\rput[t](8.000000,91.786994){$8$}
\rput[t](10.000000,91.786994){$10$}
\rput[t](12.000000,91.786994){$12$}
\rput[t](14.000000,91.786994){$14$}
\rput[t](16.000000,91.786994){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,92.000000){$92$}
\rput[r](1.832000,94.000000){$94$}
\rput[r](1.832000,96.000000){$96$}
\rput[r](1.832000,98.000000){$98$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,102.000000){$102$}
\rput[r](1.832000,104.000000){$104$}
\rput[r](1.832000,106.000000){$106$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,92.000000)(16.000000,92.000000)
\psline[linewidth=\AxesLineWidth](2.000000,92.000000)(2.000000,106.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,90.343286){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,99.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,106.023667){
\begin{tabular}{c}
$$\textit{people} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0996}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0996]
(2.000000,94.738545)(3.000000,94.657832)(4.000000,93.161847)(5.000000,93.203931)(6.000000,96.738938)
(7.000000,99.788631)(8.000000,101.959805)(9.000000,102.805550)(10.000000,102.402071)(11.000000,104.113790)
(12.000000,104.939758)(13.000000,104.696826)(14.000000,104.472082)(15.000000,102.320392)

% New Line DATA: ----
\newrgbcolor{color242.0991}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0991]
(2.000000,94.292196)(3.000000,94.229621)(4.000000,92.846870)(5.000000,92.837697)(6.000000,96.193936)
(7.000000,99.374440)(8.000000,101.549648)(9.000000,102.275753)(10.000000,102.052033)(11.000000,103.685450)
(12.000000,104.453018)(13.000000,104.339161)(14.000000,104.003778)(15.000000,102.132240)

% New Line DATA: ----
\newrgbcolor{color243.0991}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0991]
(2.000000,94.427407)(3.000000,94.453905)(4.000000,93.004748)(5.000000,93.006289)(6.000000,96.347191)
(7.000000,99.516529)(8.000000,101.792886)(9.000000,102.490569)(10.000000,102.262651)(11.000000,103.865897)
(12.000000,104.608583)(13.000000,104.478547)(14.000000,104.156353)(15.000000,102.291276)

% New Line DATA: ----
\newrgbcolor{color244.0991}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0991]
(2.000000,94.922295)(3.000000,94.823460)(4.000000,93.462209)(5.000000,93.537969)(6.000000,96.814672)
(7.000000,99.898933)(8.000000,102.256962)(9.000000,102.897011)(10.000000,102.597059)(11.000000,104.378195)
(12.000000,105.126238)(13.000000,104.917235)(14.000000,104.580436)(15.000000,102.577637)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,105.573988){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0996]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0996]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0991]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0991]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0991]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0991]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0991]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/30-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-0.794118,89.389631)(16.029412,107.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,89.389631)(16.029412,107.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,92.000000)(2.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,92.000000)(4.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,92.000000)(6.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,92.000000)(8.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,92.000000)(10.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,92.000000)(12.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,92.000000)(14.000000,92.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,92.000000)(16.000000,92.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,92.000000)(2.168000,92.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,94.000000)(2.168000,94.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,96.000000)(2.168000,96.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.168000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,102.000000)(2.168000,102.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,104.000000)(2.168000,104.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,106.000000)(2.168000,106.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,91.786994){$2$}
\rput[t](4.000000,91.786994){$4$}
\rput[t](6.000000,91.786994){$6$}
\rput[t](8.000000,91.786994){$8$}
\rput[t](10.000000,91.786994){$10$}
\rput[t](12.000000,91.786994){$12$}
\rput[t](14.000000,91.786994){$14$}
\rput[t](16.000000,91.786994){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,92.000000){$92$}
\rput[r](1.832000,94.000000){$94$}
\rput[r](1.832000,96.000000){$96$}
\rput[r](1.832000,98.000000){$98$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,102.000000){$102$}
\rput[r](1.832000,104.000000){$104$}
\rput[r](1.832000,106.000000){$106$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,92.000000)(16.000000,92.000000)
\psline[linewidth=\AxesLineWidth](2.000000,92.000000)(2.000000,106.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,89.389631){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,99.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,107.864550){
\begin{tabular}{c}
$$\textit{people} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1002}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1002]
(2.000000,94.738545)(3.000000,94.657832)(4.000000,93.161847)(5.000000,93.203931)(6.000000,96.738938)
(7.000000,99.788631)(8.000000,101.959805)(9.000000,102.805550)(10.000000,102.402071)(11.000000,104.113790)
(12.000000,104.939758)(13.000000,104.696826)(14.000000,104.472082)(15.000000,102.320392)

% New Line DATA: ----
\newrgbcolor{color242.0992}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0992]
(2.000000,94.292196)(3.000000,94.229621)(4.000000,92.846870)(5.000000,92.837697)(6.000000,96.193936)
(7.000000,99.374440)(8.000000,101.549648)(9.000000,102.275753)(10.000000,102.052033)(11.000000,103.685450)
(12.000000,104.453018)(13.000000,104.339161)(14.000000,104.003778)(15.000000,102.132240)

% New Line DATA: ----
\newrgbcolor{color243.0992}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0992]
(2.000000,94.427407)(3.000000,94.453905)(4.000000,93.004748)(5.000000,93.006289)(6.000000,96.347191)
(7.000000,99.516529)(8.000000,101.792886)(9.000000,102.490569)(10.000000,102.262651)(11.000000,103.865897)
(12.000000,104.608583)(13.000000,104.478547)(14.000000,104.156353)(15.000000,102.291276)

% New Line DATA: ----
\newrgbcolor{color244.0992}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0992]
(2.000000,94.922295)(3.000000,94.823460)(4.000000,93.462209)(5.000000,93.537969)(6.000000,96.814672)
(7.000000,99.898933)(8.000000,102.256962)(9.000000,102.897011)(10.000000,102.597059)(11.000000,104.378195)
(12.000000,105.126238)(13.000000,104.917235)(14.000000,104.580436)(15.000000,102.577637)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,105.573988){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1002]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1002]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0992]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0992]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0992]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0992]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0992]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/30-2--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:44
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-5.853659,232.783530)(80.097561,235.003092)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,232.783530)(80.097561,235.003092)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.000000)(0.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,233.000000)(10.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,233.000000)(20.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,233.000000)(30.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,233.000000)(40.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,233.000000)(50.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,233.000000)(60.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,233.000000)(70.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,233.000000)(80.000000,233.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.000000)(0.960000,233.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.500000)(0.960000,233.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.960000,234.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.500000)(0.960000,234.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.000000)(0.960000,235.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,232.969571){$0$}
\rput[t](10.000000,232.969571){$10$}
\rput[t](20.000000,232.969571){$20$}
\rput[t](30.000000,232.969571){$30$}
\rput[t](40.000000,232.969571){$40$}
\rput[t](50.000000,232.969571){$50$}
\rput[t](60.000000,232.969571){$60$}
\rput[t](70.000000,232.969571){$70$}
\rput[t](80.000000,232.969571){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,233.000000){$233$}
\rput[r](-0.960000,233.500000){$233.5$}
\rput[r](-0.960000,234.000000){$234$}
\rput[r](-0.960000,234.500000){$234.5$}
\rput[r](-0.960000,235.000000){$235$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,233.000000)(80.000000,233.000000)
\psline[linewidth=\AxesLineWidth](0.000000,233.000000)(0.000000,235.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,232.783530){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,234.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,235.003092){
\begin{tabular}{c}
$$\textit{people} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1359}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1359]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color184.1354}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1354]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color185.1354}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1354]
(2.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color186.1354}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1354]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

\end{pspicture}%

==> fig/30-2--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:45
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-15.966387,232.627090)(80.168067,235.266364)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,232.627090)(80.168067,235.266364)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.000000)(0.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,233.000000)(10.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,233.000000)(20.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,233.000000)(30.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,233.000000)(40.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,233.000000)(50.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,233.000000)(60.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,233.000000)(70.000000,233.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,233.000000)(80.000000,233.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.000000)(0.960000,233.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,233.500000)(0.960000,233.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.960000,234.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.500000)(0.960000,234.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.000000)(0.960000,235.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,232.969571){$0$}
\rput[t](10.000000,232.969571){$10$}
\rput[t](20.000000,232.969571){$20$}
\rput[t](30.000000,232.969571){$30$}
\rput[t](40.000000,232.969571){$40$}
\rput[t](50.000000,232.969571){$50$}
\rput[t](60.000000,232.969571){$60$}
\rput[t](70.000000,232.969571){$70$}
\rput[t](80.000000,232.969571){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,233.000000){$233$}
\rput[r](-0.960000,233.500000){$233.5$}
\rput[r](-0.960000,234.000000){$234$}
\rput[r](-0.960000,234.500000){$234.5$}
\rput[r](-0.960000,235.000000){$235$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,233.000000)(80.000000,233.000000)
\psline[linewidth=\AxesLineWidth](0.000000,233.000000)(0.000000,235.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,232.627090){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,234.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,235.266364){
\begin{tabular}{c}
$$\textit{people} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1365}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1365]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color184.1355}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1355]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color185.1355}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1355]
(2.000000,234.000000)(74.000000,234.000000)

% New Line DATA: ----
\newrgbcolor{color186.1355}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1355]
(2.000000,234.000000)(3.000000,234.000000)(4.000000,234.000000)(5.000000,234.000000)(6.000000,234.000000)
(7.000000,234.000000)(8.000000,234.000000)(9.000000,234.000000)(10.000000,234.000000)(11.000000,234.000000)
(12.000000,234.000000)(13.000000,234.000000)(14.000000,234.000000)(15.000000,234.000000)(16.000000,234.000000)
(17.000000,234.000000)(18.000000,234.000000)(19.000000,234.000000)(20.000000,234.000000)(21.000000,234.000000)
(22.000000,234.000000)(23.000000,234.000000)(24.000000,234.000000)(25.000000,234.000000)(26.000000,234.000000)
(27.000000,234.000000)(28.000000,234.000000)(29.000000,234.000000)(30.000000,234.000000)(31.000000,234.000000)
(32.000000,234.000000)(33.000000,234.000000)(34.000000,234.000000)(35.000000,234.000000)(36.000000,234.000000)
(37.000000,234.000000)(38.000000,234.000000)(39.000000,234.000000)(40.000000,234.000000)(41.000000,234.000000)
(42.000000,234.000000)(43.000000,234.000000)(44.000000,234.000000)(45.000000,234.000000)(46.000000,234.000000)
(47.000000,234.000000)(48.000000,234.000000)(49.000000,234.000000)(50.000000,234.000000)(51.000000,234.000000)
(52.000000,234.000000)(53.000000,234.000000)(54.000000,234.000000)(55.000000,234.000000)(56.000000,234.000000)
(57.000000,234.000000)(58.000000,234.000000)(59.000000,234.000000)(60.000000,234.000000)(61.000000,234.000000)
(62.000000,234.000000)(63.000000,234.000000)(64.000000,234.000000)(65.000000,234.000000)(66.000000,234.000000)
(67.000000,234.000000)(68.000000,234.000000)(69.000000,234.000000)(70.000000,234.000000)(71.000000,234.000000)
(72.000000,234.000000)(73.000000,234.000000)(74.000000,234.000000)

\end{pspicture}%

==> fig/30-2--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:47
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-5.853659,2.735059)(80.097561,3.400928)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,2.735059)(80.097561,3.400928)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.800000)(20.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.800000)(30.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.800000)(40.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.800000)(50.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.800000)(60.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.800000)(70.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.800000)(80.000000,2.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.100000)(0.960000,3.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.200000)(0.960000,3.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.300000)(0.960000,3.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.790871){$0$}
\rput[t](10.000000,2.790871){$10$}
\rput[t](20.000000,2.790871){$20$}
\rput[t](30.000000,2.790871){$30$}
\rput[t](40.000000,2.790871){$40$}
\rput[t](50.000000,2.790871){$50$}
\rput[t](60.000000,2.790871){$60$}
\rput[t](70.000000,2.790871){$70$}
\rput[t](80.000000,2.790871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.100000){$3.1$}
\rput[r](-0.960000,3.200000){$3.2$}
\rput[r](-0.960000,3.300000){$3.3$}
\rput[r](-0.960000,3.400000){$3.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(80.000000,2.800000)
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(0.000000,3.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.735059){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,3.100000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.400928){
\begin{tabular}{c}
$$\textit{people} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1372}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1372]
(2.000000,2.877167)(3.000000,2.874744)(4.000000,2.872112)(5.000000,2.894201)(6.000000,2.936338)
(7.000000,2.973496)(8.000000,2.998450)(9.000000,3.003449)(10.000000,3.012027)(11.000000,3.033873)
(12.000000,3.043696)(13.000000,3.043704)(14.000000,3.033159)(15.000000,3.016772)(16.000000,3.017071)
(17.000000,3.033711)(18.000000,3.053202)(19.000000,3.070185)(20.000000,3.083654)(21.000000,3.095945)
(22.000000,3.110179)(23.000000,3.127616)(24.000000,3.146088)(25.000000,3.159845)(26.000000,3.170930)
(27.000000,3.179093)(28.000000,3.193041)(29.000000,3.221074)(30.000000,3.249610)(31.000000,3.267531)
(32.000000,3.280623)(33.000000,3.285286)(34.000000,3.263244)(35.000000,3.223777)(36.000000,3.203464)
(37.000000,3.217004)(38.000000,3.236223)(39.000000,3.231244)(40.000000,3.219035)(41.000000,3.217967)
(42.000000,3.206673)(43.000000,3.179643)(44.000000,3.166315)(45.000000,3.184084)(46.000000,3.215166)
(47.000000,3.236218)(48.000000,3.247679)(49.000000,3.254442)(50.000000,3.261311)(51.000000,3.272646)
(52.000000,3.290523)(53.000000,3.309915)(54.000000,3.312492)(55.000000,3.308111)(56.000000,3.320778)
(57.000000,3.345370)(58.000000,3.359882)(59.000000,3.365058)(60.000000,3.366487)(61.000000,3.357652)
(62.000000,3.350444)(63.000000,3.352665)(64.000000,3.346662)(65.000000,3.330995)(66.000000,3.315745)
(67.000000,3.302735)(68.000000,3.297290)(69.000000,3.298847)(70.000000,3.305650)(71.000000,3.311644)
(72.000000,3.317842)(73.000000,3.322741)(74.000000,3.330698)

% New Line DATA: ----
\newrgbcolor{color184.1367}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1367]
(2.000000,2.872470)(3.000000,2.868972)(4.000000,2.859459)(5.000000,2.890399)(6.000000,2.931508)
(7.000000,2.968405)(8.000000,2.991732)(9.000000,2.996748)(10.000000,3.000959)(11.000000,3.029368)
(12.000000,3.036964)(13.000000,3.037961)(14.000000,3.029640)(15.000000,3.006233)(16.000000,3.009516)
(17.000000,3.027792)(18.000000,3.046305)(19.000000,3.065299)(20.000000,3.081494)(21.000000,3.090160)
(22.000000,3.103434)(23.000000,3.122771)(24.000000,3.142238)(25.000000,3.157652)(26.000000,3.163832)
(27.000000,3.174435)(28.000000,3.187677)(29.000000,3.215624)(30.000000,3.245640)(31.000000,3.263006)
(32.000000,3.274637)(33.000000,3.281237)(34.000000,3.261939)(35.000000,3.212110)(36.000000,3.191219)
(37.000000,3.208756)(38.000000,3.232560)(39.000000,3.230332)(40.000000,3.206515)(41.000000,3.212415)
(42.000000,3.200037)(43.000000,3.172811)(44.000000,3.152447)(45.000000,3.178506)(46.000000,3.212646)
(47.000000,3.231907)(48.000000,3.245435)(49.000000,3.246375)(50.000000,3.252823)(51.000000,3.271328)
(52.000000,3.284051)(53.000000,3.309432)(54.000000,3.309903)(55.000000,3.301172)(56.000000,3.313852)
(57.000000,3.347672)(58.000000,3.356571)(59.000000,3.362071)(60.000000,3.364388)(61.000000,3.355222)
(62.000000,3.346529)(63.000000,3.352174)(64.000000,3.343504)(65.000000,3.329129)(66.000000,3.311751)
(67.000000,3.296838)(68.000000,3.294836)(69.000000,3.288426)(70.000000,3.305110)(71.000000,3.307917)
(72.000000,3.310657)(73.000000,3.323224)(74.000000,3.326005)

% New Line DATA: ----
\newrgbcolor{color185.1367}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1367]
(2.000000,2.872470)(3.000000,2.868972)(4.000000,2.859459)(5.000000,2.890399)(6.000000,2.931508)
(7.000000,2.968405)(8.000000,2.991732)(9.000000,2.996748)(10.000000,3.000959)(11.000000,3.029368)
(12.000000,3.036964)(13.000000,3.037961)(14.000000,3.029640)(15.000000,3.006233)(16.000000,3.009516)
(17.000000,3.027792)(18.000000,3.046305)(19.000000,3.065299)(20.000000,3.081494)(21.000000,3.090160)
(22.000000,3.103434)(24.000000,3.142238)(25.000000,3.157652)(26.000000,3.163832)(27.000000,3.174435)
(28.000000,3.187677)(29.000000,3.215624)(30.000000,3.245640)(31.000000,3.263006)(32.000000,3.274637)
(33.000000,3.281237)(34.000000,3.261939)(35.000000,3.212110)(36.000000,3.191219)(37.000000,3.208756)
(38.000000,3.232560)(39.000000,3.230332)(40.000000,3.206515)(41.000000,3.212415)(42.000000,3.200037)
(43.000000,3.172811)(44.000000,3.152447)(45.000000,3.178506)(46.000000,3.212646)(47.000000,3.231907)
(48.000000,3.245435)(49.000000,3.246375)(50.000000,3.252823)(51.000000,3.271328)(52.000000,3.284051)
(53.000000,3.309432)(54.000000,3.309903)(55.000000,3.301172)(56.000000,3.313852)(57.000000,3.347672)
(58.000000,3.356571)(59.000000,3.362071)(60.000000,3.364388)(61.000000,3.355222)(62.000000,3.346529)
(63.000000,3.352174)(64.000000,3.343504)(65.000000,3.329129)(66.000000,3.311751)(67.000000,3.296838)
(68.000000,3.294836)(69.000000,3.288426)(70.000000,3.305110)(72.000000,3.310657)(73.000000,3.323224)
(74.000000,3.326005)

% New Line DATA: ----
\newrgbcolor{color186.1367}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1367]
(2.000000,2.862227)(3.000000,2.854401)(4.000000,2.848954)(5.000000,2.874893)(6.000000,2.923202)
(7.000000,2.954785)(8.000000,2.982229)(9.000000,2.983352)(10.000000,2.992489)(11.000000,3.013336)
(12.000000,3.021779)(13.000000,3.029896)(14.000000,3.015668)(15.000000,3.001199)(16.000000,2.991903)
(17.000000,3.011793)(18.000000,3.037281)(19.000000,3.051046)(20.000000,3.069403)(21.000000,3.075067)
(22.000000,3.093646)(23.000000,3.111870)(24.000000,3.135354)(25.000000,3.147150)(26.000000,3.155356)
(27.000000,3.163209)(28.000000,3.178473)(29.000000,3.202952)(30.000000,3.232697)(31.000000,3.251680)
(32.000000,3.264602)(33.000000,3.270241)(34.000000,3.248663)(35.000000,3.208350)(36.000000,3.181081)
(37.000000,3.203722)(38.000000,3.223918)(39.000000,3.215492)(40.000000,3.197118)(41.000000,3.202413)
(42.000000,3.192086)(43.000000,3.161443)(44.000000,3.140706)(45.000000,3.170515)(46.000000,3.198835)
(47.000000,3.221000)(48.000000,3.231777)(49.000000,3.239434)(50.000000,3.241269)(51.000000,3.259513)
(52.000000,3.272891)(53.000000,3.299553)(54.000000,3.297138)(55.000000,3.289434)(56.000000,3.303962)
(57.000000,3.335360)(58.000000,3.346939)(59.000000,3.351643)(60.000000,3.356509)(61.000000,3.347783)
(62.000000,3.335724)(63.000000,3.340581)(64.000000,3.336113)(65.000000,3.313225)(66.000000,3.299953)
(67.000000,3.286016)(68.000000,3.282691)(69.000000,3.279734)(70.000000,3.295515)(71.000000,3.296579)
(72.000000,3.301672)(73.000000,3.309242)(74.000000,3.315666)

\end{pspicture}%

==> fig/30-2--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:47
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-15.966387,2.688127)(80.168067,3.479909)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,2.688127)(80.168067,3.479909)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.800000)(20.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.800000)(30.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.800000)(40.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.800000)(50.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.800000)(60.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.800000)(70.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.800000)(80.000000,2.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.100000)(0.960000,3.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.200000)(0.960000,3.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.300000)(0.960000,3.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.790871){$0$}
\rput[t](10.000000,2.790871){$10$}
\rput[t](20.000000,2.790871){$20$}
\rput[t](30.000000,2.790871){$30$}
\rput[t](40.000000,2.790871){$40$}
\rput[t](50.000000,2.790871){$50$}
\rput[t](60.000000,2.790871){$60$}
\rput[t](70.000000,2.790871){$70$}
\rput[t](80.000000,2.790871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.100000){$3.1$}
\rput[r](-0.960000,3.200000){$3.2$}
\rput[r](-0.960000,3.300000){$3.3$}
\rput[r](-0.960000,3.400000){$3.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(80.000000,2.800000)
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(0.000000,3.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.688127){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,3.100000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.479909){
\begin{tabular}{c}
$$\textit{people} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1378}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1378]
(2.000000,2.877167)(3.000000,2.874744)(4.000000,2.872112)(5.000000,2.894201)(6.000000,2.936338)
(7.000000,2.973496)(8.000000,2.998450)(9.000000,3.003449)(10.000000,3.012027)(11.000000,3.033873)
(12.000000,3.043696)(13.000000,3.043704)(14.000000,3.033159)(15.000000,3.016772)(16.000000,3.017071)
(17.000000,3.033711)(18.000000,3.053202)(19.000000,3.070185)(20.000000,3.083654)(21.000000,3.095945)
(22.000000,3.110179)(23.000000,3.127616)(24.000000,3.146088)(25.000000,3.159845)(26.000000,3.170930)
(27.000000,3.179093)(28.000000,3.193041)(29.000000,3.221074)(30.000000,3.249610)(31.000000,3.267531)
(32.000000,3.280623)(33.000000,3.285286)(34.000000,3.263244)(35.000000,3.223777)(36.000000,3.203464)
(37.000000,3.217004)(38.000000,3.236223)(39.000000,3.231244)(40.000000,3.219035)(41.000000,3.217967)
(42.000000,3.206673)(43.000000,3.179643)(44.000000,3.166315)(45.000000,3.184084)(46.000000,3.215166)
(47.000000,3.236218)(48.000000,3.247679)(49.000000,3.254442)(50.000000,3.261311)(51.000000,3.272646)
(52.000000,3.290523)(53.000000,3.309915)(54.000000,3.312492)(55.000000,3.308111)(56.000000,3.320778)
(57.000000,3.345370)(58.000000,3.359882)(59.000000,3.365058)(60.000000,3.366487)(61.000000,3.357652)
(62.000000,3.350444)(63.000000,3.352665)(64.000000,3.346662)(65.000000,3.330995)(66.000000,3.315745)
(67.000000,3.302735)(68.000000,3.297290)(69.000000,3.298847)(70.000000,3.305650)(71.000000,3.311644)
(72.000000,3.317842)(73.000000,3.322741)(74.000000,3.330698)

% New Line DATA: ----
\newrgbcolor{color184.1368}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1368]
(2.000000,2.872470)(3.000000,2.868972)(4.000000,2.859459)(5.000000,2.890399)(6.000000,2.931508)
(7.000000,2.968405)(8.000000,2.991732)(9.000000,2.996748)(10.000000,3.000959)(11.000000,3.029368)
(12.000000,3.036964)(13.000000,3.037961)(14.000000,3.029640)(15.000000,3.006233)(16.000000,3.009516)
(17.000000,3.027792)(18.000000,3.046305)(19.000000,3.065299)(20.000000,3.081494)(21.000000,3.090160)
(22.000000,3.103434)(23.000000,3.122771)(24.000000,3.142238)(25.000000,3.157652)(26.000000,3.163832)
(27.000000,3.174435)(28.000000,3.187677)(29.000000,3.215624)(30.000000,3.245640)(31.000000,3.263006)
(32.000000,3.274637)(33.000000,3.281237)(34.000000,3.261939)(35.000000,3.212110)(36.000000,3.191219)
(37.000000,3.208756)(38.000000,3.232560)(39.000000,3.230332)(40.000000,3.206515)(41.000000,3.212415)
(42.000000,3.200037)(43.000000,3.172811)(44.000000,3.152447)(45.000000,3.178506)(46.000000,3.212646)
(47.000000,3.231907)(48.000000,3.245435)(49.000000,3.246375)(50.000000,3.252823)(51.000000,3.271328)
(52.000000,3.284051)(53.000000,3.309432)(54.000000,3.309903)(55.000000,3.301172)(56.000000,3.313852)
(57.000000,3.347672)(58.000000,3.356571)(59.000000,3.362071)(60.000000,3.364388)(61.000000,3.355222)
(62.000000,3.346529)(63.000000,3.352174)(64.000000,3.343504)(65.000000,3.329129)(66.000000,3.311751)
(67.000000,3.296838)(68.000000,3.294836)(69.000000,3.288426)(70.000000,3.305110)(71.000000,3.307917)
(72.000000,3.310657)(73.000000,3.323224)(74.000000,3.326005)

% New Line DATA: ----
\newrgbcolor{color185.1368}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1368]
(2.000000,2.872470)(3.000000,2.868972)(4.000000,2.859459)(5.000000,2.890399)(6.000000,2.931508)
(7.000000,2.968405)(8.000000,2.991732)(9.000000,2.996748)(10.000000,3.000959)(11.000000,3.029368)
(12.000000,3.036964)(13.000000,3.037961)(14.000000,3.029640)(15.000000,3.006233)(16.000000,3.009516)
(17.000000,3.027792)(18.000000,3.046305)(19.000000,3.065299)(20.000000,3.081494)(21.000000,3.090160)
(22.000000,3.103434)(24.000000,3.142238)(25.000000,3.157652)(26.000000,3.163832)(27.000000,3.174435)
(28.000000,3.187677)(29.000000,3.215624)(30.000000,3.245640)(31.000000,3.263006)(32.000000,3.274637)
(33.000000,3.281237)(34.000000,3.261939)(35.000000,3.212110)(36.000000,3.191219)(37.000000,3.208756)
(38.000000,3.232560)(39.000000,3.230332)(40.000000,3.206515)(41.000000,3.212415)(42.000000,3.200037)
(43.000000,3.172811)(44.000000,3.152447)(45.000000,3.178506)(46.000000,3.212646)(47.000000,3.231907)
(48.000000,3.245435)(49.000000,3.246375)(50.000000,3.252823)(51.000000,3.271328)(52.000000,3.284051)
(53.000000,3.309432)(54.000000,3.309903)(55.000000,3.301172)(56.000000,3.313852)(57.000000,3.347672)
(58.000000,3.356571)(59.000000,3.362071)(60.000000,3.364388)(61.000000,3.355222)(62.000000,3.346529)
(63.000000,3.352174)(64.000000,3.343504)(65.000000,3.329129)(66.000000,3.311751)(67.000000,3.296838)
(68.000000,3.294836)(69.000000,3.288426)(70.000000,3.305110)(72.000000,3.310657)(73.000000,3.323224)
(74.000000,3.326005)

% New Line DATA: ----
\newrgbcolor{color186.1368}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1368]
(2.000000,2.862227)(3.000000,2.854401)(4.000000,2.848954)(5.000000,2.874893)(6.000000,2.923202)
(7.000000,2.954785)(8.000000,2.982229)(9.000000,2.983352)(10.000000,2.992489)(11.000000,3.013336)
(12.000000,3.021779)(13.000000,3.029896)(14.000000,3.015668)(15.000000,3.001199)(16.000000,2.991903)
(17.000000,3.011793)(18.000000,3.037281)(19.000000,3.051046)(20.000000,3.069403)(21.000000,3.075067)
(22.000000,3.093646)(23.000000,3.111870)(24.000000,3.135354)(25.000000,3.147150)(26.000000,3.155356)
(27.000000,3.163209)(28.000000,3.178473)(29.000000,3.202952)(30.000000,3.232697)(31.000000,3.251680)
(32.000000,3.264602)(33.000000,3.270241)(34.000000,3.248663)(35.000000,3.208350)(36.000000,3.181081)
(37.000000,3.203722)(38.000000,3.223918)(39.000000,3.215492)(40.000000,3.197118)(41.000000,3.202413)
(42.000000,3.192086)(43.000000,3.161443)(44.000000,3.140706)(45.000000,3.170515)(46.000000,3.198835)
(47.000000,3.221000)(48.000000,3.231777)(49.000000,3.239434)(50.000000,3.241269)(51.000000,3.259513)
(52.000000,3.272891)(53.000000,3.299553)(54.000000,3.297138)(55.000000,3.289434)(56.000000,3.303962)
(57.000000,3.335360)(58.000000,3.346939)(59.000000,3.351643)(60.000000,3.356509)(61.000000,3.347783)
(62.000000,3.335724)(63.000000,3.340581)(64.000000,3.336113)(65.000000,3.313225)(66.000000,3.299953)
(67.000000,3.286016)(68.000000,3.282691)(69.000000,3.279734)(70.000000,3.295515)(71.000000,3.296579)
(72.000000,3.301672)(73.000000,3.309242)(74.000000,3.315666)

\end{pspicture}%

==> fig/30-2--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:34
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-5.853659,0.175296)(80.097561,3.504639)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,0.175296)(80.097561,3.504639)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.500000)(80.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.454356){$0$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](20.000000,0.454356){$20$}
\rput[t](30.000000,0.454356){$30$}
\rput[t](40.000000,0.454356){$40$}
\rput[t](50.000000,0.454356){$50$}
\rput[t](60.000000,0.454356){$60$}
\rput[t](70.000000,0.454356){$70$}
\rput[t](80.000000,0.454356){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(80.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,0.175296){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,2.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.504639){
\begin{tabular}{c}
$$\textit{people} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1305}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1305]
(2.000000,2.716760)(3.000000,3.004113)(4.000000,2.812997)(5.000000,2.793108)(6.000000,2.708529)
(7.000000,2.680354)(8.000000,2.846407)(9.000000,2.820261)(10.000000,2.763776)(11.000000,2.869909)
(12.000000,2.762560)(13.000000,2.592285)(14.000000,2.587665)(15.000000,2.565504)(16.000000,2.643091)
(17.000000,2.518446)(18.000000,2.498807)(19.000000,2.641603)(20.000000,2.586605)(21.000000,2.584583)
(22.000000,2.437922)(23.000000,2.478956)(24.000000,2.404388)(25.000000,2.391423)(26.000000,2.343898)
(27.000000,2.398228)(28.000000,2.337071)(29.000000,2.484961)(30.000000,2.394365)(31.000000,2.316358)
(32.000000,2.254039)(33.000000,2.284390)(34.000000,2.280940)(35.000000,2.311835)(36.000000,2.386520)
(37.000000,2.372458)(38.000000,2.307829)(39.000000,2.346189)(40.000000,2.425499)(41.000000,2.394162)
(42.000000,2.321680)(43.000000,2.354928)(44.000000,2.333795)(45.000000,2.299007)(46.000000,2.307745)
(47.000000,2.352702)(48.000000,2.303538)(49.000000,2.268517)(50.000000,2.251498)(51.000000,2.302290)
(52.000000,2.331933)(53.000000,2.275066)(54.000000,2.368458)(55.000000,2.299620)(56.000000,2.198671)
(57.000000,2.134930)(58.000000,2.164523)(59.000000,2.326017)(60.000000,2.325482)(61.000000,2.328054)
(62.000000,2.244714)(63.000000,2.166558)(64.000000,2.175970)(65.000000,2.355175)(66.000000,2.370813)
(67.000000,2.406306)(68.000000,2.368059)(69.000000,2.366594)(70.000000,2.195933)(71.000000,2.091455)
(72.000000,2.136503)(73.000000,2.279784)(74.000000,2.318789)

% New Line DATA: ----
\newrgbcolor{color184.13}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.13]
(2.000000,0.888157)(3.000000,0.959503)(4.000000,0.892644)(5.000000,0.882761)(6.000000,0.847751)
(7.000000,0.903709)(8.000000,0.925848)(9.000000,0.909911)(10.000000,0.891331)(11.000000,0.892261)
(12.000000,0.880838)(13.000000,0.817555)(14.000000,0.908788)(15.000000,0.859405)(16.000000,0.901723)
(17.000000,0.873178)(18.000000,0.849890)(19.000000,0.835575)(20.000000,0.850547)(21.000000,0.848654)
(22.000000,0.816744)(23.000000,0.834283)(24.000000,0.816770)(25.000000,0.835144)(26.000000,0.807826)
(27.000000,0.833586)(28.000000,0.809759)(29.000000,0.858694)(30.000000,0.805333)(31.000000,0.818479)
(32.000000,0.786983)(33.000000,0.831450)(34.000000,0.854138)(35.000000,0.841679)(36.000000,0.888345)
(37.000000,0.844114)(38.000000,0.797643)(39.000000,0.816794)(40.000000,0.849016)(41.000000,0.868207)
(42.000000,0.817997)(43.000000,0.797696)(44.000000,0.824242)(45.000000,0.785588)(46.000000,0.806775)
(47.000000,0.795161)(48.000000,0.846333)(49.000000,0.813155)(50.000000,0.834629)(51.000000,0.782498)
(52.000000,0.817445)(53.000000,0.793149)(54.000000,0.801426)(55.000000,0.813610)(56.000000,0.838580)
(57.000000,0.819020)(58.000000,0.755364)(59.000000,0.784927)(60.000000,0.800661)(61.000000,0.812692)
(62.000000,0.796426)(63.000000,0.791804)(64.000000,0.777923)(65.000000,0.849568)(66.000000,0.796029)
(67.000000,0.816268)(68.000000,0.779720)(69.000000,0.827485)(70.000000,0.783839)(71.000000,0.770950)
(72.000000,0.795797)(73.000000,0.799104)(74.000000,0.771238)

% New Line DATA: ----
\newrgbcolor{color185.13}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.13]
(2.000000,0.888157)(3.000000,0.959503)(4.000000,0.892644)(5.000000,0.882761)(6.000000,0.847751)
(7.000000,0.903709)(8.000000,0.925848)(9.000000,0.909911)(10.000000,0.891331)(11.000000,0.892261)
(12.000000,0.880838)(13.000000,0.817555)(14.000000,0.908788)(15.000000,0.859405)(16.000000,0.901723)
(17.000000,0.873178)(18.000000,0.849890)(19.000000,0.835575)(20.000000,0.850547)(21.000000,0.848654)
(22.000000,0.816744)(23.000000,0.834283)(24.000000,0.816770)(25.000000,0.835144)(26.000000,0.807826)
(27.000000,0.833586)(28.000000,0.809759)(29.000000,0.858694)(30.000000,0.805333)(31.000000,0.818479)
(32.000000,0.786983)(33.000000,0.831450)(34.000000,0.854138)(35.000000,0.841679)(36.000000,0.888345)
(37.000000,0.844114)(38.000000,0.797643)(39.000000,0.816794)(40.000000,0.849016)(41.000000,0.868207)
(42.000000,0.817997)(43.000000,0.797696)(44.000000,0.824242)(45.000000,0.785588)(46.000000,0.806775)
(47.000000,0.795161)(48.000000,0.846333)(49.000000,0.813155)(50.000000,0.834629)(51.000000,0.782498)
(52.000000,0.817445)(53.000000,0.793149)(54.000000,0.801426)(55.000000,0.813610)(56.000000,0.838580)
(57.000000,0.819020)(58.000000,0.755364)(59.000000,0.784927)(60.000000,0.800661)(61.000000,0.812692)
(62.000000,0.796426)(63.000000,0.791804)(64.000000,0.777923)(65.000000,0.849568)(66.000000,0.796029)
(67.000000,0.816268)(68.000000,0.779720)(69.000000,0.827485)(70.000000,0.783839)(71.000000,0.770950)
(72.000000,0.795797)(73.000000,0.799104)(74.000000,0.771238)

% New Line DATA: ----
\newrgbcolor{color186.13}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.13]
(2.000000,1.375124)(3.000000,1.459220)(4.000000,1.347413)(5.000000,1.321024)(6.000000,1.258632)
(7.000000,1.337685)(8.000000,1.401716)(9.000000,1.393219)(10.000000,1.330897)(11.000000,1.326807)
(12.000000,1.310034)(13.000000,1.203636)(14.000000,1.338352)(15.000000,1.341589)(16.000000,1.316692)
(17.000000,1.291288)(18.000000,1.283999)(19.000000,1.273052)(20.000000,1.276840)(21.000000,1.263945)
(22.000000,1.200051)(23.000000,1.210378)(24.000000,1.183686)(25.000000,1.227378)(26.000000,1.203384)
(27.000000,1.238862)(28.000000,1.195022)(29.000000,1.231597)(30.000000,1.190903)(31.000000,1.202329)
(32.000000,1.163233)(33.000000,1.203032)(34.000000,1.219988)(35.000000,1.255800)(36.000000,1.248009)
(37.000000,1.220808)(38.000000,1.153707)(39.000000,1.165062)(40.000000,1.225158)(41.000000,1.256687)
(42.000000,1.179347)(43.000000,1.145081)(44.000000,1.202579)(45.000000,1.131613)(46.000000,1.170601)
(47.000000,1.211077)(48.000000,1.224063)(49.000000,1.192243)(50.000000,1.197028)(51.000000,1.154992)
(52.000000,1.164027)(53.000000,1.129768)(54.000000,1.197423)(55.000000,1.142377)(56.000000,1.214161)
(57.000000,1.147735)(58.000000,1.068902)(59.000000,1.119252)(60.000000,1.120419)(61.000000,1.150434)
(62.000000,1.114007)(63.000000,1.108960)(64.000000,1.107292)(65.000000,1.197245)(66.000000,1.129091)
(67.000000,1.166348)(68.000000,1.115715)(69.000000,1.136967)(70.000000,1.094344)(71.000000,1.065081)
(72.000000,1.089457)(73.000000,1.164932)(74.000000,1.101342)

\end{pspicture}%

==> fig/30-2--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:34
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-15.966387,-0.059365)(80.168067,3.899546)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-0.059365)(80.168067,3.899546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.545644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.500000)(80.000000,0.545644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.454356){$0$}
\rput[t](10.000000,0.454356){$10$}
\rput[t](20.000000,0.454356){$20$}
\rput[t](30.000000,0.454356){$30$}
\rput[t](40.000000,0.454356){$40$}
\rput[t](50.000000,0.454356){$50$}
\rput[t](60.000000,0.454356){$60$}
\rput[t](70.000000,0.454356){$70$}
\rput[t](80.000000,0.454356){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(80.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.059365){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,2.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.899546){
\begin{tabular}{c}
$$\textit{people} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1311}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1311]
(2.000000,2.716760)(3.000000,3.004113)(4.000000,2.812997)(5.000000,2.793108)(6.000000,2.708529)
(7.000000,2.680354)(8.000000,2.846407)(9.000000,2.820261)(10.000000,2.763776)(11.000000,2.869909)
(12.000000,2.762560)(13.000000,2.592285)(14.000000,2.587665)(15.000000,2.565504)(16.000000,2.643091)
(17.000000,2.518446)(18.000000,2.498807)(19.000000,2.641603)(20.000000,2.586605)(21.000000,2.584583)
(22.000000,2.437922)(23.000000,2.478956)(24.000000,2.404388)(25.000000,2.391423)(26.000000,2.343898)
(27.000000,2.398228)(28.000000,2.337071)(29.000000,2.484961)(30.000000,2.394365)(31.000000,2.316358)
(32.000000,2.254039)(33.000000,2.284390)(34.000000,2.280940)(35.000000,2.311835)(36.000000,2.386520)
(37.000000,2.372458)(38.000000,2.307829)(39.000000,2.346189)(40.000000,2.425499)(41.000000,2.394162)
(42.000000,2.321680)(43.000000,2.354928)(44.000000,2.333795)(45.000000,2.299007)(46.000000,2.307745)
(47.000000,2.352702)(48.000000,2.303538)(49.000000,2.268517)(50.000000,2.251498)(51.000000,2.302290)
(52.000000,2.331933)(53.000000,2.275066)(54.000000,2.368458)(55.000000,2.299620)(56.000000,2.198671)
(57.000000,2.134930)(58.000000,2.164523)(59.000000,2.326017)(60.000000,2.325482)(61.000000,2.328054)
(62.000000,2.244714)(63.000000,2.166558)(64.000000,2.175970)(65.000000,2.355175)(66.000000,2.370813)
(67.000000,2.406306)(68.000000,2.368059)(69.000000,2.366594)(70.000000,2.195933)(71.000000,2.091455)
(72.000000,2.136503)(73.000000,2.279784)(74.000000,2.318789)

% New Line DATA: ----
\newrgbcolor{color184.1301}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1301]
(2.000000,0.888157)(3.000000,0.959503)(4.000000,0.892644)(5.000000,0.882761)(6.000000,0.847751)
(7.000000,0.903709)(8.000000,0.925848)(9.000000,0.909911)(10.000000,0.891331)(11.000000,0.892261)
(12.000000,0.880838)(13.000000,0.817555)(14.000000,0.908788)(15.000000,0.859405)(16.000000,0.901723)
(17.000000,0.873178)(18.000000,0.849890)(19.000000,0.835575)(20.000000,0.850547)(21.000000,0.848654)
(22.000000,0.816744)(23.000000,0.834283)(24.000000,0.816770)(25.000000,0.835144)(26.000000,0.807826)
(27.000000,0.833586)(28.000000,0.809759)(29.000000,0.858694)(30.000000,0.805333)(31.000000,0.818479)
(32.000000,0.786983)(33.000000,0.831450)(34.000000,0.854138)(35.000000,0.841679)(36.000000,0.888345)
(37.000000,0.844114)(38.000000,0.797643)(39.000000,0.816794)(40.000000,0.849016)(41.000000,0.868207)
(42.000000,0.817997)(43.000000,0.797696)(44.000000,0.824242)(45.000000,0.785588)(46.000000,0.806775)
(47.000000,0.795161)(48.000000,0.846333)(49.000000,0.813155)(50.000000,0.834629)(51.000000,0.782498)
(52.000000,0.817445)(53.000000,0.793149)(54.000000,0.801426)(55.000000,0.813610)(56.000000,0.838580)
(57.000000,0.819020)(58.000000,0.755364)(59.000000,0.784927)(60.000000,0.800661)(61.000000,0.812692)
(62.000000,0.796426)(63.000000,0.791804)(64.000000,0.777923)(65.000000,0.849568)(66.000000,0.796029)
(67.000000,0.816268)(68.000000,0.779720)(69.000000,0.827485)(70.000000,0.783839)(71.000000,0.770950)
(72.000000,0.795797)(73.000000,0.799104)(74.000000,0.771238)

% New Line DATA: ----
\newrgbcolor{color185.1301}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1301]
(2.000000,0.888157)(3.000000,0.959503)(4.000000,0.892644)(5.000000,0.882761)(6.000000,0.847751)
(7.000000,0.903709)(8.000000,0.925848)(9.000000,0.909911)(10.000000,0.891331)(11.000000,0.892261)
(12.000000,0.880838)(13.000000,0.817555)(14.000000,0.908788)(15.000000,0.859405)(16.000000,0.901723)
(17.000000,0.873178)(18.000000,0.849890)(19.000000,0.835575)(20.000000,0.850547)(21.000000,0.848654)
(22.000000,0.816744)(23.000000,0.834283)(24.000000,0.816770)(25.000000,0.835144)(26.000000,0.807826)
(27.000000,0.833586)(28.000000,0.809759)(29.000000,0.858694)(30.000000,0.805333)(31.000000,0.818479)
(32.000000,0.786983)(33.000000,0.831450)(34.000000,0.854138)(35.000000,0.841679)(36.000000,0.888345)
(37.000000,0.844114)(38.000000,0.797643)(39.000000,0.816794)(40.000000,0.849016)(41.000000,0.868207)
(42.000000,0.817997)(43.000000,0.797696)(44.000000,0.824242)(45.000000,0.785588)(46.000000,0.806775)
(47.000000,0.795161)(48.000000,0.846333)(49.000000,0.813155)(50.000000,0.834629)(51.000000,0.782498)
(52.000000,0.817445)(53.000000,0.793149)(54.000000,0.801426)(55.000000,0.813610)(56.000000,0.838580)
(57.000000,0.819020)(58.000000,0.755364)(59.000000,0.784927)(60.000000,0.800661)(61.000000,0.812692)
(62.000000,0.796426)(63.000000,0.791804)(64.000000,0.777923)(65.000000,0.849568)(66.000000,0.796029)
(67.000000,0.816268)(68.000000,0.779720)(69.000000,0.827485)(70.000000,0.783839)(71.000000,0.770950)
(72.000000,0.795797)(73.000000,0.799104)(74.000000,0.771238)

% New Line DATA: ----
\newrgbcolor{color186.1301}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1301]
(2.000000,1.375124)(3.000000,1.459220)(4.000000,1.347413)(5.000000,1.321024)(6.000000,1.258632)
(7.000000,1.337685)(8.000000,1.401716)(9.000000,1.393219)(10.000000,1.330897)(11.000000,1.326807)
(12.000000,1.310034)(13.000000,1.203636)(14.000000,1.338352)(15.000000,1.341589)(16.000000,1.316692)
(17.000000,1.291288)(18.000000,1.283999)(19.000000,1.273052)(20.000000,1.276840)(21.000000,1.263945)
(22.000000,1.200051)(23.000000,1.210378)(24.000000,1.183686)(25.000000,1.227378)(26.000000,1.203384)
(27.000000,1.238862)(28.000000,1.195022)(29.000000,1.231597)(30.000000,1.190903)(31.000000,1.202329)
(32.000000,1.163233)(33.000000,1.203032)(34.000000,1.219988)(35.000000,1.255800)(36.000000,1.248009)
(37.000000,1.220808)(38.000000,1.153707)(39.000000,1.165062)(40.000000,1.225158)(41.000000,1.256687)
(42.000000,1.179347)(43.000000,1.145081)(44.000000,1.202579)(45.000000,1.131613)(46.000000,1.170601)
(47.000000,1.211077)(48.000000,1.224063)(49.000000,1.192243)(50.000000,1.197028)(51.000000,1.154992)
(52.000000,1.164027)(53.000000,1.129768)(54.000000,1.197423)(55.000000,1.142377)(56.000000,1.214161)
(57.000000,1.147735)(58.000000,1.068902)(59.000000,1.119252)(60.000000,1.120419)(61.000000,1.150434)
(62.000000,1.114007)(63.000000,1.108960)(64.000000,1.107292)(65.000000,1.197245)(66.000000,1.129091)
(67.000000,1.166348)(68.000000,1.115715)(69.000000,1.136967)(70.000000,1.094344)(71.000000,1.065081)
(72.000000,1.089457)(73.000000,1.164932)(74.000000,1.101342)

\end{pspicture}%

==> fig/30-2--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:50
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.529216\plotwidth}%
\begin{pspicture}(-5.853659,3.838694)(80.097561,5.502304)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,3.838694)(80.097561,5.502304)
% Total width:  8.810000 cm
% Total height: 7.219361 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.000000)(10.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,4.000000)(20.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,4.000000)(30.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,4.000000)(40.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,4.000000)(50.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,4.000000)(60.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,4.000000)(70.000000,4.022675)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,4.000000)(80.000000,4.022675)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.960000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.977325){$0$}
\rput[t](10.000000,3.977325){$10$}
\rput[t](20.000000,3.977325){$20$}
\rput[t](30.000000,3.977325){$30$}
\rput[t](40.000000,3.977325){$40$}
\rput[t](50.000000,3.977325){$50$}
\rput[t](60.000000,3.977325){$60$}
\rput[t](70.000000,3.977325){$70$}
\rput[t](80.000000,3.977325){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(80.000000,4.000000)
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.838694){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,4.750000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,5.502304){
\begin{tabular}{c}
$$\textit{people} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1385}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1385]
(2.000000,4.078917)(3.000000,4.036465)(4.000000,4.022749)(5.000000,4.088499)(6.000000,4.227153)
(7.000000,4.336148)(8.000000,4.386413)(9.000000,4.394410)(10.000000,4.421226)(11.000000,4.465533)
(12.000000,4.490912)(13.000000,4.496581)(14.000000,4.452722)(15.000000,4.397531)(16.000000,4.390102)
(17.000000,4.455045)(18.000000,4.541528)(19.000000,4.594199)(20.000000,4.620695)(21.000000,4.650007)
(22.000000,4.702462)(23.000000,4.757928)(24.000000,4.820315)(25.000000,4.854201)(26.000000,4.869580)
(27.000000,4.873511)(28.000000,4.914886)(29.000000,4.994029)(30.000000,5.080245)(31.000000,5.145103)
(32.000000,5.189505)(33.000000,5.185527)(34.000000,5.111271)(35.000000,4.993139)(36.000000,4.923331)
(37.000000,4.956054)(38.000000,5.009190)(39.000000,5.002241)(40.000000,4.972743)(41.000000,4.973067)
(42.000000,4.931486)(43.000000,4.841578)(44.000000,4.797337)(45.000000,4.848776)(46.000000,4.941699)
(47.000000,4.996499)(48.000000,5.020164)(49.000000,5.039605)(50.000000,5.055387)(51.000000,5.086501)
(52.000000,5.126898)(53.000000,5.171365)(54.000000,5.171763)(55.000000,5.154626)(56.000000,5.189852)
(57.000000,5.265062)(58.000000,5.315085)(59.000000,5.319931)(60.000000,5.322925)(61.000000,5.306924)
(62.000000,5.289639)(63.000000,5.306238)(64.000000,5.295338)(65.000000,5.251524)(66.000000,5.209034)
(67.000000,5.171255)(68.000000,5.158744)(69.000000,5.174327)(70.000000,5.203572)(71.000000,5.217168)
(72.000000,5.231145)(73.000000,5.249670)(74.000000,5.285237)

% New Line DATA: ----
\newrgbcolor{color184.1381}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1381]
(2.000000,4.183147)(3.000000,4.146114)(4.000000,4.107632)(5.000000,4.202538)(6.000000,4.331787)
(7.000000,4.438982)(8.000000,4.489388)(9.000000,4.503766)(10.000000,4.515492)(11.000000,4.581472)
(12.000000,4.588768)(13.000000,4.589144)(14.000000,4.545531)(15.000000,4.474437)(16.000000,4.469471)
(17.000000,4.537814)(18.000000,4.630122)(19.000000,4.697819)(20.000000,4.721701)(21.000000,4.742748)
(22.000000,4.788159)(23.000000,4.850355)(24.000000,4.909538)(25.000000,4.952652)(26.000000,4.950822)
(27.000000,4.958897)(28.000000,4.998548)(29.000000,5.086242)(30.000000,5.173885)(31.000000,5.231727)
(32.000000,5.271244)(33.000000,5.272590)(34.000000,5.196288)(35.000000,5.060374)(36.000000,4.984928)
(37.000000,5.026335)(38.000000,5.099811)(39.000000,5.099128)(40.000000,5.045284)(41.000000,5.056976)
(42.000000,5.011021)(43.000000,4.927678)(44.000000,4.860658)(45.000000,4.932318)(46.000000,5.035297)
(47.000000,5.081856)(48.000000,5.107326)(49.000000,5.114919)(50.000000,5.123623)(51.000000,5.185819)
(52.000000,5.209323)(53.000000,5.268545)(54.000000,5.263833)(55.000000,5.233832)(56.000000,5.255270)
(57.000000,5.358281)(58.000000,5.400188)(59.000000,5.415734)(60.000000,5.417933)(61.000000,5.392212)
(62.000000,5.370965)(63.000000,5.393778)(64.000000,5.381061)(65.000000,5.339379)(66.000000,5.298553)
(67.000000,5.253022)(68.000000,5.251156)(69.000000,5.235482)(70.000000,5.298006)(71.000000,5.294245)
(72.000000,5.302365)(73.000000,5.350556)(74.000000,5.372461)

% New Line DATA: ----
\newrgbcolor{color185.1381}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1381]
(2.000000,4.183147)(3.000000,4.146114)(4.000000,4.107632)(5.000000,4.202538)(6.000000,4.331787)
(7.000000,4.438982)(8.000000,4.489388)(9.000000,4.503766)(10.000000,4.515492)(11.000000,4.581472)
(12.000000,4.588768)(13.000000,4.589144)(14.000000,4.545531)(15.000000,4.474437)(16.000000,4.469471)
(17.000000,4.537814)(18.000000,4.630122)(19.000000,4.697819)(20.000000,4.721701)(21.000000,4.742748)
(22.000000,4.788159)(23.000000,4.850355)(24.000000,4.909538)(25.000000,4.952652)(26.000000,4.950822)
(27.000000,4.958897)(28.000000,4.998548)(30.000000,5.173885)(31.000000,5.231727)(32.000000,5.271244)
(33.000000,5.272590)(34.000000,5.196288)(35.000000,5.060374)(36.000000,4.984928)(37.000000,5.026335)
(38.000000,5.099811)(39.000000,5.099128)(40.000000,5.045284)(41.000000,5.056976)(42.000000,5.011021)
(43.000000,4.927678)(44.000000,4.860658)(45.000000,4.932318)(46.000000,5.035297)(47.000000,5.081856)
(48.000000,5.107326)(49.000000,5.114919)(50.000000,5.123623)(51.000000,5.185819)(52.000000,5.209323)
(53.000000,5.268545)(54.000000,5.263833)(55.000000,5.233832)(56.000000,5.255270)(57.000000,5.358281)
(58.000000,5.400188)(59.000000,5.415734)(60.000000,5.417933)(61.000000,5.392212)(62.000000,5.370965)
(63.000000,5.393778)(64.000000,5.381061)(65.000000,5.339379)(66.000000,5.298553)(67.000000,5.253022)
(68.000000,5.251156)(69.000000,5.235482)(70.000000,5.298006)(71.000000,5.294245)(72.000000,5.302365)
(73.000000,5.350556)(74.000000,5.372461)

% New Line DATA: ----
\newrgbcolor{color186.1381}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1381]
(2.000000,4.121744)(3.000000,4.074011)(4.000000,4.047531)(5.000000,4.128106)(6.000000,4.279543)
(7.000000,4.370862)(8.000000,4.431593)(9.000000,4.432847)(10.000000,4.459246)(11.000000,4.508712)
(12.000000,4.517944)(13.000000,4.538852)(14.000000,4.477069)(15.000000,4.430525)(16.000000,4.391974)
(17.000000,4.467160)(18.000000,4.573147)(19.000000,4.624945)(20.000000,4.657219)(21.000000,4.671782)
(22.000000,4.736856)(23.000000,4.792564)(24.000000,4.865798)(25.000000,4.893598)(26.000000,4.899148)
(27.000000,4.899127)(28.000000,4.944866)(29.000000,5.022491)(30.000000,5.110915)(31.000000,5.171006)
(32.000000,5.217889)(33.000000,5.212162)(34.000000,5.133969)(35.000000,5.017265)(36.000000,4.930842)
(37.000000,4.983775)(38.000000,5.050774)(39.000000,5.033135)(40.000000,4.989405)(41.000000,4.997774)
(42.000000,4.964225)(43.000000,4.870075)(44.000000,4.802732)(45.000000,4.884185)(46.000000,4.967578)
(47.000000,5.020467)(48.000000,5.039399)(49.000000,5.065617)(50.000000,5.067943)(51.000000,5.126170)
(52.000000,5.152199)(53.000000,5.216331)(54.000000,5.201536)(55.000000,5.174959)(56.000000,5.201492)
(57.000000,5.300964)(58.000000,5.348216)(59.000000,5.362427)(60.000000,5.370759)(61.000000,5.347404)
(62.000000,5.318284)(63.000000,5.336369)(64.000000,5.336033)(65.000000,5.268430)(66.000000,5.239137)
(67.000000,5.200072)(68.000000,5.194811)(69.000000,5.186258)(70.000000,5.246897)(71.000000,5.240066)
(72.000000,5.253758)(73.000000,5.281477)(74.000000,5.319791)

\end{pspicture}%

==> fig/30-2--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:50
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.525806\plotwidth}%
\begin{pspicture}(-15.966387,3.720318)(80.168067,5.699773)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,3.720318)(80.168067,5.699773)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.000000)(10.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,4.000000)(20.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,4.000000)(30.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,4.000000)(40.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,4.000000)(50.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,4.000000)(60.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,4.000000)(70.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,4.000000)(80.000000,4.022822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.960000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.977178){$0$}
\rput[t](10.000000,3.977178){$10$}
\rput[t](20.000000,3.977178){$20$}
\rput[t](30.000000,3.977178){$30$}
\rput[t](40.000000,3.977178){$40$}
\rput[t](50.000000,3.977178){$50$}
\rput[t](60.000000,3.977178){$60$}
\rput[t](70.000000,3.977178){$70$}
\rput[t](80.000000,3.977178){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(80.000000,4.000000)
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.720318){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,4.750000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,5.699773){
\begin{tabular}{c}
$$\textit{people} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1392}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1392]
(2.000000,4.078917)(3.000000,4.036465)(4.000000,4.022749)(5.000000,4.088499)(6.000000,4.227153)
(7.000000,4.336148)(8.000000,4.386413)(9.000000,4.394410)(10.000000,4.421226)(11.000000,4.465533)
(12.000000,4.490912)(13.000000,4.496581)(14.000000,4.452722)(15.000000,4.397531)(16.000000,4.390102)
(17.000000,4.455045)(18.000000,4.541528)(19.000000,4.594199)(20.000000,4.620695)(21.000000,4.650007)
(22.000000,4.702462)(23.000000,4.757928)(24.000000,4.820315)(25.000000,4.854201)(26.000000,4.869580)
(27.000000,4.873511)(28.000000,4.914886)(29.000000,4.994029)(30.000000,5.080245)(31.000000,5.145103)
(32.000000,5.189505)(33.000000,5.185527)(34.000000,5.111271)(35.000000,4.993139)(36.000000,4.923331)
(37.000000,4.956054)(38.000000,5.009190)(39.000000,5.002241)(40.000000,4.972743)(41.000000,4.973067)
(42.000000,4.931486)(43.000000,4.841578)(44.000000,4.797337)(45.000000,4.848776)(46.000000,4.941699)
(47.000000,4.996499)(48.000000,5.020164)(49.000000,5.039605)(50.000000,5.055387)(51.000000,5.086501)
(52.000000,5.126898)(53.000000,5.171365)(54.000000,5.171763)(55.000000,5.154626)(56.000000,5.189852)
(57.000000,5.265062)(58.000000,5.315085)(59.000000,5.319931)(60.000000,5.322925)(61.000000,5.306924)
(62.000000,5.289639)(63.000000,5.306238)(64.000000,5.295338)(65.000000,5.251524)(66.000000,5.209034)
(67.000000,5.171255)(68.000000,5.158744)(69.000000,5.174327)(70.000000,5.203572)(71.000000,5.217168)
(72.000000,5.231145)(73.000000,5.249670)(74.000000,5.285237)

% New Line DATA: ----
\newrgbcolor{color184.1382}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1382]
(2.000000,4.183147)(3.000000,4.146114)(4.000000,4.107632)(5.000000,4.202538)(6.000000,4.331787)
(7.000000,4.438982)(8.000000,4.489388)(9.000000,4.503766)(10.000000,4.515492)(11.000000,4.581472)
(12.000000,4.588768)(13.000000,4.589144)(14.000000,4.545531)(15.000000,4.474437)(16.000000,4.469471)
(17.000000,4.537814)(18.000000,4.630122)(19.000000,4.697819)(20.000000,4.721701)(21.000000,4.742748)
(22.000000,4.788159)(23.000000,4.850355)(24.000000,4.909538)(25.000000,4.952652)(26.000000,4.950822)
(27.000000,4.958897)(28.000000,4.998548)(29.000000,5.086242)(30.000000,5.173885)(31.000000,5.231727)
(32.000000,5.271244)(33.000000,5.272590)(34.000000,5.196288)(35.000000,5.060374)(36.000000,4.984928)
(37.000000,5.026335)(38.000000,5.099811)(39.000000,5.099128)(40.000000,5.045284)(41.000000,5.056976)
(42.000000,5.011021)(43.000000,4.927678)(44.000000,4.860658)(45.000000,4.932318)(46.000000,5.035297)
(47.000000,5.081856)(48.000000,5.107326)(49.000000,5.114919)(50.000000,5.123623)(51.000000,5.185819)
(52.000000,5.209323)(53.000000,5.268545)(54.000000,5.263833)(55.000000,5.233832)(56.000000,5.255270)
(57.000000,5.358281)(58.000000,5.400188)(59.000000,5.415734)(60.000000,5.417933)(61.000000,5.392212)
(62.000000,5.370965)(63.000000,5.393778)(64.000000,5.381061)(65.000000,5.339379)(66.000000,5.298553)
(67.000000,5.253022)(68.000000,5.251156)(69.000000,5.235482)(70.000000,5.298006)(71.000000,5.294245)
(72.000000,5.302365)(73.000000,5.350556)(74.000000,5.372461)

% New Line DATA: ----
\newrgbcolor{color185.1382}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1382]
(2.000000,4.183147)(3.000000,4.146114)(4.000000,4.107632)(5.000000,4.202538)(6.000000,4.331787)
(7.000000,4.438982)(8.000000,4.489388)(9.000000,4.503766)(10.000000,4.515492)(11.000000,4.581472)
(12.000000,4.588768)(13.000000,4.589144)(14.000000,4.545531)(15.000000,4.474437)(16.000000,4.469471)
(17.000000,4.537814)(18.000000,4.630122)(19.000000,4.697819)(20.000000,4.721701)(21.000000,4.742748)
(22.000000,4.788159)(23.000000,4.850355)(24.000000,4.909538)(25.000000,4.952652)(26.000000,4.950822)
(27.000000,4.958897)(28.000000,4.998548)(30.000000,5.173885)(31.000000,5.231727)(32.000000,5.271244)
(33.000000,5.272590)(34.000000,5.196288)(35.000000,5.060374)(36.000000,4.984928)(37.000000,5.026335)
(38.000000,5.099811)(39.000000,5.099128)(40.000000,5.045284)(41.000000,5.056976)(42.000000,5.011021)
(43.000000,4.927678)(44.000000,4.860658)(45.000000,4.932318)(46.000000,5.035297)(47.000000,5.081856)
(48.000000,5.107326)(49.000000,5.114919)(50.000000,5.123623)(51.000000,5.185819)(52.000000,5.209323)
(53.000000,5.268545)(54.000000,5.263833)(55.000000,5.233832)(56.000000,5.255270)(57.000000,5.358281)
(58.000000,5.400188)(59.000000,5.415734)(60.000000,5.417933)(61.000000,5.392212)(62.000000,5.370965)
(63.000000,5.393778)(64.000000,5.381061)(65.000000,5.339379)(66.000000,5.298553)(67.000000,5.253022)
(68.000000,5.251156)(69.000000,5.235482)(70.000000,5.298006)(71.000000,5.294245)(72.000000,5.302365)
(73.000000,5.350556)(74.000000,5.372461)

% New Line DATA: ----
\newrgbcolor{color186.1382}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1382]
(2.000000,4.121744)(3.000000,4.074011)(4.000000,4.047531)(5.000000,4.128106)(6.000000,4.279543)
(7.000000,4.370862)(8.000000,4.431593)(9.000000,4.432847)(10.000000,4.459246)(11.000000,4.508712)
(12.000000,4.517944)(13.000000,4.538852)(14.000000,4.477069)(15.000000,4.430525)(16.000000,4.391974)
(17.000000,4.467160)(18.000000,4.573147)(19.000000,4.624945)(20.000000,4.657219)(21.000000,4.671782)
(22.000000,4.736856)(23.000000,4.792564)(24.000000,4.865798)(25.000000,4.893598)(26.000000,4.899148)
(27.000000,4.899127)(28.000000,4.944866)(29.000000,5.022491)(30.000000,5.110915)(31.000000,5.171006)
(32.000000,5.217889)(33.000000,5.212162)(34.000000,5.133969)(35.000000,5.017265)(36.000000,4.930842)
(37.000000,4.983775)(38.000000,5.050774)(39.000000,5.033135)(40.000000,4.989405)(41.000000,4.997774)
(42.000000,4.964225)(43.000000,4.870075)(44.000000,4.802732)(45.000000,4.884185)(46.000000,4.967578)
(47.000000,5.020467)(48.000000,5.039399)(49.000000,5.065617)(50.000000,5.067943)(51.000000,5.126170)
(52.000000,5.152199)(53.000000,5.216331)(54.000000,5.201536)(55.000000,5.174959)(56.000000,5.201492)
(57.000000,5.300964)(58.000000,5.348216)(59.000000,5.362427)(60.000000,5.370759)(61.000000,5.347404)
(62.000000,5.318284)(63.000000,5.336369)(64.000000,5.336033)(65.000000,5.268430)(66.000000,5.239137)
(67.000000,5.200072)(68.000000,5.194811)(69.000000,5.186258)(70.000000,5.246897)(71.000000,5.240066)
(72.000000,5.253758)(73.000000,5.281477)(74.000000,5.319791)

\end{pspicture}%

==> fig/30-2--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-5.853659,-1.515288)(80.097561,14.021647)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-1.515288)(80.097561,14.021647)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.960000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.213006){$0$}
\rput[t](10.000000,-0.213006){$10$}
\rput[t](20.000000,-0.213006){$20$}
\rput[t](30.000000,-0.213006){$30$}
\rput[t](40.000000,-0.213006){$40$}
\rput[t](50.000000,-0.213006){$50$}
\rput[t](60.000000,-0.213006){$60$}
\rput[t](70.000000,-0.213006){$70$}
\rput[t](80.000000,-0.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
\rput[r](-0.960000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-1.515288){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,7.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,14.021647){
\begin{tabular}{c}
$$\textit{people} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1318}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1318]
(2.000000,10.731603)(3.000000,12.734967)(4.000000,11.105740)(5.000000,10.808214)(6.000000,10.381147)
(7.000000,10.442477)(8.000000,12.059408)(9.000000,11.832746)(10.000000,11.304127)(11.000000,11.771275)
(12.000000,10.897012)(13.000000,10.030506)(14.000000,10.005547)(15.000000,10.147674)(16.000000,10.258060)
(17.000000,9.350279)(18.000000,9.669620)(19.000000,10.673410)(20.000000,10.044936)(21.000000,10.133321)
(22.000000,9.030964)(23.000000,9.078482)(24.000000,8.577615)(25.000000,8.596304)(26.000000,8.679620)
(27.000000,8.883446)(28.000000,8.385611)(29.000000,8.740350)(30.000000,8.963567)(31.000000,8.814294)
(32.000000,8.406034)(33.000000,8.255890)(34.000000,8.254872)(35.000000,8.310203)(36.000000,8.631593)
(37.000000,8.395276)(38.000000,8.379219)(39.000000,8.332503)(40.000000,9.080908)(41.000000,8.537927)
(42.000000,8.566927)(43.000000,8.664926)(44.000000,8.534018)(45.000000,8.186029)(46.000000,8.300827)
(47.000000,9.227684)(48.000000,8.513889)(49.000000,8.208410)(50.000000,8.504483)(51.000000,8.822642)
(52.000000,8.868742)(53.000000,8.627222)(54.000000,9.008810)(55.000000,8.706282)(56.000000,7.894075)
(57.000000,7.194058)(58.000000,7.735157)(59.000000,8.647108)(60.000000,8.523395)(61.000000,8.287765)
(62.000000,7.925110)(63.000000,7.621937)(64.000000,7.508260)(65.000000,8.929965)(66.000000,9.181907)
(67.000000,9.250977)(68.000000,9.270367)(69.000000,8.877863)(70.000000,7.689166)(71.000000,7.328423)
(72.000000,7.488267)(73.000000,8.484744)(74.000000,8.929274)

% New Line DATA: ----
\newrgbcolor{color184.1313}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1313]
(2.000000,1.194520)(3.000000,1.446711)(4.000000,1.153243)(5.000000,1.158891)(6.000000,0.985975)
(7.000000,1.233100)(8.000000,1.316918)(9.000000,1.325240)(10.000000,1.223254)(11.000000,1.212285)
(12.000000,1.138178)(13.000000,0.944595)(14.000000,1.294512)(15.000000,1.148661)(16.000000,1.252137)
(17.000000,1.133721)(18.000000,1.087536)(19.000000,1.049434)(20.000000,1.082070)(21.000000,1.034427)
(22.000000,0.971555)(23.000000,1.010985)(24.000000,0.962951)(25.000000,1.133121)(26.000000,0.992152)
(27.000000,1.053465)(28.000000,0.991588)(29.000000,1.031219)(30.000000,0.971511)(31.000000,1.086487)
(32.000000,0.940841)(33.000000,1.079469)(34.000000,1.190635)(35.000000,1.091828)(36.000000,1.268371)
(37.000000,1.039338)(38.000000,0.939406)(39.000000,0.934197)(40.000000,1.103104)(41.000000,1.062209)
(42.000000,0.963419)(43.000000,0.950376)(44.000000,1.083245)(45.000000,0.871921)(46.000000,0.925506)
(47.000000,0.966394)(48.000000,1.088558)(49.000000,0.908808)(50.000000,1.172049)(51.000000,0.926452)
(52.000000,0.988351)(53.000000,0.936647)(54.000000,0.913473)(55.000000,1.006168)(56.000000,1.042093)
(57.000000,0.927322)(58.000000,0.782459)(59.000000,0.891226)(60.000000,0.952121)(61.000000,0.919707)
(62.000000,0.855588)(63.000000,0.886442)(64.000000,0.820815)(65.000000,1.078850)(66.000000,0.875717)
(67.000000,0.942062)(68.000000,0.872637)(69.000000,0.983881)(70.000000,0.847222)(71.000000,0.870612)
(72.000000,0.904775)(73.000000,0.944024)(74.000000,0.846137)

% New Line DATA: ----
\newrgbcolor{color185.1313}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1313]
(2.000000,1.194520)(3.000000,1.446711)(4.000000,1.153243)(5.000000,1.158891)(6.000000,0.985975)
(7.000000,1.233100)(8.000000,1.316918)(9.000000,1.325240)(10.000000,1.223254)(11.000000,1.212285)
(12.000000,1.138178)(13.000000,0.944595)(14.000000,1.294512)(15.000000,1.148661)(16.000000,1.252137)
(17.000000,1.133721)(18.000000,1.087536)(19.000000,1.049434)(20.000000,1.082070)(21.000000,1.034427)
(22.000000,0.971555)(23.000000,1.010985)(24.000000,0.962951)(25.000000,1.133121)(26.000000,0.992152)
(27.000000,1.053465)(28.000000,0.991588)(29.000000,1.031219)(30.000000,0.971511)(31.000000,1.086487)
(32.000000,0.940841)(33.000000,1.079469)(34.000000,1.190635)(35.000000,1.091828)(36.000000,1.268371)
(37.000000,1.039338)(38.000000,0.939406)(39.000000,0.934197)(40.000000,1.103104)(41.000000,1.062209)
(42.000000,0.963419)(43.000000,0.950376)(44.000000,1.083245)(45.000000,0.871921)(46.000000,0.925506)
(47.000000,0.966394)(48.000000,1.088558)(49.000000,0.908808)(50.000000,1.172049)(51.000000,0.926452)
(52.000000,0.988351)(53.000000,0.936647)(54.000000,0.913473)(55.000000,1.006168)(56.000000,1.042093)
(57.000000,0.927322)(58.000000,0.782459)(59.000000,0.891226)(60.000000,0.952121)(61.000000,0.919707)
(62.000000,0.855588)(63.000000,0.886442)(64.000000,0.820815)(65.000000,1.078850)(66.000000,0.875717)
(67.000000,0.942062)(68.000000,0.872637)(69.000000,0.983881)(70.000000,0.847222)(71.000000,0.870612)
(72.000000,0.904775)(73.000000,0.944024)(74.000000,0.846137)

% New Line DATA: ----
\newrgbcolor{color186.1313}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1313]
(2.000000,3.245201)(3.000000,3.647960)(4.000000,2.950782)(5.000000,2.814761)(6.000000,2.456411)
(7.000000,2.869744)(8.000000,3.412013)(9.000000,3.399414)(10.000000,3.003910)(11.000000,2.900913)
(12.000000,2.828104)(13.000000,2.325626)(14.000000,3.071796)(15.000000,3.285458)(16.000000,2.941618)
(17.000000,2.742604)(18.000000,2.801311)(19.000000,2.698113)(20.000000,2.679014)(21.000000,2.738253)
(22.000000,2.457650)(23.000000,2.394862)(24.000000,2.220654)(25.000000,2.582373)(26.000000,2.506046)
(27.000000,2.609571)(28.000000,2.380067)(29.000000,2.305773)(30.000000,2.327396)(31.000000,2.455562)
(32.000000,2.373177)(33.000000,2.519352)(34.000000,2.525818)(35.000000,2.696719)(36.000000,2.526741)
(37.000000,2.294660)(38.000000,2.175667)(39.000000,2.103968)(40.000000,2.518750)(41.000000,2.493139)
(42.000000,2.242281)(43.000000,2.146588)(44.000000,2.507804)(45.000000,2.048169)(46.000000,2.216544)
(47.000000,2.563715)(48.000000,2.510753)(49.000000,2.321562)(50.000000,2.541955)(51.000000,2.345186)
(52.000000,2.319580)(53.000000,2.113204)(54.000000,2.455448)(55.000000,2.136112)(56.000000,2.513535)
(57.000000,2.079309)(58.000000,1.830043)(59.000000,2.091838)(60.000000,2.015550)(61.000000,2.139027)
(62.000000,1.959743)(63.000000,1.979465)(64.000000,1.909842)(65.000000,2.411815)(66.000000,2.143556)
(67.000000,2.292989)(68.000000,2.039497)(69.000000,2.048867)(70.000000,1.884638)(71.000000,1.825092)
(72.000000,1.842941)(73.000000,2.276752)(74.000000,2.038015)

\end{pspicture}%

==> fig/30-2--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:37
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-15.966387,-2.610369)(80.168067,15.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-2.610369)(80.168067,15.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.960000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.213006){$0$}
\rput[t](10.000000,-0.213006){$10$}
\rput[t](20.000000,-0.213006){$20$}
\rput[t](30.000000,-0.213006){$30$}
\rput[t](40.000000,-0.213006){$40$}
\rput[t](50.000000,-0.213006){$50$}
\rput[t](60.000000,-0.213006){$60$}
\rput[t](70.000000,-0.213006){$70$}
\rput[t](80.000000,-0.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
\rput[r](-0.960000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-2.610369){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,7.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,15.864550){
\begin{tabular}{c}
$$\textit{people} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1324}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1324]
(2.000000,10.731603)(3.000000,12.734967)(4.000000,11.105740)(5.000000,10.808214)(6.000000,10.381147)
(7.000000,10.442477)(8.000000,12.059408)(9.000000,11.832746)(10.000000,11.304127)(11.000000,11.771275)
(12.000000,10.897012)(13.000000,10.030506)(14.000000,10.005547)(15.000000,10.147674)(16.000000,10.258060)
(17.000000,9.350279)(18.000000,9.669620)(19.000000,10.673410)(20.000000,10.044936)(21.000000,10.133321)
(22.000000,9.030964)(23.000000,9.078482)(24.000000,8.577615)(25.000000,8.596304)(26.000000,8.679620)
(27.000000,8.883446)(28.000000,8.385611)(29.000000,8.740350)(30.000000,8.963567)(31.000000,8.814294)
(32.000000,8.406034)(33.000000,8.255890)(34.000000,8.254872)(35.000000,8.310203)(36.000000,8.631593)
(37.000000,8.395276)(38.000000,8.379219)(39.000000,8.332503)(40.000000,9.080908)(41.000000,8.537927)
(42.000000,8.566927)(43.000000,8.664926)(44.000000,8.534018)(45.000000,8.186029)(46.000000,8.300827)
(47.000000,9.227684)(48.000000,8.513889)(49.000000,8.208410)(50.000000,8.504483)(51.000000,8.822642)
(52.000000,8.868742)(53.000000,8.627222)(54.000000,9.008810)(55.000000,8.706282)(56.000000,7.894075)
(57.000000,7.194058)(58.000000,7.735157)(59.000000,8.647108)(60.000000,8.523395)(61.000000,8.287765)
(62.000000,7.925110)(63.000000,7.621937)(64.000000,7.508260)(65.000000,8.929965)(66.000000,9.181907)
(67.000000,9.250977)(68.000000,9.270367)(69.000000,8.877863)(70.000000,7.689166)(71.000000,7.328423)
(72.000000,7.488267)(73.000000,8.484744)(74.000000,8.929274)

% New Line DATA: ----
\newrgbcolor{color184.1315}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1315]
(2.000000,1.194520)(3.000000,1.446711)(4.000000,1.153243)(5.000000,1.158891)(6.000000,0.985975)
(7.000000,1.233100)(8.000000,1.316918)(9.000000,1.325240)(10.000000,1.223254)(11.000000,1.212285)
(12.000000,1.138178)(13.000000,0.944595)(14.000000,1.294512)(15.000000,1.148661)(16.000000,1.252137)
(17.000000,1.133721)(18.000000,1.087536)(19.000000,1.049434)(20.000000,1.082070)(21.000000,1.034427)
(22.000000,0.971555)(23.000000,1.010985)(24.000000,0.962951)(25.000000,1.133121)(26.000000,0.992152)
(27.000000,1.053465)(28.000000,0.991588)(29.000000,1.031219)(30.000000,0.971511)(31.000000,1.086487)
(32.000000,0.940841)(33.000000,1.079469)(34.000000,1.190635)(35.000000,1.091828)(36.000000,1.268371)
(37.000000,1.039338)(38.000000,0.939406)(39.000000,0.934197)(40.000000,1.103104)(41.000000,1.062209)
(42.000000,0.963419)(43.000000,0.950376)(44.000000,1.083245)(45.000000,0.871921)(46.000000,0.925506)
(47.000000,0.966394)(48.000000,1.088558)(49.000000,0.908808)(50.000000,1.172049)(51.000000,0.926452)
(52.000000,0.988351)(53.000000,0.936647)(54.000000,0.913473)(55.000000,1.006168)(56.000000,1.042093)
(57.000000,0.927322)(58.000000,0.782459)(59.000000,0.891226)(60.000000,0.952121)(61.000000,0.919707)
(62.000000,0.855588)(63.000000,0.886442)(64.000000,0.820815)(65.000000,1.078850)(66.000000,0.875717)
(67.000000,0.942062)(68.000000,0.872637)(69.000000,0.983881)(70.000000,0.847222)(71.000000,0.870612)
(72.000000,0.904775)(73.000000,0.944024)(74.000000,0.846137)

% New Line DATA: ----
\newrgbcolor{color185.1315}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1315]
(2.000000,1.194520)(3.000000,1.446711)(4.000000,1.153243)(5.000000,1.158891)(6.000000,0.985975)
(7.000000,1.233100)(8.000000,1.316918)(9.000000,1.325240)(10.000000,1.223254)(11.000000,1.212285)
(12.000000,1.138178)(13.000000,0.944595)(14.000000,1.294512)(15.000000,1.148661)(16.000000,1.252137)
(17.000000,1.133721)(18.000000,1.087536)(19.000000,1.049434)(20.000000,1.082070)(21.000000,1.034427)
(22.000000,0.971555)(23.000000,1.010985)(24.000000,0.962951)(25.000000,1.133121)(26.000000,0.992152)
(27.000000,1.053465)(28.000000,0.991588)(29.000000,1.031219)(30.000000,0.971511)(31.000000,1.086487)
(32.000000,0.940841)(33.000000,1.079469)(34.000000,1.190635)(35.000000,1.091828)(36.000000,1.268371)
(37.000000,1.039338)(38.000000,0.939406)(39.000000,0.934197)(40.000000,1.103104)(41.000000,1.062209)
(42.000000,0.963419)(43.000000,0.950376)(44.000000,1.083245)(45.000000,0.871921)(46.000000,0.925506)
(47.000000,0.966394)(48.000000,1.088558)(49.000000,0.908808)(50.000000,1.172049)(51.000000,0.926452)
(52.000000,0.988351)(53.000000,0.936647)(54.000000,0.913473)(55.000000,1.006168)(56.000000,1.042093)
(57.000000,0.927322)(58.000000,0.782459)(59.000000,0.891226)(60.000000,0.952121)(61.000000,0.919707)
(62.000000,0.855588)(63.000000,0.886442)(64.000000,0.820815)(65.000000,1.078850)(66.000000,0.875717)
(67.000000,0.942062)(68.000000,0.872637)(69.000000,0.983881)(70.000000,0.847222)(71.000000,0.870612)
(72.000000,0.904775)(73.000000,0.944024)(74.000000,0.846137)

% New Line DATA: ----
\newrgbcolor{color186.1315}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1315]
(2.000000,3.245201)(3.000000,3.647960)(4.000000,2.950782)(5.000000,2.814761)(6.000000,2.456411)
(7.000000,2.869744)(8.000000,3.412013)(9.000000,3.399414)(10.000000,3.003910)(11.000000,2.900913)
(12.000000,2.828104)(13.000000,2.325626)(14.000000,3.071796)(15.000000,3.285458)(16.000000,2.941618)
(17.000000,2.742604)(18.000000,2.801311)(19.000000,2.698113)(20.000000,2.679014)(21.000000,2.738253)
(22.000000,2.457650)(23.000000,2.394862)(24.000000,2.220654)(25.000000,2.582373)(26.000000,2.506046)
(27.000000,2.609571)(28.000000,2.380067)(29.000000,2.305773)(30.000000,2.327396)(31.000000,2.455562)
(32.000000,2.373177)(33.000000,2.519352)(34.000000,2.525818)(35.000000,2.696719)(36.000000,2.526741)
(37.000000,2.294660)(38.000000,2.175667)(39.000000,2.103968)(40.000000,2.518750)(41.000000,2.493139)
(42.000000,2.242281)(43.000000,2.146588)(44.000000,2.507804)(45.000000,2.048169)(46.000000,2.216544)
(47.000000,2.563715)(48.000000,2.510753)(49.000000,2.321562)(50.000000,2.541955)(51.000000,2.345186)
(52.000000,2.319580)(53.000000,2.113204)(54.000000,2.455448)(55.000000,2.136112)(56.000000,2.513535)
(57.000000,2.079309)(58.000000,1.830043)(59.000000,2.091838)(60.000000,2.015550)(61.000000,2.139027)
(62.000000,1.959743)(63.000000,1.979465)(64.000000,1.909842)(65.000000,2.411815)(66.000000,2.143556)
(67.000000,2.292989)(68.000000,2.039497)(69.000000,2.048867)(70.000000,1.884638)(71.000000,1.825092)
(72.000000,1.842941)(73.000000,2.276752)(74.000000,2.038015)

\end{pspicture}%

==> fig/30-2--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-5.853659,-15.152875)(80.097561,140.216470)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-15.152875)(80.097561,140.216470)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-15.152875){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,70.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,140.216470){
\begin{tabular}{c}
$$\textit{people} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1332}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1332]
(2.000000,117.942936)(3.000000,139.960404)(4.000000,122.054801)(5.000000,118.784914)(6.000000,114.091340)
(7.000000,114.765375)(8.000000,132.535834)(9.000000,130.044768)(10.000000,124.235117)(11.000000,129.369182)
(12.000000,119.760828)(13.000000,110.237712)(14.000000,109.963402)(15.000000,111.525421)(16.000000,112.738584)
(17.000000,102.761846)(18.000000,106.271485)(19.000000,117.303380)(20.000000,110.396299)(21.000000,111.367672)
(22.000000,99.252498)(23.000000,99.774737)(24.000000,94.270089)(25.000000,94.475478)(26.000000,95.391146)
(27.000000,97.631237)(28.000000,92.159912)(29.000000,96.058585)(30.000000,98.511794)(31.000000,96.871247)
(32.000000,92.384364)(33.000000,90.734244)(34.000000,90.723055)(35.000000,91.331160)(36.000000,94.863318)
(37.000000,92.266132)(38.000000,92.089663)(39.000000,91.576238)(40.000000,99.801403)(41.000000,93.833899)
(42.000000,94.152616)(43.000000,95.229651)(44.000000,93.790946)(45.000000,89.966455)(46.000000,91.228115)
(47.000000,101.414497)(48.000000,93.569716)(49.000000,90.212432)(50.000000,93.466346)(51.000000,96.962989)
(52.000000,97.469644)(53.000000,94.815282)(54.000000,99.009020)(55.000000,95.684162)(56.000000,86.757818)
(57.000000,79.064455)(58.000000,85.011260)(59.000000,95.033835)(60.000000,93.674195)(61.000000,91.084566)
(62.000000,87.098891)(63.000000,83.766947)(64.000000,82.517609)(65.000000,98.142500)(66.000000,100.911398)
(67.000000,101.670502)(68.000000,101.883601)(69.000000,97.569879)(70.000000,84.505812)(71.000000,80.541154)
(72.000000,82.297887)(73.000000,93.249414)(74.000000,98.134904)

% New Line DATA: ----
\newrgbcolor{color184.1327}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1327]
(2.000000,13.128070)(3.000000,15.899713)(4.000000,12.674424)(5.000000,12.736490)(6.000000,10.836107)
(7.000000,13.552076)(8.000000,14.473253)(9.000000,14.564712)(10.000000,13.443859)(11.000000,13.323314)
(12.000000,12.508856)(13.000000,10.381329)(14.000000,14.226999)(15.000000,12.624068)(16.000000,13.761293)
(17.000000,12.459871)(18.000000,11.952284)(19.000000,11.533539)(20.000000,11.892215)(21.000000,11.368608)
(22.000000,10.677631)(23.000000,11.110973)(24.000000,10.583067)(25.000000,12.453279)(26.000000,10.903993)
(27.000000,11.577840)(28.000000,10.897793)(29.000000,11.333349)(30.000000,10.677142)(31.000000,11.940754)
(32.000000,10.340069)(33.000000,11.863630)(34.000000,13.085370)(35.000000,11.999453)(36.000000,13.939708)
(37.000000,11.422579)(38.000000,10.324298)(39.000000,10.267055)(40.000000,12.123385)(41.000000,11.673935)
(42.000000,10.588211)(43.000000,10.444869)(44.000000,11.905127)(45.000000,9.582620)(46.000000,10.171538)
(47.000000,10.620909)(48.000000,11.963524)(49.000000,9.988019)(50.000000,12.881108)(51.000000,10.181932)
(52.000000,10.862220)(53.000000,10.293983)(54.000000,10.039294)(55.000000,11.058028)(56.000000,11.452857)
(57.000000,10.191500)(58.000000,8.599413)(59.000000,9.794790)(60.000000,10.464039)(61.000000,10.107805)
(62.000000,9.403117)(63.000000,9.742219)(64.000000,9.020954)(65.000000,11.856827)(66.000000,9.624343)
(67.000000,10.353496)(68.000000,9.590496)(69.000000,10.813087)(70.000000,9.311176)(71.000000,9.568239)
(72.000000,9.943695)(73.000000,10.375054)(74.000000,9.299252)

% New Line DATA: ----
\newrgbcolor{color185.1327}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1327]
(2.000000,13.128070)(3.000000,15.899713)(4.000000,12.674424)(5.000000,12.736490)(6.000000,10.836107)
(7.000000,13.552076)(8.000000,14.473253)(9.000000,14.564712)(10.000000,13.443859)(11.000000,13.323314)
(12.000000,12.508856)(13.000000,10.381329)(14.000000,14.226999)(15.000000,12.624068)(16.000000,13.761293)
(17.000000,12.459871)(18.000000,11.952284)(19.000000,11.533539)(20.000000,11.892215)(21.000000,11.368608)
(22.000000,10.677631)(23.000000,11.110973)(24.000000,10.583067)(25.000000,12.453279)(26.000000,10.903993)
(27.000000,11.577840)(28.000000,10.897793)(29.000000,11.333349)(30.000000,10.677142)(31.000000,11.940754)
(32.000000,10.340069)(33.000000,11.863630)(34.000000,13.085370)(35.000000,11.999453)(36.000000,13.939708)
(37.000000,11.422579)(38.000000,10.324298)(39.000000,10.267055)(40.000000,12.123385)(41.000000,11.673935)
(42.000000,10.588211)(43.000000,10.444869)(44.000000,11.905127)(45.000000,9.582620)(46.000000,10.171538)
(47.000000,10.620909)(48.000000,11.963524)(49.000000,9.988019)(50.000000,12.881108)(51.000000,10.181932)
(52.000000,10.862220)(53.000000,10.293983)(54.000000,10.039294)(55.000000,11.058028)(56.000000,11.452857)
(57.000000,10.191500)(58.000000,8.599413)(59.000000,9.794790)(60.000000,10.464039)(61.000000,10.107805)
(62.000000,9.403117)(63.000000,9.742219)(64.000000,9.020954)(65.000000,11.856827)(66.000000,9.624343)
(67.000000,10.353496)(68.000000,9.590496)(69.000000,10.813087)(70.000000,9.311176)(71.000000,9.568239)
(72.000000,9.943695)(73.000000,10.375054)(74.000000,9.299252)

% New Line DATA: ----
\newrgbcolor{color186.1327}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1327]
(2.000000,35.665547)(3.000000,40.091974)(4.000000,32.429818)(5.000000,30.934915)(6.000000,26.996553)
(7.000000,31.539184)(8.000000,37.498854)(9.000000,37.360394)(10.000000,33.013701)(11.000000,31.881739)
(12.000000,31.081556)(13.000000,25.559196)(14.000000,33.759784)(15.000000,36.107983)(16.000000,32.329103)
(17.000000,30.141886)(18.000000,30.787096)(19.000000,29.652925)(20.000000,29.443018)(21.000000,30.094068)
(22.000000,27.010173)(23.000000,26.320118)(24.000000,24.405528)(25.000000,28.380912)(26.000000,27.542060)
(27.000000,28.679823)(28.000000,26.157513)(29.000000,25.341007)(30.000000,25.578647)(31.000000,26.987227)
(32.000000,26.081796)(33.000000,27.688296)(34.000000,27.759361)(35.000000,29.637603)(36.000000,27.769506)
(37.000000,25.218878)(38.000000,23.911115)(39.000000,23.123118)(40.000000,27.681682)(41.000000,27.400208)
(42.000000,24.643217)(43.000000,23.591523)(44.000000,27.561375)(45.000000,22.509879)(46.000000,24.360355)
(47.000000,28.175853)(48.000000,27.593792)(49.000000,25.514530)(50.000000,27.936704)(51.000000,25.774167)
(52.000000,25.492754)(53.000000,23.224628)(54.000000,26.985968)(55.000000,23.476389)(56.000000,27.624365)
(57.000000,22.852115)(58.000000,20.112615)(59.000000,22.989811)(60.000000,22.151390)(61.000000,23.508429)
(62.000000,21.538051)(63.000000,21.754802)(64.000000,20.989628)(65.000000,26.506433)(66.000000,23.558201)
(67.000000,25.200505)(68.000000,22.414571)(69.000000,22.517552)(70.000000,20.712636)(71.000000,20.058210)
(72.000000,20.254371)(73.000000,25.022065)(74.000000,22.398287)

\end{pspicture}%

==> fig/30-2--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-15.966387,-26.103693)(80.168067,158.645495)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-26.103693)(80.168067,158.645495)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-26.103693){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,70.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,158.645495){
\begin{tabular}{c}
$$\textit{people} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1338}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1338]
(2.000000,117.942936)(3.000000,139.960404)(4.000000,122.054801)(5.000000,118.784914)(6.000000,114.091340)
(7.000000,114.765375)(8.000000,132.535834)(9.000000,130.044768)(10.000000,124.235117)(11.000000,129.369182)
(12.000000,119.760828)(13.000000,110.237712)(14.000000,109.963402)(15.000000,111.525421)(16.000000,112.738584)
(17.000000,102.761846)(18.000000,106.271485)(19.000000,117.303380)(20.000000,110.396299)(21.000000,111.367672)
(22.000000,99.252498)(23.000000,99.774737)(24.000000,94.270089)(25.000000,94.475478)(26.000000,95.391146)
(27.000000,97.631237)(28.000000,92.159912)(29.000000,96.058585)(30.000000,98.511794)(31.000000,96.871247)
(32.000000,92.384364)(33.000000,90.734244)(34.000000,90.723055)(35.000000,91.331160)(36.000000,94.863318)
(37.000000,92.266132)(38.000000,92.089663)(39.000000,91.576238)(40.000000,99.801403)(41.000000,93.833899)
(42.000000,94.152616)(43.000000,95.229651)(44.000000,93.790946)(45.000000,89.966455)(46.000000,91.228115)
(47.000000,101.414497)(48.000000,93.569716)(49.000000,90.212432)(50.000000,93.466346)(51.000000,96.962989)
(52.000000,97.469644)(53.000000,94.815282)(54.000000,99.009020)(55.000000,95.684162)(56.000000,86.757818)
(57.000000,79.064455)(58.000000,85.011260)(59.000000,95.033835)(60.000000,93.674195)(61.000000,91.084566)
(62.000000,87.098891)(63.000000,83.766947)(64.000000,82.517609)(65.000000,98.142500)(66.000000,100.911398)
(67.000000,101.670502)(68.000000,101.883601)(69.000000,97.569879)(70.000000,84.505812)(71.000000,80.541154)
(72.000000,82.297887)(73.000000,93.249414)(74.000000,98.134904)

% New Line DATA: ----
\newrgbcolor{color184.1328}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1328]
(2.000000,13.128070)(3.000000,15.899713)(4.000000,12.674424)(5.000000,12.736490)(6.000000,10.836107)
(7.000000,13.552076)(8.000000,14.473253)(9.000000,14.564712)(10.000000,13.443859)(11.000000,13.323314)
(12.000000,12.508856)(13.000000,10.381329)(14.000000,14.226999)(15.000000,12.624068)(16.000000,13.761293)
(17.000000,12.459871)(18.000000,11.952284)(19.000000,11.533539)(20.000000,11.892215)(21.000000,11.368608)
(22.000000,10.677631)(23.000000,11.110973)(24.000000,10.583067)(25.000000,12.453279)(26.000000,10.903993)
(27.000000,11.577840)(28.000000,10.897793)(29.000000,11.333349)(30.000000,10.677142)(31.000000,11.940754)
(32.000000,10.340069)(33.000000,11.863630)(34.000000,13.085370)(35.000000,11.999453)(36.000000,13.939708)
(37.000000,11.422579)(38.000000,10.324298)(39.000000,10.267055)(40.000000,12.123385)(41.000000,11.673935)
(42.000000,10.588211)(43.000000,10.444869)(44.000000,11.905127)(45.000000,9.582620)(46.000000,10.171538)
(47.000000,10.620909)(48.000000,11.963524)(49.000000,9.988019)(50.000000,12.881108)(51.000000,10.181932)
(52.000000,10.862220)(53.000000,10.293983)(54.000000,10.039294)(55.000000,11.058028)(56.000000,11.452857)
(57.000000,10.191500)(58.000000,8.599413)(59.000000,9.794790)(60.000000,10.464039)(61.000000,10.107805)
(62.000000,9.403117)(63.000000,9.742219)(64.000000,9.020954)(65.000000,11.856827)(66.000000,9.624343)
(67.000000,10.353496)(68.000000,9.590496)(69.000000,10.813087)(70.000000,9.311176)(71.000000,9.568239)
(72.000000,9.943695)(73.000000,10.375054)(74.000000,9.299252)

% New Line DATA: ----
\newrgbcolor{color185.1328}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1328]
(2.000000,13.128070)(3.000000,15.899713)(4.000000,12.674424)(5.000000,12.736490)(6.000000,10.836107)
(7.000000,13.552076)(8.000000,14.473253)(9.000000,14.564712)(10.000000,13.443859)(11.000000,13.323314)
(12.000000,12.508856)(13.000000,10.381329)(14.000000,14.226999)(15.000000,12.624068)(16.000000,13.761293)
(17.000000,12.459871)(18.000000,11.952284)(19.000000,11.533539)(20.000000,11.892215)(21.000000,11.368608)
(22.000000,10.677631)(23.000000,11.110973)(24.000000,10.583067)(25.000000,12.453279)(26.000000,10.903993)
(27.000000,11.577840)(28.000000,10.897793)(29.000000,11.333349)(30.000000,10.677142)(31.000000,11.940754)
(32.000000,10.340069)(33.000000,11.863630)(34.000000,13.085370)(35.000000,11.999453)(36.000000,13.939708)
(37.000000,11.422579)(38.000000,10.324298)(39.000000,10.267055)(40.000000,12.123385)(41.000000,11.673935)
(42.000000,10.588211)(43.000000,10.444869)(44.000000,11.905127)(45.000000,9.582620)(46.000000,10.171538)
(47.000000,10.620909)(48.000000,11.963524)(49.000000,9.988019)(50.000000,12.881108)(51.000000,10.181932)
(52.000000,10.862220)(53.000000,10.293983)(54.000000,10.039294)(55.000000,11.058028)(56.000000,11.452857)
(57.000000,10.191500)(58.000000,8.599413)(59.000000,9.794790)(60.000000,10.464039)(61.000000,10.107805)
(62.000000,9.403117)(63.000000,9.742219)(64.000000,9.020954)(65.000000,11.856827)(66.000000,9.624343)
(67.000000,10.353496)(68.000000,9.590496)(69.000000,10.813087)(70.000000,9.311176)(71.000000,9.568239)
(72.000000,9.943695)(73.000000,10.375054)(74.000000,9.299252)

% New Line DATA: ----
\newrgbcolor{color186.1328}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1328]
(2.000000,35.665547)(3.000000,40.091974)(4.000000,32.429818)(5.000000,30.934915)(6.000000,26.996553)
(7.000000,31.539184)(8.000000,37.498854)(9.000000,37.360394)(10.000000,33.013701)(11.000000,31.881739)
(12.000000,31.081556)(13.000000,25.559196)(14.000000,33.759784)(15.000000,36.107983)(16.000000,32.329103)
(17.000000,30.141886)(18.000000,30.787096)(19.000000,29.652925)(20.000000,29.443018)(21.000000,30.094068)
(22.000000,27.010173)(23.000000,26.320118)(24.000000,24.405528)(25.000000,28.380912)(26.000000,27.542060)
(27.000000,28.679823)(28.000000,26.157513)(29.000000,25.341007)(30.000000,25.578647)(31.000000,26.987227)
(32.000000,26.081796)(33.000000,27.688296)(34.000000,27.759361)(35.000000,29.637603)(36.000000,27.769506)
(37.000000,25.218878)(38.000000,23.911115)(39.000000,23.123118)(40.000000,27.681682)(41.000000,27.400208)
(42.000000,24.643217)(43.000000,23.591523)(44.000000,27.561375)(45.000000,22.509879)(46.000000,24.360355)
(47.000000,28.175853)(48.000000,27.593792)(49.000000,25.514530)(50.000000,27.936704)(51.000000,25.774167)
(52.000000,25.492754)(53.000000,23.224628)(54.000000,26.985968)(55.000000,23.476389)(56.000000,27.624365)
(57.000000,22.852115)(58.000000,20.112615)(59.000000,22.989811)(60.000000,22.151390)(61.000000,23.508429)
(62.000000,21.538051)(63.000000,21.754802)(64.000000,20.989628)(65.000000,26.506433)(66.000000,23.558201)
(67.000000,25.200505)(68.000000,22.414571)(69.000000,22.517552)(70.000000,20.712636)(71.000000,20.058210)
(72.000000,20.254371)(73.000000,25.022065)(74.000000,22.398287)

\end{pspicture}%

==> fig/30-2--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:42
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-5.853659,-3.515288)(80.097561,12.021647)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-3.515288)(80.097561,12.021647)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-2.000000)(40.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-2.000000)(50.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-2.000000)(60.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-2.000000)(70.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-2.000000)(80.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.960000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](40.000000,-2.213006){$40$}
\rput[t](50.000000,-2.213006){$50$}
\rput[t](60.000000,-2.213006){$60$}
\rput[t](70.000000,-2.213006){$70$}
\rput[t](80.000000,-2.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-2.000000){$-2$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(80.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-3.515288){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,12.021647){
\begin{tabular}{c}
$$\textit{people} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1345}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1345]
(2.000000,-0.716719)(3.000000,-1.460052)(4.000000,-0.865549)(5.000000,-0.747613)(6.000000,-0.572527)
(7.000000,-0.598109)(8.000000,-1.223333)(9.000000,-1.140929)(10.000000,-0.942444)(11.000000,-1.118308)
(12.000000,-0.783148)(13.000000,-0.423302)(14.000000,-0.412482)(15.000000,-0.473739)(16.000000,-0.520726)
(17.000000,-0.118319)(18.000000,-0.264167)(19.000000,-0.693105)(20.000000,-0.429545)(21.000000,-0.467591)
(22.000000,0.032586)(23.000000,0.009794)(24.000000,0.256261)(25.000000,0.246809)(26.000000,0.204919)
(27.000000,0.104112)(28.000000,0.354579)(29.000000,0.174638)(30.000000,0.065118)(31.000000,0.138051)
(32.000000,0.344015)(33.000000,0.422288)(34.000000,0.422823)(35.000000,0.393810)(36.000000,0.229017)
(37.000000,0.349577)(38.000000,0.357891)(39.000000,0.382172)(40.000000,0.008634)(41.000000,0.276402)
(42.000000,0.261676)(43.000000,0.212278)(44.000000,0.278391)(45.000000,0.459194)(46.000000,0.398713)
(47.000000,-0.061000)(48.000000,0.288647)(49.000000,0.447336)(50.000000,0.293447)(51.000000,0.133940)
(52.000000,0.111306)(53.000000,0.231217)(54.000000,0.043252)(55.000000,0.191599)(56.000000,0.616914)
(57.000000,1.020187)(58.000000,0.705235)(59.000000,0.221217)(60.000000,0.283800)(61.000000,0.405552)
(62.000000,0.599874)(63.000000,0.769273)(64.000000,0.834534)(65.000000,0.081429)(66.000000,-0.039402)
(67.000000,-0.071950)(68.000000,-0.081043)(69.000000,0.106842)(70.000000,0.731134)(71.000000,0.939822)
(72.000000,0.846113)(73.000000,0.303539)(74.000000,0.081765)

% New Line DATA: ----
\newrgbcolor{color184.134}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.134]
(2.000000,8.817991)(3.000000,7.986107)(4.000000,8.970718)(5.000000,8.949503)(6.000000,9.651267)
(7.000000,8.679942)(8.000000,8.394339)(9.000000,8.366981)(10.000000,8.714760)(11.000000,8.753877)
(12.000000,9.027824)(13.000000,9.837471)(14.000000,8.468867)(15.000000,8.988007)(16.000000,8.613408)
(17.000000,9.044865)(18.000000,9.225491)(19.000000,9.380374)(20.000000,9.247373)(21.000000,9.442927)
(22.000000,9.715251)(23.000000,9.542479)(24.000000,9.753885)(25.000000,9.047163)(26.000000,9.624144)
(27.000000,9.363725)(28.000000,9.626614)(29.000000,9.456417)(30.000000,9.715450)(31.000000,9.229682)
(32.000000,9.854766)(33.000000,9.257824)(34.000000,8.832140)(35.000000,9.208385)(36.000000,8.557463)
(37.000000,9.422358)(38.000000,9.861395)(39.000000,9.885541)(40.000000,9.163761)(41.000000,9.327827)
(42.000000,9.751774)(43.000000,9.810970)(44.000000,9.242660)(45.000000,10.185157)(46.000000,9.926134)
(47.000000,9.738383)(48.000000,9.221409)(49.000000,10.005207)(50.000000,8.900468)(51.000000,9.921698)
(52.000000,9.640814)(53.000000,9.874166)(54.000000,9.982968)(55.000000,9.563223)(56.000000,9.410862)
(57.000000,9.917619)(58.000000,10.655312)(59.000000,10.090049)(60.000000,9.803006)(61.000000,9.953432)
(62.000000,10.267282)(63.000000,10.113421)(64.000000,10.447475)(65.000000,9.260315)(66.000000,10.166289)
(67.000000,9.849130)(68.000000,10.181589)(69.000000,9.660503)(70.000000,10.309955)(71.000000,10.191680)
(72.000000,10.024522)(73.000000,9.840096)(74.000000,10.315520)

% New Line DATA: ----
\newrgbcolor{color185.134}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.134]
(2.000000,8.817991)(3.000000,7.986107)(4.000000,8.970718)(5.000000,8.949503)(6.000000,9.651267)
(7.000000,8.679942)(8.000000,8.394339)(9.000000,8.366981)(10.000000,8.714760)(11.000000,8.753877)
(12.000000,9.027824)(13.000000,9.837471)(14.000000,8.468867)(15.000000,8.988007)(16.000000,8.613408)
(17.000000,9.044865)(18.000000,9.225491)(19.000000,9.380374)(20.000000,9.247373)(21.000000,9.442927)
(22.000000,9.715251)(23.000000,9.542479)(24.000000,9.753885)(25.000000,9.047163)(26.000000,9.624144)
(27.000000,9.363725)(28.000000,9.626614)(29.000000,9.456417)(30.000000,9.715450)(31.000000,9.229682)
(32.000000,9.854766)(33.000000,9.257824)(34.000000,8.832140)(35.000000,9.208385)(36.000000,8.557463)
(37.000000,9.422358)(38.000000,9.861395)(39.000000,9.885541)(40.000000,9.163761)(41.000000,9.327827)
(42.000000,9.751774)(43.000000,9.810970)(44.000000,9.242660)(45.000000,10.185157)(46.000000,9.926134)
(47.000000,9.738383)(48.000000,9.221409)(49.000000,10.005207)(50.000000,8.900468)(51.000000,9.921698)
(52.000000,9.640814)(53.000000,9.874166)(54.000000,9.982968)(55.000000,9.563223)(56.000000,9.410862)
(57.000000,9.917619)(58.000000,10.655312)(59.000000,10.090049)(60.000000,9.803006)(61.000000,9.953432)
(62.000000,10.267282)(63.000000,10.113421)(64.000000,10.447475)(65.000000,9.260315)(66.000000,10.166289)
(67.000000,9.849130)(68.000000,10.181589)(69.000000,9.660503)(70.000000,10.309955)(71.000000,10.191680)
(72.000000,10.024522)(73.000000,9.840096)(74.000000,10.315520)

% New Line DATA: ----
\newrgbcolor{color186.134}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.134]
(2.000000,4.477511)(3.000000,3.969426)(4.000000,4.890555)(5.000000,5.095511)(6.000000,5.686917)
(7.000000,5.011495)(8.000000,4.259820)(9.000000,4.275886)(10.000000,4.813058)(11.000000,4.964580)
(12.000000,5.074972)(13.000000,5.924528)(14.000000,4.716003)(15.000000,4.423968)(16.000000,4.904064)
(17.000000,5.208296)(18.000000,5.116313)(19.000000,5.279325)(20.000000,5.310177)(21.000000,5.215191)
(22.000000,5.684726)(23.000000,5.797122)(24.000000,6.125118)(25.000000,5.469736)(26.000000,5.600036)
(27.000000,5.424235)(28.000000,5.824035)(29.000000,5.961761)(30.000000,5.921224)(31.000000,5.688417)
(32.000000,5.836625)(33.000000,5.577038)(34.000000,5.565905)(35.000000,5.281569)(36.000000,5.564318)
(37.000000,5.982742)(38.000000,6.214002)(39.000000,6.359536)(40.000000,5.578075)(41.000000,5.622461)
(42.000000,6.083026)(43.000000,6.272440)(44.000000,5.596991)(45.000000,6.476268)(46.000000,6.133164)
(47.000000,5.501229)(48.000000,5.591886)(49.000000,5.932124)(50.000000,5.538248)(51.000000,5.888154)
(52.000000,5.935832)(53.000000,6.340512)(54.000000,5.688620)(55.000000,6.293687)(56.000000,5.587077)
(57.000000,6.410736)(58.000000,6.965315)(59.000000,6.384646)(60.000000,6.545990)(61.000000,6.287764)
(62.000000,6.667936)(63.000000,6.624449)(64.000000,6.779953)(65.000000,5.766487)(66.000000,6.278579)
(67.000000,5.985908)(68.000000,6.494696)(69.000000,6.474788)(70.000000,6.837646)(71.000000,6.977078)
(72.000000,6.934812)(73.000000,6.016769)(74.000000,6.497852)

\end{pspicture}%

==> fig/30-2--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:42
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-15.966387,-4.610369)(80.168067,13.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-4.610369)(80.168067,13.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-2.000000)(40.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-2.000000)(50.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-2.000000)(60.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-2.000000)(70.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-2.000000)(80.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.960000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](40.000000,-2.213006){$40$}
\rput[t](50.000000,-2.213006){$50$}
\rput[t](60.000000,-2.213006){$60$}
\rput[t](70.000000,-2.213006){$70$}
\rput[t](80.000000,-2.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-2.000000){$-2$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(80.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-4.610369){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,13.864550){
\begin{tabular}{c}
$$\textit{people} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1351}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1351]
(2.000000,-0.716719)(3.000000,-1.460052)(4.000000,-0.865549)(5.000000,-0.747613)(6.000000,-0.572527)
(7.000000,-0.598109)(8.000000,-1.223333)(9.000000,-1.140929)(10.000000,-0.942444)(11.000000,-1.118308)
(12.000000,-0.783148)(13.000000,-0.423302)(14.000000,-0.412482)(15.000000,-0.473739)(16.000000,-0.520726)
(17.000000,-0.118319)(18.000000,-0.264167)(19.000000,-0.693105)(20.000000,-0.429545)(21.000000,-0.467591)
(22.000000,0.032586)(23.000000,0.009794)(24.000000,0.256261)(25.000000,0.246809)(26.000000,0.204919)
(27.000000,0.104112)(28.000000,0.354579)(29.000000,0.174638)(30.000000,0.065118)(31.000000,0.138051)
(32.000000,0.344015)(33.000000,0.422288)(34.000000,0.422823)(35.000000,0.393810)(36.000000,0.229017)
(37.000000,0.349577)(38.000000,0.357891)(39.000000,0.382172)(40.000000,0.008634)(41.000000,0.276402)
(42.000000,0.261676)(43.000000,0.212278)(44.000000,0.278391)(45.000000,0.459194)(46.000000,0.398713)
(47.000000,-0.061000)(48.000000,0.288647)(49.000000,0.447336)(50.000000,0.293447)(51.000000,0.133940)
(52.000000,0.111306)(53.000000,0.231217)(54.000000,0.043252)(55.000000,0.191599)(56.000000,0.616914)
(57.000000,1.020187)(58.000000,0.705235)(59.000000,0.221217)(60.000000,0.283800)(61.000000,0.405552)
(62.000000,0.599874)(63.000000,0.769273)(64.000000,0.834534)(65.000000,0.081429)(66.000000,-0.039402)
(67.000000,-0.071950)(68.000000,-0.081043)(69.000000,0.106842)(70.000000,0.731134)(71.000000,0.939822)
(72.000000,0.846113)(73.000000,0.303539)(74.000000,0.081765)

% New Line DATA: ----
\newrgbcolor{color184.1342}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1342]
(2.000000,8.817991)(3.000000,7.986107)(4.000000,8.970718)(5.000000,8.949503)(6.000000,9.651267)
(7.000000,8.679942)(8.000000,8.394339)(9.000000,8.366981)(10.000000,8.714760)(11.000000,8.753877)
(12.000000,9.027824)(13.000000,9.837471)(14.000000,8.468867)(15.000000,8.988007)(16.000000,8.613408)
(17.000000,9.044865)(18.000000,9.225491)(19.000000,9.380374)(20.000000,9.247373)(21.000000,9.442927)
(22.000000,9.715251)(23.000000,9.542479)(24.000000,9.753885)(25.000000,9.047163)(26.000000,9.624144)
(27.000000,9.363725)(28.000000,9.626614)(29.000000,9.456417)(30.000000,9.715450)(31.000000,9.229682)
(32.000000,9.854766)(33.000000,9.257824)(34.000000,8.832140)(35.000000,9.208385)(36.000000,8.557463)
(37.000000,9.422358)(38.000000,9.861395)(39.000000,9.885541)(40.000000,9.163761)(41.000000,9.327827)
(42.000000,9.751774)(43.000000,9.810970)(44.000000,9.242660)(45.000000,10.185157)(46.000000,9.926134)
(47.000000,9.738383)(48.000000,9.221409)(49.000000,10.005207)(50.000000,8.900468)(51.000000,9.921698)
(52.000000,9.640814)(53.000000,9.874166)(54.000000,9.982968)(55.000000,9.563223)(56.000000,9.410862)
(57.000000,9.917619)(58.000000,10.655312)(59.000000,10.090049)(60.000000,9.803006)(61.000000,9.953432)
(62.000000,10.267282)(63.000000,10.113421)(64.000000,10.447475)(65.000000,9.260315)(66.000000,10.166289)
(67.000000,9.849130)(68.000000,10.181589)(69.000000,9.660503)(70.000000,10.309955)(71.000000,10.191680)
(72.000000,10.024522)(73.000000,9.840096)(74.000000,10.315520)

% New Line DATA: ----
\newrgbcolor{color185.1342}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1342]
(2.000000,8.817991)(3.000000,7.986107)(4.000000,8.970718)(5.000000,8.949503)(6.000000,9.651267)
(7.000000,8.679942)(8.000000,8.394339)(9.000000,8.366981)(10.000000,8.714760)(11.000000,8.753877)
(12.000000,9.027824)(13.000000,9.837471)(14.000000,8.468867)(15.000000,8.988007)(16.000000,8.613408)
(17.000000,9.044865)(18.000000,9.225491)(19.000000,9.380374)(20.000000,9.247373)(21.000000,9.442927)
(22.000000,9.715251)(23.000000,9.542479)(24.000000,9.753885)(25.000000,9.047163)(26.000000,9.624144)
(27.000000,9.363725)(28.000000,9.626614)(29.000000,9.456417)(30.000000,9.715450)(31.000000,9.229682)
(32.000000,9.854766)(33.000000,9.257824)(34.000000,8.832140)(35.000000,9.208385)(36.000000,8.557463)
(37.000000,9.422358)(38.000000,9.861395)(39.000000,9.885541)(40.000000,9.163761)(41.000000,9.327827)
(42.000000,9.751774)(43.000000,9.810970)(44.000000,9.242660)(45.000000,10.185157)(46.000000,9.926134)
(47.000000,9.738383)(48.000000,9.221409)(49.000000,10.005207)(50.000000,8.900468)(51.000000,9.921698)
(52.000000,9.640814)(53.000000,9.874166)(54.000000,9.982968)(55.000000,9.563223)(56.000000,9.410862)
(57.000000,9.917619)(58.000000,10.655312)(59.000000,10.090049)(60.000000,9.803006)(61.000000,9.953432)
(62.000000,10.267282)(63.000000,10.113421)(64.000000,10.447475)(65.000000,9.260315)(66.000000,10.166289)
(67.000000,9.849130)(68.000000,10.181589)(69.000000,9.660503)(70.000000,10.309955)(71.000000,10.191680)
(72.000000,10.024522)(73.000000,9.840096)(74.000000,10.315520)

% New Line DATA: ----
\newrgbcolor{color186.1342}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1342]
(2.000000,4.477511)(3.000000,3.969426)(4.000000,4.890555)(5.000000,5.095511)(6.000000,5.686917)
(7.000000,5.011495)(8.000000,4.259820)(9.000000,4.275886)(10.000000,4.813058)(11.000000,4.964580)
(12.000000,5.074972)(13.000000,5.924528)(14.000000,4.716003)(15.000000,4.423968)(16.000000,4.904064)
(17.000000,5.208296)(18.000000,5.116313)(19.000000,5.279325)(20.000000,5.310177)(21.000000,5.215191)
(22.000000,5.684726)(23.000000,5.797122)(24.000000,6.125118)(25.000000,5.469736)(26.000000,5.600036)
(27.000000,5.424235)(28.000000,5.824035)(29.000000,5.961761)(30.000000,5.921224)(31.000000,5.688417)
(32.000000,5.836625)(33.000000,5.577038)(34.000000,5.565905)(35.000000,5.281569)(36.000000,5.564318)
(37.000000,5.982742)(38.000000,6.214002)(39.000000,6.359536)(40.000000,5.578075)(41.000000,5.622461)
(42.000000,6.083026)(43.000000,6.272440)(44.000000,5.596991)(45.000000,6.476268)(46.000000,6.133164)
(47.000000,5.501229)(48.000000,5.591886)(49.000000,5.932124)(50.000000,5.538248)(51.000000,5.888154)
(52.000000,5.935832)(53.000000,6.340512)(54.000000,5.688620)(55.000000,6.293687)(56.000000,5.587077)
(57.000000,6.410736)(58.000000,6.965315)(59.000000,6.384646)(60.000000,6.545990)(61.000000,6.287764)
(62.000000,6.667936)(63.000000,6.624449)(64.000000,6.779953)(65.000000,5.766487)(66.000000,6.278579)
(67.000000,5.985908)(68.000000,6.494696)(69.000000,6.474788)(70.000000,6.837646)(71.000000,6.977078)
(72.000000,6.934812)(73.000000,6.016769)(74.000000,6.497852)

\end{pspicture}%

==> fig/30-2--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.011267\plotwidth}%
\begin{pspicture}(-9.600000,11.716428)(80.106667,95.916837)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,11.716428)(80.106667,95.916837)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,20.000000)(80.000000,21.065031)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.960000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.960000,90.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,18.934969){$0$}
\rput[t](10.000000,18.934969){$10$}
\rput[t](20.000000,18.934969){$20$}
\rput[t](30.000000,18.934969){$30$}
\rput[t](40.000000,18.934969){$40$}
\rput[t](50.000000,18.934969){$50$}
\rput[t](60.000000,18.934969){$60$}
\rput[t](70.000000,18.934969){$70$}
\rput[t](80.000000,18.934969){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,50.000000){$50$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,70.000000){$70$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,90.000000){$90$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(80.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,90.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,11.716428){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,55.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,95.916837){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1439}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1439]
(2.000000,61.000000)(3.000000,76.000000)(4.000000,77.000000)(5.000000,74.000000)(6.000000,61.000000)
(7.000000,64.000000)(8.000000,72.000000)(9.000000,72.000000)(10.000000,70.000000)(11.000000,72.000000)
(12.000000,68.000000)(13.000000,56.000000)(14.000000,70.000000)(15.000000,72.000000)(16.000000,83.000000)
(17.000000,75.000000)(18.000000,69.000000)(19.000000,69.000000)(20.000000,60.000000)(21.000000,61.000000)
(22.000000,69.000000)(23.000000,60.000000)(24.000000,59.000000)(25.000000,62.000000)(26.000000,66.000000)
(27.000000,59.000000)(28.000000,56.000000)(29.000000,55.000000)(30.000000,54.000000)(31.000000,59.000000)
(32.000000,63.000000)(33.000000,66.000000)(34.000000,59.000000)(35.000000,60.000000)(36.000000,57.000000)
(37.000000,55.000000)(38.000000,62.000000)(39.000000,62.000000)(40.000000,59.000000)(41.000000,71.000000)
(42.000000,55.000000)(43.000000,50.000000)(44.000000,66.000000)(45.000000,64.000000)(46.000000,50.000000)
(47.000000,59.000000)(48.000000,65.000000)(49.000000,55.000000)(50.000000,61.000000)(51.000000,56.000000)
(52.000000,59.000000)(53.000000,67.000000)(54.000000,57.000000)(55.000000,56.000000)(56.000000,57.000000)
(57.000000,59.000000)(58.000000,58.000000)(59.000000,50.000000)(60.000000,57.000000)(61.000000,56.000000)
(62.000000,45.000000)(63.000000,44.000000)(64.000000,71.000000)(65.000000,78.000000)(66.000000,66.000000)
(67.000000,82.000000)(68.000000,66.000000)(69.000000,59.000000)(70.000000,55.000000)(71.000000,55.000000)
(72.000000,52.000000)(73.000000,65.000000)(74.000000,69.000000)

% New Line DATA: ----
\newrgbcolor{color184.1434}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1434]
(2.000000,36.000000)(3.000000,36.000000)(4.000000,34.000000)(5.000000,34.000000)(6.000000,31.000000)
(7.000000,35.000000)(8.000000,35.000000)(9.000000,38.000000)(10.000000,39.000000)(11.000000,43.000000)
(12.000000,43.000000)(13.000000,42.000000)(14.000000,54.000000)(15.000000,34.000000)(16.000000,34.000000)
(17.000000,32.000000)(18.000000,39.000000)(19.000000,32.000000)(20.000000,37.000000)(21.000000,33.000000)
(22.000000,32.000000)(23.000000,34.000000)(24.000000,32.000000)(25.000000,46.000000)(26.000000,48.000000)
(27.000000,32.000000)(28.000000,36.000000)(29.000000,32.000000)(30.000000,37.000000)(31.000000,41.000000)
(32.000000,30.000000)(33.000000,37.000000)(34.000000,41.000000)(35.000000,37.000000)(36.000000,44.000000)
(37.000000,33.000000)(38.000000,44.000000)(39.000000,42.000000)(40.000000,35.000000)(41.000000,35.000000)
(42.000000,30.000000)(43.000000,30.000000)(44.000000,29.000000)(45.000000,32.000000)(46.000000,34.000000)
(47.000000,44.000000)(48.000000,49.000000)(49.000000,33.000000)(50.000000,38.000000)(51.000000,38.000000)
(52.000000,36.000000)(53.000000,34.000000)(54.000000,35.000000)(55.000000,36.000000)(56.000000,34.000000)
(57.000000,31.000000)(58.000000,28.000000)(59.000000,28.000000)(60.000000,32.000000)(61.000000,57.000000)
(62.000000,31.000000)(63.000000,48.000000)(64.000000,32.000000)(65.000000,43.000000)(66.000000,33.000000)
(67.000000,31.000000)(68.000000,44.000000)(69.000000,37.000000)(70.000000,37.000000)(71.000000,33.000000)
(72.000000,27.000000)(73.000000,39.000000)(74.000000,36.000000)

% New Line DATA: ----
\newrgbcolor{color185.1434}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1434]
(2.000000,39.000000)(3.000000,40.000000)(4.000000,34.000000)(5.000000,42.000000)(6.000000,40.000000)
(7.000000,35.000000)(8.000000,42.000000)(9.000000,38.000000)(10.000000,41.000000)(11.000000,43.000000)
(12.000000,43.000000)(13.000000,42.000000)(14.000000,54.000000)(15.000000,42.000000)(16.000000,37.000000)
(17.000000,33.000000)(18.000000,39.000000)(19.000000,37.000000)(20.000000,37.000000)(21.000000,33.000000)
(22.000000,42.000000)(23.000000,34.000000)(24.000000,34.000000)(25.000000,46.000000)(26.000000,48.000000)
(27.000000,32.000000)(28.000000,36.000000)(29.000000,32.000000)(30.000000,41.000000)(31.000000,43.000000)
(32.000000,40.000000)(33.000000,41.000000)(34.000000,47.000000)(35.000000,41.000000)(36.000000,44.000000)
(37.000000,38.000000)(38.000000,46.000000)(39.000000,42.000000)(40.000000,36.000000)(41.000000,35.000000)
(42.000000,35.000000)(43.000000,32.000000)(44.000000,34.000000)(45.000000,42.000000)(47.000000,44.000000)
(48.000000,49.000000)(49.000000,45.000000)(50.000000,38.000000)(51.000000,43.000000)(52.000000,38.000000)
(53.000000,45.000000)(54.000000,39.000000)(55.000000,36.000000)(56.000000,39.000000)(57.000000,33.000000)
(58.000000,33.000000)(59.000000,36.000000)(60.000000,36.000000)(61.000000,57.000000)(62.000000,46.000000)
(63.000000,48.000000)(64.000000,32.000000)(65.000000,57.000000)(66.000000,43.000000)(67.000000,36.000000)
(68.000000,44.000000)(69.000000,38.000000)(70.000000,44.000000)(71.000000,33.000000)(72.000000,41.000000)
(73.000000,39.000000)(74.000000,36.000000)

% New Line DATA: ----
\newrgbcolor{color186.1434}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1434]
(2.000000,57.000000)(3.000000,64.000000)(4.000000,54.000000)(5.000000,59.000000)(6.000000,45.000000)
(7.000000,46.000000)(8.000000,48.000000)(9.000000,47.000000)(10.000000,48.000000)(11.000000,51.000000)
(12.000000,52.000000)(13.000000,57.000000)(14.000000,52.000000)(15.000000,44.000000)(16.000000,47.000000)
(17.000000,43.000000)(18.000000,62.000000)(19.000000,49.000000)(20.000000,40.000000)(21.000000,51.000000)
(22.000000,46.000000)(23.000000,48.000000)(24.000000,48.000000)(25.000000,51.000000)(26.000000,52.000000)
(27.000000,57.000000)(28.000000,47.000000)(29.000000,45.000000)(30.000000,42.000000)(31.000000,46.000000)
(32.000000,43.000000)(33.000000,47.000000)(34.000000,53.000000)(35.000000,46.000000)(36.000000,66.000000)
(37.000000,44.000000)(38.000000,41.000000)(39.000000,66.000000)(40.000000,41.000000)(41.000000,41.000000)
(42.000000,44.000000)(43.000000,44.000000)(44.000000,44.000000)(45.000000,56.000000)(46.000000,40.000000)
(47.000000,43.000000)(48.000000,50.000000)(49.000000,44.000000)(50.000000,42.000000)(51.000000,59.000000)
(52.000000,42.000000)(53.000000,50.000000)(54.000000,45.000000)(55.000000,37.000000)(56.000000,38.000000)
(57.000000,47.000000)(58.000000,40.000000)(59.000000,45.000000)(60.000000,61.000000)(61.000000,44.000000)
(62.000000,61.000000)(63.000000,36.000000)(64.000000,40.000000)(65.000000,48.000000)(66.000000,59.000000)
(67.000000,48.000000)(68.000000,48.000000)(69.000000,43.000000)(70.000000,54.000000)(71.000000,45.000000)
(72.000000,42.000000)(73.000000,42.000000)(74.000000,42.000000)

\end{pspicture}%

==> fig/30-2--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.011267\plotwidth}%
\begin{pspicture}(-15.966387,6.948153)(80.168067,99.322748)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,6.948153)(80.168067,99.322748)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,21.065031)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,20.000000)(80.000000,21.065031)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.960000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.960000,90.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,18.934969){$0$}
\rput[t](10.000000,18.934969){$10$}
\rput[t](20.000000,18.934969){$20$}
\rput[t](30.000000,18.934969){$30$}
\rput[t](40.000000,18.934969){$40$}
\rput[t](50.000000,18.934969){$50$}
\rput[t](60.000000,18.934969){$60$}
\rput[t](70.000000,18.934969){$70$}
\rput[t](80.000000,18.934969){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,50.000000){$50$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,70.000000){$70$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,90.000000){$90$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(80.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,90.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,6.948153){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,55.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,99.322748){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1445}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1445]
(2.000000,61.000000)(3.000000,76.000000)(4.000000,77.000000)(5.000000,74.000000)(6.000000,61.000000)
(7.000000,64.000000)(8.000000,72.000000)(9.000000,72.000000)(10.000000,70.000000)(11.000000,72.000000)
(12.000000,68.000000)(13.000000,56.000000)(14.000000,70.000000)(15.000000,72.000000)(16.000000,83.000000)
(17.000000,75.000000)(18.000000,69.000000)(19.000000,69.000000)(20.000000,60.000000)(21.000000,61.000000)
(22.000000,69.000000)(23.000000,60.000000)(24.000000,59.000000)(25.000000,62.000000)(26.000000,66.000000)
(27.000000,59.000000)(28.000000,56.000000)(29.000000,55.000000)(30.000000,54.000000)(31.000000,59.000000)
(32.000000,63.000000)(33.000000,66.000000)(34.000000,59.000000)(35.000000,60.000000)(36.000000,57.000000)
(37.000000,55.000000)(38.000000,62.000000)(39.000000,62.000000)(40.000000,59.000000)(41.000000,71.000000)
(42.000000,55.000000)(43.000000,50.000000)(44.000000,66.000000)(45.000000,64.000000)(46.000000,50.000000)
(47.000000,59.000000)(48.000000,65.000000)(49.000000,55.000000)(50.000000,61.000000)(51.000000,56.000000)
(52.000000,59.000000)(53.000000,67.000000)(54.000000,57.000000)(55.000000,56.000000)(56.000000,57.000000)
(57.000000,59.000000)(58.000000,58.000000)(59.000000,50.000000)(60.000000,57.000000)(61.000000,56.000000)
(62.000000,45.000000)(63.000000,44.000000)(64.000000,71.000000)(65.000000,78.000000)(66.000000,66.000000)
(67.000000,82.000000)(68.000000,66.000000)(69.000000,59.000000)(70.000000,55.000000)(71.000000,55.000000)
(72.000000,52.000000)(73.000000,65.000000)(74.000000,69.000000)

% New Line DATA: ----
\newrgbcolor{color184.1436}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1436]
(2.000000,36.000000)(3.000000,36.000000)(4.000000,34.000000)(5.000000,34.000000)(6.000000,31.000000)
(7.000000,35.000000)(8.000000,35.000000)(9.000000,38.000000)(10.000000,39.000000)(11.000000,43.000000)
(12.000000,43.000000)(13.000000,42.000000)(14.000000,54.000000)(15.000000,34.000000)(16.000000,34.000000)
(17.000000,32.000000)(18.000000,39.000000)(19.000000,32.000000)(20.000000,37.000000)(21.000000,33.000000)
(22.000000,32.000000)(23.000000,34.000000)(24.000000,32.000000)(25.000000,46.000000)(26.000000,48.000000)
(27.000000,32.000000)(28.000000,36.000000)(29.000000,32.000000)(30.000000,37.000000)(31.000000,41.000000)
(32.000000,30.000000)(33.000000,37.000000)(34.000000,41.000000)(35.000000,37.000000)(36.000000,44.000000)
(37.000000,33.000000)(38.000000,44.000000)(39.000000,42.000000)(40.000000,35.000000)(41.000000,35.000000)
(42.000000,30.000000)(43.000000,30.000000)(44.000000,29.000000)(45.000000,32.000000)(46.000000,34.000000)
(47.000000,44.000000)(48.000000,49.000000)(49.000000,33.000000)(50.000000,38.000000)(51.000000,38.000000)
(52.000000,36.000000)(53.000000,34.000000)(54.000000,35.000000)(55.000000,36.000000)(56.000000,34.000000)
(57.000000,31.000000)(58.000000,28.000000)(59.000000,28.000000)(60.000000,32.000000)(61.000000,57.000000)
(62.000000,31.000000)(63.000000,48.000000)(64.000000,32.000000)(65.000000,43.000000)(66.000000,33.000000)
(67.000000,31.000000)(68.000000,44.000000)(69.000000,37.000000)(70.000000,37.000000)(71.000000,33.000000)
(72.000000,27.000000)(73.000000,39.000000)(74.000000,36.000000)

% New Line DATA: ----
\newrgbcolor{color185.1436}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1436]
(2.000000,39.000000)(3.000000,40.000000)(4.000000,34.000000)(5.000000,42.000000)(6.000000,40.000000)
(7.000000,35.000000)(8.000000,42.000000)(9.000000,38.000000)(10.000000,41.000000)(11.000000,43.000000)
(12.000000,43.000000)(13.000000,42.000000)(14.000000,54.000000)(15.000000,42.000000)(16.000000,37.000000)
(17.000000,33.000000)(18.000000,39.000000)(19.000000,37.000000)(20.000000,37.000000)(21.000000,33.000000)
(22.000000,42.000000)(23.000000,34.000000)(24.000000,34.000000)(25.000000,46.000000)(26.000000,48.000000)
(27.000000,32.000000)(28.000000,36.000000)(29.000000,32.000000)(30.000000,41.000000)(31.000000,43.000000)
(32.000000,40.000000)(33.000000,41.000000)(34.000000,47.000000)(35.000000,41.000000)(36.000000,44.000000)
(37.000000,38.000000)(38.000000,46.000000)(39.000000,42.000000)(40.000000,36.000000)(41.000000,35.000000)
(42.000000,35.000000)(43.000000,32.000000)(44.000000,34.000000)(45.000000,42.000000)(47.000000,44.000000)
(48.000000,49.000000)(49.000000,45.000000)(50.000000,38.000000)(51.000000,43.000000)(52.000000,38.000000)
(53.000000,45.000000)(54.000000,39.000000)(55.000000,36.000000)(56.000000,39.000000)(57.000000,33.000000)
(58.000000,33.000000)(59.000000,36.000000)(60.000000,36.000000)(61.000000,57.000000)(62.000000,46.000000)
(63.000000,48.000000)(64.000000,32.000000)(65.000000,57.000000)(66.000000,43.000000)(67.000000,36.000000)
(68.000000,44.000000)(69.000000,38.000000)(70.000000,44.000000)(71.000000,33.000000)(72.000000,41.000000)
(73.000000,39.000000)(74.000000,36.000000)

% New Line DATA: ----
\newrgbcolor{color186.1436}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1436]
(2.000000,57.000000)(3.000000,64.000000)(4.000000,54.000000)(5.000000,59.000000)(6.000000,45.000000)
(7.000000,46.000000)(8.000000,48.000000)(9.000000,47.000000)(10.000000,48.000000)(11.000000,51.000000)
(12.000000,52.000000)(13.000000,57.000000)(14.000000,52.000000)(15.000000,44.000000)(16.000000,47.000000)
(17.000000,43.000000)(18.000000,62.000000)(19.000000,49.000000)(20.000000,40.000000)(21.000000,51.000000)
(22.000000,46.000000)(23.000000,48.000000)(24.000000,48.000000)(25.000000,51.000000)(26.000000,52.000000)
(27.000000,57.000000)(28.000000,47.000000)(29.000000,45.000000)(30.000000,42.000000)(31.000000,46.000000)
(32.000000,43.000000)(33.000000,47.000000)(34.000000,53.000000)(35.000000,46.000000)(36.000000,66.000000)
(37.000000,44.000000)(38.000000,41.000000)(39.000000,66.000000)(40.000000,41.000000)(41.000000,41.000000)
(42.000000,44.000000)(43.000000,44.000000)(44.000000,44.000000)(45.000000,56.000000)(46.000000,40.000000)
(47.000000,43.000000)(48.000000,50.000000)(49.000000,44.000000)(50.000000,42.000000)(51.000000,59.000000)
(52.000000,42.000000)(53.000000,50.000000)(54.000000,45.000000)(55.000000,37.000000)(56.000000,38.000000)
(57.000000,47.000000)(58.000000,40.000000)(59.000000,45.000000)(60.000000,61.000000)(61.000000,44.000000)
(62.000000,61.000000)(63.000000,36.000000)(64.000000,40.000000)(65.000000,48.000000)(66.000000,59.000000)
(67.000000,48.000000)(68.000000,48.000000)(69.000000,43.000000)(70.000000,54.000000)(71.000000,45.000000)
(72.000000,42.000000)(73.000000,42.000000)(74.000000,42.000000)

\end{pspicture}%

==> fig/30-2--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.052581\plotwidth}%
\begin{pspicture}(-8.000000,28.224949)(80.106667,46.267894)%

% Draw bounding box for test aspects: ----
% \psframe(-8.000000,28.224949)(80.106667,46.267894)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,30.000000)(20.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,30.000000)(30.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,30.000000)(40.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,30.000000)(50.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,30.000000)(60.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,30.000000)(70.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,30.000000)(80.000000,30.228221)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,35.000000)(0.960000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,45.000000)(0.960000,45.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,29.771779){$0$}
\rput[t](10.000000,29.771779){$10$}
\rput[t](20.000000,29.771779){$20$}
\rput[t](30.000000,29.771779){$30$}
\rput[t](40.000000,29.771779){$40$}
\rput[t](50.000000,29.771779){$50$}
\rput[t](60.000000,29.771779){$60$}
\rput[t](70.000000,29.771779){$70$}
\rput[t](80.000000,29.771779){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,35.000000){$35$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,45.000000){$45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,30.000000)(80.000000,30.000000)
\psline[linewidth=\AxesLineWidth](0.000000,30.000000)(0.000000,45.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,28.224949){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.000000,37.500000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,46.267894){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1506}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1506]
(2.000000,31.587741)(3.000000,31.548027)(4.000000,31.442339)(5.000000,31.863090)(6.000000,31.903088)
(7.000000,32.108409)(8.000000,31.571479)(9.000000,31.305338)(10.000000,31.548415)(11.000000,31.587880)
(12.000000,31.673148)(13.000000,32.045004)(14.000000,32.184796)(15.000000,32.171942)(16.000000,31.934045)
(17.000000,32.195792)(18.000000,32.329016)(19.000000,32.050713)(20.000000,32.133908)(21.000000,32.153567)
(22.000000,32.317695)(23.000000,32.575153)(24.000000,32.818943)(25.000000,32.920030)(26.000000,32.758615)
(27.000000,32.733803)(28.000000,32.764989)(29.000000,33.030988)(30.000000,32.757922)(31.000000,32.796866)
(32.000000,32.956777)(33.000000,33.141264)(34.000000,33.137428)(35.000000,33.145718)(36.000000,32.961931)
(37.000000,32.978000)(38.000000,33.006291)(39.000000,33.038178)(40.000000,32.899263)(41.000000,32.825408)
(42.000000,33.052949)(43.000000,33.053913)(44.000000,33.087320)(45.000000,32.978709)(46.000000,33.105041)
(47.000000,32.774982)(48.000000,32.754713)(49.000000,33.221238)(50.000000,33.171644)(51.000000,32.914818)
(52.000000,32.941679)(53.000000,32.918981)(54.000000,32.723957)(55.000000,32.744503)(56.000000,33.106962)
(57.000000,33.480278)(58.000000,33.526778)(59.000000,33.256246)(60.000000,32.992518)(61.000000,32.978171)
(62.000000,33.061383)(63.000000,33.429068)(64.000000,33.534873)(65.000000,33.107608)(66.000000,32.691709)
(67.000000,32.613827)(68.000000,32.548687)(69.000000,32.628488)(70.000000,33.009689)(71.000000,33.586232)
(72.000000,33.598310)(73.000000,33.320028)(74.000000,32.932185)

% New Line DATA: ----
\newrgbcolor{color184.1501}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1501]
(2.000000,42.713671)(3.000000,42.446663)(4.000000,42.524800)(5.000000,43.006078)(6.000000,43.371801)
(7.000000,43.397708)(8.000000,42.468459)(9.000000,42.460059)(10.000000,42.798663)(11.000000,42.659629)
(12.000000,42.907806)(13.000000,43.354155)(14.000000,43.042343)(15.000000,43.003805)(16.000000,42.735295)
(17.000000,42.714393)(18.000000,43.162752)(19.000000,43.499545)(20.000000,43.490743)(21.000000,43.202072)
(22.000000,43.650223)(23.000000,43.655106)(24.000000,43.657658)(25.000000,43.501996)(26.000000,43.537591)
(27.000000,43.731278)(28.000000,43.541914)(29.000000,43.462890)(30.000000,43.562201)(31.000000,43.413496)
(32.000000,43.609087)(33.000000,43.608959)(34.000000,42.940096)(35.000000,42.916757)(36.000000,42.690678)
(37.000000,42.827356)(38.000000,43.561598)(39.000000,43.744321)(40.000000,43.627173)(41.000000,43.223648)
(42.000000,43.714876)(43.000000,43.943687)(44.000000,43.656825)(45.000000,43.913343)(46.000000,44.267143)
(47.000000,43.774715)(48.000000,43.497259)(49.000000,43.695848)(50.000000,43.471737)(51.000000,43.624557)
(52.000000,44.027448)(53.000000,43.703213)(54.000000,43.948861)(55.000000,43.836722)(56.000000,43.554280)
(57.000000,44.028847)(58.000000,44.115104)(59.000000,44.409210)(60.000000,43.943719)(61.000000,43.896973)
(62.000000,44.010400)(63.000000,44.009439)(64.000000,44.032416)(65.000000,43.684071)(66.000000,43.664689)
(67.000000,43.782010)(68.000000,43.984812)(69.000000,43.776451)(70.000000,43.894140)(71.000000,44.213495)
(72.000000,44.206783)(73.000000,43.682376)(74.000000,43.958103)

% New Line DATA: ----
\newrgbcolor{color185.1501}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1501]
(2.000000,40.725301)(3.000000,40.303378)(4.000000,40.388661)(5.000000,40.938549)(6.000000,41.281079)
(7.000000,41.438420)(8.000000,40.365021)(9.000000,40.199536)(10.000000,40.582982)(11.000000,40.622229)
(12.000000,40.798150)(13.000000,41.398575)(14.000000,41.100617)(15.000000,40.619400)(16.000000,40.819138)
(17.000000,40.556927)(18.000000,41.070936)(19.000000,41.402030)(20.000000,41.337104)(21.000000,41.287705)
(22.000000,41.507189)(23.000000,41.714610)(24.000000,41.676454)(25.000000,41.485632)(26.000000,41.399674)
(27.000000,41.602656)(28.000000,41.519560)(29.000000,41.447988)(30.000000,41.300779)(31.000000,41.352812)
(32.000000,41.373146)(33.000000,41.453517)(34.000000,40.853002)(35.000000,41.009365)(36.000000,40.611055)
(37.000000,40.801278)(38.000000,41.576058)(39.000000,41.741491)(40.000000,41.667935)(41.000000,41.161430)
(42.000000,41.693027)(43.000000,41.928824)(44.000000,41.472729)(45.000000,41.661749)(46.000000,42.276272)
(47.000000,41.736515)(48.000000,41.628851)(49.000000,41.598004)(50.000000,41.320990)(51.000000,41.460451)
(52.000000,41.996353)(53.000000,41.757488)(54.000000,42.083808)(55.000000,41.893676)(56.000000,41.361205)
(57.000000,42.000603)(58.000000,42.364258)(59.000000,42.459208)(60.000000,41.815634)(61.000000,42.083587)
(62.000000,42.094940)(63.000000,42.281779)(64.000000,42.237015)(65.000000,41.726481)(66.000000,41.781066)
(67.000000,42.020769)(68.000000,42.025006)(69.000000,41.877851)(70.000000,42.063226)(71.000000,42.350368)
(72.000000,42.202931)(73.000000,41.741223)(74.000000,42.129926)

% New Line DATA: ----
\newrgbcolor{color186.1501}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1501]
(2.000000,37.618324)(3.000000,37.434933)(4.000000,37.827486)(5.000000,38.089037)(6.000000,38.490725)
(7.000000,38.890370)(8.000000,37.626247)(9.000000,37.517310)(10.000000,37.783563)(11.000000,38.039283)
(12.000000,38.305643)(13.000000,38.746071)(14.000000,38.531769)(15.000000,37.909376)(16.000000,37.799425)
(17.000000,38.117109)(18.000000,38.253107)(19.000000,38.411856)(20.000000,38.635696)(21.000000,38.538658)
(22.000000,38.541783)(23.000000,38.912972)(24.000000,39.261425)(25.000000,38.926059)(26.000000,38.845563)
(27.000000,38.803549)(28.000000,38.985837)(29.000000,39.278003)(30.000000,39.017635)(31.000000,39.233215)
(32.000000,39.072430)(33.000000,38.703653)(34.000000,38.753987)(35.000000,38.799342)(36.000000,38.456494)
(37.000000,39.203150)(38.000000,39.410958)(39.000000,39.668621)(40.000000,39.148453)(41.000000,38.869022)
(42.000000,39.057422)(43.000000,39.411866)(44.000000,38.991157)(45.000000,39.098686)(46.000000,39.756403)
(47.000000,38.954774)(48.000000,38.756667)(49.000000,39.119368)(50.000000,38.753342)(51.000000,38.918532)
(52.000000,39.391149)(53.000000,39.286862)(54.000000,39.390459)(55.000000,39.237881)(56.000000,39.165452)
(57.000000,39.523921)(58.000000,40.206097)(59.000000,40.045385)(60.000000,39.722753)(61.000000,40.007843)
(62.000000,39.706573)(63.000000,39.946204)(64.000000,39.910277)(65.000000,39.728380)(66.000000,39.178994)
(67.000000,39.244540)(68.000000,39.699899)(69.000000,39.663595)(70.000000,40.008368)(71.000000,40.114601)
(72.000000,40.193337)(73.000000,39.705550)(74.000000,39.668858)

\end{pspicture}%

==> fig/30-2--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:22
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.052581\plotwidth}%
\begin{pspicture}(-15.966387,27.203176)(80.168067,46.997732)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,27.203176)(80.168067,46.997732)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,30.000000)(10.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,30.000000)(20.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,30.000000)(30.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,30.000000)(40.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,30.000000)(50.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,30.000000)(60.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,30.000000)(70.000000,30.228221)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,30.000000)(80.000000,30.228221)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,35.000000)(0.960000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,45.000000)(0.960000,45.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,29.771779){$0$}
\rput[t](10.000000,29.771779){$10$}
\rput[t](20.000000,29.771779){$20$}
\rput[t](30.000000,29.771779){$30$}
\rput[t](40.000000,29.771779){$40$}
\rput[t](50.000000,29.771779){$50$}
\rput[t](60.000000,29.771779){$60$}
\rput[t](70.000000,29.771779){$70$}
\rput[t](80.000000,29.771779){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,35.000000){$35$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,45.000000){$45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,30.000000)(80.000000,30.000000)
\psline[linewidth=\AxesLineWidth](0.000000,30.000000)(0.000000,45.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,27.203176){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,37.500000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,46.997732){
\begin{tabular}{c}
$$\textit{people} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1512}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1512]
(2.000000,31.587741)(3.000000,31.548027)(4.000000,31.442339)(5.000000,31.863090)(6.000000,31.903088)
(7.000000,32.108409)(8.000000,31.571479)(9.000000,31.305338)(10.000000,31.548415)(11.000000,31.587880)
(12.000000,31.673148)(13.000000,32.045004)(14.000000,32.184796)(15.000000,32.171942)(16.000000,31.934045)
(17.000000,32.195792)(18.000000,32.329016)(19.000000,32.050713)(20.000000,32.133908)(21.000000,32.153567)
(22.000000,32.317695)(23.000000,32.575153)(24.000000,32.818943)(25.000000,32.920030)(26.000000,32.758615)
(27.000000,32.733803)(28.000000,32.764989)(29.000000,33.030988)(30.000000,32.757922)(31.000000,32.796866)
(32.000000,32.956777)(33.000000,33.141264)(34.000000,33.137428)(35.000000,33.145718)(36.000000,32.961931)
(37.000000,32.978000)(38.000000,33.006291)(39.000000,33.038178)(40.000000,32.899263)(41.000000,32.825408)
(42.000000,33.052949)(43.000000,33.053913)(44.000000,33.087320)(45.000000,32.978709)(46.000000,33.105041)
(47.000000,32.774982)(48.000000,32.754713)(49.000000,33.221238)(50.000000,33.171644)(51.000000,32.914818)
(52.000000,32.941679)(53.000000,32.918981)(54.000000,32.723957)(55.000000,32.744503)(56.000000,33.106962)
(57.000000,33.480278)(58.000000,33.526778)(59.000000,33.256246)(60.000000,32.992518)(61.000000,32.978171)
(62.000000,33.061383)(63.000000,33.429068)(64.000000,33.534873)(65.000000,33.107608)(66.000000,32.691709)
(67.000000,32.613827)(68.000000,32.548687)(69.000000,32.628488)(70.000000,33.009689)(71.000000,33.586232)
(72.000000,33.598310)(73.000000,33.320028)(74.000000,32.932185)

% New Line DATA: ----
\newrgbcolor{color184.1503}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1503]
(2.000000,42.713671)(3.000000,42.446663)(4.000000,42.524800)(5.000000,43.006078)(6.000000,43.371801)
(7.000000,43.397708)(8.000000,42.468459)(9.000000,42.460059)(10.000000,42.798663)(11.000000,42.659629)
(12.000000,42.907806)(13.000000,43.354155)(14.000000,43.042343)(15.000000,43.003805)(16.000000,42.735295)
(17.000000,42.714393)(18.000000,43.162752)(19.000000,43.499545)(20.000000,43.490743)(21.000000,43.202072)
(22.000000,43.650223)(23.000000,43.655106)(24.000000,43.657658)(25.000000,43.501996)(26.000000,43.537591)
(27.000000,43.731278)(28.000000,43.541914)(29.000000,43.462890)(30.000000,43.562201)(31.000000,43.413496)
(32.000000,43.609087)(33.000000,43.608959)(34.000000,42.940096)(35.000000,42.916757)(36.000000,42.690678)
(37.000000,42.827356)(38.000000,43.561598)(39.000000,43.744321)(40.000000,43.627173)(41.000000,43.223648)
(42.000000,43.714876)(43.000000,43.943687)(44.000000,43.656825)(45.000000,43.913343)(46.000000,44.267143)
(47.000000,43.774715)(48.000000,43.497259)(49.000000,43.695848)(50.000000,43.471737)(51.000000,43.624557)
(52.000000,44.027448)(53.000000,43.703213)(54.000000,43.948861)(55.000000,43.836722)(56.000000,43.554280)
(57.000000,44.028847)(58.000000,44.115104)(59.000000,44.409210)(60.000000,43.943719)(61.000000,43.896973)
(62.000000,44.010400)(63.000000,44.009439)(64.000000,44.032416)(65.000000,43.684071)(66.000000,43.664689)
(67.000000,43.782010)(68.000000,43.984812)(69.000000,43.776451)(70.000000,43.894140)(71.000000,44.213495)
(72.000000,44.206783)(73.000000,43.682376)(74.000000,43.958103)

% New Line DATA: ----
\newrgbcolor{color185.1503}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1503]
(2.000000,40.725301)(3.000000,40.303378)(4.000000,40.388661)(5.000000,40.938549)(6.000000,41.281079)
(7.000000,41.438420)(8.000000,40.365021)(9.000000,40.199536)(10.000000,40.582982)(11.000000,40.622229)
(12.000000,40.798150)(13.000000,41.398575)(14.000000,41.100617)(15.000000,40.619400)(16.000000,40.819138)
(17.000000,40.556927)(18.000000,41.070936)(19.000000,41.402030)(20.000000,41.337104)(21.000000,41.287705)
(22.000000,41.507189)(23.000000,41.714610)(24.000000,41.676454)(25.000000,41.485632)(26.000000,41.399674)
(27.000000,41.602656)(28.000000,41.519560)(29.000000,41.447988)(30.000000,41.300779)(31.000000,41.352812)
(32.000000,41.373146)(33.000000,41.453517)(34.000000,40.853002)(35.000000,41.009365)(36.000000,40.611055)
(37.000000,40.801278)(38.000000,41.576058)(39.000000,41.741491)(40.000000,41.667935)(41.000000,41.161430)
(42.000000,41.693027)(43.000000,41.928824)(44.000000,41.472729)(45.000000,41.661749)(46.000000,42.276272)
(47.000000,41.736515)(48.000000,41.628851)(49.000000,41.598004)(50.000000,41.320990)(51.000000,41.460451)
(52.000000,41.996353)(53.000000,41.757488)(54.000000,42.083808)(55.000000,41.893676)(56.000000,41.361205)
(57.000000,42.000603)(58.000000,42.364258)(59.000000,42.459208)(60.000000,41.815634)(61.000000,42.083587)
(62.000000,42.094940)(63.000000,42.281779)(64.000000,42.237015)(65.000000,41.726481)(66.000000,41.781066)
(67.000000,42.020769)(68.000000,42.025006)(69.000000,41.877851)(70.000000,42.063226)(71.000000,42.350368)
(72.000000,42.202931)(73.000000,41.741223)(74.000000,42.129926)

% New Line DATA: ----
\newrgbcolor{color186.1503}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1503]
(2.000000,37.618324)(3.000000,37.434933)(4.000000,37.827486)(5.000000,38.089037)(6.000000,38.490725)
(7.000000,38.890370)(8.000000,37.626247)(9.000000,37.517310)(10.000000,37.783563)(11.000000,38.039283)
(12.000000,38.305643)(13.000000,38.746071)(14.000000,38.531769)(15.000000,37.909376)(16.000000,37.799425)
(17.000000,38.117109)(18.000000,38.253107)(19.000000,38.411856)(20.000000,38.635696)(21.000000,38.538658)
(22.000000,38.541783)(23.000000,38.912972)(24.000000,39.261425)(25.000000,38.926059)(26.000000,38.845563)
(27.000000,38.803549)(28.000000,38.985837)(29.000000,39.278003)(30.000000,39.017635)(31.000000,39.233215)
(32.000000,39.072430)(33.000000,38.703653)(34.000000,38.753987)(35.000000,38.799342)(36.000000,38.456494)
(37.000000,39.203150)(38.000000,39.410958)(39.000000,39.668621)(40.000000,39.148453)(41.000000,38.869022)
(42.000000,39.057422)(43.000000,39.411866)(44.000000,38.991157)(45.000000,39.098686)(46.000000,39.756403)
(47.000000,38.954774)(48.000000,38.756667)(49.000000,39.119368)(50.000000,38.753342)(51.000000,38.918532)
(52.000000,39.391149)(53.000000,39.286862)(54.000000,39.390459)(55.000000,39.237881)(56.000000,39.165452)
(57.000000,39.523921)(58.000000,40.206097)(59.000000,40.045385)(60.000000,39.722753)(61.000000,40.007843)
(62.000000,39.706573)(63.000000,39.946204)(64.000000,39.910277)(65.000000,39.728380)(66.000000,39.178994)
(67.000000,39.244540)(68.000000,39.699899)(69.000000,39.663595)(70.000000,40.008368)(71.000000,40.114601)
(72.000000,40.193337)(73.000000,39.705550)(74.000000,39.668858)

\end{pspicture}%

==> fig/30-2--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-6.400000,-0.065031)(80.106667,10.015215)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,-0.065031)(80.106667,10.015215)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.000000)(10.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.000000)(20.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.000000)(30.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,1.000000)(40.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,1.000000)(50.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,1.000000)(60.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,1.000000)(70.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,1.000000)(80.000000,1.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.960000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(0.960000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.863067){$0$}
\rput[t](10.000000,0.863067){$10$}
\rput[t](20.000000,0.863067){$20$}
\rput[t](30.000000,0.863067){$30$}
\rput[t](40.000000,0.863067){$40$}
\rput[t](50.000000,0.863067){$50$}
\rput[t](60.000000,0.863067){$60$}
\rput[t](70.000000,0.863067){$70$}
\rput[t](80.000000,0.863067){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,7.000000){$7$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,9.000000){$9$}
\rput[r](-0.960000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.000000)(80.000000,1.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.065031){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,5.500000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,10.015215){
\begin{tabular}{c}
$$\textit{people} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1453}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1453]
(2.000000,9.625650)(3.000000,9.689700)(4.000000,9.858710)(5.000000,9.506100)(6.000000,9.400520)
(7.000000,8.994000)(8.000000,9.440990)(9.000000,9.632570)(10.000000,9.374420)(11.000000,9.583580)
(12.000000,9.657990)(13.000000,9.062580)(14.000000,8.850170)(15.000000,8.591870)(16.000000,8.871040)
(17.000000,8.726630)(18.000000,8.471440)(19.000000,8.758540)(20.000000,8.698220)(21.000000,8.680280)
(22.000000,8.419540)(23.000000,8.333760)(24.000000,8.141290)(25.000000,8.026290)(26.000000,7.895630)
(27.000000,8.005010)(28.000000,8.003270)(29.000000,8.104250)(30.000000,8.323720)(31.000000,7.911040)
(32.000000,7.634870)(33.000000,7.463890)(34.000000,7.609780)(35.000000,7.581890)(36.000000,7.880210)
(37.000000,8.006000)(38.000000,7.947400)(39.000000,7.832250)(40.000000,7.977640)(41.000000,8.095990)
(42.000000,7.674340)(43.000000,7.746600)(44.000000,7.757960)(45.000000,7.789450)(46.000000,7.774990)
(47.000000,7.839830)(48.000000,7.765920)(49.000000,7.327530)(50.000000,7.432130)(51.000000,7.643240)
(52.000000,7.596650)(53.000000,7.657710)(54.000000,7.871120)(55.000000,7.866810)(56.000000,7.360160)
(57.000000,7.096220)(58.000000,7.181190)(59.000000,7.379620)(60.000000,7.692460)(61.000000,7.812110)
(62.000000,7.830140)(63.000000,7.319160)(64.000000,7.213640)(65.000000,7.417050)(66.000000,7.759820)
(67.000000,8.001490)(68.000000,7.977250)(69.000000,7.931090)(70.000000,7.559690)(71.000000,7.059850)
(72.000000,7.024000)(73.000000,7.310610)(74.000000,7.542090)

% New Line DATA: ----
\newrgbcolor{color184.1448}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1448]
(2.000000,2.010500)(3.000000,2.027990)(4.000000,2.050260)(5.000000,1.939250)(6.000000,1.886390)
(7.000000,1.866280)(8.000000,2.055230)(9.000000,2.010630)(10.000000,1.926800)(11.000000,1.965520)
(12.000000,1.958970)(13.000000,1.861110)(14.000000,1.890750)(15.000000,1.927530)(16.000000,1.979140)
(17.000000,1.999330)(18.000000,1.880370)(19.000000,1.803370)(20.000000,1.799320)(21.000000,1.898580)
(22.000000,1.775160)(23.000000,1.797390)(24.000000,1.788220)(25.000000,1.789840)(26.000000,1.731130)
(27.000000,1.757210)(28.000000,1.759400)(29.000000,1.835500)(30.000000,1.824540)(31.000000,1.764770)
(32.000000,1.731350)(33.000000,1.775850)(34.000000,1.901860)(35.000000,1.896600)(36.000000,1.930400)
(37.000000,1.933290)(38.000000,1.789870)(39.000000,1.760330)(40.000000,1.788150)(41.000000,1.854590)
(42.000000,1.792480)(43.000000,1.719850)(44.000000,1.732120)(45.000000,1.691470)(46.000000,1.660660)
(47.000000,1.710980)(48.000000,1.793930)(49.000000,1.762710)(50.000000,1.751450)(51.000000,1.731100)
(52.000000,1.681960)(53.000000,1.756640)(54.000000,1.713040)(55.000000,1.738500)(56.000000,1.779310)
(57.000000,1.725210)(58.000000,1.719120)(59.000000,1.647220)(60.000000,1.708200)(61.000000,1.726200)
(62.000000,1.772750)(63.000000,1.754860)(64.000000,1.731890)(65.000000,1.754550)(66.000000,1.770170)
(67.000000,1.792270)(68.000000,1.759410)(69.000000,1.777960)(70.000000,1.735930)(71.000000,1.670200)
(72.000000,1.691650)(73.000000,1.788500)(74.000000,1.714910)

% New Line DATA: ----
\newrgbcolor{color185.1448}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1448]
(2.000000,2.753900)(3.000000,2.834800)(4.000000,2.853870)(5.000000,2.655560)(6.000000,2.579000)
(7.000000,2.536220)(8.000000,2.840130)(9.000000,2.822180)(10.000000,2.696450)(11.000000,2.698530)
(12.000000,2.703180)(13.000000,2.505720)(14.000000,2.552610)(15.000000,2.698330)(16.000000,2.656020)
(17.000000,2.756300)(18.000000,2.607970)(19.000000,2.475540)(20.000000,2.496390)(21.000000,2.558760)
(22.000000,2.413080)(23.000000,2.404070)(24.000000,2.400760)(25.000000,2.427480)(26.000000,2.379790)
(27.000000,2.421580)(28.000000,2.400740)(29.000000,2.520910)(30.000000,2.506970)(31.000000,2.400580)
(32.000000,2.397190)(33.000000,2.418950)(34.000000,2.580780)(35.000000,2.542760)(36.000000,2.635860)
(37.000000,2.650470)(38.000000,2.414410)(39.000000,2.375080)(40.000000,2.403170)(41.000000,2.551460)
(42.000000,2.417660)(43.000000,2.312620)(44.000000,2.365690)(45.000000,2.316290)(46.000000,2.225360)
(47.000000,2.317490)(48.000000,2.377710)(49.000000,2.367690)(50.000000,2.400570)(51.000000,2.361960)
(52.000000,2.252490)(53.000000,2.341820)(54.000000,2.244370)(55.000000,2.313720)(56.000000,2.399190)
(57.000000,2.318240)(58.000000,2.238740)(59.000000,2.177520)(60.000000,2.306560)(61.000000,2.262330)
(62.000000,2.323550)(63.000000,2.263570)(64.000000,2.253520)(65.000000,2.318530)(66.000000,2.313000)
(67.000000,2.339650)(68.000000,2.307110)(69.000000,2.351410)(70.000000,2.262660)(71.000000,2.196450)
(72.000000,2.231150)(73.000000,2.342910)(74.000000,2.241560)

% New Line DATA: ----
\newrgbcolor{color186.1448}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1448]
(2.000000,3.748550)(3.000000,3.809950)(4.000000,3.705910)(5.000000,3.595400)(6.000000,3.452690)
(7.000000,3.280890)(8.000000,3.762560)(9.000000,3.736340)(10.000000,3.596340)(11.000000,3.525760)
(12.000000,3.468110)(13.000000,3.241380)(14.000000,3.321260)(15.000000,3.555920)(16.000000,3.557820)
(17.000000,3.455970)(18.000000,3.433090)(19.000000,3.365930)(20.000000,3.298800)(21.000000,3.318200)
(22.000000,3.212900)(23.000000,3.138690)(24.000000,3.059050)(25.000000,3.115400)(26.000000,3.088220)
(27.000000,3.172140)(28.000000,3.107800)(29.000000,3.082540)(30.000000,3.182350)(31.000000,3.024120)
(32.000000,3.058640)(33.000000,3.119900)(34.000000,3.206620)(35.000000,3.219090)(36.000000,3.332070)
(37.000000,3.154890)(38.000000,3.065080)(39.000000,2.924430)(40.000000,3.044880)(41.000000,3.165590)
(42.000000,3.139050)(43.000000,2.963110)(44.000000,3.062500)(45.000000,2.977370)(46.000000,2.836950)
(47.000000,3.066980)(48.000000,3.103080)(49.000000,3.024950)(50.000000,3.122180)(51.000000,3.016080)
(52.000000,2.866330)(53.000000,2.957100)(54.000000,2.927010)(55.000000,3.025750)(56.000000,3.019990)
(57.000000,2.901570)(58.000000,2.727830)(59.000000,2.722270)(60.000000,2.859930)(61.000000,2.818810)
(62.000000,2.847320)(63.000000,2.823080)(64.000000,2.804690)(65.000000,2.824920)(66.000000,2.937810)
(67.000000,2.939140)(68.000000,2.850170)(69.000000,2.857120)(70.000000,2.756000)(71.000000,2.689060)
(72.000000,2.705980)(73.000000,2.844310)(74.000000,2.843840)

\end{pspicture}%

==> fig/30-2--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:12
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-15.966387,-0.678095)(80.168067,11.198639)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-0.678095)(80.168067,11.198639)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.000000)(10.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.000000)(20.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.000000)(30.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,1.000000)(40.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,1.000000)(50.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,1.000000)(60.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,1.000000)(70.000000,1.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,1.000000)(80.000000,1.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(0.960000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(0.960000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.863067){$0$}
\rput[t](10.000000,0.863067){$10$}
\rput[t](20.000000,0.863067){$20$}
\rput[t](30.000000,0.863067){$30$}
\rput[t](40.000000,0.863067){$40$}
\rput[t](50.000000,0.863067){$50$}
\rput[t](60.000000,0.863067){$60$}
\rput[t](70.000000,0.863067){$70$}
\rput[t](80.000000,0.863067){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,7.000000){$7$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,9.000000){$9$}
\rput[r](-0.960000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.000000)(80.000000,1.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.678095){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,5.500000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,11.198639){
\begin{tabular}{c}
$$\textit{people} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1459}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1459]
(2.000000,9.625650)(3.000000,9.689700)(4.000000,9.858710)(5.000000,9.506100)(6.000000,9.400520)
(7.000000,8.994000)(8.000000,9.440990)(9.000000,9.632570)(10.000000,9.374420)(11.000000,9.583580)
(12.000000,9.657990)(13.000000,9.062580)(14.000000,8.850170)(15.000000,8.591870)(16.000000,8.871040)
(17.000000,8.726630)(18.000000,8.471440)(19.000000,8.758540)(20.000000,8.698220)(21.000000,8.680280)
(22.000000,8.419540)(23.000000,8.333760)(24.000000,8.141290)(25.000000,8.026290)(26.000000,7.895630)
(27.000000,8.005010)(28.000000,8.003270)(29.000000,8.104250)(30.000000,8.323720)(31.000000,7.911040)
(32.000000,7.634870)(33.000000,7.463890)(34.000000,7.609780)(35.000000,7.581890)(36.000000,7.880210)
(37.000000,8.006000)(38.000000,7.947400)(39.000000,7.832250)(40.000000,7.977640)(41.000000,8.095990)
(42.000000,7.674340)(43.000000,7.746600)(44.000000,7.757960)(45.000000,7.789450)(46.000000,7.774990)
(47.000000,7.839830)(48.000000,7.765920)(49.000000,7.327530)(50.000000,7.432130)(51.000000,7.643240)
(52.000000,7.596650)(53.000000,7.657710)(54.000000,7.871120)(55.000000,7.866810)(56.000000,7.360160)
(57.000000,7.096220)(58.000000,7.181190)(59.000000,7.379620)(60.000000,7.692460)(61.000000,7.812110)
(62.000000,7.830140)(63.000000,7.319160)(64.000000,7.213640)(65.000000,7.417050)(66.000000,7.759820)
(67.000000,8.001490)(68.000000,7.977250)(69.000000,7.931090)(70.000000,7.559690)(71.000000,7.059850)
(72.000000,7.024000)(73.000000,7.310610)(74.000000,7.542090)

% New Line DATA: ----
\newrgbcolor{color184.1449}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1449]
(2.000000,2.010500)(3.000000,2.027990)(4.000000,2.050260)(5.000000,1.939250)(6.000000,1.886390)
(7.000000,1.866280)(8.000000,2.055230)(9.000000,2.010630)(10.000000,1.926800)(11.000000,1.965520)
(12.000000,1.958970)(13.000000,1.861110)(14.000000,1.890750)(15.000000,1.927530)(16.000000,1.979140)
(17.000000,1.999330)(18.000000,1.880370)(19.000000,1.803370)(20.000000,1.799320)(21.000000,1.898580)
(22.000000,1.775160)(23.000000,1.797390)(24.000000,1.788220)(25.000000,1.789840)(26.000000,1.731130)
(27.000000,1.757210)(28.000000,1.759400)(29.000000,1.835500)(30.000000,1.824540)(31.000000,1.764770)
(32.000000,1.731350)(33.000000,1.775850)(34.000000,1.901860)(35.000000,1.896600)(36.000000,1.930400)
(37.000000,1.933290)(38.000000,1.789870)(39.000000,1.760330)(40.000000,1.788150)(41.000000,1.854590)
(42.000000,1.792480)(43.000000,1.719850)(44.000000,1.732120)(45.000000,1.691470)(46.000000,1.660660)
(47.000000,1.710980)(48.000000,1.793930)(49.000000,1.762710)(50.000000,1.751450)(51.000000,1.731100)
(52.000000,1.681960)(53.000000,1.756640)(54.000000,1.713040)(55.000000,1.738500)(56.000000,1.779310)
(57.000000,1.725210)(58.000000,1.719120)(59.000000,1.647220)(60.000000,1.708200)(61.000000,1.726200)
(62.000000,1.772750)(63.000000,1.754860)(64.000000,1.731890)(65.000000,1.754550)(66.000000,1.770170)
(67.000000,1.792270)(68.000000,1.759410)(69.000000,1.777960)(70.000000,1.735930)(71.000000,1.670200)
(72.000000,1.691650)(73.000000,1.788500)(74.000000,1.714910)

% New Line DATA: ----
\newrgbcolor{color185.1449}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1449]
(2.000000,2.753900)(3.000000,2.834800)(4.000000,2.853870)(5.000000,2.655560)(6.000000,2.579000)
(7.000000,2.536220)(8.000000,2.840130)(9.000000,2.822180)(10.000000,2.696450)(11.000000,2.698530)
(12.000000,2.703180)(13.000000,2.505720)(14.000000,2.552610)(15.000000,2.698330)(16.000000,2.656020)
(17.000000,2.756300)(18.000000,2.607970)(19.000000,2.475540)(20.000000,2.496390)(21.000000,2.558760)
(22.000000,2.413080)(23.000000,2.404070)(24.000000,2.400760)(25.000000,2.427480)(26.000000,2.379790)
(27.000000,2.421580)(28.000000,2.400740)(29.000000,2.520910)(30.000000,2.506970)(31.000000,2.400580)
(32.000000,2.397190)(33.000000,2.418950)(34.000000,2.580780)(35.000000,2.542760)(36.000000,2.635860)
(37.000000,2.650470)(38.000000,2.414410)(39.000000,2.375080)(40.000000,2.403170)(41.000000,2.551460)
(42.000000,2.417660)(43.000000,2.312620)(44.000000,2.365690)(45.000000,2.316290)(46.000000,2.225360)
(47.000000,2.317490)(48.000000,2.377710)(49.000000,2.367690)(50.000000,2.400570)(51.000000,2.361960)
(52.000000,2.252490)(53.000000,2.341820)(54.000000,2.244370)(55.000000,2.313720)(56.000000,2.399190)
(57.000000,2.318240)(58.000000,2.238740)(59.000000,2.177520)(60.000000,2.306560)(61.000000,2.262330)
(62.000000,2.323550)(63.000000,2.263570)(64.000000,2.253520)(65.000000,2.318530)(66.000000,2.313000)
(67.000000,2.339650)(68.000000,2.307110)(69.000000,2.351410)(70.000000,2.262660)(71.000000,2.196450)
(72.000000,2.231150)(73.000000,2.342910)(74.000000,2.241560)

% New Line DATA: ----
\newrgbcolor{color186.1449}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1449]
(2.000000,3.748550)(3.000000,3.809950)(4.000000,3.705910)(5.000000,3.595400)(6.000000,3.452690)
(7.000000,3.280890)(8.000000,3.762560)(9.000000,3.736340)(10.000000,3.596340)(11.000000,3.525760)
(12.000000,3.468110)(13.000000,3.241380)(14.000000,3.321260)(15.000000,3.555920)(16.000000,3.557820)
(17.000000,3.455970)(18.000000,3.433090)(19.000000,3.365930)(20.000000,3.298800)(21.000000,3.318200)
(22.000000,3.212900)(23.000000,3.138690)(24.000000,3.059050)(25.000000,3.115400)(26.000000,3.088220)
(27.000000,3.172140)(28.000000,3.107800)(29.000000,3.082540)(30.000000,3.182350)(31.000000,3.024120)
(32.000000,3.058640)(33.000000,3.119900)(34.000000,3.206620)(35.000000,3.219090)(36.000000,3.332070)
(37.000000,3.154890)(38.000000,3.065080)(39.000000,2.924430)(40.000000,3.044880)(41.000000,3.165590)
(42.000000,3.139050)(43.000000,2.963110)(44.000000,3.062500)(45.000000,2.977370)(46.000000,2.836950)
(47.000000,3.066980)(48.000000,3.103080)(49.000000,3.024950)(50.000000,3.122180)(51.000000,3.016080)
(52.000000,2.866330)(53.000000,2.957100)(54.000000,2.927010)(55.000000,3.025750)(56.000000,3.019990)
(57.000000,2.901570)(58.000000,2.727830)(59.000000,2.722270)(60.000000,2.859930)(61.000000,2.818810)
(62.000000,2.847320)(63.000000,2.823080)(64.000000,2.804690)(65.000000,2.824920)(66.000000,2.937810)
(67.000000,2.939140)(68.000000,2.850170)(69.000000,2.857120)(70.000000,2.756000)(71.000000,2.689060)
(72.000000,2.705980)(73.000000,2.844310)(74.000000,2.843840)

\end{pspicture}%

==> fig/30-2--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-9.600000,2.728998)(80.106667,3.450716)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,2.728998)(80.106667,3.450716)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.800000)(20.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.800000)(30.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.800000)(40.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.800000)(50.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.800000)(60.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.800000)(70.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.800000)(80.000000,2.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.100000)(0.960000,3.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.200000)(0.960000,3.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.300000)(0.960000,3.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.790871){$0$}
\rput[t](10.000000,2.790871){$10$}
\rput[t](20.000000,2.790871){$20$}
\rput[t](30.000000,2.790871){$30$}
\rput[t](40.000000,2.790871){$40$}
\rput[t](50.000000,2.790871){$50$}
\rput[t](60.000000,2.790871){$60$}
\rput[t](70.000000,2.790871){$70$}
\rput[t](80.000000,2.790871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.100000){$3.1$}
\rput[r](-0.960000,3.200000){$3.2$}
\rput[r](-0.960000,3.300000){$3.3$}
\rput[r](-0.960000,3.400000){$3.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(80.000000,2.800000)
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(0.000000,3.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.728998){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,3.100000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.450716){
\begin{tabular}{c}
$$\textit{people} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1399}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1399]
(2.000000,2.885622)(3.000000,2.888315)(4.000000,2.879212)(5.000000,2.879860)(6.000000,2.924463)
(7.000000,2.966124)(8.000000,2.999545)(9.000000,3.015856)(10.000000,3.008069)(11.000000,3.032103)
(12.000000,3.052207)(13.000000,3.051620)(14.000000,3.053265)(15.000000,3.030611)(16.000000,3.017610)
(17.000000,3.032054)(18.000000,3.052987)(19.000000,3.070421)(20.000000,3.087607)(21.000000,3.098473)
(22.000000,3.110889)(23.000000,3.125802)(24.000000,3.146520)(25.000000,3.163470)(26.000000,3.173903)
(27.000000,3.184853)(28.000000,3.190091)(29.000000,3.212889)(30.000000,3.246176)(31.000000,3.270196)
(32.000000,3.281631)(33.000000,3.296534)(34.000000,3.293856)(35.000000,3.253056)(36.000000,3.210836)
(37.000000,3.210374)(38.000000,3.239400)(39.000000,3.250830)(40.000000,3.228885)(41.000000,3.224521)
(42.000000,3.226907)(43.000000,3.202628)(44.000000,3.171920)(45.000000,3.174590)(46.000000,3.208773)
(47.000000,3.238652)(48.000000,3.251706)(49.000000,3.261317)(50.000000,3.264038)(51.000000,3.276083)
(52.000000,3.287697)(53.000000,3.311808)(54.000000,3.327336)(55.000000,3.315683)(56.000000,3.315960)
(57.000000,3.342009)(58.000000,3.367504)(59.000000,3.370972)(60.000000,3.378052)(61.000000,3.374083)
(62.000000,3.358948)(63.000000,3.359742)(64.000000,3.364620)(65.000000,3.347748)(66.000000,3.332527)
(67.000000,3.315614)(68.000000,3.306040)(69.000000,3.304635)(70.000000,3.309089)(71.000000,3.319823)
(72.000000,3.320289)(73.000000,3.331702)(74.000000,3.331442)

% New Line DATA: ----
\newrgbcolor{color184.1394}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1394]
(2.000000,2.886134)(3.000000,2.888571)(4.000000,2.881344)(5.000000,2.882081)(6.000000,2.924836)
(7.000000,2.966630)(8.000000,3.000292)(9.000000,3.017082)(10.000000,3.010025)(11.000000,3.033917)
(12.000000,3.053149)(13.000000,3.052940)(14.000000,3.053526)(15.000000,3.031983)(16.000000,3.020431)
(17.000000,3.033285)(18.000000,3.054132)(19.000000,3.071467)(20.000000,3.087506)(21.000000,3.098710)
(22.000000,3.112249)(23.000000,3.126870)(24.000000,3.147035)(25.000000,3.163311)(26.000000,3.174487)
(27.000000,3.185967)(28.000000,3.190673)(29.000000,3.213736)(30.000000,3.246800)(31.000000,3.270719)
(32.000000,3.282642)(33.000000,3.297093)(34.000000,3.293201)(35.000000,3.253876)(36.000000,3.214347)
(37.000000,3.213103)(38.000000,3.240524)(39.000000,3.250625)(40.000000,3.230382)(41.000000,3.226862)
(42.000000,3.228160)(43.000000,3.203978)(44.000000,3.174874)(45.000000,3.177379)(46.000000,3.209208)
(47.000000,3.238923)(48.000000,3.251519)(49.000000,3.262186)(50.000000,3.266032)(51.000000,3.276405)
(52.000000,3.287906)(53.000000,3.311965)(54.000000,3.326589)(55.000000,3.316620)(56.000000,3.317824)
(57.000000,3.341651)(58.000000,3.366475)(59.000000,3.370974)(60.000000,3.377719)(61.000000,3.373787)
(62.000000,3.359098)(63.000000,3.359425)(64.000000,3.364052)(65.000000,3.347306)(66.000000,3.332554)
(67.000000,3.316635)(68.000000,3.306526)(69.000000,3.306181)(70.000000,3.309934)(71.000000,3.319507)
(72.000000,3.321400)(73.000000,3.331906)(74.000000,3.331186)

% New Line DATA: ----
\newrgbcolor{color185.1394}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1394]
(2.000000,2.887301)(3.000000,2.890491)(4.000000,2.882544)(5.000000,2.883533)(6.000000,2.925980)
(7.000000,2.968050)(8.000000,3.002407)(9.000000,3.018940)(10.000000,3.012079)(11.000000,3.035485)
(12.000000,3.054819)(13.000000,3.054192)(14.000000,3.055097)(15.000000,3.033669)(16.000000,3.021250)
(17.000000,3.035200)(18.000000,3.055971)(19.000000,3.073105)(20.000000,3.088814)(21.000000,3.100214)
(22.000000,3.113885)(23.000000,3.128326)(24.000000,3.148401)(25.000000,3.163972)(26.000000,3.175368)
(27.000000,3.187698)(28.000000,3.191789)(29.000000,3.214975)(30.000000,3.248559)(31.000000,3.271858)
(32.000000,3.284154)(33.000000,3.297910)(34.000000,3.295504)(35.000000,3.255609)(36.000000,3.216458)
(37.000000,3.214640)(38.000000,3.241834)(39.000000,3.251787)(40.000000,3.231557)(41.000000,3.228724)
(42.000000,3.229461)(43.000000,3.205092)(44.000000,3.176621)(45.000000,3.179066)(46.000000,3.210204)
(47.000000,3.239812)(48.000000,3.252467)(49.000000,3.263350)(50.000000,3.268258)(51.000000,3.277721)
(52.000000,3.288769)(53.000000,3.313242)(54.000000,3.327523)(55.000000,3.317601)(56.000000,3.319187)
(57.000000,3.342652)(58.000000,3.367279)(59.000000,3.372488)(60.000000,3.379531)(61.000000,3.374639)
(62.000000,3.359609)(63.000000,3.360444)(64.000000,3.365076)(65.000000,3.348189)(66.000000,3.333501)
(67.000000,3.317519)(68.000000,3.307725)(69.000000,3.307824)(70.000000,3.311210)(71.000000,3.320697)
(72.000000,3.322500)(73.000000,3.332875)(74.000000,3.332114)

% New Line DATA: ----
\newrgbcolor{color186.1394}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1394]
(2.000000,2.889855)(3.000000,2.892355)(4.000000,2.885974)(5.000000,2.887175)(6.000000,2.929949)
(7.000000,2.970193)(8.000000,3.005675)(9.000000,3.022206)(10.000000,3.013395)(11.000000,3.039608)
(12.000000,3.059446)(13.000000,3.057506)(14.000000,3.057529)(15.000000,3.035169)(16.000000,3.024781)
(17.000000,3.039842)(18.000000,3.059674)(19.000000,3.077213)(20.000000,3.092113)(21.000000,3.103680)
(22.000000,3.117512)(23.000000,3.130812)(24.000000,3.150620)(25.000000,3.166961)(26.000000,3.177237)
(27.000000,3.190560)(28.000000,3.194853)(29.000000,3.217646)(30.000000,3.252097)(31.000000,3.275619)
(32.000000,3.286089)(33.000000,3.300537)(34.000000,3.298506)(35.000000,3.257393)(36.000000,3.217210)
(37.000000,3.215986)(38.000000,3.243068)(39.000000,3.255032)(40.000000,3.234678)(41.000000,3.231289)
(42.000000,3.232271)(43.000000,3.207708)(44.000000,3.179856)(45.000000,3.181033)(46.000000,3.213715)
(47.000000,3.243767)(48.000000,3.256148)(49.000000,3.266387)(50.000000,3.270360)(51.000000,3.281033)
(52.000000,3.291479)(53.000000,3.315593)(54.000000,3.330626)(55.000000,3.321174)(56.000000,3.321596)
(57.000000,3.345761)(58.000000,3.370919)(59.000000,3.374531)(60.000000,3.381626)(61.000000,3.377202)
(62.000000,3.362065)(63.000000,3.364046)(64.000000,3.368216)(65.000000,3.351535)(66.000000,3.337754)
(67.000000,3.320874)(68.000000,3.310460)(69.000000,3.310310)(70.000000,3.313647)(71.000000,3.323254)
(72.000000,3.325341)(73.000000,3.336499)(74.000000,3.335183)

\end{pspicture}%

==> fig/30-2--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-15.966387,2.688127)(80.168067,3.479909)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,2.688127)(80.168067,3.479909)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.800000)(10.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.800000)(20.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.800000)(30.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.800000)(40.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.800000)(50.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.800000)(60.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.800000)(70.000000,2.809129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.800000)(80.000000,2.809129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.100000)(0.960000,3.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.200000)(0.960000,3.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.300000)(0.960000,3.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.790871){$0$}
\rput[t](10.000000,2.790871){$10$}
\rput[t](20.000000,2.790871){$20$}
\rput[t](30.000000,2.790871){$30$}
\rput[t](40.000000,2.790871){$40$}
\rput[t](50.000000,2.790871){$50$}
\rput[t](60.000000,2.790871){$60$}
\rput[t](70.000000,2.790871){$70$}
\rput[t](80.000000,2.790871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.100000){$3.1$}
\rput[r](-0.960000,3.200000){$3.2$}
\rput[r](-0.960000,3.300000){$3.3$}
\rput[r](-0.960000,3.400000){$3.4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(80.000000,2.800000)
\psline[linewidth=\AxesLineWidth](0.000000,2.800000)(0.000000,3.400000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.688127){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,3.100000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.479909){
\begin{tabular}{c}
$$\textit{people} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1405}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1405]
(2.000000,2.885622)(3.000000,2.888315)(4.000000,2.879212)(5.000000,2.879860)(6.000000,2.924463)
(7.000000,2.966124)(8.000000,2.999545)(9.000000,3.015856)(10.000000,3.008069)(11.000000,3.032103)
(12.000000,3.052207)(13.000000,3.051620)(14.000000,3.053265)(15.000000,3.030611)(16.000000,3.017610)
(17.000000,3.032054)(18.000000,3.052987)(19.000000,3.070421)(20.000000,3.087607)(21.000000,3.098473)
(22.000000,3.110889)(23.000000,3.125802)(24.000000,3.146520)(25.000000,3.163470)(26.000000,3.173903)
(27.000000,3.184853)(28.000000,3.190091)(29.000000,3.212889)(30.000000,3.246176)(31.000000,3.270196)
(32.000000,3.281631)(33.000000,3.296534)(34.000000,3.293856)(35.000000,3.253056)(36.000000,3.210836)
(37.000000,3.210374)(38.000000,3.239400)(39.000000,3.250830)(40.000000,3.228885)(41.000000,3.224521)
(42.000000,3.226907)(43.000000,3.202628)(44.000000,3.171920)(45.000000,3.174590)(46.000000,3.208773)
(47.000000,3.238652)(48.000000,3.251706)(49.000000,3.261317)(50.000000,3.264038)(51.000000,3.276083)
(52.000000,3.287697)(53.000000,3.311808)(54.000000,3.327336)(55.000000,3.315683)(56.000000,3.315960)
(57.000000,3.342009)(58.000000,3.367504)(59.000000,3.370972)(60.000000,3.378052)(61.000000,3.374083)
(62.000000,3.358948)(63.000000,3.359742)(64.000000,3.364620)(65.000000,3.347748)(66.000000,3.332527)
(67.000000,3.315614)(68.000000,3.306040)(69.000000,3.304635)(70.000000,3.309089)(71.000000,3.319823)
(72.000000,3.320289)(73.000000,3.331702)(74.000000,3.331442)

% New Line DATA: ----
\newrgbcolor{color184.1395}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1395]
(2.000000,2.886134)(3.000000,2.888571)(4.000000,2.881344)(5.000000,2.882081)(6.000000,2.924836)
(7.000000,2.966630)(8.000000,3.000292)(9.000000,3.017082)(10.000000,3.010025)(11.000000,3.033917)
(12.000000,3.053149)(13.000000,3.052940)(14.000000,3.053526)(15.000000,3.031983)(16.000000,3.020431)
(17.000000,3.033285)(18.000000,3.054132)(19.000000,3.071467)(20.000000,3.087506)(21.000000,3.098710)
(22.000000,3.112249)(23.000000,3.126870)(24.000000,3.147035)(25.000000,3.163311)(26.000000,3.174487)
(27.000000,3.185967)(28.000000,3.190673)(29.000000,3.213736)(30.000000,3.246800)(31.000000,3.270719)
(32.000000,3.282642)(33.000000,3.297093)(34.000000,3.293201)(35.000000,3.253876)(36.000000,3.214347)
(37.000000,3.213103)(38.000000,3.240524)(39.000000,3.250625)(40.000000,3.230382)(41.000000,3.226862)
(42.000000,3.228160)(43.000000,3.203978)(44.000000,3.174874)(45.000000,3.177379)(46.000000,3.209208)
(47.000000,3.238923)(48.000000,3.251519)(49.000000,3.262186)(50.000000,3.266032)(51.000000,3.276405)
(52.000000,3.287906)(53.000000,3.311965)(54.000000,3.326589)(55.000000,3.316620)(56.000000,3.317824)
(57.000000,3.341651)(58.000000,3.366475)(59.000000,3.370974)(60.000000,3.377719)(61.000000,3.373787)
(62.000000,3.359098)(63.000000,3.359425)(64.000000,3.364052)(65.000000,3.347306)(66.000000,3.332554)
(67.000000,3.316635)(68.000000,3.306526)(69.000000,3.306181)(70.000000,3.309934)(71.000000,3.319507)
(72.000000,3.321400)(73.000000,3.331906)(74.000000,3.331186)

% New Line DATA: ----
\newrgbcolor{color185.1395}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1395]
(2.000000,2.887301)(3.000000,2.890491)(4.000000,2.882544)(5.000000,2.883533)(6.000000,2.925980)
(7.000000,2.968050)(8.000000,3.002407)(9.000000,3.018940)(10.000000,3.012079)(11.000000,3.035485)
(12.000000,3.054819)(13.000000,3.054192)(14.000000,3.055097)(15.000000,3.033669)(16.000000,3.021250)
(17.000000,3.035200)(18.000000,3.055971)(19.000000,3.073105)(20.000000,3.088814)(21.000000,3.100214)
(22.000000,3.113885)(23.000000,3.128326)(24.000000,3.148401)(25.000000,3.163972)(26.000000,3.175368)
(27.000000,3.187698)(28.000000,3.191789)(29.000000,3.214975)(30.000000,3.248559)(31.000000,3.271858)
(32.000000,3.284154)(33.000000,3.297910)(34.000000,3.295504)(35.000000,3.255609)(36.000000,3.216458)
(37.000000,3.214640)(38.000000,3.241834)(39.000000,3.251787)(40.000000,3.231557)(41.000000,3.228724)
(42.000000,3.229461)(43.000000,3.205092)(44.000000,3.176621)(45.000000,3.179066)(46.000000,3.210204)
(47.000000,3.239812)(48.000000,3.252467)(49.000000,3.263350)(50.000000,3.268258)(51.000000,3.277721)
(52.000000,3.288769)(53.000000,3.313242)(54.000000,3.327523)(55.000000,3.317601)(56.000000,3.319187)
(57.000000,3.342652)(58.000000,3.367279)(59.000000,3.372488)(60.000000,3.379531)(61.000000,3.374639)
(62.000000,3.359609)(63.000000,3.360444)(64.000000,3.365076)(65.000000,3.348189)(66.000000,3.333501)
(67.000000,3.317519)(68.000000,3.307725)(69.000000,3.307824)(70.000000,3.311210)(71.000000,3.320697)
(72.000000,3.322500)(73.000000,3.332875)(74.000000,3.332114)

% New Line DATA: ----
\newrgbcolor{color186.1395}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1395]
(2.000000,2.889855)(3.000000,2.892355)(4.000000,2.885974)(5.000000,2.887175)(6.000000,2.929949)
(7.000000,2.970193)(8.000000,3.005675)(9.000000,3.022206)(10.000000,3.013395)(11.000000,3.039608)
(12.000000,3.059446)(13.000000,3.057506)(14.000000,3.057529)(15.000000,3.035169)(16.000000,3.024781)
(17.000000,3.039842)(18.000000,3.059674)(19.000000,3.077213)(20.000000,3.092113)(21.000000,3.103680)
(22.000000,3.117512)(23.000000,3.130812)(24.000000,3.150620)(25.000000,3.166961)(26.000000,3.177237)
(27.000000,3.190560)(28.000000,3.194853)(29.000000,3.217646)(30.000000,3.252097)(31.000000,3.275619)
(32.000000,3.286089)(33.000000,3.300537)(34.000000,3.298506)(35.000000,3.257393)(36.000000,3.217210)
(37.000000,3.215986)(38.000000,3.243068)(39.000000,3.255032)(40.000000,3.234678)(41.000000,3.231289)
(42.000000,3.232271)(43.000000,3.207708)(44.000000,3.179856)(45.000000,3.181033)(46.000000,3.213715)
(47.000000,3.243767)(48.000000,3.256148)(49.000000,3.266387)(50.000000,3.270360)(51.000000,3.281033)
(52.000000,3.291479)(53.000000,3.315593)(54.000000,3.330626)(55.000000,3.321174)(56.000000,3.321596)
(57.000000,3.345761)(58.000000,3.370919)(59.000000,3.374531)(60.000000,3.381626)(61.000000,3.377202)
(62.000000,3.362065)(63.000000,3.364046)(64.000000,3.368216)(65.000000,3.351535)(66.000000,3.337754)
(67.000000,3.320874)(68.000000,3.310460)(69.000000,3.310310)(70.000000,3.313647)(71.000000,3.323254)
(72.000000,3.325341)(73.000000,3.336499)(74.000000,3.335183)

\end{pspicture}%

==> fig/30-2--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-6.400000,-1.656714)(80.106667,14.023667)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,-1.656714)(80.106667,14.023667)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.960000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.213006){$0$}
\rput[t](10.000000,-0.213006){$10$}
\rput[t](20.000000,-0.213006){$20$}
\rput[t](30.000000,-0.213006){$30$}
\rput[t](40.000000,-0.213006){$40$}
\rput[t](50.000000,-0.213006){$50$}
\rput[t](60.000000,-0.213006){$60$}
\rput[t](70.000000,-0.213006){$70$}
\rput[t](80.000000,-0.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
\rput[r](-0.960000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-1.656714){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,7.000000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,14.023667){
\begin{tabular}{c}
$$\textit{people} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1466}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1466]
(2.000000,11.919163)(3.000000,12.028658)(4.000000,12.324971)(5.000000,11.186928)(6.000000,11.084370)
(7.000000,10.572530)(8.000000,11.963877)(9.000000,12.719969)(10.000000,12.027584)(11.000000,11.918782)
(12.000000,11.687055)(13.000000,10.728018)(14.000000,10.388199)(15.000000,10.418991)(16.000000,11.005642)
(17.000000,10.361929)(18.000000,10.048894)(19.000000,10.713924)(20.000000,10.510638)(21.000000,10.463166)
(22.000000,10.075122)(23.000000,9.495210)(24.000000,8.976883)(25.000000,8.770349)(26.000000,9.102451)
(27.000000,9.154603)(28.000000,9.089101)(29.000000,8.549113)(30.000000,9.103904)(31.000000,9.022632)
(32.000000,8.696453)(33.000000,8.334767)(34.000000,8.342132)(35.000000,8.326223)(36.000000,8.686139)
(37.000000,8.654060)(38.000000,8.597868)(39.000000,8.534971)(40.000000,8.812386)(41.000000,8.963529)
(42.000000,8.505992)(43.000000,8.504104)(44.000000,8.438940)(45.000000,8.652647)(46.000000,8.404575)
(47.000000,9.068211)(48.000000,9.110632)(49.000000,8.182689)(50.000000,8.276667)(51.000000,8.780880)
(52.000000,8.726739)(53.000000,8.772467)(54.000000,9.175382)(55.000000,9.132077)(56.000000,8.400858)
(57.000000,7.708894)(58.000000,7.626795)(59.000000,8.116994)(60.000000,8.625178)(61.000000,8.653719)
(62.000000,8.489490)(63.000000,7.800332)(64.000000,7.612592)(65.000000,8.399609)(66.000000,9.243766)
(67.000000,9.411029)(68.000000,9.553251)(69.000000,9.379313)(70.000000,8.591143)(71.000000,7.523097)
(72.000000,7.502204)(73.000000,7.998657)(74.000000,8.745837)

% New Line DATA: ----
\newrgbcolor{color184.1461}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1461]
(2.000000,0.919714)(3.000000,0.978033)(4.000000,0.960594)(5.000000,0.859829)(6.000000,0.790387)
(7.000000,0.785686)(8.000000,0.973137)(9.000000,0.975021)(10.000000,0.901890)(11.000000,0.931230)
(12.000000,0.879507)(13.000000,0.793605)(14.000000,0.852679)(15.000000,0.860279)(16.000000,0.915146)
(17.000000,0.919561)(18.000000,0.829363)(19.000000,0.767477)(20.000000,0.769034)(21.000000,0.821888)
(22.000000,0.741306)(23.000000,0.740473)(24.000000,0.740038)(25.000000,0.767044)(26.000000,0.760783)
(27.000000,0.727599)(28.000000,0.760026)(29.000000,0.773982)(30.000000,0.756484)(31.000000,0.782835)
(32.000000,0.748361)(33.000000,0.748383)(34.000000,0.872992)(35.000000,0.877696)(36.000000,0.924596)
(37.000000,0.895951)(38.000000,0.756589)(39.000000,0.725417)(40.000000,0.745251)(41.000000,0.817815)
(42.000000,0.730352)(43.000000,0.692869)(44.000000,0.740180)(45.000000,0.697727)(46.000000,0.643140)
(47.000000,0.720358)(48.000000,0.767881)(49.000000,0.733559)(50.000000,0.772407)(51.000000,0.745700)
(52.000000,0.679634)(53.000000,0.732316)(54.000000,0.692044)(55.000000,0.710146)(56.000000,0.757865)
(57.000000,0.679415)(58.000000,0.666054)(59.000000,0.622442)(60.000000,0.692864)(61.000000,0.700362)
(62.000000,0.682307)(63.000000,0.682458)(64.000000,0.678857)(65.000000,0.735551)(66.000000,0.738841)
(67.000000,0.719149)(68.000000,0.686339)(69.000000,0.720070)(70.000000,0.700819)(71.000000,0.651134)
(72.000000,0.652141)(73.000000,0.735838)(74.000000,0.690573)

% New Line DATA: ----
\newrgbcolor{color185.1461}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1461]
(2.000000,1.453750)(3.000000,1.602072)(4.000000,1.570919)(5.000000,1.384092)(6.000000,1.279122)
(7.000000,1.233610)(8.000000,1.579493)(9.000000,1.640840)(10.000000,1.502179)(11.000000,1.488665)
(12.000000,1.429568)(13.000000,1.244980)(14.000000,1.333393)(15.000000,1.489635)(16.000000,1.422676)
(17.000000,1.511218)(18.000000,1.342537)(19.000000,1.243990)(20.000000,1.262727)(21.000000,1.277172)
(22.000000,1.214230)(23.000000,1.157601)(24.000000,1.167816)(25.000000,1.220272)(26.000000,1.244665)
(27.000000,1.187830)(28.000000,1.210776)(29.000000,1.230895)(30.000000,1.273333)(31.000000,1.258168)
(32.000000,1.252291)(33.000000,1.229329)(34.000000,1.411626)(35.000000,1.361706)(36.000000,1.492500)
(37.000000,1.428539)(38.000000,1.195127)(39.000000,1.150458)(40.000000,1.170109)(41.000000,1.314852)
(42.000000,1.163368)(43.000000,1.101888)(44.000000,1.223903)(45.000000,1.171777)(46.000000,1.017168)
(47.000000,1.151777)(48.000000,1.180687)(49.000000,1.189103)(50.000000,1.267421)(51.000000,1.227368)
(52.000000,1.084887)(53.000000,1.146228)(54.000000,1.063259)(55.000000,1.110842)(56.000000,1.255739)
(57.000000,1.083826)(58.000000,0.996768)(59.000000,0.975212)(60.000000,1.130984)(61.000000,1.063313)
(62.000000,1.060537)(63.000000,1.015879)(64.000000,1.026404)(65.000000,1.154441)(66.000000,1.140022)
(67.000000,1.078805)(68.000000,1.077753)(69.000000,1.114897)(70.000000,1.068310)(71.000000,0.999961)
(72.000000,1.034491)(73.000000,1.150529)(74.000000,1.052028)

% New Line DATA: ----
\newrgbcolor{color186.1461}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1461]
(2.000000,2.972949)(3.000000,3.101177)(4.000000,2.833161)(5.000000,2.667572)(6.000000,2.431909)
(7.000000,2.218109)(8.000000,2.967530)(9.000000,3.042908)(10.000000,2.861960)(11.000000,2.698308)
(12.000000,2.537789)(13.000000,2.293046)(14.000000,2.409034)(15.000000,2.780240)(16.000000,2.851526)
(17.000000,2.650385)(18.000000,2.568675)(19.000000,2.476477)(20.000000,2.352070)(21.000000,2.405216)
(22.000000,2.403486)(23.000000,2.206595)(24.000000,2.036467)(25.000000,2.199956)(26.000000,2.241112)
(27.000000,2.262898)(28.000000,2.169882)(29.000000,2.028708)(30.000000,2.154053)(31.000000,2.049738)
(32.000000,2.127046)(33.000000,2.315552)(34.000000,2.288870)(35.000000,2.265091)(36.000000,2.451153)
(37.000000,2.063977)(38.000000,1.967542)(39.000000,1.854205)(40.000000,2.090136)(41.000000,2.229039)
(42.000000,2.134409)(43.000000,1.967131)(44.000000,2.167226)(45.000000,2.114225)(46.000000,1.817103)
(47.000000,2.185458)(48.000000,2.287458)(49.000000,2.104181)(50.000000,2.289210)(51.000000,2.203772)
(52.000000,1.976537)(53.000000,2.024574)(54.000000,1.976851)(55.000000,2.047537)(56.000000,2.081971)
(57.000000,1.917025)(58.000000,1.638363)(59.000000,1.700127)(60.000000,1.831237)(61.000000,1.714887)
(62.000000,1.838072)(63.000000,1.739400)(64.000000,1.753849)(65.000000,1.828866)(66.000000,2.075489)
(67.000000,2.044400)(68.000000,1.840899)(69.000000,1.856352)(70.000000,1.714680)(71.000000,1.673246)
(72.000000,1.643184)(73.000000,1.838505)(74.000000,1.854104)

\end{pspicture}%

==> fig/30-2--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-15.966387,-2.610369)(80.168067,15.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-2.610369)(80.168067,15.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.960000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.960000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.213006){$0$}
\rput[t](10.000000,-0.213006){$10$}
\rput[t](20.000000,-0.213006){$20$}
\rput[t](30.000000,-0.213006){$30$}
\rput[t](40.000000,-0.213006){$40$}
\rput[t](50.000000,-0.213006){$50$}
\rput[t](60.000000,-0.213006){$60$}
\rput[t](70.000000,-0.213006){$70$}
\rput[t](80.000000,-0.213006){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,12.000000){$12$}
\rput[r](-0.960000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-2.610369){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,7.000000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,15.864550){
\begin{tabular}{c}
$$\textit{people} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1472}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1472]
(2.000000,11.919163)(3.000000,12.028658)(4.000000,12.324971)(5.000000,11.186928)(6.000000,11.084370)
(7.000000,10.572530)(8.000000,11.963877)(9.000000,12.719969)(10.000000,12.027584)(11.000000,11.918782)
(12.000000,11.687055)(13.000000,10.728018)(14.000000,10.388199)(15.000000,10.418991)(16.000000,11.005642)
(17.000000,10.361929)(18.000000,10.048894)(19.000000,10.713924)(20.000000,10.510638)(21.000000,10.463166)
(22.000000,10.075122)(23.000000,9.495210)(24.000000,8.976883)(25.000000,8.770349)(26.000000,9.102451)
(27.000000,9.154603)(28.000000,9.089101)(29.000000,8.549113)(30.000000,9.103904)(31.000000,9.022632)
(32.000000,8.696453)(33.000000,8.334767)(34.000000,8.342132)(35.000000,8.326223)(36.000000,8.686139)
(37.000000,8.654060)(38.000000,8.597868)(39.000000,8.534971)(40.000000,8.812386)(41.000000,8.963529)
(42.000000,8.505992)(43.000000,8.504104)(44.000000,8.438940)(45.000000,8.652647)(46.000000,8.404575)
(47.000000,9.068211)(48.000000,9.110632)(49.000000,8.182689)(50.000000,8.276667)(51.000000,8.780880)
(52.000000,8.726739)(53.000000,8.772467)(54.000000,9.175382)(55.000000,9.132077)(56.000000,8.400858)
(57.000000,7.708894)(58.000000,7.626795)(59.000000,8.116994)(60.000000,8.625178)(61.000000,8.653719)
(62.000000,8.489490)(63.000000,7.800332)(64.000000,7.612592)(65.000000,8.399609)(66.000000,9.243766)
(67.000000,9.411029)(68.000000,9.553251)(69.000000,9.379313)(70.000000,8.591143)(71.000000,7.523097)
(72.000000,7.502204)(73.000000,7.998657)(74.000000,8.745837)

% New Line DATA: ----
\newrgbcolor{color184.1462}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1462]
(2.000000,0.919714)(3.000000,0.978033)(4.000000,0.960594)(5.000000,0.859829)(6.000000,0.790387)
(7.000000,0.785686)(8.000000,0.973137)(9.000000,0.975021)(10.000000,0.901890)(11.000000,0.931230)
(12.000000,0.879507)(13.000000,0.793605)(14.000000,0.852679)(15.000000,0.860279)(16.000000,0.915146)
(17.000000,0.919561)(18.000000,0.829363)(19.000000,0.767477)(20.000000,0.769034)(21.000000,0.821888)
(22.000000,0.741306)(23.000000,0.740473)(24.000000,0.740038)(25.000000,0.767044)(26.000000,0.760783)
(27.000000,0.727599)(28.000000,0.760026)(29.000000,0.773982)(30.000000,0.756484)(31.000000,0.782835)
(32.000000,0.748361)(33.000000,0.748383)(34.000000,0.872992)(35.000000,0.877696)(36.000000,0.924596)
(37.000000,0.895951)(38.000000,0.756589)(39.000000,0.725417)(40.000000,0.745251)(41.000000,0.817815)
(42.000000,0.730352)(43.000000,0.692869)(44.000000,0.740180)(45.000000,0.697727)(46.000000,0.643140)
(47.000000,0.720358)(48.000000,0.767881)(49.000000,0.733559)(50.000000,0.772407)(51.000000,0.745700)
(52.000000,0.679634)(53.000000,0.732316)(54.000000,0.692044)(55.000000,0.710146)(56.000000,0.757865)
(57.000000,0.679415)(58.000000,0.666054)(59.000000,0.622442)(60.000000,0.692864)(61.000000,0.700362)
(62.000000,0.682307)(63.000000,0.682458)(64.000000,0.678857)(65.000000,0.735551)(66.000000,0.738841)
(67.000000,0.719149)(68.000000,0.686339)(69.000000,0.720070)(70.000000,0.700819)(71.000000,0.651134)
(72.000000,0.652141)(73.000000,0.735838)(74.000000,0.690573)

% New Line DATA: ----
\newrgbcolor{color185.1462}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1462]
(2.000000,1.453750)(3.000000,1.602072)(4.000000,1.570919)(5.000000,1.384092)(6.000000,1.279122)
(7.000000,1.233610)(8.000000,1.579493)(9.000000,1.640840)(10.000000,1.502179)(11.000000,1.488665)
(12.000000,1.429568)(13.000000,1.244980)(14.000000,1.333393)(15.000000,1.489635)(16.000000,1.422676)
(17.000000,1.511218)(18.000000,1.342537)(19.000000,1.243990)(20.000000,1.262727)(21.000000,1.277172)
(22.000000,1.214230)(23.000000,1.157601)(24.000000,1.167816)(25.000000,1.220272)(26.000000,1.244665)
(27.000000,1.187830)(28.000000,1.210776)(29.000000,1.230895)(30.000000,1.273333)(31.000000,1.258168)
(32.000000,1.252291)(33.000000,1.229329)(34.000000,1.411626)(35.000000,1.361706)(36.000000,1.492500)
(37.000000,1.428539)(38.000000,1.195127)(39.000000,1.150458)(40.000000,1.170109)(41.000000,1.314852)
(42.000000,1.163368)(43.000000,1.101888)(44.000000,1.223903)(45.000000,1.171777)(46.000000,1.017168)
(47.000000,1.151777)(48.000000,1.180687)(49.000000,1.189103)(50.000000,1.267421)(51.000000,1.227368)
(52.000000,1.084887)(53.000000,1.146228)(54.000000,1.063259)(55.000000,1.110842)(56.000000,1.255739)
(57.000000,1.083826)(58.000000,0.996768)(59.000000,0.975212)(60.000000,1.130984)(61.000000,1.063313)
(62.000000,1.060537)(63.000000,1.015879)(64.000000,1.026404)(65.000000,1.154441)(66.000000,1.140022)
(67.000000,1.078805)(68.000000,1.077753)(69.000000,1.114897)(70.000000,1.068310)(71.000000,0.999961)
(72.000000,1.034491)(73.000000,1.150529)(74.000000,1.052028)

% New Line DATA: ----
\newrgbcolor{color186.1462}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1462]
(2.000000,2.972949)(3.000000,3.101177)(4.000000,2.833161)(5.000000,2.667572)(6.000000,2.431909)
(7.000000,2.218109)(8.000000,2.967530)(9.000000,3.042908)(10.000000,2.861960)(11.000000,2.698308)
(12.000000,2.537789)(13.000000,2.293046)(14.000000,2.409034)(15.000000,2.780240)(16.000000,2.851526)
(17.000000,2.650385)(18.000000,2.568675)(19.000000,2.476477)(20.000000,2.352070)(21.000000,2.405216)
(22.000000,2.403486)(23.000000,2.206595)(24.000000,2.036467)(25.000000,2.199956)(26.000000,2.241112)
(27.000000,2.262898)(28.000000,2.169882)(29.000000,2.028708)(30.000000,2.154053)(31.000000,2.049738)
(32.000000,2.127046)(33.000000,2.315552)(34.000000,2.288870)(35.000000,2.265091)(36.000000,2.451153)
(37.000000,2.063977)(38.000000,1.967542)(39.000000,1.854205)(40.000000,2.090136)(41.000000,2.229039)
(42.000000,2.134409)(43.000000,1.967131)(44.000000,2.167226)(45.000000,2.114225)(46.000000,1.817103)
(47.000000,2.185458)(48.000000,2.287458)(49.000000,2.104181)(50.000000,2.289210)(51.000000,2.203772)
(52.000000,1.976537)(53.000000,2.024574)(54.000000,1.976851)(55.000000,2.047537)(56.000000,2.081971)
(57.000000,1.917025)(58.000000,1.638363)(59.000000,1.700127)(60.000000,1.831237)(61.000000,1.714887)
(62.000000,1.838072)(63.000000,1.739400)(64.000000,1.753849)(65.000000,1.828866)(66.000000,2.075489)
(67.000000,2.044400)(68.000000,1.840899)(69.000000,1.856352)(70.000000,1.714680)(71.000000,1.673246)
(72.000000,1.643184)(73.000000,1.838505)(74.000000,1.854104)

\end{pspicture}%

==> fig/30-2--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-6.400000,-16.567144)(80.106667,140.236673)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,-16.567144)(80.106667,140.236673)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-16.567144){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,140.236673){
\begin{tabular}{c}
$$\textit{people} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1479}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1479]
(2.000000,127.491512)(3.000000,128.662708)(4.000000,131.832175)(5.000000,119.659272)(6.000000,118.562276)
(7.000000,113.087457)(8.000000,127.969788)(9.000000,136.057211)(10.000000,128.651221)(11.000000,127.487437)
(12.000000,125.008804)(13.000000,114.750611)(14.000000,111.115789)(15.000000,111.445151)(16.000000,117.720174)
(17.000000,110.834796)(18.000000,107.486464)(19.000000,114.599856)(20.000000,112.425439)(21.000000,111.917662)
(22.000000,107.767008)(23.000000,101.564068)(24.000000,96.019862)(25.000000,93.810702)(26.000000,97.362981)
(27.000000,97.920817)(28.000000,97.220185)(29.000000,91.444285)(30.000000,97.378523)(31.000000,96.509209)
(32.000000,93.020285)(33.000000,89.151566)(34.000000,89.230345)(35.000000,89.060176)(36.000000,92.909963)
(37.000000,92.566835)(38.000000,91.965786)(39.000000,91.293018)(40.000000,94.260345)(41.000000,95.877023)
(42.000000,90.983048)(43.000000,90.962853)(44.000000,90.265837)(45.000000,92.551721)(46.000000,89.898257)
(47.000000,96.996738)(48.000000,97.450488)(49.000000,87.524887)(50.000000,88.530108)(51.000000,93.923346)
(52.000000,93.344235)(53.000000,93.833357)(54.000000,98.143076)(55.000000,97.679871)(56.000000,89.858498)
(57.000000,82.457011)(58.000000,81.578851)(59.000000,86.822190)(60.000000,92.257903)(61.000000,92.563187)
(62.000000,90.806537)(63.000000,83.435063)(64.000000,81.426931)(65.000000,89.845138)(66.000000,98.874535)
(67.000000,100.663638)(68.000000,102.184894)(69.000000,100.324393)(70.000000,91.893853)(71.000000,80.469661)
(72.000000,80.246183)(73.000000,85.556416)(74.000000,93.548514)

% New Line DATA: ----
\newrgbcolor{color184.1475}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1475]
(2.000000,9.837581)(3.000000,10.461381)(4.000000,10.274847)(5.000000,9.197030)(6.000000,8.454254)
(7.000000,8.403971)(8.000000,10.409012)(9.000000,10.429164)(10.000000,9.646929)(11.000000,9.960760)
(12.000000,9.407513)(13.000000,8.488675)(14.000000,9.120551)(15.000000,9.201843)(16.000000,9.788720)
(17.000000,9.835944)(18.000000,8.871155)(19.000000,8.209201)(20.000000,8.225855)(21.000000,8.791200)
(22.000000,7.929267)(23.000000,7.920357)(24.000000,7.915704)(25.000000,8.204569)(26.000000,8.137599)
(27.000000,7.782652)(28.000000,8.129502)(29.000000,8.278781)(30.000000,8.091616)(31.000000,8.373475)
(32.000000,8.004729)(33.000000,8.004965)(34.000000,9.337826)(35.000000,9.388142)(36.000000,9.889800)
(37.000000,9.583403)(38.000000,8.092739)(39.000000,7.759312)(40.000000,7.971464)(41.000000,8.747634)
(42.000000,7.812099)(43.000000,7.411168)(44.000000,7.917223)(45.000000,7.463131)(46.000000,6.879249)
(47.000000,7.705200)(48.000000,8.213522)(49.000000,7.846402)(50.000000,8.261934)(51.000000,7.976266)
(52.000000,7.269602)(53.000000,7.833107)(54.000000,7.402343)(55.000000,7.595969)(56.000000,8.106388)
(57.000000,7.267259)(58.000000,7.124345)(59.000000,6.657856)(60.000000,7.411114)(61.000000,7.491315)
(62.000000,7.298193)(63.000000,7.299808)(64.000000,7.261291)(65.000000,7.867709)(66.000000,7.902900)
(67.000000,7.692268)(68.000000,7.341321)(69.000000,7.702119)(70.000000,7.496204)(71.000000,6.964756)
(72.000000,6.975527)(73.000000,7.870779)(74.000000,7.386609)

% New Line DATA: ----
\newrgbcolor{color185.1475}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1475]
(2.000000,15.549815)(3.000000,17.136319)(4.000000,16.803096)(5.000000,14.804729)(6.000000,13.681934)
(7.000000,13.195121)(8.000000,16.894806)(9.000000,17.550995)(10.000000,16.067829)(11.000000,15.923278)
(12.000000,15.291156)(13.000000,13.316739)(14.000000,14.262435)(15.000000,15.933654)(16.000000,15.217437)
(17.000000,16.164513)(18.000000,14.360243)(19.000000,13.306150)(20.000000,13.506567)(21.000000,13.661076)
(22.000000,12.987826)(23.000000,12.382103)(24.000000,12.491366)(25.000000,13.052454)(26.000000,13.313370)
(27.000000,12.705443)(28.000000,12.950881)(29.000000,13.166081)(30.000000,13.620013)(31.000000,13.457802)
(32.000000,13.394940)(33.000000,13.149330)(34.000000,15.099243)(35.000000,14.565281)(36.000000,15.964299)
(37.000000,15.280150)(38.000000,12.783494)(39.000000,12.305699)(40.000000,12.515893)(41.000000,14.064114)
(42.000000,12.443789)(43.000000,11.786177)(44.000000,13.091292)(45.000000,12.533734)(46.000000,10.879983)
(47.000000,12.319807)(48.000000,12.629039)(49.000000,12.719059)(50.000000,13.556776)(51.000000,13.128355)
(52.000000,11.604329)(53.000000,12.260453)(54.000000,11.372988)(55.000000,11.881952)(56.000000,13.431821)
(57.000000,11.592980)(58.000000,10.661777)(59.000000,10.431207)(60.000000,12.097398)(61.000000,11.373566)
(62.000000,11.343873)(63.000000,10.866195)(64.000000,10.978774)(65.000000,12.348302)(66.000000,12.194072)
(67.000000,11.539273)(68.000000,11.528021)(69.000000,11.925326)(70.000000,11.427015)(71.000000,10.695931)
(72.000000,11.065275)(73.000000,12.306458)(74.000000,11.252857)

% New Line DATA: ----
\newrgbcolor{color186.1475}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1475]
(2.000000,31.799696)(3.000000,33.171267)(4.000000,30.304475)(5.000000,28.533278)(6.000000,26.012544)
(7.000000,23.725665)(8.000000,31.741733)(9.000000,32.548002)(10.000000,30.612519)(11.000000,28.862041)
(12.000000,27.145074)(13.000000,24.527217)(14.000000,25.767865)(15.000000,29.738414)(16.000000,30.500914)
(17.000000,28.349440)(18.000000,27.475441)(19.000000,26.489259)(20.000000,25.158559)(21.000000,25.727027)
(22.000000,25.708522)(23.000000,23.602507)(24.000000,21.782759)(25.000000,23.531494)(26.000000,23.971713)
(27.000000,24.204744)(28.000000,23.209812)(29.000000,21.699766)(30.000000,23.040500)(31.000000,21.924710)
(32.000000,22.751624)(33.000000,24.767949)(34.000000,24.482549)(35.000000,24.228201)(36.000000,26.218385)
(37.000000,22.077016)(38.000000,21.045513)(39.000000,19.833221)(40.000000,22.356821)(41.000000,23.842576)
(42.000000,22.830381)(43.000000,21.041117)(44.000000,23.181403)(45.000000,22.614486)(46.000000,19.436366)
(47.000000,23.376419)(48.000000,24.467446)(49.000000,22.507052)(50.000000,24.486186)(51.000000,23.572312)
(52.000000,21.141727)(53.000000,21.655547)(54.000000,21.145086)(55.000000,21.901168)(56.000000,22.269486)
(57.000000,20.505166)(58.000000,17.524500)(59.000000,18.185150)(60.000000,19.587548)(61.000000,18.343028)
(62.000000,19.660657)(63.000000,18.605227)(64.000000,18.759779)(65.000000,19.562187)(66.000000,22.200152)
(67.000000,21.867613)(68.000000,19.690896)(69.000000,19.856186)(70.000000,18.340813)(71.000000,17.897621)
(72.000000,17.576067)(73.000000,19.665289)(74.000000,19.832141)

\end{pspicture}%

==> fig/30-2--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-15.966387,-26.103693)(80.168067,158.645495)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-26.103693)(80.168067,158.645495)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-26.103693){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,158.645495){
\begin{tabular}{c}
$$\textit{people} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1486}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1486]
(2.000000,127.491512)(3.000000,128.662708)(4.000000,131.832175)(5.000000,119.659272)(6.000000,118.562276)
(7.000000,113.087457)(8.000000,127.969788)(9.000000,136.057211)(10.000000,128.651221)(11.000000,127.487437)
(12.000000,125.008804)(13.000000,114.750611)(14.000000,111.115789)(15.000000,111.445151)(16.000000,117.720174)
(17.000000,110.834796)(18.000000,107.486464)(19.000000,114.599856)(20.000000,112.425439)(21.000000,111.917662)
(22.000000,107.767008)(23.000000,101.564068)(24.000000,96.019862)(25.000000,93.810702)(26.000000,97.362981)
(27.000000,97.920817)(28.000000,97.220185)(29.000000,91.444285)(30.000000,97.378523)(31.000000,96.509209)
(32.000000,93.020285)(33.000000,89.151566)(34.000000,89.230345)(35.000000,89.060176)(36.000000,92.909963)
(37.000000,92.566835)(38.000000,91.965786)(39.000000,91.293018)(40.000000,94.260345)(41.000000,95.877023)
(42.000000,90.983048)(43.000000,90.962853)(44.000000,90.265837)(45.000000,92.551721)(46.000000,89.898257)
(47.000000,96.996738)(48.000000,97.450488)(49.000000,87.524887)(50.000000,88.530108)(51.000000,93.923346)
(52.000000,93.344235)(53.000000,93.833357)(54.000000,98.143076)(55.000000,97.679871)(56.000000,89.858498)
(57.000000,82.457011)(58.000000,81.578851)(59.000000,86.822190)(60.000000,92.257903)(61.000000,92.563187)
(62.000000,90.806537)(63.000000,83.435063)(64.000000,81.426931)(65.000000,89.845138)(66.000000,98.874535)
(67.000000,100.663638)(68.000000,102.184894)(69.000000,100.324393)(70.000000,91.893853)(71.000000,80.469661)
(72.000000,80.246183)(73.000000,85.556416)(74.000000,93.548514)

% New Line DATA: ----
\newrgbcolor{color184.1476}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1476]
(2.000000,9.837581)(3.000000,10.461381)(4.000000,10.274847)(5.000000,9.197030)(6.000000,8.454254)
(7.000000,8.403971)(8.000000,10.409012)(9.000000,10.429164)(10.000000,9.646929)(11.000000,9.960760)
(12.000000,9.407513)(13.000000,8.488675)(14.000000,9.120551)(15.000000,9.201843)(16.000000,9.788720)
(17.000000,9.835944)(18.000000,8.871155)(19.000000,8.209201)(20.000000,8.225855)(21.000000,8.791200)
(22.000000,7.929267)(23.000000,7.920357)(24.000000,7.915704)(25.000000,8.204569)(26.000000,8.137599)
(27.000000,7.782652)(28.000000,8.129502)(29.000000,8.278781)(30.000000,8.091616)(31.000000,8.373475)
(32.000000,8.004729)(33.000000,8.004965)(34.000000,9.337826)(35.000000,9.388142)(36.000000,9.889800)
(37.000000,9.583403)(38.000000,8.092739)(39.000000,7.759312)(40.000000,7.971464)(41.000000,8.747634)
(42.000000,7.812099)(43.000000,7.411168)(44.000000,7.917223)(45.000000,7.463131)(46.000000,6.879249)
(47.000000,7.705200)(48.000000,8.213522)(49.000000,7.846402)(50.000000,8.261934)(51.000000,7.976266)
(52.000000,7.269602)(53.000000,7.833107)(54.000000,7.402343)(55.000000,7.595969)(56.000000,8.106388)
(57.000000,7.267259)(58.000000,7.124345)(59.000000,6.657856)(60.000000,7.411114)(61.000000,7.491315)
(62.000000,7.298193)(63.000000,7.299808)(64.000000,7.261291)(65.000000,7.867709)(66.000000,7.902900)
(67.000000,7.692268)(68.000000,7.341321)(69.000000,7.702119)(70.000000,7.496204)(71.000000,6.964756)
(72.000000,6.975527)(73.000000,7.870779)(74.000000,7.386609)

% New Line DATA: ----
\newrgbcolor{color185.1476}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1476]
(2.000000,15.549815)(3.000000,17.136319)(4.000000,16.803096)(5.000000,14.804729)(6.000000,13.681934)
(7.000000,13.195121)(8.000000,16.894806)(9.000000,17.550995)(10.000000,16.067829)(11.000000,15.923278)
(12.000000,15.291156)(13.000000,13.316739)(14.000000,14.262435)(15.000000,15.933654)(16.000000,15.217437)
(17.000000,16.164513)(18.000000,14.360243)(19.000000,13.306150)(20.000000,13.506567)(21.000000,13.661076)
(22.000000,12.987826)(23.000000,12.382103)(24.000000,12.491366)(25.000000,13.052454)(26.000000,13.313370)
(27.000000,12.705443)(28.000000,12.950881)(29.000000,13.166081)(30.000000,13.620013)(31.000000,13.457802)
(32.000000,13.394940)(33.000000,13.149330)(34.000000,15.099243)(35.000000,14.565281)(36.000000,15.964299)
(37.000000,15.280150)(38.000000,12.783494)(39.000000,12.305699)(40.000000,12.515893)(41.000000,14.064114)
(42.000000,12.443789)(43.000000,11.786177)(44.000000,13.091292)(45.000000,12.533734)(46.000000,10.879983)
(47.000000,12.319807)(48.000000,12.629039)(49.000000,12.719059)(50.000000,13.556776)(51.000000,13.128355)
(52.000000,11.604329)(53.000000,12.260453)(54.000000,11.372988)(55.000000,11.881952)(56.000000,13.431821)
(57.000000,11.592980)(58.000000,10.661777)(59.000000,10.431207)(60.000000,12.097398)(61.000000,11.373566)
(62.000000,11.343873)(63.000000,10.866195)(64.000000,10.978774)(65.000000,12.348302)(66.000000,12.194072)
(67.000000,11.539273)(68.000000,11.528021)(69.000000,11.925326)(70.000000,11.427015)(71.000000,10.695931)
(72.000000,11.065275)(73.000000,12.306458)(74.000000,11.252857)

% New Line DATA: ----
\newrgbcolor{color186.1476}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1476]
(2.000000,31.799696)(3.000000,33.171267)(4.000000,30.304475)(5.000000,28.533278)(6.000000,26.012544)
(7.000000,23.725665)(8.000000,31.741733)(9.000000,32.548002)(10.000000,30.612519)(11.000000,28.862041)
(12.000000,27.145074)(13.000000,24.527217)(14.000000,25.767865)(15.000000,29.738414)(16.000000,30.500914)
(17.000000,28.349440)(18.000000,27.475441)(19.000000,26.489259)(20.000000,25.158559)(21.000000,25.727027)
(22.000000,25.708522)(23.000000,23.602507)(24.000000,21.782759)(25.000000,23.531494)(26.000000,23.971713)
(27.000000,24.204744)(28.000000,23.209812)(29.000000,21.699766)(30.000000,23.040500)(31.000000,21.924710)
(32.000000,22.751624)(33.000000,24.767949)(34.000000,24.482549)(35.000000,24.228201)(36.000000,26.218385)
(37.000000,22.077016)(38.000000,21.045513)(39.000000,19.833221)(40.000000,22.356821)(41.000000,23.842576)
(42.000000,22.830381)(43.000000,21.041117)(44.000000,23.181403)(45.000000,22.614486)(46.000000,19.436366)
(47.000000,23.376419)(48.000000,24.467446)(49.000000,22.507052)(50.000000,24.486186)(51.000000,23.572312)
(52.000000,21.141727)(53.000000,21.655547)(54.000000,21.145086)(55.000000,21.901168)(56.000000,22.269486)
(57.000000,20.505166)(58.000000,17.524500)(59.000000,18.185150)(60.000000,19.587548)(61.000000,18.343028)
(62.000000,19.660657)(63.000000,18.605227)(64.000000,18.759779)(65.000000,19.562187)(66.000000,22.200152)
(67.000000,21.867613)(68.000000,19.690896)(69.000000,19.856186)(70.000000,18.340813)(71.000000,17.897621)
(72.000000,17.576067)(73.000000,19.665289)(74.000000,19.832141)

\end{pspicture}%

==> fig/30-2--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-8.000000,-9.141786)(80.106667,32.958419)%

% Draw bounding box for test aspects: ----
% \psframe(-8.000000,-9.141786)(80.106667,32.958419)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-5.000000)(40.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-5.000000)(50.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-5.000000)(60.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-5.000000)(70.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-5.000000)(80.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.960000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.960000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.960000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](40.000000,-5.532515){$40$}
\rput[t](50.000000,-5.532515){$50$}
\rput[t](60.000000,-5.532515){$60$}
\rput[t](70.000000,-5.532515){$70$}
\rput[t](80.000000,-5.532515){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-5.000000){$-5$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,15.000000){$15$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,25.000000){$25$}
\rput[r](-0.960000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(80.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-9.141786){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.000000,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,32.958419){
\begin{tabular}{c}
$$\textit{people} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1493}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1493]
(2.000000,-2.428796)(3.000000,-2.520241)(4.000000,-2.763595)(5.000000,-1.794781)(6.000000,-1.702682)
(7.000000,-1.229913)(8.000000,-2.466240)(9.000000,-3.079053)(10.000000,-2.519348)(11.000000,-2.428476)
(12.000000,-2.232140)(13.000000,-1.375910)(14.000000,-1.054026)(15.000000,-1.083624)(16.000000,-1.631402)
(17.000000,-1.028706)(18.000000,-0.721947)(19.000000,-1.362764)(20.000000,-1.171200)(21.000000,-1.125933)
(22.000000,-0.748014)(23.000000,-0.155196)(24.000000,0.406151)(25.000000,0.638912)(26.000000,0.267241)
(27.000000,0.210110)(28.000000,0.281918)(29.000000,0.894403)(30.000000,0.265645)(31.000000,0.355318)
(32.000000,0.723526)(33.000000,1.148323)(34.000000,1.139490)(35.000000,1.158579)(36.000000,0.735393)
(37.000000,0.772393)(38.000000,0.837536)(39.000000,0.910959)(40.000000,0.591096)(41.000000,0.421038)
(42.000000,0.944970)(43.000000,0.947190)(44.000000,1.024111)(45.000000,0.774026)(46.000000,1.064916)
(47.000000,0.304928)(48.000000,0.258258)(49.000000,1.332470)(50.000000,1.218275)(51.000000,0.626912)
(52.000000,0.688761)(53.000000,0.636498)(54.000000,0.187438)(55.000000,0.234747)(56.000000,1.069340)
(57.000000,1.928931)(58.000000,2.036001)(59.000000,1.413079)(60.000000,0.805822)(61.000000,0.772787)
(62.000000,0.964389)(63.000000,1.811015)(64.000000,2.054641)(65.000000,1.070827)(66.000000,0.113185)
(67.000000,-0.066145)(68.000000,-0.216137)(69.000000,-0.032387)(70.000000,0.845360)(71.000000,2.172900)
(72.000000,2.200710)(73.000000,1.559942)(74.000000,0.666900)

% New Line DATA: ----
\newrgbcolor{color184.1488}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1488]
(2.000000,23.189604)(3.000000,22.574797)(4.000000,22.754713)(5.000000,23.862896)(6.000000,24.705004)
(7.000000,24.764659)(8.000000,22.624982)(9.000000,22.605641)(10.000000,23.385306)(11.000000,23.065168)
(12.000000,23.636616)(13.000000,24.664373)(14.000000,23.946400)(15.000000,23.857664)(16.000000,23.239395)
(17.000000,23.191267)(18.000000,24.223652)(19.000000,24.999146)(20.000000,24.978879)(21.000000,24.314190)
(22.000000,25.346096)(23.000000,25.357339)(24.000000,25.363216)(25.000000,25.004790)(26.000000,25.086750)
(27.000000,25.532730)(28.000000,25.096705)(29.000000,24.914745)(30.000000,25.143417)(31.000000,24.801012)
(32.000000,25.251376)(33.000000,25.251082)(34.000000,23.710967)(35.000000,23.657228)(36.000000,23.136662)
(37.000000,23.451374)(38.000000,25.142029)(39.000000,25.562765)(40.000000,25.293020)(41.000000,24.363870)
(42.000000,25.494965)(43.000000,26.021822)(44.000000,25.361297)(45.000000,25.951952)(46.000000,26.766607)
(47.000000,25.632748)(48.000000,24.993883)(49.000000,25.451151)(50.000000,24.935115)(51.000000,25.286997)
(52.000000,26.214687)(53.000000,25.468110)(54.000000,26.033736)(55.000000,25.775525)(56.000000,25.125178)
(57.000000,26.217910)(58.000000,26.416524)(59.000000,27.093727)(60.000000,26.021894)(61.000000,25.914258)
(62.000000,26.175434)(63.000000,26.173221)(64.000000,26.226126)(65.000000,25.424032)(66.000000,25.379404)
(67.000000,25.649545)(68.000000,26.116514)(69.000000,25.636747)(70.000000,25.907735)(71.000000,26.643077)
(72.000000,26.627623)(73.000000,25.420131)(74.000000,26.055014)

% New Line DATA: ----
\newrgbcolor{color185.1488}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1488]
(2.000000,18.611214)(3.000000,17.639700)(4.000000,17.836070)(5.000000,19.102235)(6.000000,19.890939)
(7.000000,20.253230)(8.000000,17.781639)(9.000000,17.400595)(10.000000,18.283511)(11.000000,18.373881)
(12.000000,18.778955)(13.000000,20.161484)(14.000000,19.475410)(15.000000,18.367367)(16.000000,18.827282)
(17.000000,18.223519)(18.000000,19.407067)(19.000000,20.169439)(20.000000,20.019942)(21.000000,19.906196)
(22.000000,20.411577)(23.000000,20.889181)(24.000000,20.801325)(25.000000,20.361941)(26.000000,20.164014)
(27.000000,20.631397)(28.000000,20.440064)(29.000000,20.275263)(30.000000,19.936300)(31.000000,20.056111)
(32.000000,20.102932)(33.000000,20.287993)(34.000000,18.905256)(35.000000,19.265295)(36.000000,18.348153)
(37.000000,18.786156)(38.000000,20.570154)(39.000000,20.951077)(40.000000,20.781709)(41.000000,19.615437)
(42.000000,20.839486)(43.000000,21.382428)(44.000000,20.332229)(45.000000,20.767464)(46.000000,22.182455)
(47.000000,20.939619)(48.000000,20.691714)(49.000000,20.620686)(50.000000,19.982837)(51.000000,20.303958)
(52.000000,21.537920)(53.000000,20.987913)(54.000000,21.739291)(55.000000,21.301496)(56.000000,20.075436)
(57.000000,21.547705)(58.000000,22.385051)(59.000000,22.603682)(60.000000,21.121798)(61.000000,21.738783)
(62.000000,21.764925)(63.000000,22.195136)(64.000000,22.092064)(65.000000,20.916516)(66.000000,21.042203)
(67.000000,21.594139)(68.000000,21.603895)(69.000000,21.265058)(70.000000,21.691899)(71.000000,22.353068)
(72.000000,22.013583)(73.000000,20.950460)(74.000000,21.845481)

% New Line DATA: ----
\newrgbcolor{color186.1488}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1488]
(2.000000,11.457134)(3.000000,11.034861)(4.000000,11.938748)(5.000000,12.540991)(6.000000,13.465913)
(7.000000,14.386128)(8.000000,11.475379)(9.000000,11.224542)(10.000000,11.837611)(11.000000,12.426429)
(12.000000,13.039746)(13.000000,14.053868)(14.000000,13.560420)(15.000000,12.127306)(16.000000,11.874135)
(17.000000,12.605629)(18.000000,12.918776)(19.000000,13.284309)(20.000000,13.799720)(21.000000,13.576281)
(22.000000,13.583477)(23.000000,14.438172)(24.000000,15.240514)(25.000000,14.468305)(26.000000,14.282957)
(27.000000,14.186215)(28.000000,14.605951)(29.000000,15.278687)(30.000000,14.679167)(31.000000,15.175559)
(32.000000,14.805337)(33.000000,13.956197)(34.000000,14.072096)(35.000000,14.176529)(36.000000,13.387093)
(37.000000,15.106331)(38.000000,15.584828)(39.000000,16.178118)(40.000000,14.980387)(41.000000,14.336973)
(42.000000,14.770780)(43.000000,15.586917)(44.000000,14.618198)(45.000000,14.865795)(46.000000,16.380244)
(47.000000,14.534424)(48.000000,14.078267)(49.000000,14.913415)(50.000000,14.070611)(51.000000,14.450974)
(52.000000,15.539215)(53.000000,15.299085)(54.000000,15.537627)(55.000000,15.186302)(56.000000,15.019528)
(57.000000,15.844933)(58.000000,17.415703)(59.000000,17.045649)(60.000000,16.302761)(61.000000,16.959206)
(62.000000,16.265506)(63.000000,16.817276)(64.000000,16.734550)(65.000000,16.315717)(66.000000,15.050710)
(67.000000,15.201635)(68.000000,16.250138)(69.000000,16.166546)(70.000000,16.960414)(71.000000,17.205024)
(72.000000,17.386320)(73.000000,16.263151)(74.000000,16.178663)

\end{pspicture}%

==> fig/30-2--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:20
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-15.966387,-11.525923)(80.168067,34.661374)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-11.525923)(80.168067,34.661374)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-5.000000)(40.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-5.000000)(50.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-5.000000)(60.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-5.000000)(70.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-5.000000)(80.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.960000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.960000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.960000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](40.000000,-5.532515){$40$}
\rput[t](50.000000,-5.532515){$50$}
\rput[t](60.000000,-5.532515){$60$}
\rput[t](70.000000,-5.532515){$70$}
\rput[t](80.000000,-5.532515){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-5.000000){$-5$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,15.000000){$15$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,25.000000){$25$}
\rput[r](-0.960000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(80.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-11.525923){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,34.661374){
\begin{tabular}{c}
$$\textit{people} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1499}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1499]
(2.000000,-2.428796)(3.000000,-2.520241)(4.000000,-2.763595)(5.000000,-1.794781)(6.000000,-1.702682)
(7.000000,-1.229913)(8.000000,-2.466240)(9.000000,-3.079053)(10.000000,-2.519348)(11.000000,-2.428476)
(12.000000,-2.232140)(13.000000,-1.375910)(14.000000,-1.054026)(15.000000,-1.083624)(16.000000,-1.631402)
(17.000000,-1.028706)(18.000000,-0.721947)(19.000000,-1.362764)(20.000000,-1.171200)(21.000000,-1.125933)
(22.000000,-0.748014)(23.000000,-0.155196)(24.000000,0.406151)(25.000000,0.638912)(26.000000,0.267241)
(27.000000,0.210110)(28.000000,0.281918)(29.000000,0.894403)(30.000000,0.265645)(31.000000,0.355318)
(32.000000,0.723526)(33.000000,1.148323)(34.000000,1.139490)(35.000000,1.158579)(36.000000,0.735393)
(37.000000,0.772393)(38.000000,0.837536)(39.000000,0.910959)(40.000000,0.591096)(41.000000,0.421038)
(42.000000,0.944970)(43.000000,0.947190)(44.000000,1.024111)(45.000000,0.774026)(46.000000,1.064916)
(47.000000,0.304928)(48.000000,0.258258)(49.000000,1.332470)(50.000000,1.218275)(51.000000,0.626912)
(52.000000,0.688761)(53.000000,0.636498)(54.000000,0.187438)(55.000000,0.234747)(56.000000,1.069340)
(57.000000,1.928931)(58.000000,2.036001)(59.000000,1.413079)(60.000000,0.805822)(61.000000,0.772787)
(62.000000,0.964389)(63.000000,1.811015)(64.000000,2.054641)(65.000000,1.070827)(66.000000,0.113185)
(67.000000,-0.066145)(68.000000,-0.216137)(69.000000,-0.032387)(70.000000,0.845360)(71.000000,2.172900)
(72.000000,2.200710)(73.000000,1.559942)(74.000000,0.666900)

% New Line DATA: ----
\newrgbcolor{color184.1489}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1489]
(2.000000,23.189604)(3.000000,22.574797)(4.000000,22.754713)(5.000000,23.862896)(6.000000,24.705004)
(7.000000,24.764659)(8.000000,22.624982)(9.000000,22.605641)(10.000000,23.385306)(11.000000,23.065168)
(12.000000,23.636616)(13.000000,24.664373)(14.000000,23.946400)(15.000000,23.857664)(16.000000,23.239395)
(17.000000,23.191267)(18.000000,24.223652)(19.000000,24.999146)(20.000000,24.978879)(21.000000,24.314190)
(22.000000,25.346096)(23.000000,25.357339)(24.000000,25.363216)(25.000000,25.004790)(26.000000,25.086750)
(27.000000,25.532730)(28.000000,25.096705)(29.000000,24.914745)(30.000000,25.143417)(31.000000,24.801012)
(32.000000,25.251376)(33.000000,25.251082)(34.000000,23.710967)(35.000000,23.657228)(36.000000,23.136662)
(37.000000,23.451374)(38.000000,25.142029)(39.000000,25.562765)(40.000000,25.293020)(41.000000,24.363870)
(42.000000,25.494965)(43.000000,26.021822)(44.000000,25.361297)(45.000000,25.951952)(46.000000,26.766607)
(47.000000,25.632748)(48.000000,24.993883)(49.000000,25.451151)(50.000000,24.935115)(51.000000,25.286997)
(52.000000,26.214687)(53.000000,25.468110)(54.000000,26.033736)(55.000000,25.775525)(56.000000,25.125178)
(57.000000,26.217910)(58.000000,26.416524)(59.000000,27.093727)(60.000000,26.021894)(61.000000,25.914258)
(62.000000,26.175434)(63.000000,26.173221)(64.000000,26.226126)(65.000000,25.424032)(66.000000,25.379404)
(67.000000,25.649545)(68.000000,26.116514)(69.000000,25.636747)(70.000000,25.907735)(71.000000,26.643077)
(72.000000,26.627623)(73.000000,25.420131)(74.000000,26.055014)

% New Line DATA: ----
\newrgbcolor{color185.1489}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1489]
(2.000000,18.611214)(3.000000,17.639700)(4.000000,17.836070)(5.000000,19.102235)(6.000000,19.890939)
(7.000000,20.253230)(8.000000,17.781639)(9.000000,17.400595)(10.000000,18.283511)(11.000000,18.373881)
(12.000000,18.778955)(13.000000,20.161484)(14.000000,19.475410)(15.000000,18.367367)(16.000000,18.827282)
(17.000000,18.223519)(18.000000,19.407067)(19.000000,20.169439)(20.000000,20.019942)(21.000000,19.906196)
(22.000000,20.411577)(23.000000,20.889181)(24.000000,20.801325)(25.000000,20.361941)(26.000000,20.164014)
(27.000000,20.631397)(28.000000,20.440064)(29.000000,20.275263)(30.000000,19.936300)(31.000000,20.056111)
(32.000000,20.102932)(33.000000,20.287993)(34.000000,18.905256)(35.000000,19.265295)(36.000000,18.348153)
(37.000000,18.786156)(38.000000,20.570154)(39.000000,20.951077)(40.000000,20.781709)(41.000000,19.615437)
(42.000000,20.839486)(43.000000,21.382428)(44.000000,20.332229)(45.000000,20.767464)(46.000000,22.182455)
(47.000000,20.939619)(48.000000,20.691714)(49.000000,20.620686)(50.000000,19.982837)(51.000000,20.303958)
(52.000000,21.537920)(53.000000,20.987913)(54.000000,21.739291)(55.000000,21.301496)(56.000000,20.075436)
(57.000000,21.547705)(58.000000,22.385051)(59.000000,22.603682)(60.000000,21.121798)(61.000000,21.738783)
(62.000000,21.764925)(63.000000,22.195136)(64.000000,22.092064)(65.000000,20.916516)(66.000000,21.042203)
(67.000000,21.594139)(68.000000,21.603895)(69.000000,21.265058)(70.000000,21.691899)(71.000000,22.353068)
(72.000000,22.013583)(73.000000,20.950460)(74.000000,21.845481)

% New Line DATA: ----
\newrgbcolor{color186.1489}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1489]
(2.000000,11.457134)(3.000000,11.034861)(4.000000,11.938748)(5.000000,12.540991)(6.000000,13.465913)
(7.000000,14.386128)(8.000000,11.475379)(9.000000,11.224542)(10.000000,11.837611)(11.000000,12.426429)
(12.000000,13.039746)(13.000000,14.053868)(14.000000,13.560420)(15.000000,12.127306)(16.000000,11.874135)
(17.000000,12.605629)(18.000000,12.918776)(19.000000,13.284309)(20.000000,13.799720)(21.000000,13.576281)
(22.000000,13.583477)(23.000000,14.438172)(24.000000,15.240514)(25.000000,14.468305)(26.000000,14.282957)
(27.000000,14.186215)(28.000000,14.605951)(29.000000,15.278687)(30.000000,14.679167)(31.000000,15.175559)
(32.000000,14.805337)(33.000000,13.956197)(34.000000,14.072096)(35.000000,14.176529)(36.000000,13.387093)
(37.000000,15.106331)(38.000000,15.584828)(39.000000,16.178118)(40.000000,14.980387)(41.000000,14.336973)
(42.000000,14.770780)(43.000000,15.586917)(44.000000,14.618198)(45.000000,14.865795)(46.000000,16.380244)
(47.000000,14.534424)(48.000000,14.078267)(49.000000,14.913415)(50.000000,14.070611)(51.000000,14.450974)
(52.000000,15.539215)(53.000000,15.299085)(54.000000,15.537627)(55.000000,15.186302)(56.000000,15.019528)
(57.000000,15.844933)(58.000000,17.415703)(59.000000,17.045649)(60.000000,16.302761)(61.000000,16.959206)
(62.000000,16.265506)(63.000000,16.817276)(64.000000,16.734550)(65.000000,16.315717)(66.000000,15.050710)
(67.000000,15.201635)(68.000000,16.250138)(69.000000,16.166546)(70.000000,16.960414)(71.000000,17.205024)
(72.000000,17.386320)(73.000000,16.263151)(74.000000,16.178663)

\end{pspicture}%

==> fig/30-2--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.525806\plotwidth}%
\begin{pspicture}(-6.400000,3.822495)(80.106667,5.502536)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,3.822495)(80.106667,5.502536)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.000000)(10.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,4.000000)(20.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,4.000000)(30.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,4.000000)(40.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,4.000000)(50.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,4.000000)(60.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,4.000000)(70.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,4.000000)(80.000000,4.022822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.960000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.977178){$0$}
\rput[t](10.000000,3.977178){$10$}
\rput[t](20.000000,3.977178){$20$}
\rput[t](30.000000,3.977178){$30$}
\rput[t](40.000000,3.977178){$40$}
\rput[t](50.000000,3.977178){$50$}
\rput[t](60.000000,3.977178){$60$}
\rput[t](70.000000,3.977178){$70$}
\rput[t](80.000000,3.977178){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(80.000000,4.000000)
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.822495){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,4.750000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,5.502536){
\begin{tabular}{c}
$$\textit{people} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1412}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1412]
(2.000000,4.240947)(3.000000,4.239411)(4.000000,4.182633)(5.000000,4.185682)(6.000000,4.327431)
(7.000000,4.450930)(8.000000,4.537232)(9.000000,4.573924)(10.000000,4.554546)(11.000000,4.621881)
(12.000000,4.657171)(13.000000,4.648644)(14.000000,4.639396)(15.000000,4.552962)(16.000000,4.520996)
(17.000000,4.550515)(18.000000,4.645698)(19.000000,4.725991)(20.000000,4.768462)(21.000000,4.783904)
(22.000000,4.824717)(23.000000,4.877166)(24.000000,4.938174)(25.000000,4.993757)(26.000000,5.005459)
(27.000000,5.017084)(28.000000,5.018614)(29.000000,5.093012)(30.000000,5.198175)(31.000000,5.264629)
(32.000000,5.310594)(33.000000,5.343085)(34.000000,5.314820)(35.000000,5.190463)(36.000000,5.068343)
(37.000000,5.046308)(38.000000,5.138113)(39.000000,5.168059)(40.000000,5.122588)(41.000000,5.113953)
(42.000000,5.112254)(43.000000,5.031964)(44.000000,4.942585)(45.000000,4.940074)(46.000000,5.041980)
(47.000000,5.123585)(48.000000,5.139361)(49.000000,5.170062)(50.000000,5.178239)(51.000000,5.214733)
(52.000000,5.247877)(53.000000,5.294886)(54.000000,5.334731)(55.000000,5.294322)(56.000000,5.283816)
(57.000000,5.354353)(58.000000,5.443615)(59.000000,5.460525)(60.000000,5.476208)(61.000000,5.464623)
(62.000000,5.423647)(63.000000,5.429455)(64.000000,5.452360)(65.000000,5.412025)(66.000000,5.366754)
(67.000000,5.326833)(68.000000,5.295515)(69.000000,5.295881)(70.000000,5.314118)(71.000000,5.352029)
(72.000000,5.343859)(73.000000,5.383742)(74.000000,5.397424)

% New Line DATA: ----
\newrgbcolor{color184.1407}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1407]
(2.000000,4.225020)(3.000000,4.223678)(4.000000,4.171894)(5.000000,4.173014)(6.000000,4.307682)
(7.000000,4.435600)(8.000000,4.522343)(9.000000,4.555058)(10.000000,4.542678)(11.000000,4.607236)
(12.000000,4.639754)(13.000000,4.636032)(14.000000,4.622158)(15.000000,4.546294)(16.000000,4.510421)
(17.000000,4.543653)(18.000000,4.631818)(19.000000,4.713176)(20.000000,4.750579)(21.000000,4.767557)
(22.000000,4.810315)(23.000000,4.862152)(24.000000,4.922275)(25.000000,4.971445)(26.000000,4.991385)
(27.000000,5.003855)(28.000000,5.004337)(29.000000,5.076972)(30.000000,5.179005)(31.000000,5.248596)
(32.000000,5.297087)(33.000000,5.327405)(34.000000,5.296841)(35.000000,5.177606)(36.000000,5.060536)
(37.000000,5.039626)(38.000000,5.120708)(39.000000,5.151776)(40.000000,5.104881)(41.000000,5.102454)
(42.000000,5.098359)(43.000000,5.019315)(44.000000,4.931731)(45.000000,4.931423)(46.000000,5.020756)
(47.000000,5.108839)(48.000000,5.126229)(49.000000,5.153679)(50.000000,5.170129)(51.000000,5.200997)
(52.000000,5.228076)(53.000000,5.281883)(54.000000,5.314264)(55.000000,5.282252)(56.000000,5.276082)
(57.000000,5.335759)(58.000000,5.422686)(59.000000,5.443887)(60.000000,5.458251)(61.000000,5.447363)
(62.000000,5.407893)(63.000000,5.412852)(64.000000,5.433000)(65.000000,5.393351)(66.000000,5.354601)
(67.000000,5.314729)(68.000000,5.282167)(69.000000,5.287787)(70.000000,5.300545)(71.000000,5.336010)
(72.000000,5.327215)(73.000000,5.368922)(74.000000,5.379816)

% New Line DATA: ----
\newrgbcolor{color185.1407}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1407]
(2.000000,4.230462)(3.000000,4.232331)(4.000000,4.177820)(5.000000,4.179564)(6.000000,4.313716)
(7.000000,4.440874)(8.000000,4.531549)(9.000000,4.562985)(10.000000,4.550818)(11.000000,4.614095)
(12.000000,4.646170)(13.000000,4.641629)(14.000000,4.628408)(15.000000,4.552673)(16.000000,4.515642)
(17.000000,4.552247)(18.000000,4.639011)(19.000000,4.719812)(20.000000,4.756769)(21.000000,4.773879)
(22.000000,4.817748)(23.000000,4.868840)(24.000000,4.928041)(25.000000,4.975450)(26.000000,4.995447)
(27.000000,5.010473)(28.000000,5.008967)(29.000000,5.082434)(30.000000,5.186994)(31.000000,5.254069)
(32.000000,5.303240)(33.000000,5.332156)(34.000000,5.306158)(35.000000,5.184347)(36.000000,5.068567)
(37.000000,5.046016)(38.000000,5.125964)(39.000000,5.156715)(40.000000,5.109887)(41.000000,5.110385)
(42.000000,5.104141)(43.000000,5.025133)(44.000000,4.939567)(45.000000,4.938484)(46.000000,5.024916)
(47.000000,5.113447)(48.000000,5.130412)(49.000000,5.158293)(50.000000,5.178772)(51.000000,5.206636)
(52.000000,5.231892)(53.000000,5.287589)(54.000000,5.318418)(55.000000,5.286925)(56.000000,5.282930)
(57.000000,5.340073)(58.000000,5.426337)(59.000000,5.449568)(60.000000,5.465370)(61.000000,5.451467)
(62.000000,5.411380)(63.000000,5.417326)(64.000000,5.437178)(65.000000,5.397051)(66.000000,5.358997)
(67.000000,5.318936)(68.000000,5.287203)(69.000000,5.294546)(70.000000,5.305129)(71.000000,5.341049)
(72.000000,5.331801)(73.000000,5.373501)(74.000000,5.383695)

% New Line DATA: ----
\newrgbcolor{color186.1407}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1407]
(2.000000,4.249277)(3.000000,4.247595)(4.000000,4.195410)(5.000000,4.200461)(6.000000,4.333695)
(7.000000,4.457202)(8.000000,4.550368)(9.000000,4.580711)(10.000000,4.564756)(11.000000,4.635366)
(12.000000,4.666570)(13.000000,4.659596)(14.000000,4.645538)(15.000000,4.564852)(16.000000,4.533743)
(17.000000,4.572651)(18.000000,4.657469)(19.000000,4.741756)(20.000000,4.775680)(21.000000,4.792126)
(22.000000,4.835884)(23.000000,4.883818)(24.000000,4.941013)(25.000000,4.991861)(26.000000,5.009644)
(27.000000,5.026694)(28.000000,5.025771)(29.000000,5.098528)(30.000000,5.205111)(31.000000,5.271983)
(32.000000,5.317555)(33.000000,5.348682)(34.000000,5.322963)(35.000000,5.197867)(36.000000,5.081934)
(37.000000,5.056939)(38.000000,5.138202)(39.000000,5.172811)(40.000000,5.127455)(41.000000,5.125595)
(42.000000,5.120761)(43.000000,5.040285)(44.000000,4.956382)(45.000000,4.951162)(46.000000,5.042537)
(47.000000,5.134695)(48.000000,5.149950)(49.000000,5.176211)(50.000000,5.193375)(51.000000,5.222993)
(52.000000,5.247069)(53.000000,5.300955)(54.000000,5.334742)(55.000000,5.304703)(56.000000,5.298323)
(57.000000,5.355101)(58.000000,5.443158)(59.000000,5.463181)(60.000000,5.479121)(61.000000,5.466487)
(62.000000,5.424448)(63.000000,5.434669)(64.000000,5.453841)(65.000000,5.414645)(66.000000,5.380149)
(67.000000,5.336196)(68.000000,5.301013)(69.000000,5.308215)(70.000000,5.320263)(71.000000,5.355661)
(72.000000,5.346583)(73.000000,5.391204)(74.000000,5.401007)

\end{pspicture}%

==> fig/30-2--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.525806\plotwidth}%
\begin{pspicture}(-9.600000,3.822495)(80.106667,5.626789)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,3.822495)(80.106667,5.626789)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,4.000000)(10.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,4.000000)(20.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,4.000000)(30.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,4.000000)(40.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,4.000000)(50.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,4.000000)(60.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,4.000000)(70.000000,4.022822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,4.000000)(80.000000,4.022822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.500000)(0.960000,5.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.977178){$0$}
\rput[t](10.000000,3.977178){$10$}
\rput[t](20.000000,3.977178){$20$}
\rput[t](30.000000,3.977178){$30$}
\rput[t](40.000000,3.977178){$40$}
\rput[t](50.000000,3.977178){$50$}
\rput[t](60.000000,3.977178){$60$}
\rput[t](70.000000,3.977178){$70$}
\rput[t](80.000000,3.977178){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,5.500000){$5.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(80.000000,4.000000)
\psline[linewidth=\AxesLineWidth](0.000000,4.000000)(0.000000,5.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.822495){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,4.750000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,5.626789){
\begin{tabular}{c}
$$\textit{people} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1418}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1418]
(2.000000,4.240947)(3.000000,4.239411)(4.000000,4.182633)(5.000000,4.185682)(6.000000,4.327431)
(7.000000,4.450930)(8.000000,4.537232)(9.000000,4.573924)(10.000000,4.554546)(11.000000,4.621881)
(12.000000,4.657171)(13.000000,4.648644)(14.000000,4.639396)(15.000000,4.552962)(16.000000,4.520996)
(17.000000,4.550515)(18.000000,4.645698)(19.000000,4.725991)(20.000000,4.768462)(21.000000,4.783904)
(22.000000,4.824717)(23.000000,4.877166)(24.000000,4.938174)(25.000000,4.993757)(26.000000,5.005459)
(27.000000,5.017084)(28.000000,5.018614)(29.000000,5.093012)(30.000000,5.198175)(31.000000,5.264629)
(32.000000,5.310594)(33.000000,5.343085)(34.000000,5.314820)(35.000000,5.190463)(36.000000,5.068343)
(37.000000,5.046308)(38.000000,5.138113)(39.000000,5.168059)(40.000000,5.122588)(41.000000,5.113953)
(42.000000,5.112254)(43.000000,5.031964)(44.000000,4.942585)(45.000000,4.940074)(46.000000,5.041980)
(47.000000,5.123585)(48.000000,5.139361)(49.000000,5.170062)(50.000000,5.178239)(51.000000,5.214733)
(52.000000,5.247877)(53.000000,5.294886)(54.000000,5.334731)(55.000000,5.294322)(56.000000,5.283816)
(57.000000,5.354353)(58.000000,5.443615)(59.000000,5.460525)(60.000000,5.476208)(61.000000,5.464623)
(62.000000,5.423647)(63.000000,5.429455)(64.000000,5.452360)(65.000000,5.412025)(66.000000,5.366754)
(67.000000,5.326833)(68.000000,5.295515)(69.000000,5.295881)(70.000000,5.314118)(71.000000,5.352029)
(72.000000,5.343859)(73.000000,5.383742)(74.000000,5.397424)

% New Line DATA: ----
\newrgbcolor{color184.1409}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1409]
(2.000000,4.225020)(3.000000,4.223678)(4.000000,4.171894)(5.000000,4.173014)(6.000000,4.307682)
(7.000000,4.435600)(8.000000,4.522343)(9.000000,4.555058)(10.000000,4.542678)(11.000000,4.607236)
(12.000000,4.639754)(13.000000,4.636032)(14.000000,4.622158)(15.000000,4.546294)(16.000000,4.510421)
(17.000000,4.543653)(18.000000,4.631818)(19.000000,4.713176)(20.000000,4.750579)(21.000000,4.767557)
(22.000000,4.810315)(23.000000,4.862152)(24.000000,4.922275)(25.000000,4.971445)(26.000000,4.991385)
(27.000000,5.003855)(28.000000,5.004337)(29.000000,5.076972)(30.000000,5.179005)(31.000000,5.248596)
(32.000000,5.297087)(33.000000,5.327405)(34.000000,5.296841)(35.000000,5.177606)(36.000000,5.060536)
(37.000000,5.039626)(38.000000,5.120708)(39.000000,5.151776)(40.000000,5.104881)(41.000000,5.102454)
(42.000000,5.098359)(43.000000,5.019315)(44.000000,4.931731)(45.000000,4.931423)(46.000000,5.020756)
(47.000000,5.108839)(48.000000,5.126229)(49.000000,5.153679)(50.000000,5.170129)(51.000000,5.200997)
(52.000000,5.228076)(53.000000,5.281883)(54.000000,5.314264)(55.000000,5.282252)(56.000000,5.276082)
(57.000000,5.335759)(58.000000,5.422686)(59.000000,5.443887)(60.000000,5.458251)(61.000000,5.447363)
(62.000000,5.407893)(63.000000,5.412852)(64.000000,5.433000)(65.000000,5.393351)(66.000000,5.354601)
(67.000000,5.314729)(68.000000,5.282167)(69.000000,5.287787)(70.000000,5.300545)(71.000000,5.336010)
(72.000000,5.327215)(73.000000,5.368922)(74.000000,5.379816)

% New Line DATA: ----
\newrgbcolor{color185.1409}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1409]
(2.000000,4.230462)(3.000000,4.232331)(4.000000,4.177820)(5.000000,4.179564)(6.000000,4.313716)
(7.000000,4.440874)(8.000000,4.531549)(9.000000,4.562985)(10.000000,4.550818)(11.000000,4.614095)
(12.000000,4.646170)(13.000000,4.641629)(14.000000,4.628408)(15.000000,4.552673)(16.000000,4.515642)
(17.000000,4.552247)(18.000000,4.639011)(19.000000,4.719812)(20.000000,4.756769)(21.000000,4.773879)
(22.000000,4.817748)(23.000000,4.868840)(24.000000,4.928041)(25.000000,4.975450)(26.000000,4.995447)
(27.000000,5.010473)(28.000000,5.008967)(29.000000,5.082434)(30.000000,5.186994)(31.000000,5.254069)
(32.000000,5.303240)(33.000000,5.332156)(34.000000,5.306158)(35.000000,5.184347)(36.000000,5.068567)
(37.000000,5.046016)(38.000000,5.125964)(39.000000,5.156715)(40.000000,5.109887)(41.000000,5.110385)
(42.000000,5.104141)(43.000000,5.025133)(44.000000,4.939567)(45.000000,4.938484)(46.000000,5.024916)
(47.000000,5.113447)(48.000000,5.130412)(49.000000,5.158293)(50.000000,5.178772)(51.000000,5.206636)
(52.000000,5.231892)(53.000000,5.287589)(54.000000,5.318418)(55.000000,5.286925)(56.000000,5.282930)
(57.000000,5.340073)(58.000000,5.426337)(59.000000,5.449568)(60.000000,5.465370)(61.000000,5.451467)
(62.000000,5.411380)(63.000000,5.417326)(64.000000,5.437178)(65.000000,5.397051)(66.000000,5.358997)
(67.000000,5.318936)(68.000000,5.287203)(69.000000,5.294546)(70.000000,5.305129)(71.000000,5.341049)
(72.000000,5.331801)(73.000000,5.373501)(74.000000,5.383695)

% New Line DATA: ----
\newrgbcolor{color186.1409}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1409]
(2.000000,4.249277)(3.000000,4.247595)(4.000000,4.195410)(5.000000,4.200461)(6.000000,4.333695)
(7.000000,4.457202)(8.000000,4.550368)(9.000000,4.580711)(10.000000,4.564756)(11.000000,4.635366)
(12.000000,4.666570)(13.000000,4.659596)(14.000000,4.645538)(15.000000,4.564852)(16.000000,4.533743)
(17.000000,4.572651)(18.000000,4.657469)(19.000000,4.741756)(20.000000,4.775680)(21.000000,4.792126)
(22.000000,4.835884)(23.000000,4.883818)(24.000000,4.941013)(25.000000,4.991861)(26.000000,5.009644)
(27.000000,5.026694)(28.000000,5.025771)(29.000000,5.098528)(30.000000,5.205111)(31.000000,5.271983)
(32.000000,5.317555)(33.000000,5.348682)(34.000000,5.322963)(35.000000,5.197867)(36.000000,5.081934)
(37.000000,5.056939)(38.000000,5.138202)(39.000000,5.172811)(40.000000,5.127455)(41.000000,5.125595)
(42.000000,5.120761)(43.000000,5.040285)(44.000000,4.956382)(45.000000,4.951162)(46.000000,5.042537)
(47.000000,5.134695)(48.000000,5.149950)(49.000000,5.176211)(50.000000,5.193375)(51.000000,5.222993)
(52.000000,5.247069)(53.000000,5.300955)(54.000000,5.334742)(55.000000,5.304703)(56.000000,5.298323)
(57.000000,5.355101)(58.000000,5.443158)(59.000000,5.463181)(60.000000,5.479121)(61.000000,5.466487)
(62.000000,5.424448)(63.000000,5.434669)(64.000000,5.453841)(65.000000,5.414645)(66.000000,5.380149)
(67.000000,5.336196)(68.000000,5.301013)(69.000000,5.308215)(70.000000,5.320263)(71.000000,5.355661)
(72.000000,5.346583)(73.000000,5.391204)(74.000000,5.401007)

\end{pspicture}%

==> fig/30-2--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(-6.400000,76.449898)(80.106667,110.050716)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,76.449898)(80.106667,110.050716)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,80.000000)(10.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,80.000000)(20.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,80.000000)(30.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,80.000000)(40.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,80.000000)(50.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,80.000000)(60.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,80.000000)(70.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,80.000000)(80.000000,80.456442)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,85.000000)(0.960000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.960000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,95.000000)(0.960000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,105.000000)(0.960000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.960000,110.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,79.543558){$0$}
\rput[t](10.000000,79.543558){$10$}
\rput[t](20.000000,79.543558){$20$}
\rput[t](30.000000,79.543558){$30$}
\rput[t](40.000000,79.543558){$40$}
\rput[t](50.000000,79.543558){$50$}
\rput[t](60.000000,79.543558){$60$}
\rput[t](70.000000,79.543558){$70$}
\rput[t](80.000000,79.543558){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,85.000000){$85$}
\rput[r](-0.960000,90.000000){$90$}
\rput[r](-0.960000,95.000000){$95$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,105.000000){$105$}
\rput[r](-0.960000,110.000000){$110$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(80.000000,80.000000)
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(0.000000,110.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,76.449898){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,95.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,110.050716){
\begin{tabular}{c}
$$\textit{people} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1426}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1426]
(2.000000,84.402951)(3.000000,84.372395)(4.000000,83.242400)(5.000000,83.303080)(6.000000,86.124159)
(7.000000,88.582014)(8.000000,90.299599)(9.000000,91.029830)(10.000000,90.644176)(11.000000,91.984279)
(12.000000,92.686605)(13.000000,92.516913)(14.000000,92.332862)(15.000000,90.612648)(16.000000,89.976479)
(17.000000,90.563954)(18.000000,92.458281)(19.000000,94.056273)(20.000000,94.901521)(21.000000,95.208850)
(22.000000,96.021093)(23.000000,97.064938)(24.000000,98.279115)(25.000000,99.385311)(26.000000,99.618201)
(27.000000,99.849561)(28.000000,99.880022)(29.000000,101.360680)(30.000000,103.453628)(31.000000,104.776185)
(32.000000,105.690982)(33.000000,106.337619)(34.000000,105.775082)(35.000000,103.300142)(36.000000,100.869729)
(37.000000,100.431184)(38.000000,102.258277)(39.000000,102.854254)(40.000000,101.949308)(41.000000,101.777455)
(42.000000,101.743637)(43.000000,100.145716)(44.000000,98.366888)(45.000000,98.316932)(46.000000,100.345050)
(47.000000,101.969149)(48.000000,102.283122)(49.000000,102.894129)(50.000000,103.056865)(51.000000,103.783172)
(52.000000,104.442791)(53.000000,105.378365)(54.000000,106.171359)(55.000000,105.367141)(56.000000,105.158050)
(57.000000,106.561876)(58.000000,108.338354)(59.000000,108.674889)(60.000000,108.987010)(61.000000,108.756444)
(62.000000,107.940948)(63.000000,108.056552)(64.000000,108.512386)(65.000000,107.709647)(66.000000,106.808676)
(67.000000,106.014176)(68.000000,105.390888)(69.000000,105.398173)(70.000000,105.761107)(71.000000,106.515626)
(72.000000,106.353019)(73.000000,107.146771)(74.000000,107.419055)

% New Line DATA: ----
\newrgbcolor{color242.1421}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1421]
(2.000000,84.085976)(3.000000,84.059264)(4.000000,83.028665)(5.000000,83.050963)(6.000000,85.731107)
(7.000000,88.276935)(8.000000,90.003283)(9.000000,90.654362)(10.000000,90.407990)(11.000000,91.692813)
(12.000000,92.339976)(13.000000,92.265908)(14.000000,91.989778)(15.000000,90.479950)(16.000000,89.766002)
(17.000000,90.427395)(18.000000,92.182047)(19.000000,93.801228)(20.000000,94.545618)(21.000000,94.883503)
(22.000000,95.734476)(23.000000,96.766130)(24.000000,97.962698)(25.000000,98.941266)(26.000000,99.338109)
(27.000000,99.586295)(28.000000,99.595873)(29.000000,101.041455)(30.000000,103.072113)(31.000000,104.457099)
(32.000000,105.422168)(33.000000,106.025555)(34.000000,105.417260)(35.000000,103.044265)(36.000000,100.714357)
(37.000000,100.298208)(38.000000,101.911895)(39.000000,102.530201)(40.000000,101.596906)(41.000000,101.548596)
(42.000000,101.467098)(43.000000,99.893963)(44.000000,98.150875)(45.000000,98.144758)(46.000000,99.922656)
(47.000000,101.675663)(48.000000,102.021766)(49.000000,102.568075)(50.000000,102.895457)(51.000000,103.509791)
(52.000000,104.048714)(53.000000,105.119580)(54.000000,105.764025)(55.000000,105.126929)(56.000000,105.004134)
(57.000000,106.191805)(58.000000,107.921824)(59.000000,108.343766)(60.000000,108.629647)(61.000000,108.412955)
(62.000000,107.627419)(63.000000,107.726116)(64.000000,108.127099)(65.000000,107.338005)(66.000000,106.566802)
(67.000000,105.773283)(68.000000,105.125239)(69.000000,105.237076)(70.000000,105.490992)(71.000000,106.196803)
(72.000000,106.021779)(73.000000,106.851817)(74.000000,107.068639)

% New Line DATA: ----
\newrgbcolor{color243.1421}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1421]
(2.000000,84.194278)(3.000000,84.231477)(4.000000,83.146605)(5.000000,83.181328)(6.000000,85.851200)
(7.000000,88.381887)(8.000000,90.186500)(9.000000,90.812135)(10.000000,90.569985)(11.000000,91.829320)
(12.000000,92.467679)(13.000000,92.377298)(14.000000,92.114175)(15.000000,90.606897)(16.000000,89.869923)
(17.000000,90.598422)(18.000000,92.325185)(19.000000,93.933292)(20.000000,94.668799)(21.000000,95.009317)
(22.000000,95.882403)(23.000000,96.899226)(24.000000,98.077453)(25.000000,99.020971)(26.000000,99.418959)
(27.000000,99.717995)(28.000000,99.688020)(29.000000,101.150160)(30.000000,103.231101)(31.000000,104.566027)
(32.000000,105.544625)(33.000000,106.120103)(34.000000,105.602689)(35.000000,103.178427)(36.000000,100.874185)
(37.000000,100.425376)(38.000000,102.016499)(39.000000,102.628504)(40.000000,101.696522)(41.000000,101.706446)
(42.000000,101.582165)(43.000000,100.009767)(44.000000,98.306829)(45.000000,98.285278)(46.000000,100.005443)
(47.000000,101.767376)(48.000000,102.105005)(49.000000,102.659903)(50.000000,103.067480)(51.000000,103.622021)
(52.000000,104.124658)(53.000000,105.233128)(54.000000,105.846695)(55.000000,105.219932)(56.000000,105.140413)
(57.000000,106.277662)(58.000000,107.994493)(59.000000,108.456828)(60.000000,108.771317)(61.000000,108.494618)
(62.000000,107.696812)(63.000000,107.815147)(64.000000,108.210241)(65.000000,107.411634)(66.000000,106.654300)
(67.000000,105.857004)(68.000000,105.225449)(69.000000,105.371602)(70.000000,105.582210)(71.000000,106.297088)
(72.000000,106.113032)(73.000000,106.942942)(74.000000,107.145834)

% New Line DATA: ----
\newrgbcolor{color244.1421}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1421]
(2.000000,84.568751)(3.000000,84.535270)(4.000000,83.496680)(5.000000,83.597215)(6.000000,86.248824)
(7.000000,88.706845)(8.000000,90.561037)(9.000000,91.164918)(10.000000,90.847381)(11.000000,92.252661)
(12.000000,92.873681)(13.000000,92.734872)(14.000000,92.455103)(15.000000,90.849290)(16.000000,90.230169)
(17.000000,91.004500)(18.000000,92.692549)(19.000000,94.370017)(20.000000,95.045174)(21.000000,95.372469)
(22.000000,96.243344)(23.000000,97.197315)(24.000000,98.335619)(25.000000,99.347586)(26.000000,99.701497)
(27.000000,100.040822)(28.000000,100.022455)(29.000000,101.470471)(30.000000,103.591673)(31.000000,104.922547)
(32.000000,105.829525)(33.000000,106.448998)(34.000000,105.937148)(35.000000,103.447495)(36.000000,101.140215)
(37.000000,100.642768)(38.000000,102.260048)(39.000000,102.948841)(40.000000,102.046169)(41.000000,102.009154)
(42.000000,101.912937)(43.000000,100.311312)(44.000000,98.641484)(45.000000,98.537606)(46.000000,100.356134)
(47.000000,102.190262)(48.000000,102.493861)(49.000000,103.016509)(50.000000,103.358101)(51.000000,103.947547)
(52.000000,104.426722)(53.000000,105.499149)(54.000000,106.171575)(55.000000,105.573738)(56.000000,105.446767)
(57.000000,106.576765)(58.000000,108.329249)(59.000000,108.727758)(60.000000,109.044986)(61.000000,108.793545)
(62.000000,107.956890)(63.000000,108.160320)(64.000000,108.541879)(65.000000,107.761797)(66.000000,107.075251)
(67.000000,106.200503)(68.000000,105.500297)(69.000000,105.643633)(70.000000,105.883417)(71.000000,106.587892)
(72.000000,106.407236)(73.000000,107.295284)(74.000000,107.490365)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](78.080000,109.087117){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1426]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1426]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1421]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1421]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1421]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1421]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1421]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/30-2--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:10:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(-15.966387,74.406351)(80.168067,113.995463)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,74.406351)(80.168067,113.995463)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,80.000000)(10.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,80.000000)(20.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,80.000000)(30.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,80.000000)(40.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,80.000000)(50.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,80.000000)(60.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,80.000000)(70.000000,80.456442)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,80.000000)(80.000000,80.456442)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,85.000000)(0.960000,85.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.960000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,95.000000)(0.960000,95.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,105.000000)(0.960000,105.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.960000,110.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,79.543558){$0$}
\rput[t](10.000000,79.543558){$10$}
\rput[t](20.000000,79.543558){$20$}
\rput[t](30.000000,79.543558){$30$}
\rput[t](40.000000,79.543558){$40$}
\rput[t](50.000000,79.543558){$50$}
\rput[t](60.000000,79.543558){$60$}
\rput[t](70.000000,79.543558){$70$}
\rput[t](80.000000,79.543558){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,85.000000){$85$}
\rput[r](-0.960000,90.000000){$90$}
\rput[r](-0.960000,95.000000){$95$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,105.000000){$105$}
\rput[r](-0.960000,110.000000){$110$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(80.000000,80.000000)
\psline[linewidth=\AxesLineWidth](0.000000,80.000000)(0.000000,110.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,74.406351){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,95.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,113.995463){
\begin{tabular}{c}
$$\textit{people} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1432}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1432]
(2.000000,84.402951)(3.000000,84.372395)(4.000000,83.242400)(5.000000,83.303080)(6.000000,86.124159)
(7.000000,88.582014)(8.000000,90.299599)(9.000000,91.029830)(10.000000,90.644176)(11.000000,91.984279)
(12.000000,92.686605)(13.000000,92.516913)(14.000000,92.332862)(15.000000,90.612648)(16.000000,89.976479)
(17.000000,90.563954)(18.000000,92.458281)(19.000000,94.056273)(20.000000,94.901521)(21.000000,95.208850)
(22.000000,96.021093)(23.000000,97.064938)(24.000000,98.279115)(25.000000,99.385311)(26.000000,99.618201)
(27.000000,99.849561)(28.000000,99.880022)(29.000000,101.360680)(30.000000,103.453628)(31.000000,104.776185)
(32.000000,105.690982)(33.000000,106.337619)(34.000000,105.775082)(35.000000,103.300142)(36.000000,100.869729)
(37.000000,100.431184)(38.000000,102.258277)(39.000000,102.854254)(40.000000,101.949308)(41.000000,101.777455)
(42.000000,101.743637)(43.000000,100.145716)(44.000000,98.366888)(45.000000,98.316932)(46.000000,100.345050)
(47.000000,101.969149)(48.000000,102.283122)(49.000000,102.894129)(50.000000,103.056865)(51.000000,103.783172)
(52.000000,104.442791)(53.000000,105.378365)(54.000000,106.171359)(55.000000,105.367141)(56.000000,105.158050)
(57.000000,106.561876)(58.000000,108.338354)(59.000000,108.674889)(60.000000,108.987010)(61.000000,108.756444)
(62.000000,107.940948)(63.000000,108.056552)(64.000000,108.512386)(65.000000,107.709647)(66.000000,106.808676)
(67.000000,106.014176)(68.000000,105.390888)(69.000000,105.398173)(70.000000,105.761107)(71.000000,106.515626)
(72.000000,106.353019)(73.000000,107.146771)(74.000000,107.419055)

% New Line DATA: ----
\newrgbcolor{color242.1422}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1422]
(2.000000,84.085976)(3.000000,84.059264)(4.000000,83.028665)(5.000000,83.050963)(6.000000,85.731107)
(7.000000,88.276935)(8.000000,90.003283)(9.000000,90.654362)(10.000000,90.407990)(11.000000,91.692813)
(12.000000,92.339976)(13.000000,92.265908)(14.000000,91.989778)(15.000000,90.479950)(16.000000,89.766002)
(17.000000,90.427395)(18.000000,92.182047)(19.000000,93.801228)(20.000000,94.545618)(21.000000,94.883503)
(22.000000,95.734476)(23.000000,96.766130)(24.000000,97.962698)(25.000000,98.941266)(26.000000,99.338109)
(27.000000,99.586295)(28.000000,99.595873)(29.000000,101.041455)(30.000000,103.072113)(31.000000,104.457099)
(32.000000,105.422168)(33.000000,106.025555)(34.000000,105.417260)(35.000000,103.044265)(36.000000,100.714357)
(37.000000,100.298208)(38.000000,101.911895)(39.000000,102.530201)(40.000000,101.596906)(41.000000,101.548596)
(42.000000,101.467098)(43.000000,99.893963)(44.000000,98.150875)(45.000000,98.144758)(46.000000,99.922656)
(47.000000,101.675663)(48.000000,102.021766)(49.000000,102.568075)(50.000000,102.895457)(51.000000,103.509791)
(52.000000,104.048714)(53.000000,105.119580)(54.000000,105.764025)(55.000000,105.126929)(56.000000,105.004134)
(57.000000,106.191805)(58.000000,107.921824)(59.000000,108.343766)(60.000000,108.629647)(61.000000,108.412955)
(62.000000,107.627419)(63.000000,107.726116)(64.000000,108.127099)(65.000000,107.338005)(66.000000,106.566802)
(67.000000,105.773283)(68.000000,105.125239)(69.000000,105.237076)(70.000000,105.490992)(71.000000,106.196803)
(72.000000,106.021779)(73.000000,106.851817)(74.000000,107.068639)

% New Line DATA: ----
\newrgbcolor{color243.1422}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1422]
(2.000000,84.194278)(3.000000,84.231477)(4.000000,83.146605)(5.000000,83.181328)(6.000000,85.851200)
(7.000000,88.381887)(8.000000,90.186500)(9.000000,90.812135)(10.000000,90.569985)(11.000000,91.829320)
(12.000000,92.467679)(13.000000,92.377298)(14.000000,92.114175)(15.000000,90.606897)(16.000000,89.869923)
(17.000000,90.598422)(18.000000,92.325185)(19.000000,93.933292)(20.000000,94.668799)(21.000000,95.009317)
(22.000000,95.882403)(23.000000,96.899226)(24.000000,98.077453)(25.000000,99.020971)(26.000000,99.418959)
(27.000000,99.717995)(28.000000,99.688020)(29.000000,101.150160)(30.000000,103.231101)(31.000000,104.566027)
(32.000000,105.544625)(33.000000,106.120103)(34.000000,105.602689)(35.000000,103.178427)(36.000000,100.874185)
(37.000000,100.425376)(38.000000,102.016499)(39.000000,102.628504)(40.000000,101.696522)(41.000000,101.706446)
(42.000000,101.582165)(43.000000,100.009767)(44.000000,98.306829)(45.000000,98.285278)(46.000000,100.005443)
(47.000000,101.767376)(48.000000,102.105005)(49.000000,102.659903)(50.000000,103.067480)(51.000000,103.622021)
(52.000000,104.124658)(53.000000,105.233128)(54.000000,105.846695)(55.000000,105.219932)(56.000000,105.140413)
(57.000000,106.277662)(58.000000,107.994493)(59.000000,108.456828)(60.000000,108.771317)(61.000000,108.494618)
(62.000000,107.696812)(63.000000,107.815147)(64.000000,108.210241)(65.000000,107.411634)(66.000000,106.654300)
(67.000000,105.857004)(68.000000,105.225449)(69.000000,105.371602)(70.000000,105.582210)(71.000000,106.297088)
(72.000000,106.113032)(73.000000,106.942942)(74.000000,107.145834)

% New Line DATA: ----
\newrgbcolor{color244.1422}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1422]
(2.000000,84.568751)(3.000000,84.535270)(4.000000,83.496680)(5.000000,83.597215)(6.000000,86.248824)
(7.000000,88.706845)(8.000000,90.561037)(9.000000,91.164918)(10.000000,90.847381)(11.000000,92.252661)
(12.000000,92.873681)(13.000000,92.734872)(14.000000,92.455103)(15.000000,90.849290)(16.000000,90.230169)
(17.000000,91.004500)(18.000000,92.692549)(19.000000,94.370017)(20.000000,95.045174)(21.000000,95.372469)
(22.000000,96.243344)(23.000000,97.197315)(24.000000,98.335619)(25.000000,99.347586)(26.000000,99.701497)
(27.000000,100.040822)(28.000000,100.022455)(29.000000,101.470471)(30.000000,103.591673)(31.000000,104.922547)
(32.000000,105.829525)(33.000000,106.448998)(34.000000,105.937148)(35.000000,103.447495)(36.000000,101.140215)
(37.000000,100.642768)(38.000000,102.260048)(39.000000,102.948841)(40.000000,102.046169)(41.000000,102.009154)
(42.000000,101.912937)(43.000000,100.311312)(44.000000,98.641484)(45.000000,98.537606)(46.000000,100.356134)
(47.000000,102.190262)(48.000000,102.493861)(49.000000,103.016509)(50.000000,103.358101)(51.000000,103.947547)
(52.000000,104.426722)(53.000000,105.499149)(54.000000,106.171575)(55.000000,105.573738)(56.000000,105.446767)
(57.000000,106.576765)(58.000000,108.329249)(59.000000,108.727758)(60.000000,109.044986)(61.000000,108.793545)
(62.000000,107.956890)(63.000000,108.160320)(64.000000,108.541879)(65.000000,107.761797)(66.000000,107.075251)
(67.000000,106.200503)(68.000000,105.500297)(69.000000,105.643633)(70.000000,105.883417)(71.000000,106.587892)
(72.000000,106.407236)(73.000000,107.295284)(74.000000,107.490365)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](78.080000,109.087117){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1432]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1432]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1422]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1422]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1422]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1422]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1422]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/40-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(0.880000,253.763327)(16.018667,256.003381)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,253.763327)(16.018667,256.003381)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,254.000000)(4.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,254.000000)(6.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,254.000000)(8.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,254.000000)(10.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,254.000000)(12.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,254.000000)(14.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,254.000000)(16.000000,254.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.168000,254.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.500000)(2.168000,254.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.000000)(2.168000,255.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.500000)(2.168000,255.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,256.000000)(2.168000,256.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,253.969571){$2$}
\rput[t](4.000000,253.969571){$4$}
\rput[t](6.000000,253.969571){$6$}
\rput[t](8.000000,253.969571){$8$}
\rput[t](10.000000,253.969571){$10$}
\rput[t](12.000000,253.969571){$12$}
\rput[t](14.000000,253.969571){$14$}
\rput[t](16.000000,253.969571){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,254.000000){$254$}
\rput[r](1.832000,254.500000){$254.5$}
\rput[r](1.832000,255.000000){$255$}
\rput[r](1.832000,255.500000){$255.5$}
\rput[r](1.832000,256.000000){$256$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(16.000000,254.000000)
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(2.000000,256.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,253.763327){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,255.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,256.003381){
\begin{tabular}{c}
$$\textit{traffic} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1144}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1144]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color184.1139}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1139]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color185.1139}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1139]
(2.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color186.1139}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1139]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

\end{pspicture}%

==> fig/40-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-0.794118,253.627090)(16.029412,256.266364)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,253.627090)(16.029412,256.266364)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,254.000000)(4.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,254.000000)(6.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,254.000000)(8.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,254.000000)(10.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,254.000000)(12.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,254.000000)(14.000000,254.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,254.000000)(16.000000,254.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.000000)(2.168000,254.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,254.500000)(2.168000,254.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.000000)(2.168000,255.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,255.500000)(2.168000,255.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,256.000000)(2.168000,256.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,253.969571){$2$}
\rput[t](4.000000,253.969571){$4$}
\rput[t](6.000000,253.969571){$6$}
\rput[t](8.000000,253.969571){$8$}
\rput[t](10.000000,253.969571){$10$}
\rput[t](12.000000,253.969571){$12$}
\rput[t](14.000000,253.969571){$14$}
\rput[t](16.000000,253.969571){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,254.000000){$254$}
\rput[r](1.832000,254.500000){$254.5$}
\rput[r](1.832000,255.000000){$255$}
\rput[r](1.832000,255.500000){$255.5$}
\rput[r](1.832000,256.000000){$256$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(16.000000,254.000000)
\psline[linewidth=\AxesLineWidth](2.000000,254.000000)(2.000000,256.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,253.627090){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,255.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,256.266364){
\begin{tabular}{c}
$$\textit{traffic} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.115}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.115]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color184.114}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.114]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color185.114}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.114]
(2.000000,255.000000)(15.000000,255.000000)

% New Line DATA: ----
\newrgbcolor{color186.114}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.114]
(2.000000,255.000000)(3.000000,255.000000)(4.000000,255.000000)(5.000000,255.000000)(6.000000,255.000000)
(7.000000,255.000000)(8.000000,255.000000)(9.000000,255.000000)(10.000000,255.000000)(11.000000,255.000000)
(12.000000,255.000000)(13.000000,255.000000)(14.000000,255.000000)(15.000000,255.000000)

\end{pspicture}%

==> fig/40-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=8.763441\plotwidth}%
\begin{pspicture}(0.880000,2.709350)(16.018667,2.810152)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,2.709350)(16.018667,2.810152)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.720000)(2.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.720000)(4.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.720000)(6.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.720000)(8.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.720000)(10.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.720000)(12.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.720000)(14.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.720000)(16.000000,2.721369)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.720000)(2.168000,2.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.168000,2.730000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.740000)(2.168000,2.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.750000)(2.168000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.760000)(2.168000,2.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.770000)(2.168000,2.770000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.780000)(2.168000,2.780000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.790000)(2.168000,2.790000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.810000)(2.168000,2.810000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.718631){$2$}
\rput[t](4.000000,2.718631){$4$}
\rput[t](6.000000,2.718631){$6$}
\rput[t](8.000000,2.718631){$8$}
\rput[t](10.000000,2.718631){$10$}
\rput[t](12.000000,2.718631){$12$}
\rput[t](14.000000,2.718631){$14$}
\rput[t](16.000000,2.718631){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.720000){$2.72$}
\rput[r](1.832000,2.730000){$2.73$}
\rput[r](1.832000,2.740000){$2.74$}
\rput[r](1.832000,2.750000){$2.75$}
\rput[r](1.832000,2.760000){$2.76$}
\rput[r](1.832000,2.770000){$2.77$}
\rput[r](1.832000,2.780000){$2.78$}
\rput[r](1.832000,2.790000){$2.79$}
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.810000){$2.81$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.720000)(16.000000,2.720000)
\psline[linewidth=\AxesLineWidth](2.000000,2.720000)(2.000000,2.810000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.709350){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.765000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,2.810152){
\begin{tabular}{c}
$$\textit{traffic} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1157}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1157]
(2.000000,2.803812)(3.000000,2.804088)(4.000000,2.802358)(5.000000,2.797740)(6.000000,2.791646)
(7.000000,2.780843)(8.000000,2.765442)(9.000000,2.751482)(10.000000,2.740576)(11.000000,2.732673)
(12.000000,2.729956)(13.000000,2.731209)(14.000000,2.734327)(15.000000,2.737301)

% New Line DATA: ----
\newrgbcolor{color184.1152}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1152]
(2.000000,2.804691)(3.000000,2.803012)(4.000000,2.802733)(5.000000,2.797434)(6.000000,2.791567)
(7.000000,2.783281)(8.000000,2.764120)(9.000000,2.751094)(10.000000,2.740220)(11.000000,2.731693)
(12.000000,2.728821)(13.000000,2.731431)(14.000000,2.732984)(15.000000,2.736550)

% New Line DATA: ----
\newrgbcolor{color185.1152}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1152]
(2.000000,2.804691)(3.000000,2.803012)(4.000000,2.802733)(5.000000,2.797434)(6.000000,2.791567)
(7.000000,2.783281)(8.000000,2.764120)(9.000000,2.751094)(10.000000,2.740220)(11.000000,2.731693)
(12.000000,2.728821)(13.000000,2.731431)(14.000000,2.732984)(15.000000,2.736550)

% New Line DATA: ----
\newrgbcolor{color186.1152}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1152]
(2.000000,2.797258)(3.000000,2.796237)(4.000000,2.796009)(5.000000,2.789636)(6.000000,2.784004)
(7.000000,2.773958)(8.000000,2.757083)(9.000000,2.743746)(10.000000,2.732735)(11.000000,2.724988)
(12.000000,2.722871)(13.000000,2.724730)(14.000000,2.726555)(15.000000,2.729303)

\end{pspicture}%

==> fig/40-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=8.763441\plotwidth}%
\begin{pspicture}(-0.794118,2.703219)(16.029412,2.821986)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,2.703219)(16.029412,2.821986)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.720000)(2.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.720000)(4.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.720000)(6.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.720000)(8.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.720000)(10.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.720000)(12.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.720000)(14.000000,2.721369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.720000)(16.000000,2.721369)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.720000)(2.168000,2.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.168000,2.730000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.740000)(2.168000,2.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.750000)(2.168000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.760000)(2.168000,2.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.770000)(2.168000,2.770000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.780000)(2.168000,2.780000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.790000)(2.168000,2.790000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.810000)(2.168000,2.810000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.718631){$2$}
\rput[t](4.000000,2.718631){$4$}
\rput[t](6.000000,2.718631){$6$}
\rput[t](8.000000,2.718631){$8$}
\rput[t](10.000000,2.718631){$10$}
\rput[t](12.000000,2.718631){$12$}
\rput[t](14.000000,2.718631){$14$}
\rput[t](16.000000,2.718631){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.720000){$2.72$}
\rput[r](1.832000,2.730000){$2.73$}
\rput[r](1.832000,2.740000){$2.74$}
\rput[r](1.832000,2.750000){$2.75$}
\rput[r](1.832000,2.760000){$2.76$}
\rput[r](1.832000,2.770000){$2.77$}
\rput[r](1.832000,2.780000){$2.78$}
\rput[r](1.832000,2.790000){$2.79$}
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.810000){$2.81$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.720000)(16.000000,2.720000)
\psline[linewidth=\AxesLineWidth](2.000000,2.720000)(2.000000,2.810000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.703219){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.765000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,2.821986){
\begin{tabular}{c}
$$\textit{traffic} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1163}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1163]
(2.000000,2.803812)(3.000000,2.804088)(4.000000,2.802358)(5.000000,2.797740)(6.000000,2.791646)
(7.000000,2.780843)(8.000000,2.765442)(9.000000,2.751482)(10.000000,2.740576)(11.000000,2.732673)
(12.000000,2.729956)(13.000000,2.731209)(14.000000,2.734327)(15.000000,2.737301)

% New Line DATA: ----
\newrgbcolor{color184.1154}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1154]
(2.000000,2.804691)(3.000000,2.803012)(4.000000,2.802733)(5.000000,2.797434)(6.000000,2.791567)
(7.000000,2.783281)(8.000000,2.764120)(9.000000,2.751094)(10.000000,2.740220)(11.000000,2.731693)
(12.000000,2.728821)(13.000000,2.731431)(14.000000,2.732984)(15.000000,2.736550)

% New Line DATA: ----
\newrgbcolor{color185.1154}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1154]
(2.000000,2.804691)(3.000000,2.803012)(4.000000,2.802733)(5.000000,2.797434)(6.000000,2.791567)
(7.000000,2.783281)(8.000000,2.764120)(9.000000,2.751094)(10.000000,2.740220)(11.000000,2.731693)
(12.000000,2.728821)(13.000000,2.731431)(14.000000,2.732984)(15.000000,2.736550)

% New Line DATA: ----
\newrgbcolor{color186.1154}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1154]
(2.000000,2.797258)(3.000000,2.796237)(4.000000,2.796009)(5.000000,2.789636)(6.000000,2.784004)
(7.000000,2.773958)(8.000000,2.757083)(9.000000,2.743746)(10.000000,2.732735)(11.000000,2.724988)
(12.000000,2.722871)(13.000000,2.724730)(14.000000,2.726555)(15.000000,2.729303)

\end{pspicture}%

==> fig/40-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(0.880000,0.045800)(16.018667,0.180203)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,0.045800)(16.018667,0.180203)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.060000)(2.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.060000)(4.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.060000)(6.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.060000)(8.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.060000)(10.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.060000)(12.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.060000)(14.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.060000)(16.000000,0.061826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.060000)(2.168000,0.060000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.080000)(2.168000,0.080000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.100000)(2.168000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.120000)(2.168000,0.120000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.140000)(2.168000,0.140000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.160000)(2.168000,0.160000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.180000)(2.168000,0.180000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.058174){$2$}
\rput[t](4.000000,0.058174){$4$}
\rput[t](6.000000,0.058174){$6$}
\rput[t](8.000000,0.058174){$8$}
\rput[t](10.000000,0.058174){$10$}
\rput[t](12.000000,0.058174){$12$}
\rput[t](14.000000,0.058174){$14$}
\rput[t](16.000000,0.058174){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.060000){$0.06$}
\rput[r](1.832000,0.080000){$0.08$}
\rput[r](1.832000,0.100000){$0.1$}
\rput[r](1.832000,0.120000){$0.12$}
\rput[r](1.832000,0.140000){$0.14$}
\rput[r](1.832000,0.160000){$0.16$}
\rput[r](1.832000,0.180000){$0.18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.060000)(16.000000,0.060000)
\psline[linewidth=\AxesLineWidth](2.000000,0.060000)(2.000000,0.180000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.045800){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,0.120000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,0.180203){
\begin{tabular}{c}
$$\textit{traffic} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.109}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.109]
(2.000000,0.135659)(3.000000,0.140016)(4.000000,0.148954)(5.000000,0.142653)(6.000000,0.148061)
(7.000000,0.169421)(8.000000,0.160805)(9.000000,0.157472)(10.000000,0.162031)(11.000000,0.157932)
(12.000000,0.162717)(13.000000,0.162371)(14.000000,0.162339)(15.000000,0.167907)

% New Line DATA: ----
\newrgbcolor{color184.1085}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1085]
(2.000000,0.077465)(3.000000,0.070930)(4.000000,0.072593)(5.000000,0.081317)(6.000000,0.076559)
(7.000000,0.074361)(8.000000,0.079820)(9.000000,0.077882)(10.000000,0.073759)(11.000000,0.075262)
(12.000000,0.072743)(13.000000,0.074600)(14.000000,0.076344)(15.000000,0.081669)

% New Line DATA: ----
\newrgbcolor{color185.1085}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1085]
(2.000000,0.077465)(3.000000,0.070930)(4.000000,0.072593)(5.000000,0.081317)(6.000000,0.076559)
(7.000000,0.074361)(8.000000,0.079820)(9.000000,0.077882)(10.000000,0.073759)(11.000000,0.075262)
(12.000000,0.072743)(14.000000,0.076344)(15.000000,0.081669)

% New Line DATA: ----
\newrgbcolor{color186.1085}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1085]
(2.000000,0.081944)(3.000000,0.075698)(4.000000,0.076235)(5.000000,0.086964)(6.000000,0.084475)
(7.000000,0.082281)(8.000000,0.087409)(9.000000,0.085550)(10.000000,0.080477)(11.000000,0.082114)
(12.000000,0.080161)(13.000000,0.082373)(14.000000,0.083514)(15.000000,0.087485)

\end{pspicture}%

==> fig/40-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-0.794118,0.037625)(16.029412,0.195982)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.037625)(16.029412,0.195982)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.060000)(2.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.060000)(4.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.060000)(6.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.060000)(8.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.060000)(10.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.060000)(12.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.060000)(14.000000,0.061826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.060000)(16.000000,0.061826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.060000)(2.168000,0.060000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.080000)(2.168000,0.080000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.100000)(2.168000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.120000)(2.168000,0.120000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.140000)(2.168000,0.140000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.160000)(2.168000,0.160000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.180000)(2.168000,0.180000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.058174){$2$}
\rput[t](4.000000,0.058174){$4$}
\rput[t](6.000000,0.058174){$6$}
\rput[t](8.000000,0.058174){$8$}
\rput[t](10.000000,0.058174){$10$}
\rput[t](12.000000,0.058174){$12$}
\rput[t](14.000000,0.058174){$14$}
\rput[t](16.000000,0.058174){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.060000){$0.06$}
\rput[r](1.832000,0.080000){$0.08$}
\rput[r](1.832000,0.100000){$0.1$}
\rput[r](1.832000,0.120000){$0.12$}
\rput[r](1.832000,0.140000){$0.14$}
\rput[r](1.832000,0.160000){$0.16$}
\rput[r](1.832000,0.180000){$0.18$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.060000)(16.000000,0.060000)
\psline[linewidth=\AxesLineWidth](2.000000,0.060000)(2.000000,0.180000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.037625){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,0.120000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,0.195982){
\begin{tabular}{c}
$$\textit{traffic} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1096}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1096]
(2.000000,0.135659)(3.000000,0.140016)(4.000000,0.148954)(5.000000,0.142653)(6.000000,0.148061)
(7.000000,0.169421)(8.000000,0.160805)(9.000000,0.157472)(10.000000,0.162031)(11.000000,0.157932)
(12.000000,0.162717)(13.000000,0.162371)(14.000000,0.162339)(15.000000,0.167907)

% New Line DATA: ----
\newrgbcolor{color184.1086}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1086]
(2.000000,0.077465)(3.000000,0.070930)(4.000000,0.072593)(5.000000,0.081317)(6.000000,0.076559)
(7.000000,0.074361)(8.000000,0.079820)(9.000000,0.077882)(10.000000,0.073759)(11.000000,0.075262)
(12.000000,0.072743)(13.000000,0.074600)(14.000000,0.076344)(15.000000,0.081669)

% New Line DATA: ----
\newrgbcolor{color185.1086}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1086]
(2.000000,0.077465)(3.000000,0.070930)(4.000000,0.072593)(5.000000,0.081317)(6.000000,0.076559)
(7.000000,0.074361)(8.000000,0.079820)(9.000000,0.077882)(10.000000,0.073759)(11.000000,0.075262)
(12.000000,0.072743)(14.000000,0.076344)(15.000000,0.081669)

% New Line DATA: ----
\newrgbcolor{color186.1086}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1086]
(2.000000,0.081944)(3.000000,0.075698)(4.000000,0.076235)(5.000000,0.086964)(6.000000,0.084475)
(7.000000,0.082281)(8.000000,0.087409)(9.000000,0.085550)(10.000000,0.080477)(11.000000,0.082114)
(12.000000,0.080161)(13.000000,0.082373)(14.000000,0.083514)(15.000000,0.087485)

\end{pspicture}%

==> fig/40-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:51
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=3.943548\plotwidth}%
\begin{pspicture}(0.880000,3.526333)(16.018667,3.750338)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,3.526333)(16.018667,3.750338)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.550000)(2.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3.550000)(4.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3.550000)(6.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3.550000)(8.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.550000)(10.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3.550000)(12.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3.550000)(14.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3.550000)(16.000000,3.553043)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.550000)(2.168000,3.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.600000)(2.168000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.650000)(2.168000,3.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.700000)(2.168000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.750000)(2.168000,3.750000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,3.546957){$2$}
\rput[t](4.000000,3.546957){$4$}
\rput[t](6.000000,3.546957){$6$}
\rput[t](8.000000,3.546957){$8$}
\rput[t](10.000000,3.546957){$10$}
\rput[t](12.000000,3.546957){$12$}
\rput[t](14.000000,3.546957){$14$}
\rput[t](16.000000,3.546957){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3.550000){$3.55$}
\rput[r](1.832000,3.600000){$3.6$}
\rput[r](1.832000,3.650000){$3.65$}
\rput[r](1.832000,3.700000){$3.7$}
\rput[r](1.832000,3.750000){$3.75$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3.550000)(16.000000,3.550000)
\psline[linewidth=\AxesLineWidth](2.000000,3.550000)(2.000000,3.750000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,3.526333){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,3.650000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.750338){
\begin{tabular}{c}
$$\textit{traffic} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1171}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1171]
(2.000000,3.689827)(3.000000,3.688003)(4.000000,3.681208)(5.000000,3.671961)(6.000000,3.659663)
(7.000000,3.631095)(8.000000,3.613228)(9.000000,3.591258)(10.000000,3.574291)(11.000000,3.563659)
(12.000000,3.559428)(13.000000,3.562863)(14.000000,3.570301)(15.000000,3.575780)

% New Line DATA: ----
\newrgbcolor{color184.1166}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1166]
(2.000000,3.738635)(3.000000,3.735086)(4.000000,3.733203)(5.000000,3.720442)(6.000000,3.708813)
(7.000000,3.694432)(8.000000,3.665263)(9.000000,3.645623)(10.000000,3.630937)(11.000000,3.617325)
(12.000000,3.614001)(13.000000,3.618923)(14.000000,3.623472)(15.000000,3.631396)

% New Line DATA: ----
\newrgbcolor{color185.1166}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1166]
(2.000000,3.738635)(3.000000,3.735086)(4.000000,3.733203)(5.000000,3.720442)(6.000000,3.708813)
(7.000000,3.694432)(8.000000,3.665263)(9.000000,3.645623)(10.000000,3.630937)(11.000000,3.617325)
(12.000000,3.614001)(13.000000,3.618923)(14.000000,3.623472)(15.000000,3.631396)

% New Line DATA: ----
\newrgbcolor{color186.1166}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1166]
(2.000000,3.714257)(3.000000,3.714024)(4.000000,3.711905)(5.000000,3.693575)(6.000000,3.685267)
(7.000000,3.667445)(8.000000,3.641593)(9.000000,3.622265)(10.000000,3.608827)(11.000000,3.596065)
(12.000000,3.595124)(13.000000,3.597534)(14.000000,3.602791)(15.000000,3.609208)

\end{pspicture}%

==> fig/40-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:51
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=3.943548\plotwidth}%
\begin{pspicture}(-0.794118,3.512709)(16.029412,3.776636)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,3.512709)(16.029412,3.776636)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.550000)(2.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3.550000)(4.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3.550000)(6.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3.550000)(8.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.550000)(10.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3.550000)(12.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3.550000)(14.000000,3.553043)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3.550000)(16.000000,3.553043)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.550000)(2.168000,3.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.600000)(2.168000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.650000)(2.168000,3.650000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.700000)(2.168000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.750000)(2.168000,3.750000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,3.546957){$2$}
\rput[t](4.000000,3.546957){$4$}
\rput[t](6.000000,3.546957){$6$}
\rput[t](8.000000,3.546957){$8$}
\rput[t](10.000000,3.546957){$10$}
\rput[t](12.000000,3.546957){$12$}
\rput[t](14.000000,3.546957){$14$}
\rput[t](16.000000,3.546957){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3.550000){$3.55$}
\rput[r](1.832000,3.600000){$3.6$}
\rput[r](1.832000,3.650000){$3.65$}
\rput[r](1.832000,3.700000){$3.7$}
\rput[r](1.832000,3.750000){$3.75$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3.550000)(16.000000,3.550000)
\psline[linewidth=\AxesLineWidth](2.000000,3.550000)(2.000000,3.750000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,3.512709){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,3.650000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.776636){
\begin{tabular}{c}
$$\textit{traffic} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1177}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1177]
(2.000000,3.689827)(3.000000,3.688003)(4.000000,3.681208)(5.000000,3.671961)(6.000000,3.659663)
(7.000000,3.631095)(8.000000,3.613228)(9.000000,3.591258)(10.000000,3.574291)(11.000000,3.563659)
(12.000000,3.559428)(13.000000,3.562863)(14.000000,3.570301)(15.000000,3.575780)

% New Line DATA: ----
\newrgbcolor{color184.1167}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1167]
(2.000000,3.738635)(3.000000,3.735086)(4.000000,3.733203)(5.000000,3.720442)(6.000000,3.708813)
(7.000000,3.694432)(8.000000,3.665263)(9.000000,3.645623)(10.000000,3.630937)(11.000000,3.617325)
(12.000000,3.614001)(13.000000,3.618923)(14.000000,3.623472)(15.000000,3.631396)

% New Line DATA: ----
\newrgbcolor{color185.1167}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1167]
(2.000000,3.738635)(3.000000,3.735086)(4.000000,3.733203)(5.000000,3.720442)(6.000000,3.708813)
(7.000000,3.694432)(8.000000,3.665263)(9.000000,3.645623)(10.000000,3.630937)(11.000000,3.617325)
(12.000000,3.614001)(13.000000,3.618923)(14.000000,3.623472)(15.000000,3.631396)

% New Line DATA: ----
\newrgbcolor{color186.1167}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1167]
(2.000000,3.714257)(3.000000,3.714024)(4.000000,3.711905)(5.000000,3.693575)(6.000000,3.685267)
(7.000000,3.667445)(8.000000,3.641593)(9.000000,3.622265)(10.000000,3.608827)(11.000000,3.596065)
(12.000000,3.595124)(13.000000,3.597534)(14.000000,3.602791)(15.000000,3.609208)

\end{pspicture}%

==> fig/40-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(0.880000,-0.032515)(16.018667,5.007607)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-0.032515)(16.018667,5.007607)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.431534){$2$}
\rput[t](4.000000,0.431534){$4$}
\rput[t](6.000000,0.431534){$6$}
\rput[t](8.000000,0.431534){$8$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](12.000000,0.431534){$12$}
\rput[t](14.000000,0.431534){$14$}
\rput[t](16.000000,0.431534){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-0.032515){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.750000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.007607){
\begin{tabular}{c}
$$\textit{traffic} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1104}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1104]
(2.000000,3.235357)(3.000000,3.419518)(4.000000,3.838112)(5.000000,3.631059)(6.000000,3.944580)
(7.000000,4.695879)(8.000000,4.349743)(9.000000,4.413962)(10.000000,4.722920)(11.000000,4.518206)
(12.000000,4.721726)(13.000000,4.708818)(14.000000,4.693129)(15.000000,4.763724)

% New Line DATA: ----
\newrgbcolor{color184.1099}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1099]
(2.000000,0.667775)(3.000000,0.562995)(4.000000,0.586112)(5.000000,0.750333)(6.000000,0.666290)
(7.000000,0.594616)(8.000000,0.673029)(9.000000,0.681910)(10.000000,0.601228)(11.000000,0.650253)
(12.000000,0.602165)(13.000000,0.628108)(14.000000,0.653148)(15.000000,0.719764)

% New Line DATA: ----
\newrgbcolor{color185.1099}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1099]
(2.000000,0.667775)(3.000000,0.562995)(4.000000,0.586112)(5.000000,0.750333)(6.000000,0.666290)
(7.000000,0.594616)(8.000000,0.673029)(9.000000,0.681910)(10.000000,0.601228)(11.000000,0.650253)
(12.000000,0.602165)(13.000000,0.628108)(14.000000,0.653148)(15.000000,0.719764)

% New Line DATA: ----
\newrgbcolor{color186.1099}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1099]
(2.000000,0.776825)(3.000000,0.662289)(4.000000,0.664036)(5.000000,0.933702)(6.000000,0.874175)
(7.000000,0.824217)(8.000000,0.917041)(9.000000,0.913838)(10.000000,0.793552)(11.000000,0.809852)
(12.000000,0.813447)(13.000000,0.827430)(14.000000,0.843644)(15.000000,0.900766)

\end{pspicture}%

==> fig/40-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(-0.794118,-0.339047)(16.029412,5.599319)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-0.339047)(16.029412,5.599319)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.431534){$2$}
\rput[t](4.000000,0.431534){$4$}
\rput[t](6.000000,0.431534){$6$}
\rput[t](8.000000,0.431534){$8$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](12.000000,0.431534){$12$}
\rput[t](14.000000,0.431534){$14$}
\rput[t](16.000000,0.431534){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-0.339047){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.750000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.599319){
\begin{tabular}{c}
$$\textit{traffic} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.111}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.111]
(2.000000,3.235357)(3.000000,3.419518)(4.000000,3.838112)(5.000000,3.631059)(6.000000,3.944580)
(7.000000,4.695879)(8.000000,4.349743)(9.000000,4.413962)(10.000000,4.722920)(11.000000,4.518206)
(12.000000,4.721726)(13.000000,4.708818)(14.000000,4.693129)(15.000000,4.763724)

% New Line DATA: ----
\newrgbcolor{color184.11}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.11]
(2.000000,0.667775)(3.000000,0.562995)(4.000000,0.586112)(5.000000,0.750333)(6.000000,0.666290)
(7.000000,0.594616)(8.000000,0.673029)(9.000000,0.681910)(10.000000,0.601228)(11.000000,0.650253)
(12.000000,0.602165)(13.000000,0.628108)(14.000000,0.653148)(15.000000,0.719764)

% New Line DATA: ----
\newrgbcolor{color185.11}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.11]
(2.000000,0.667775)(3.000000,0.562995)(4.000000,0.586112)(5.000000,0.750333)(6.000000,0.666290)
(7.000000,0.594616)(8.000000,0.673029)(9.000000,0.681910)(10.000000,0.601228)(11.000000,0.650253)
(12.000000,0.602165)(13.000000,0.628108)(14.000000,0.653148)(15.000000,0.719764)

% New Line DATA: ----
\newrgbcolor{color186.11}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.11]
(2.000000,0.776825)(3.000000,0.662289)(4.000000,0.664036)(5.000000,0.933702)(6.000000,0.874175)
(7.000000,0.824217)(8.000000,0.917041)(9.000000,0.913838)(10.000000,0.793552)(11.000000,0.809852)
(12.000000,0.813447)(13.000000,0.827430)(14.000000,0.843644)(15.000000,0.900766)

\end{pspicture}%

==> fig/40-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006615\plotwidth}%
\begin{pspicture}(0.880000,-14.108912)(16.018667,120.201556)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-14.108912)(16.018667,120.201556)
% Total width:  8.110000 cm
% Total height: 6.663684 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.814003)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.814003)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.814003){$2$}
\rput[t](4.000000,-1.814003){$4$}
\rput[t](6.000000,-1.814003){$6$}
\rput[t](8.000000,-1.814003){$8$}
\rput[t](10.000000,-1.814003){$10$}
\rput[t](12.000000,-1.814003){$12$}
\rput[t](14.000000,-1.814003){$14$}
\rput[t](16.000000,-1.814003){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-14.108912){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,60.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,120.201556){
\begin{tabular}{c}
$$\textit{traffic} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1117}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1117]
(2.000000,75.926038)(3.000000,80.247863)(4.000000,90.071266)(5.000000,85.212219)(6.000000,92.569805)
(7.000000,110.200977)(8.000000,102.078005)(9.000000,103.585064)(10.000000,110.835574)(11.000000,106.031436)
(12.000000,110.807561)(13.000000,110.504618)(14.000000,110.136439)(15.000000,111.793136)

% New Line DATA: ----
\newrgbcolor{color184.1112}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1112]
(2.000000,15.671080)(3.000000,13.212131)(4.000000,13.754648)(5.000000,17.608506)(6.000000,15.636230)
(7.000000,13.954212)(8.000000,15.794369)(9.000000,16.002796)(10.000000,14.109379)(11.000000,15.259878)
(12.000000,14.131357)(13.000000,14.740172)(14.000000,15.327805)(15.000000,16.891118)

% New Line DATA: ----
\newrgbcolor{color185.1112}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1112]
(2.000000,15.671080)(3.000000,13.212131)(4.000000,13.754648)(5.000000,17.608506)(6.000000,15.636230)
(7.000000,13.954212)(8.000000,15.794369)(9.000000,16.002796)(10.000000,14.109379)(11.000000,15.259878)
(12.000000,14.131357)(13.000000,14.740172)(14.000000,15.327805)(15.000000,16.891118)

% New Line DATA: ----
\newrgbcolor{color186.1112}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1112]
(2.000000,18.230207)(3.000000,15.542341)(4.000000,15.583320)(5.000000,21.911730)(6.000000,20.514796)
(7.000000,19.342383)(8.000000,21.520748)(9.000000,21.445586)(10.000000,18.622752)(11.000000,19.005285)
(12.000000,19.089642)(13.000000,19.417798)(14.000000,19.798304)(15.000000,21.138808)

\end{pspicture}%

==> fig/40-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(-0.794118,-22.374594)(16.029412,135.981853)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-22.374594)(16.029412,135.981853)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-22.374594){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,60.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,135.981853){
\begin{tabular}{c}
$$\textit{traffic} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1123}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1123]
(2.000000,75.926038)(3.000000,80.247863)(4.000000,90.071266)(5.000000,85.212219)(6.000000,92.569805)
(7.000000,110.200977)(8.000000,102.078005)(9.000000,103.585064)(10.000000,110.835574)(11.000000,106.031436)
(12.000000,110.807561)(13.000000,110.504618)(14.000000,110.136439)(15.000000,111.793136)

% New Line DATA: ----
\newrgbcolor{color184.1113}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1113]
(2.000000,15.671080)(3.000000,13.212131)(4.000000,13.754648)(5.000000,17.608506)(6.000000,15.636230)
(7.000000,13.954212)(8.000000,15.794369)(9.000000,16.002796)(10.000000,14.109379)(11.000000,15.259878)
(12.000000,14.131357)(13.000000,14.740172)(14.000000,15.327805)(15.000000,16.891118)

% New Line DATA: ----
\newrgbcolor{color185.1113}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1113]
(2.000000,15.671080)(3.000000,13.212131)(4.000000,13.754648)(5.000000,17.608506)(6.000000,15.636230)
(7.000000,13.954212)(8.000000,15.794369)(9.000000,16.002796)(10.000000,14.109379)(11.000000,15.259878)
(12.000000,14.131357)(13.000000,14.740172)(14.000000,15.327805)(15.000000,16.891118)

% New Line DATA: ----
\newrgbcolor{color186.1113}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1113]
(2.000000,18.230207)(3.000000,15.542341)(4.000000,15.583320)(5.000000,21.911730)(6.000000,20.514796)
(7.000000,19.342383)(8.000000,21.520748)(9.000000,21.445586)(10.000000,18.622752)(11.000000,19.005285)
(12.000000,19.089642)(13.000000,19.417798)(14.000000,19.798304)(15.000000,21.138808)

\end{pspicture}%

==> fig/40-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(0.880000,-3.420041)(16.018667,10.020286)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-3.420041)(16.018667,10.020286)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.817423)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.182577){$2$}
\rput[t](4.000000,-2.182577){$4$}
\rput[t](6.000000,-2.182577){$6$}
\rput[t](8.000000,-2.182577){$8$}
\rput[t](10.000000,-2.182577){$10$}
\rput[t](12.000000,-2.182577){$12$}
\rput[t](14.000000,-2.182577){$14$}
\rput[t](16.000000,-2.182577){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-3.420041){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,4.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,10.020286){
\begin{tabular}{c}
$$\textit{traffic} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.113}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.113]
(2.000000,1.196093)(3.000000,0.955665)(4.000000,0.454137)(5.000000,0.694981)(6.000000,0.335307)
(7.000000,-0.421854)(8.000000,-0.089322)(9.000000,-0.152971)(10.000000,-0.446792)(11.000000,-0.254346)
(12.000000,-0.445694)(13.000000,-0.433804)(14.000000,-0.419310)(15.000000,-0.484151)

% New Line DATA: ----
\newrgbcolor{color184.1125}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1125]
(2.000000,8.049011)(3.000000,8.790271)(4.000000,8.615505)(5.000000,7.542775)(6.000000,8.058679)
(7.000000,8.552947)(8.000000,8.014977)(9.000000,7.958041)(10.000000,8.504921)(11.000000,8.164489)
(12.000000,8.498161)(13.000000,8.314975)(14.000000,8.145200)(15.000000,7.723416)

% New Line DATA: ----
\newrgbcolor{color185.1125}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1125]
(2.000000,8.049011)(3.000000,8.790271)(4.000000,8.615505)(5.000000,7.542775)(6.000000,8.058679)
(7.000000,8.552947)(8.000000,8.014977)(9.000000,7.958041)(10.000000,8.504921)(11.000000,8.164489)
(12.000000,8.498161)(13.000000,8.314975)(14.000000,8.145200)(15.000000,7.723416)

% New Line DATA: ----
\newrgbcolor{color186.1125}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1125]
(2.000000,7.392084)(3.000000,8.084836)(4.000000,8.073400)(5.000000,6.593233)(6.000000,6.879328)
(7.000000,7.134900)(8.000000,6.671426)(9.000000,6.686621)(10.000000,7.299562)(11.000000,7.211256)
(12.000000,7.192022)(13.000000,7.118000)(14.000000,7.033720)(15.000000,6.749195)

\end{pspicture}%

==> fig/40-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-0.794118,-4.237459)(16.029412,11.598185)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-4.237459)(16.029412,11.598185)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-2.000000)(4.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-2.000000)(6.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-2.000000)(8.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-2.000000)(12.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-2.000000)(14.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-2.000000)(16.000000,-1.817423)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-2.000000)(2.168000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,6.000000)(2.168000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,8.000000)(2.168000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-2.182577){$2$}
\rput[t](4.000000,-2.182577){$4$}
\rput[t](6.000000,-2.182577){$6$}
\rput[t](8.000000,-2.182577){$8$}
\rput[t](10.000000,-2.182577){$10$}
\rput[t](12.000000,-2.182577){$12$}
\rput[t](14.000000,-2.182577){$14$}
\rput[t](16.000000,-2.182577){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-2.000000){$-2$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,6.000000){$6$}
\rput[r](1.832000,8.000000){$8$}
\rput[r](1.832000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(16.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-2.000000)(2.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-4.237459){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,4.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,11.598185){
\begin{tabular}{c}
$$\textit{traffic} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1136}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1136]
(2.000000,1.196093)(3.000000,0.955665)(4.000000,0.454137)(5.000000,0.694981)(6.000000,0.335307)
(7.000000,-0.421854)(8.000000,-0.089322)(9.000000,-0.152971)(10.000000,-0.446792)(11.000000,-0.254346)
(12.000000,-0.445694)(13.000000,-0.433804)(14.000000,-0.419310)(15.000000,-0.484151)

% New Line DATA: ----
\newrgbcolor{color184.1127}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1127]
(2.000000,8.049011)(3.000000,8.790271)(4.000000,8.615505)(5.000000,7.542775)(6.000000,8.058679)
(7.000000,8.552947)(8.000000,8.014977)(9.000000,7.958041)(10.000000,8.504921)(11.000000,8.164489)
(12.000000,8.498161)(13.000000,8.314975)(14.000000,8.145200)(15.000000,7.723416)

% New Line DATA: ----
\newrgbcolor{color185.1127}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1127]
(2.000000,8.049011)(3.000000,8.790271)(4.000000,8.615505)(5.000000,7.542775)(6.000000,8.058679)
(7.000000,8.552947)(8.000000,8.014977)(9.000000,7.958041)(10.000000,8.504921)(11.000000,8.164489)
(12.000000,8.498161)(13.000000,8.314975)(14.000000,8.145200)(15.000000,7.723416)

% New Line DATA: ----
\newrgbcolor{color186.1127}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1127]
(2.000000,7.392084)(3.000000,8.084836)(4.000000,8.073400)(5.000000,6.593233)(6.000000,6.879328)
(7.000000,7.134900)(8.000000,6.671426)(9.000000,6.686621)(10.000000,7.299562)(11.000000,7.211256)
(12.000000,7.192022)(13.000000,7.118000)(14.000000,7.033720)(15.000000,6.749195)

\end{pspicture}%

==> fig/40-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:04
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.019718\plotwidth}%
\begin{pspicture}(0.320000,20.266530)(16.018667,68.381050)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,20.266530)(16.018667,68.381050)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,25.000000)(4.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,25.000000)(6.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,25.000000)(8.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,25.000000)(10.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,25.000000)(12.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,25.000000)(14.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,25.000000)(16.000000,25.608589)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.168000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.168000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,55.000000)(2.168000,55.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,65.000000)(2.168000,65.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,24.391411){$2$}
\rput[t](4.000000,24.391411){$4$}
\rput[t](6.000000,24.391411){$6$}
\rput[t](8.000000,24.391411){$8$}
\rput[t](10.000000,24.391411){$10$}
\rput[t](12.000000,24.391411){$12$}
\rput[t](14.000000,24.391411){$14$}
\rput[t](16.000000,24.391411){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,25.000000){$25$}
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,35.000000){$35$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,45.000000){$45$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,55.000000){$55$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,65.000000){$65$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,25.000000)(16.000000,25.000000)
\psline[linewidth=\AxesLineWidth](2.000000,25.000000)(2.000000,65.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,20.266530){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,45.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,68.381050){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1224}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1224]
(2.000000,42.000000)(3.000000,60.000000)(4.000000,51.000000)(5.000000,46.000000)(6.000000,51.000000)
(7.000000,52.000000)(8.000000,52.000000)(9.000000,58.000000)(10.000000,60.000000)(11.000000,61.000000)
(12.000000,64.000000)(13.000000,57.000000)(14.000000,55.000000)(15.000000,54.000000)

% New Line DATA: ----
\newrgbcolor{color184.1219}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1219]
(2.000000,48.000000)(3.000000,47.000000)(4.000000,42.000000)(5.000000,36.000000)(6.000000,33.000000)
(7.000000,29.000000)(8.000000,38.000000)(9.000000,39.000000)(10.000000,43.000000)(11.000000,33.000000)
(12.000000,38.000000)(13.000000,36.000000)(14.000000,41.000000)(15.000000,39.000000)

% New Line DATA: ----
\newrgbcolor{color185.1219}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1219]
(2.000000,48.000000)(3.000000,47.000000)(4.000000,42.000000)(5.000000,36.000000)(6.000000,33.000000)
(7.000000,40.000000)(8.000000,38.000000)(9.000000,39.000000)(10.000000,43.000000)(11.000000,35.000000)
(12.000000,38.000000)(13.000000,36.000000)(14.000000,41.000000)(15.000000,39.000000)

% New Line DATA: ----
\newrgbcolor{color186.1219}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1219]
(2.000000,40.000000)(3.000000,41.000000)(4.000000,42.000000)(5.000000,35.000000)(6.000000,63.000000)
(7.000000,36.000000)(8.000000,41.000000)(9.000000,58.000000)(10.000000,52.000000)(11.000000,42.000000)
(12.000000,48.000000)(13.000000,46.000000)(14.000000,46.000000)(15.000000,47.000000)

\end{pspicture}%

==> fig/40-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:04
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.019718\plotwidth}%
\begin{pspicture}(-0.794118,17.541802)(16.029412,70.327284)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,17.541802)(16.029412,70.327284)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,25.000000)(4.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,25.000000)(6.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,25.000000)(8.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,25.000000)(10.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,25.000000)(12.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,25.000000)(14.000000,25.608589)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,25.000000)(16.000000,25.608589)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,25.000000)(2.168000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.168000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.168000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,50.000000)(2.168000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,55.000000)(2.168000,55.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,65.000000)(2.168000,65.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,24.391411){$2$}
\rput[t](4.000000,24.391411){$4$}
\rput[t](6.000000,24.391411){$6$}
\rput[t](8.000000,24.391411){$8$}
\rput[t](10.000000,24.391411){$10$}
\rput[t](12.000000,24.391411){$12$}
\rput[t](14.000000,24.391411){$14$}
\rput[t](16.000000,24.391411){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,25.000000){$25$}
\rput[r](1.832000,30.000000){$30$}
\rput[r](1.832000,35.000000){$35$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,45.000000){$45$}
\rput[r](1.832000,50.000000){$50$}
\rput[r](1.832000,55.000000){$55$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,65.000000){$65$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,25.000000)(16.000000,25.000000)
\psline[linewidth=\AxesLineWidth](2.000000,25.000000)(2.000000,65.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,17.541802){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,45.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,70.327284){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.123}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.123]
(2.000000,42.000000)(3.000000,60.000000)(4.000000,51.000000)(5.000000,46.000000)(6.000000,51.000000)
(7.000000,52.000000)(8.000000,52.000000)(9.000000,58.000000)(10.000000,60.000000)(11.000000,61.000000)
(12.000000,64.000000)(13.000000,57.000000)(14.000000,55.000000)(15.000000,54.000000)

% New Line DATA: ----
\newrgbcolor{color184.1221}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1221]
(2.000000,48.000000)(3.000000,47.000000)(4.000000,42.000000)(5.000000,36.000000)(6.000000,33.000000)
(7.000000,29.000000)(8.000000,38.000000)(9.000000,39.000000)(10.000000,43.000000)(11.000000,33.000000)
(12.000000,38.000000)(13.000000,36.000000)(14.000000,41.000000)(15.000000,39.000000)

% New Line DATA: ----
\newrgbcolor{color185.1221}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1221]
(2.000000,48.000000)(3.000000,47.000000)(4.000000,42.000000)(5.000000,36.000000)(6.000000,33.000000)
(7.000000,40.000000)(8.000000,38.000000)(9.000000,39.000000)(10.000000,43.000000)(11.000000,35.000000)
(12.000000,38.000000)(13.000000,36.000000)(14.000000,41.000000)(15.000000,39.000000)

% New Line DATA: ----
\newrgbcolor{color186.1221}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1221]
(2.000000,40.000000)(3.000000,41.000000)(4.000000,42.000000)(5.000000,35.000000)(6.000000,63.000000)
(7.000000,36.000000)(8.000000,41.000000)(9.000000,58.000000)(10.000000,52.000000)(11.000000,42.000000)
(12.000000,48.000000)(13.000000,46.000000)(14.000000,46.000000)(15.000000,47.000000)

\end{pspicture}%

==> fig/40-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.078871\plotwidth}%
\begin{pspicture}(0.600000,33.816633)(16.018667,45.845262)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,33.816633)(16.018667,45.845262)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,35.000000)(4.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,35.000000)(6.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,35.000000)(8.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,35.000000)(10.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,35.000000)(12.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,35.000000)(14.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,35.000000)(16.000000,35.152147)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.168000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,34.847853){$2$}
\rput[t](4.000000,34.847853){$4$}
\rput[t](6.000000,34.847853){$6$}
\rput[t](8.000000,34.847853){$8$}
\rput[t](10.000000,34.847853){$10$}
\rput[t](12.000000,34.847853){$12$}
\rput[t](14.000000,34.847853){$14$}
\rput[t](16.000000,34.847853){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,35.000000){$35$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,45.000000){$45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,35.000000)(16.000000,35.000000)
\psline[linewidth=\AxesLineWidth](2.000000,35.000000)(2.000000,45.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,33.816633){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,40.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,45.845262){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1292}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1292]
(2.000000,37.331692)(3.000000,37.610170)(4.000000,37.154075)(5.000000,36.983667)(6.000000,36.770771)
(7.000000,36.165579)(8.000000,36.157539)(9.000000,36.048512)(10.000000,35.801727)(11.000000,35.784735)
(12.000000,35.800283)(13.000000,35.680504)(14.000000,35.727179)(15.000000,35.618655)

% New Line DATA: ----
\newrgbcolor{color184.1287}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1287]
(2.000000,43.944533)(3.000000,44.487981)(4.000000,44.635073)(5.000000,44.355676)(6.000000,44.000031)
(7.000000,44.505695)(8.000000,44.297420)(9.000000,44.433194)(10.000000,44.374816)(11.000000,44.401214)
(12.000000,44.363961)(13.000000,44.351206)(14.000000,44.174102)(15.000000,44.148230)

% New Line DATA: ----
\newrgbcolor{color185.1287}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1287]
(2.000000,43.321976)(3.000000,43.892919)(4.000000,44.179313)(5.000000,43.758095)(6.000000,43.262781)
(7.000000,43.774498)(8.000000,43.623654)(9.000000,43.773901)(10.000000,43.683994)(11.000000,43.797740)
(12.000000,43.740426)(13.000000,43.710258)(14.000000,43.571103)(15.000000,43.487559)

% New Line DATA: ----
\newrgbcolor{color186.1287}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1287]
(2.000000,43.677993)(3.000000,44.334728)(4.000000,44.356545)(5.000000,43.903091)(6.000000,43.080449)
(7.000000,43.174324)(8.000000,42.950959)(9.000000,43.086826)(10.000000,43.386794)(11.000000,43.497853)
(12.000000,43.409831)(13.000000,43.510463)(14.000000,43.380722)(15.000000,43.109712)

\end{pspicture}%

==> fig/40-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.078871\plotwidth}%
\begin{pspicture}(-0.794118,33.135450)(16.029412,46.331821)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,33.135450)(16.029412,46.331821)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,35.000000)(4.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,35.000000)(6.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,35.000000)(8.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,35.000000)(10.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,35.000000)(12.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,35.000000)(14.000000,35.152147)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,35.000000)(16.000000,35.152147)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.168000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,45.000000)(2.168000,45.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,34.847853){$2$}
\rput[t](4.000000,34.847853){$4$}
\rput[t](6.000000,34.847853){$6$}
\rput[t](8.000000,34.847853){$8$}
\rput[t](10.000000,34.847853){$10$}
\rput[t](12.000000,34.847853){$12$}
\rput[t](14.000000,34.847853){$14$}
\rput[t](16.000000,34.847853){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,35.000000){$35$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,45.000000){$45$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,35.000000)(16.000000,35.000000)
\psline[linewidth=\AxesLineWidth](2.000000,35.000000)(2.000000,45.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,33.135450){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,40.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,46.331821){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1298}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1298]
(2.000000,37.331692)(3.000000,37.610170)(4.000000,37.154075)(5.000000,36.983667)(6.000000,36.770771)
(7.000000,36.165579)(8.000000,36.157539)(9.000000,36.048512)(10.000000,35.801727)(11.000000,35.784735)
(12.000000,35.800283)(13.000000,35.680504)(14.000000,35.727179)(15.000000,35.618655)

% New Line DATA: ----
\newrgbcolor{color184.1288}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1288]
(2.000000,43.944533)(3.000000,44.487981)(4.000000,44.635073)(5.000000,44.355676)(6.000000,44.000031)
(7.000000,44.505695)(8.000000,44.297420)(9.000000,44.433194)(10.000000,44.374816)(11.000000,44.401214)
(12.000000,44.363961)(13.000000,44.351206)(14.000000,44.174102)(15.000000,44.148230)

% New Line DATA: ----
\newrgbcolor{color185.1288}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1288]
(2.000000,43.321976)(3.000000,43.892919)(4.000000,44.179313)(5.000000,43.758095)(6.000000,43.262781)
(7.000000,43.774498)(8.000000,43.623654)(9.000000,43.773901)(10.000000,43.683994)(11.000000,43.797740)
(12.000000,43.740426)(13.000000,43.710258)(14.000000,43.571103)(15.000000,43.487559)

% New Line DATA: ----
\newrgbcolor{color186.1288}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1288]
(2.000000,43.677993)(3.000000,44.334728)(4.000000,44.356545)(5.000000,43.903091)(6.000000,43.080449)
(7.000000,43.174324)(8.000000,42.950959)(9.000000,43.086826)(10.000000,43.386794)(11.000000,43.497853)
(12.000000,43.409831)(13.000000,43.510463)(14.000000,43.380722)(15.000000,43.109712)

\end{pspicture}%

==> fig/40-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(0.880000,1.085821)(16.018667,5.005917)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,1.085821)(16.018667,5.005917)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.500000)(4.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.500000)(6.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.500000)(8.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.500000)(10.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.500000)(12.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.500000)(14.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.500000)(16.000000,1.553252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.446748){$2$}
\rput[t](4.000000,1.446748){$4$}
\rput[t](6.000000,1.446748){$6$}
\rput[t](8.000000,1.446748){$8$}
\rput[t](10.000000,1.446748){$10$}
\rput[t](12.000000,1.446748){$12$}
\rput[t](14.000000,1.446748){$14$}
\rput[t](16.000000,1.446748){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(16.000000,1.500000)
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,1.085821){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,3.250000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.005917){
\begin{tabular}{c}
$$\textit{traffic} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1238}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1238]
(2.000000,4.190280)(3.000000,3.783740)(4.000000,4.074990)(5.000000,4.082820)(6.000000,4.104300)
(7.000000,4.595730)(8.000000,4.608080)(9.000000,4.540900)(10.000000,4.702770)(11.000000,4.679710)
(12.000000,4.675260)(13.000000,4.776840)(14.000000,4.747440)(15.000000,4.903180)

% New Line DATA: ----
\newrgbcolor{color184.1233}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1233]
(2.000000,1.957960)(3.000000,1.737720)(4.000000,1.711340)(5.000000,1.793620)(6.000000,1.853200)
(7.000000,1.768920)(8.000000,1.854200)(9.000000,1.791380)(10.000000,1.799310)(11.000000,1.759850)
(12.000000,1.754630)(13.000000,1.742910)(14.000000,1.806450)(15.000000,1.871910)

% New Line DATA: ----
\newrgbcolor{color185.1233}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1233]
(2.000000,2.168810)(3.000000,1.922740)(4.000000,1.851650)(5.000000,1.994020)(6.000000,2.099370)
(7.000000,1.986300)(8.000000,2.071770)(9.000000,2.003670)(10.000000,2.008440)(11.000000,1.956530)
(12.000000,1.948560)(13.000000,1.945590)(14.000000,2.013610)(15.000000,2.078640)

% New Line DATA: ----
\newrgbcolor{color186.1233}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1233]
(2.000000,1.947730)(3.000000,1.764630)(4.000000,1.712860)(5.000000,1.818220)(6.000000,1.947820)
(7.000000,1.936360)(8.000000,2.020810)(9.000000,1.959500)(10.000000,1.918190)(11.000000,1.872660)
(12.000000,1.863860)(13.000000,1.865500)(14.000000,1.935450)(15.000000,1.996960)

\end{pspicture}%

==> fig/40-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-0.794118,0.847408)(16.029412,5.466137)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,0.847408)(16.029412,5.466137)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,1.500000)(4.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,1.500000)(6.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,1.500000)(8.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.500000)(10.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,1.500000)(12.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,1.500000)(14.000000,1.553252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,1.500000)(16.000000,1.553252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,1.446748){$2$}
\rput[t](4.000000,1.446748){$4$}
\rput[t](6.000000,1.446748){$6$}
\rput[t](8.000000,1.446748){$8$}
\rput[t](10.000000,1.446748){$10$}
\rput[t](12.000000,1.446748){$12$}
\rput[t](14.000000,1.446748){$14$}
\rput[t](16.000000,1.446748){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(16.000000,1.500000)
\psline[linewidth=\AxesLineWidth](2.000000,1.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,0.847408){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,3.250000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.466137){
\begin{tabular}{c}
$$\textit{traffic} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1244}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1244]
(2.000000,4.190280)(3.000000,3.783740)(4.000000,4.074990)(5.000000,4.082820)(6.000000,4.104300)
(7.000000,4.595730)(8.000000,4.608080)(9.000000,4.540900)(10.000000,4.702770)(11.000000,4.679710)
(12.000000,4.675260)(13.000000,4.776840)(14.000000,4.747440)(15.000000,4.903180)

% New Line DATA: ----
\newrgbcolor{color184.1234}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1234]
(2.000000,1.957960)(3.000000,1.737720)(4.000000,1.711340)(5.000000,1.793620)(6.000000,1.853200)
(7.000000,1.768920)(8.000000,1.854200)(9.000000,1.791380)(10.000000,1.799310)(11.000000,1.759850)
(12.000000,1.754630)(13.000000,1.742910)(14.000000,1.806450)(15.000000,1.871910)

% New Line DATA: ----
\newrgbcolor{color185.1234}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1234]
(2.000000,2.168810)(3.000000,1.922740)(4.000000,1.851650)(5.000000,1.994020)(6.000000,2.099370)
(7.000000,1.986300)(8.000000,2.071770)(9.000000,2.003670)(10.000000,2.008440)(11.000000,1.956530)
(12.000000,1.948560)(13.000000,1.945590)(14.000000,2.013610)(15.000000,2.078640)

% New Line DATA: ----
\newrgbcolor{color186.1234}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1234]
(2.000000,1.947730)(3.000000,1.764630)(4.000000,1.712860)(5.000000,1.818220)(6.000000,1.947820)
(7.000000,1.936360)(8.000000,2.020810)(9.000000,1.959500)(10.000000,1.918190)(11.000000,1.872660)
(12.000000,1.863860)(13.000000,1.865500)(14.000000,1.935450)(15.000000,1.996960)

\end{pspicture}%

==> fig/40-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:56
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=8.763441\plotwidth}%
\begin{pspicture}(0.320000,2.719350)(16.018667,2.827607)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,2.719350)(16.018667,2.827607)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.730000)(4.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.730000)(6.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.730000)(8.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.730000)(10.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.730000)(12.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.730000)(14.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.730000)(16.000000,2.731369)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.168000,2.730000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.740000)(2.168000,2.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.750000)(2.168000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.760000)(2.168000,2.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.770000)(2.168000,2.770000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.780000)(2.168000,2.780000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.790000)(2.168000,2.790000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.810000)(2.168000,2.810000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.820000)(2.168000,2.820000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.728631){$2$}
\rput[t](4.000000,2.728631){$4$}
\rput[t](6.000000,2.728631){$6$}
\rput[t](8.000000,2.728631){$8$}
\rput[t](10.000000,2.728631){$10$}
\rput[t](12.000000,2.728631){$12$}
\rput[t](14.000000,2.728631){$14$}
\rput[t](16.000000,2.728631){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.730000){$2.73$}
\rput[r](1.832000,2.740000){$2.74$}
\rput[r](1.832000,2.750000){$2.75$}
\rput[r](1.832000,2.760000){$2.76$}
\rput[r](1.832000,2.770000){$2.77$}
\rput[r](1.832000,2.780000){$2.78$}
\rput[r](1.832000,2.790000){$2.79$}
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.810000){$2.81$}
\rput[r](1.832000,2.820000){$2.82$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.730000)(16.000000,2.730000)
\psline[linewidth=\AxesLineWidth](2.000000,2.730000)(2.000000,2.820000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.719350){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,2.775000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,2.827607){
\begin{tabular}{c}
$$\textit{traffic} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1184}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1184]
(2.000000,2.813384)(3.000000,2.813974)(4.000000,2.813765)(5.000000,2.810381)(6.000000,2.804407)
(7.000000,2.798847)(8.000000,2.783303)(9.000000,2.767161)(10.000000,2.755380)(11.000000,2.745682)
(12.000000,2.739473)(13.000000,2.740357)(14.000000,2.742303)(15.000000,2.746049)

% New Line DATA: ----
\newrgbcolor{color184.1179}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1179]
(2.000000,2.812251)(3.000000,2.812840)(4.000000,2.812537)(5.000000,2.809158)(6.000000,2.803336)
(7.000000,2.797065)(8.000000,2.781768)(9.000000,2.766084)(10.000000,2.753950)(11.000000,2.744260)
(12.000000,2.738292)(13.000000,2.738868)(14.000000,2.740822)(15.000000,2.745122)

% New Line DATA: ----
\newrgbcolor{color185.1179}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1179]
(2.000000,2.812515)(3.000000,2.813223)(4.000000,2.812850)(5.000000,2.809471)(7.000000,2.797560)
(8.000000,2.781810)(9.000000,2.766434)(10.000000,2.754353)(11.000000,2.744602)(12.000000,2.738629)
(13.000000,2.739281)(14.000000,2.741041)(15.000000,2.745628)

% New Line DATA: ----
\newrgbcolor{color186.1179}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1179]
(2.000000,2.814028)(3.000000,2.814809)(4.000000,2.814298)(5.000000,2.810972)(6.000000,2.805287)
(7.000000,2.799264)(8.000000,2.784041)(9.000000,2.768252)(10.000000,2.756414)(11.000000,2.746319)
(12.000000,2.740004)(13.000000,2.740613)(14.000000,2.742749)(15.000000,2.747104)

\end{pspicture}%

==> fig/40-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:56
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=8.763441\plotwidth}%
\begin{pspicture}(-0.794118,2.713219)(16.029412,2.831986)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,2.713219)(16.029412,2.831986)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,2.730000)(4.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,2.730000)(6.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,2.730000)(8.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.730000)(10.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,2.730000)(12.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,2.730000)(14.000000,2.731369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,2.730000)(16.000000,2.731369)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.730000)(2.168000,2.730000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.740000)(2.168000,2.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.750000)(2.168000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.760000)(2.168000,2.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.770000)(2.168000,2.770000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.780000)(2.168000,2.780000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.790000)(2.168000,2.790000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.800000)(2.168000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.810000)(2.168000,2.810000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.820000)(2.168000,2.820000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,2.728631){$2$}
\rput[t](4.000000,2.728631){$4$}
\rput[t](6.000000,2.728631){$6$}
\rput[t](8.000000,2.728631){$8$}
\rput[t](10.000000,2.728631){$10$}
\rput[t](12.000000,2.728631){$12$}
\rput[t](14.000000,2.728631){$14$}
\rput[t](16.000000,2.728631){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,2.730000){$2.73$}
\rput[r](1.832000,2.740000){$2.74$}
\rput[r](1.832000,2.750000){$2.75$}
\rput[r](1.832000,2.760000){$2.76$}
\rput[r](1.832000,2.770000){$2.77$}
\rput[r](1.832000,2.780000){$2.78$}
\rput[r](1.832000,2.790000){$2.79$}
\rput[r](1.832000,2.800000){$2.8$}
\rput[r](1.832000,2.810000){$2.81$}
\rput[r](1.832000,2.820000){$2.82$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,2.730000)(16.000000,2.730000)
\psline[linewidth=\AxesLineWidth](2.000000,2.730000)(2.000000,2.820000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,2.713219){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.775000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,2.831986){
\begin{tabular}{c}
$$\textit{traffic} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.119}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.119]
(2.000000,2.813384)(3.000000,2.813974)(4.000000,2.813765)(5.000000,2.810381)(6.000000,2.804407)
(7.000000,2.798847)(8.000000,2.783303)(9.000000,2.767161)(10.000000,2.755380)(11.000000,2.745682)
(12.000000,2.739473)(13.000000,2.740357)(14.000000,2.742303)(15.000000,2.746049)

% New Line DATA: ----
\newrgbcolor{color184.118}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.118]
(2.000000,2.812251)(3.000000,2.812840)(4.000000,2.812537)(5.000000,2.809158)(6.000000,2.803336)
(7.000000,2.797065)(8.000000,2.781768)(9.000000,2.766084)(10.000000,2.753950)(11.000000,2.744260)
(12.000000,2.738292)(13.000000,2.738868)(14.000000,2.740822)(15.000000,2.745122)

% New Line DATA: ----
\newrgbcolor{color185.118}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.118]
(2.000000,2.812515)(3.000000,2.813223)(4.000000,2.812850)(5.000000,2.809471)(7.000000,2.797560)
(8.000000,2.781810)(9.000000,2.766434)(10.000000,2.754353)(11.000000,2.744602)(12.000000,2.738629)
(13.000000,2.739281)(14.000000,2.741041)(15.000000,2.745628)

% New Line DATA: ----
\newrgbcolor{color186.118}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.118]
(2.000000,2.814028)(3.000000,2.814809)(4.000000,2.814298)(5.000000,2.810972)(6.000000,2.805287)
(7.000000,2.799264)(8.000000,2.784041)(9.000000,2.768252)(10.000000,2.756414)(11.000000,2.746319)
(12.000000,2.740004)(13.000000,2.740613)(14.000000,2.742749)(15.000000,2.747104)

\end{pspicture}%

==> fig/40-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(0.880000,-0.032515)(16.018667,5.007607)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-0.032515)(16.018667,5.007607)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.431534){$2$}
\rput[t](4.000000,0.431534){$4$}
\rput[t](6.000000,0.431534){$6$}
\rput[t](8.000000,0.431534){$8$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](12.000000,0.431534){$12$}
\rput[t](14.000000,0.431534){$14$}
\rput[t](16.000000,0.431534){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-0.032515){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,2.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.007607){
\begin{tabular}{c}
$$\textit{traffic} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1251}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1251]
(2.000000,3.175782)(3.000000,2.978536)(4.000000,3.308357)(5.000000,3.440750)(6.000000,3.613622)
(7.000000,4.153957)(8.000000,4.161654)(9.000000,4.267452)(10.000000,4.516969)(11.000000,4.534677)
(12.000000,4.518472)(13.000000,4.644826)(14.000000,4.595174)(15.000000,4.711448)

% New Line DATA: ----
\newrgbcolor{color184.1246}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1246]
(2.000000,0.692734)(3.000000,0.611254)(4.000000,0.590898)(5.000000,0.630162)(6.000000,0.683938)
(7.000000,0.608766)(8.000000,0.638672)(9.000000,0.619014)(10.000000,0.627391)(11.000000,0.623589)
(12.000000,0.628961)(13.000000,0.630811)(14.000000,0.657067)(15.000000,0.660993)

% New Line DATA: ----
\newrgbcolor{color185.1246}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1246]
(2.000000,0.799507)(3.000000,0.701016)(4.000000,0.656279)(5.000000,0.723120)(6.000000,0.810479)
(7.000000,0.720394)(8.000000,0.745855)(9.000000,0.720493)(10.000000,0.735564)(11.000000,0.716549)
(12.000000,0.726068)(13.000000,0.731129)(14.000000,0.754935)(15.000000,0.769598)

% New Line DATA: ----
\newrgbcolor{color186.1246}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1246]
(2.000000,0.736581)(3.000000,0.633209)(4.000000,0.630036)(5.000000,0.699376)(6.000000,0.845230)
(7.000000,0.827156)(8.000000,0.870811)(9.000000,0.843990)(10.000000,0.787663)(11.000000,0.767776)
(12.000000,0.783496)(13.000000,0.765550)(14.000000,0.788765)(15.000000,0.839554)

\end{pspicture}%

==> fig/40-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(-0.794118,-0.339047)(16.029412,5.599319)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-0.339047)(16.029412,5.599319)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.500000)(4.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.500000)(6.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.500000)(8.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.500000)(12.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.500000)(14.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.500000)(16.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.500000)(2.168000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.000000)(2.168000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,1.500000)(2.168000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.000000)(2.168000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,2.500000)(2.168000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.000000)(2.168000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.500000)(2.168000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.000000)(2.168000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,4.500000)(2.168000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,0.431534){$2$}
\rput[t](4.000000,0.431534){$4$}
\rput[t](6.000000,0.431534){$6$}
\rput[t](8.000000,0.431534){$8$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](12.000000,0.431534){$12$}
\rput[t](14.000000,0.431534){$14$}
\rput[t](16.000000,0.431534){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.500000){$0.5$}
\rput[r](1.832000,1.000000){$1$}
\rput[r](1.832000,1.500000){$1.5$}
\rput[r](1.832000,2.000000){$2$}
\rput[r](1.832000,2.500000){$2.5$}
\rput[r](1.832000,3.000000){$3$}
\rput[r](1.832000,3.500000){$3.5$}
\rput[r](1.832000,4.000000){$4$}
\rput[r](1.832000,4.500000){$4.5$}
\rput[r](1.832000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(16.000000,0.500000)
\psline[linewidth=\AxesLineWidth](2.000000,0.500000)(2.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-0.339047){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,2.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,5.599319){
\begin{tabular}{c}
$$\textit{traffic} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1257}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1257]
(2.000000,3.175782)(3.000000,2.978536)(4.000000,3.308357)(5.000000,3.440750)(6.000000,3.613622)
(7.000000,4.153957)(8.000000,4.161654)(9.000000,4.267452)(10.000000,4.516969)(11.000000,4.534677)
(12.000000,4.518472)(13.000000,4.644826)(14.000000,4.595174)(15.000000,4.711448)

% New Line DATA: ----
\newrgbcolor{color184.1248}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1248]
(2.000000,0.692734)(3.000000,0.611254)(4.000000,0.590898)(5.000000,0.630162)(6.000000,0.683938)
(7.000000,0.608766)(8.000000,0.638672)(9.000000,0.619014)(10.000000,0.627391)(11.000000,0.623589)
(12.000000,0.628961)(13.000000,0.630811)(14.000000,0.657067)(15.000000,0.660993)

% New Line DATA: ----
\newrgbcolor{color185.1248}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1248]
(2.000000,0.799507)(3.000000,0.701016)(4.000000,0.656279)(5.000000,0.723120)(6.000000,0.810479)
(7.000000,0.720394)(8.000000,0.745855)(9.000000,0.720493)(10.000000,0.735564)(11.000000,0.716549)
(12.000000,0.726068)(13.000000,0.731129)(14.000000,0.754935)(15.000000,0.769598)

% New Line DATA: ----
\newrgbcolor{color186.1248}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1248]
(2.000000,0.736581)(3.000000,0.633209)(4.000000,0.630036)(5.000000,0.699376)(6.000000,0.845230)
(7.000000,0.827156)(8.000000,0.870811)(9.000000,0.843990)(10.000000,0.787663)(11.000000,0.767776)
(12.000000,0.783496)(13.000000,0.765550)(14.000000,0.788765)(15.000000,0.839554)

\end{pspicture}%

==> fig/40-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(0.880000,-14.200409)(16.018667,120.202863)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,-14.200409)(16.018667,120.202863)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-14.200409){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,60.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,120.202863){
\begin{tabular}{c}
$$\textit{traffic} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1265}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1265]
(2.000000,78.522840)(3.000000,73.645831)(4.000000,81.800825)(5.000000,85.074310)(6.000000,89.348659)
(7.000000,102.708719)(8.000000,102.899031)(9.000000,105.514941)(10.000000,111.684377)(11.000000,112.122216)
(12.000000,111.721539)(13.000000,114.845707)(14.000000,113.618036)(15.000000,116.492970)

% New Line DATA: ----
\newrgbcolor{color184.126}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.126]
(2.000000,17.128204)(3.000000,15.113569)(4.000000,14.610256)(5.000000,15.581079)(6.000000,16.910718)
(7.000000,15.052052)(8.000000,15.791493)(9.000000,15.305439)(10.000000,15.512564)(11.000000,15.418558)
(12.000000,15.551384)(13.000000,15.597126)(14.000000,16.246319)(15.000000,16.343391)

% New Line DATA: ----
\newrgbcolor{color185.126}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.126]
(2.000000,19.768221)(3.000000,17.332980)(4.000000,16.226835)(5.000000,17.879513)(6.000000,20.039509)
(7.000000,17.812111)(8.000000,18.441648)(9.000000,17.814559)(10.000000,18.187197)(11.000000,17.717042)
(12.000000,17.952404)(13.000000,18.077540)(14.000000,18.666155)(15.000000,19.028706)

% New Line DATA: ----
\newrgbcolor{color186.126}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.126]
(2.000000,18.212343)(3.000000,15.656418)(4.000000,15.577963)(5.000000,17.292431)(6.000000,20.898746)
(7.000000,20.451857)(8.000000,21.531249)(9.000000,20.868086)(10.000000,19.475372)(11.000000,18.983656)
(12.000000,19.372341)(13.000000,18.928617)(14.000000,19.502619)(15.000000,20.758404)

\end{pspicture}%

==> fig/40-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:12
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.006573\plotwidth}%
\begin{pspicture}(-0.794118,-22.374594)(16.029412,135.981853)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-22.374594)(16.029412,135.981853)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.825767)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.825767)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,40.000000)(2.168000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,60.000000)(2.168000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,80.000000)(2.168000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,120.000000)(2.168000,120.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-1.825767){$2$}
\rput[t](4.000000,-1.825767){$4$}
\rput[t](6.000000,-1.825767){$6$}
\rput[t](8.000000,-1.825767){$8$}
\rput[t](10.000000,-1.825767){$10$}
\rput[t](12.000000,-1.825767){$12$}
\rput[t](14.000000,-1.825767){$14$}
\rput[t](16.000000,-1.825767){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,20.000000){$20$}
\rput[r](1.832000,40.000000){$40$}
\rput[r](1.832000,60.000000){$60$}
\rput[r](1.832000,80.000000){$80$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,120.000000){$120$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(16.000000,0.000000)
\psline[linewidth=\AxesLineWidth](2.000000,0.000000)(2.000000,120.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-22.374594){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,60.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,135.981853){
\begin{tabular}{c}
$$\textit{traffic} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1271}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1271]
(2.000000,78.522840)(3.000000,73.645831)(4.000000,81.800825)(5.000000,85.074310)(6.000000,89.348659)
(7.000000,102.708719)(8.000000,102.899031)(9.000000,105.514941)(10.000000,111.684377)(11.000000,112.122216)
(12.000000,111.721539)(13.000000,114.845707)(14.000000,113.618036)(15.000000,116.492970)

% New Line DATA: ----
\newrgbcolor{color184.1261}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1261]
(2.000000,17.128204)(3.000000,15.113569)(4.000000,14.610256)(5.000000,15.581079)(6.000000,16.910718)
(7.000000,15.052052)(8.000000,15.791493)(9.000000,15.305439)(10.000000,15.512564)(11.000000,15.418558)
(12.000000,15.551384)(13.000000,15.597126)(14.000000,16.246319)(15.000000,16.343391)

% New Line DATA: ----
\newrgbcolor{color185.1261}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1261]
(2.000000,19.768221)(3.000000,17.332980)(4.000000,16.226835)(5.000000,17.879513)(6.000000,20.039509)
(7.000000,17.812111)(8.000000,18.441648)(9.000000,17.814559)(10.000000,18.187197)(11.000000,17.717042)
(12.000000,17.952404)(13.000000,18.077540)(14.000000,18.666155)(15.000000,19.028706)

% New Line DATA: ----
\newrgbcolor{color186.1261}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1261]
(2.000000,18.212343)(3.000000,15.656418)(4.000000,15.577963)(5.000000,17.292431)(6.000000,20.898746)
(7.000000,20.451857)(8.000000,21.531249)(9.000000,20.868086)(10.000000,19.475372)(11.000000,18.983656)
(12.000000,19.372341)(13.000000,18.928617)(14.000000,19.502619)(15.000000,20.758404)

\end{pspicture}%

==> fig/40-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.031548\plotwidth}%
\begin{pspicture}(0.600000,-7.958419)(16.018667,22.113156)%

% Draw bounding box for test aspects: ----
% \psframe(0.600000,-7.958419)(16.018667,22.113156)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-5.000000)(6.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-5.000000)(8.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-5.000000)(12.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-5.000000)(14.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-5.000000)(16.000000,-4.619632)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.168000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,15.000000)(2.168000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-5.380368){$2$}
\rput[t](4.000000,-5.380368){$4$}
\rput[t](6.000000,-5.380368){$6$}
\rput[t](8.000000,-5.380368){$8$}
\rput[t](10.000000,-5.380368){$10$}
\rput[t](12.000000,-5.380368){$12$}
\rput[t](14.000000,-5.380368){$14$}
\rput[t](16.000000,-5.380368){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-5.000000){$-5$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,15.000000){$15$}
\rput[r](1.832000,20.000000){$20$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(16.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(2.000000,20.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-7.958419){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.600000,7.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,22.113156){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1278}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1278]
(2.000000,2.417806)(3.000000,3.059026)(4.000000,2.008829)(5.000000,1.616451)(6.000000,1.126240)
(7.000000,-0.267268)(8.000000,-0.285780)(9.000000,-0.536824)(10.000000,-1.105066)(11.000000,-1.144193)
(12.000000,-1.108393)(13.000000,-1.384194)(14.000000,-1.276721)(15.000000,-1.526607)

% New Line DATA: ----
\newrgbcolor{color184.1273}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1273]
(2.000000,17.644437)(3.000000,18.895772)(4.000000,19.234464)(5.000000,18.591129)(6.000000,17.772226)
(7.000000,18.936559)(8.000000,18.456988)(9.000000,18.769619)(10.000000,18.635199)(11.000000,18.695983)
(12.000000,18.610206)(13.000000,18.580835)(14.000000,18.173038)(15.000000,18.113466)

% New Line DATA: ----
\newrgbcolor{color185.1273}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1273]
(2.000000,16.210945)(3.000000,17.525591)(4.000000,18.185038)(5.000000,17.215146)(6.000000,16.074644)
(7.000000,17.252915)(8.000000,16.905586)(9.000000,17.251541)(10.000000,17.044523)(11.000000,17.306432)
(12.000000,17.174462)(13.000000,17.104999)(14.000000,16.784582)(15.000000,16.592215)

% New Line DATA: ----
\newrgbcolor{color186.1273}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1273]
(2.000000,17.030706)(3.000000,18.542893)(4.000000,18.593129)(5.000000,17.549013)(6.000000,15.654810)
(7.000000,15.870965)(8.000000,15.356649)(9.000000,15.669492)(10.000000,16.360195)(11.000000,16.615918)
(12.000000,16.413239)(13.000000,16.644953)(14.000000,16.346214)(15.000000,15.722190)

\end{pspicture}%

==> fig/40-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.031548\plotwidth}%
\begin{pspicture}(-0.794118,-9.661374)(16.029412,23.329553)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,-9.661374)(16.029412,23.329553)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,-5.000000)(6.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,-5.000000)(8.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,-5.000000)(12.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,-5.000000)(14.000000,-4.619632)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,-5.000000)(16.000000,-4.619632)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.168000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.168000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,5.000000)(2.168000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,10.000000)(2.168000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,15.000000)(2.168000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,20.000000)(2.168000,20.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,-5.380368){$2$}
\rput[t](4.000000,-5.380368){$4$}
\rput[t](6.000000,-5.380368){$6$}
\rput[t](8.000000,-5.380368){$8$}
\rput[t](10.000000,-5.380368){$10$}
\rput[t](12.000000,-5.380368){$12$}
\rput[t](14.000000,-5.380368){$14$}
\rput[t](16.000000,-5.380368){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,-5.000000){$-5$}
\rput[r](1.832000,0.000000){$0$}
\rput[r](1.832000,5.000000){$5$}
\rput[r](1.832000,10.000000){$10$}
\rput[r](1.832000,15.000000){$15$}
\rput[r](1.832000,20.000000){$20$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(16.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](2.000000,-5.000000)(2.000000,20.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,-9.661374){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,7.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,23.329553){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1284}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1284]
(2.000000,2.417806)(3.000000,3.059026)(4.000000,2.008829)(5.000000,1.616451)(6.000000,1.126240)
(7.000000,-0.267268)(8.000000,-0.285780)(9.000000,-0.536824)(10.000000,-1.105066)(11.000000,-1.144193)
(12.000000,-1.108393)(13.000000,-1.384194)(14.000000,-1.276721)(15.000000,-1.526607)

% New Line DATA: ----
\newrgbcolor{color184.1274}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1274]
(2.000000,17.644437)(3.000000,18.895772)(4.000000,19.234464)(5.000000,18.591129)(6.000000,17.772226)
(7.000000,18.936559)(8.000000,18.456988)(9.000000,18.769619)(10.000000,18.635199)(11.000000,18.695983)
(12.000000,18.610206)(13.000000,18.580835)(14.000000,18.173038)(15.000000,18.113466)

% New Line DATA: ----
\newrgbcolor{color185.1274}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1274]
(2.000000,16.210945)(3.000000,17.525591)(4.000000,18.185038)(5.000000,17.215146)(6.000000,16.074644)
(7.000000,17.252915)(8.000000,16.905586)(9.000000,17.251541)(10.000000,17.044523)(11.000000,17.306432)
(12.000000,17.174462)(13.000000,17.104999)(14.000000,16.784582)(15.000000,16.592215)

% New Line DATA: ----
\newrgbcolor{color186.1274}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1274]
(2.000000,17.030706)(3.000000,18.542893)(4.000000,18.593129)(5.000000,17.549013)(6.000000,15.654810)
(7.000000,15.870965)(8.000000,15.356649)(9.000000,15.669492)(10.000000,16.360195)(11.000000,16.615918)
(12.000000,16.413239)(13.000000,16.644953)(14.000000,16.346214)(15.000000,15.722190)

\end{pspicture}%

==> fig/40-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:58
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=4.929435\plotwidth}%
\begin{pspicture}(0.880000,3.601066)(16.018667,3.780270)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,3.601066)(16.018667,3.780270)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.620000)(2.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3.620000)(4.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3.620000)(6.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3.620000)(8.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.620000)(10.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3.620000)(12.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3.620000)(14.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3.620000)(16.000000,3.622434)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.620000)(2.168000,3.620000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.640000)(2.168000,3.640000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.660000)(2.168000,3.660000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.680000)(2.168000,3.680000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.700000)(2.168000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.720000)(2.168000,3.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.740000)(2.168000,3.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.760000)(2.168000,3.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.780000)(2.168000,3.780000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,3.617566){$2$}
\rput[t](4.000000,3.617566){$4$}
\rput[t](6.000000,3.617566){$6$}
\rput[t](8.000000,3.617566){$8$}
\rput[t](10.000000,3.617566){$10$}
\rput[t](12.000000,3.617566){$12$}
\rput[t](14.000000,3.617566){$14$}
\rput[t](16.000000,3.617566){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3.620000){$3.62$}
\rput[r](1.832000,3.640000){$3.64$}
\rput[r](1.832000,3.660000){$3.66$}
\rput[r](1.832000,3.680000){$3.68$}
\rput[r](1.832000,3.700000){$3.7$}
\rput[r](1.832000,3.720000){$3.72$}
\rput[r](1.832000,3.740000){$3.74$}
\rput[r](1.832000,3.760000){$3.76$}
\rput[r](1.832000,3.780000){$3.78$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3.620000)(16.000000,3.620000)
\psline[linewidth=\AxesLineWidth](2.000000,3.620000)(2.000000,3.780000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,3.601066){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,3.700000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.780270){
\begin{tabular}{c}
$$\textit{traffic} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1198}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1198]
(2.000000,3.769370)(3.000000,3.770766)(4.000000,3.769795)(5.000000,3.760854)(6.000000,3.748450)
(7.000000,3.739620)(8.000000,3.712204)(9.000000,3.688233)(10.000000,3.671676)(11.000000,3.657188)
(12.000000,3.648286)(13.000000,3.650209)(14.000000,3.654538)(15.000000,3.661926)

% New Line DATA: ----
\newrgbcolor{color184.1193}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1193]
(2.000000,3.757062)(3.000000,3.758215)(4.000000,3.757944)(5.000000,3.748983)(6.000000,3.737022)
(7.000000,3.726528)(8.000000,3.701763)(9.000000,3.676126)(10.000000,3.660427)(11.000000,3.645793)
(12.000000,3.637774)(13.000000,3.639082)(14.000000,3.643983)(15.000000,3.652352)

% New Line DATA: ----
\newrgbcolor{color185.1193}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1193]
(2.000000,3.757960)(3.000000,3.759251)(4.000000,3.758865)(5.000000,3.749952)(6.000000,3.738069)
(7.000000,3.728121)(8.000000,3.702359)(9.000000,3.677102)(10.000000,3.661508)(11.000000,3.646851)
(12.000000,3.638932)(13.000000,3.640264)(14.000000,3.644758)(15.000000,3.653666)

% New Line DATA: ----
\newrgbcolor{color186.1193}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1193]
(2.000000,3.763294)(3.000000,3.765102)(4.000000,3.763778)(5.000000,3.755421)(6.000000,3.743847)
(7.000000,3.733538)(8.000000,3.709249)(9.000000,3.683131)(10.000000,3.667674)(11.000000,3.652363)
(12.000000,3.643490)(13.000000,3.644748)(14.000000,3.650290)(15.000000,3.658775)

\end{pspicture}%

==> fig/40-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:08:58
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=4.929435\plotwidth}%
\begin{pspicture}(0.320000,3.601066)(16.018667,3.793524)%

% Draw bounding box for test aspects: ----
% \psframe(0.320000,3.601066)(16.018667,3.793524)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.620000)(2.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,3.620000)(4.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,3.620000)(6.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,3.620000)(8.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.620000)(10.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,3.620000)(12.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,3.620000)(14.000000,3.622434)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,3.620000)(16.000000,3.622434)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.620000)(2.168000,3.620000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.640000)(2.168000,3.640000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.660000)(2.168000,3.660000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.680000)(2.168000,3.680000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.700000)(2.168000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.720000)(2.168000,3.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.740000)(2.168000,3.740000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.760000)(2.168000,3.760000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,3.780000)(2.168000,3.780000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,3.617566){$2$}
\rput[t](4.000000,3.617566){$4$}
\rput[t](6.000000,3.617566){$6$}
\rput[t](8.000000,3.617566){$8$}
\rput[t](10.000000,3.617566){$10$}
\rput[t](12.000000,3.617566){$12$}
\rput[t](14.000000,3.617566){$14$}
\rput[t](16.000000,3.617566){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,3.620000){$3.62$}
\rput[r](1.832000,3.640000){$3.64$}
\rput[r](1.832000,3.660000){$3.66$}
\rput[r](1.832000,3.680000){$3.68$}
\rput[r](1.832000,3.700000){$3.7$}
\rput[r](1.832000,3.720000){$3.72$}
\rput[r](1.832000,3.740000){$3.74$}
\rput[r](1.832000,3.760000){$3.76$}
\rput[r](1.832000,3.780000){$3.78$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,3.620000)(16.000000,3.620000)
\psline[linewidth=\AxesLineWidth](2.000000,3.620000)(2.000000,3.780000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,3.601066){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.320000,3.700000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,3.793524){
\begin{tabular}{c}
$$\textit{traffic} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1204}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1204]
(2.000000,3.769370)(3.000000,3.770766)(4.000000,3.769795)(5.000000,3.760854)(6.000000,3.748450)
(7.000000,3.739620)(8.000000,3.712204)(9.000000,3.688233)(10.000000,3.671676)(11.000000,3.657188)
(12.000000,3.648286)(13.000000,3.650209)(14.000000,3.654538)(15.000000,3.661926)

% New Line DATA: ----
\newrgbcolor{color184.1194}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1194]
(2.000000,3.757062)(3.000000,3.758215)(4.000000,3.757944)(5.000000,3.748983)(6.000000,3.737022)
(7.000000,3.726528)(8.000000,3.701763)(9.000000,3.676126)(10.000000,3.660427)(11.000000,3.645793)
(12.000000,3.637774)(13.000000,3.639082)(14.000000,3.643983)(15.000000,3.652352)

% New Line DATA: ----
\newrgbcolor{color185.1194}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1194]
(2.000000,3.757960)(3.000000,3.759251)(4.000000,3.758865)(5.000000,3.749952)(6.000000,3.738069)
(7.000000,3.728121)(8.000000,3.702359)(9.000000,3.677102)(10.000000,3.661508)(11.000000,3.646851)
(12.000000,3.638932)(13.000000,3.640264)(14.000000,3.644758)(15.000000,3.653666)

% New Line DATA: ----
\newrgbcolor{color186.1194}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1194]
(2.000000,3.763294)(3.000000,3.765102)(4.000000,3.763778)(5.000000,3.755421)(6.000000,3.743847)
(7.000000,3.733538)(8.000000,3.709249)(9.000000,3.683131)(10.000000,3.667674)(11.000000,3.652363)
(12.000000,3.643490)(13.000000,3.644748)(14.000000,3.650290)(15.000000,3.658775)

\end{pspicture}%

==> fig/40-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:01
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(0.880000,97.526653)(16.018667,102.006762)%

% Draw bounding box for test aspects: ----
% \psframe(0.880000,97.526653)(16.018667,102.006762)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,98.000000)(4.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,98.000000)(6.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,98.000000)(8.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,98.000000)(10.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,98.000000)(12.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,98.000000)(14.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,98.000000)(16.000000,98.060859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.168000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.500000)(2.168000,98.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,99.000000)(2.168000,99.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,99.500000)(2.168000,99.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.500000)(2.168000,100.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,101.000000)(2.168000,101.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,101.500000)(2.168000,101.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,102.000000)(2.168000,102.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,97.939141){$2$}
\rput[t](4.000000,97.939141){$4$}
\rput[t](6.000000,97.939141){$6$}
\rput[t](8.000000,97.939141){$8$}
\rput[t](10.000000,97.939141){$10$}
\rput[t](12.000000,97.939141){$12$}
\rput[t](14.000000,97.939141){$14$}
\rput[t](16.000000,97.939141){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,98.000000){$98$}
\rput[r](1.832000,98.500000){$98.5$}
\rput[r](1.832000,99.000000){$99$}
\rput[r](1.832000,99.500000){$99.5$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,100.500000){$100.5$}
\rput[r](1.832000,101.000000){$101$}
\rput[r](1.832000,101.500000){$101.5$}
\rput[r](1.832000,102.000000){$102$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,98.000000)(16.000000,98.000000)
\psline[linewidth=\AxesLineWidth](2.000000,98.000000)(2.000000,102.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,97.526653){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.880000,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,102.006762){
\begin{tabular}{c}
$$\textit{traffic} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1211}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1211]
(2.000000,101.672474)(3.000000,101.710124)(4.000000,101.683930)(5.000000,101.442757)(6.000000,101.108189)
(7.000000,100.870017)(8.000000,100.130522)(9.000000,99.483933)(10.000000,99.037344)(11.000000,98.646555)
(12.000000,98.406441)(13.000000,98.458307)(14.000000,98.575053)(15.000000,98.774354)

% New Line DATA: ----
\newrgbcolor{color242.1206}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1206]
(2.000000,101.340468)(3.000000,101.371592)(4.000000,101.364265)(5.000000,101.122572)(6.000000,100.799936)
(7.000000,100.516878)(8.000000,99.848889)(9.000000,99.157354)(10.000000,98.733921)(11.000000,98.339173)
(12.000000,98.122892)(13.000000,98.158171)(14.000000,98.290357)(15.000000,98.516113)

% New Line DATA: ----
\newrgbcolor{color243.1206}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1206]
(2.000000,101.364694)(3.000000,101.399529)(4.000000,101.389122)(5.000000,101.148688)(6.000000,100.828177)
(7.000000,100.559839)(8.000000,99.864957)(9.000000,99.183703)(10.000000,98.763077)(11.000000,98.367722)
(12.000000,98.154127)(13.000000,98.190056)(14.000000,98.311271)(15.000000,98.551541)

% New Line DATA: ----
\newrgbcolor{color244.1206}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1206]
(2.000000,101.508564)(3.000000,101.557348)(4.000000,101.521621)(5.000000,101.296209)(6.000000,100.984022)
(7.000000,100.705961)(8.000000,100.050793)(9.000000,99.346327)(10.000000,98.929401)(11.000000,98.516391)
(12.000000,98.277063)(13.000000,98.310997)(14.000000,98.460492)(15.000000,98.689348)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,101.878282){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1211]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1211]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1206]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1206]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1206]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1206]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1206]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/40-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:09:02
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.071429\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(-0.794118,97.254180)(16.029412,102.532728)%

% Draw bounding box for test aspects: ----
% \psframe(-0.794118,97.254180)(16.029412,102.532728)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,98.000000)(4.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,98.000000)(6.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,98.000000)(8.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,98.000000)(10.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,98.000000)(12.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,98.000000)(14.000000,98.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,98.000000)(16.000000,98.060859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.000000)(2.168000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,98.500000)(2.168000,98.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,99.000000)(2.168000,99.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,99.500000)(2.168000,99.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.000000)(2.168000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,100.500000)(2.168000,100.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,101.000000)(2.168000,101.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,101.500000)(2.168000,101.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,102.000000)(2.168000,102.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2.000000,97.939141){$2$}
\rput[t](4.000000,97.939141){$4$}
\rput[t](6.000000,97.939141){$6$}
\rput[t](8.000000,97.939141){$8$}
\rput[t](10.000000,97.939141){$10$}
\rput[t](12.000000,97.939141){$12$}
\rput[t](14.000000,97.939141){$14$}
\rput[t](16.000000,97.939141){$16$}
% Draw y-Labels: ----
\rput[r](1.832000,98.000000){$98$}
\rput[r](1.832000,98.500000){$98.5$}
\rput[r](1.832000,99.000000){$99$}
\rput[r](1.832000,99.500000){$99.5$}
\rput[r](1.832000,100.000000){$100$}
\rput[r](1.832000,100.500000){$100.5$}
\rput[r](1.832000,101.000000){$101$}
\rput[r](1.832000,101.500000){$101.5$}
\rput[r](1.832000,102.000000){$102$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](2.000000,98.000000)(16.000000,98.000000)
\psline[linewidth=\AxesLineWidth](2.000000,98.000000)(2.000000,102.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](9.000000,97.254180){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.794118,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](9.000000,102.532728){
\begin{tabular}{c}
$$\textit{traffic} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1217}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1217]
(2.000000,101.672474)(3.000000,101.710124)(4.000000,101.683930)(5.000000,101.442757)(6.000000,101.108189)
(7.000000,100.870017)(8.000000,100.130522)(9.000000,99.483933)(10.000000,99.037344)(11.000000,98.646555)
(12.000000,98.406441)(13.000000,98.458307)(14.000000,98.575053)(15.000000,98.774354)

% New Line DATA: ----
\newrgbcolor{color242.1207}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1207]
(2.000000,101.340468)(3.000000,101.371592)(4.000000,101.364265)(5.000000,101.122572)(6.000000,100.799936)
(7.000000,100.516878)(8.000000,99.848889)(9.000000,99.157354)(10.000000,98.733921)(11.000000,98.339173)
(12.000000,98.122892)(13.000000,98.158171)(14.000000,98.290357)(15.000000,98.516113)

% New Line DATA: ----
\newrgbcolor{color243.1207}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1207]
(2.000000,101.364694)(3.000000,101.399529)(4.000000,101.389122)(5.000000,101.148688)(6.000000,100.828177)
(7.000000,100.559839)(8.000000,99.864957)(9.000000,99.183703)(10.000000,98.763077)(11.000000,98.367722)
(12.000000,98.154127)(13.000000,98.190056)(14.000000,98.311271)(15.000000,98.551541)

% New Line DATA: ----
\newrgbcolor{color244.1207}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1207]
(2.000000,101.508564)(3.000000,101.557348)(4.000000,101.521621)(5.000000,101.296209)(6.000000,100.984022)
(7.000000,100.705961)(8.000000,100.050793)(9.000000,99.346327)(10.000000,98.929401)(11.000000,98.516391)
(12.000000,98.277063)(13.000000,98.310997)(14.000000,98.460492)(15.000000,98.689348)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](15.664000,101.878282){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1217]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1217]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1207]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1207]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1207]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1207]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1207]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/40-2--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-5.853659,233.783530)(80.097561,236.003092)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,233.783530)(80.097561,236.003092)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,234.000000)(10.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,234.000000)(20.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,234.000000)(30.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,234.000000)(40.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,234.000000)(50.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,234.000000)(60.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,234.000000)(70.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,234.000000)(80.000000,234.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.960000,234.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.500000)(0.960000,234.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.000000)(0.960000,235.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.500000)(0.960000,235.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,236.000000)(0.960000,236.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,233.969571){$0$}
\rput[t](10.000000,233.969571){$10$}
\rput[t](20.000000,233.969571){$20$}
\rput[t](30.000000,233.969571){$30$}
\rput[t](40.000000,233.969571){$40$}
\rput[t](50.000000,233.969571){$50$}
\rput[t](60.000000,233.969571){$60$}
\rput[t](70.000000,233.969571){$70$}
\rput[t](80.000000,233.969571){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,234.000000){$234$}
\rput[r](-0.960000,234.500000){$234.5$}
\rput[r](-0.960000,235.000000){$235$}
\rput[r](-0.960000,235.500000){$235.5$}
\rput[r](-0.960000,236.000000){$236$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,234.000000)(80.000000,234.000000)
\psline[linewidth=\AxesLineWidth](0.000000,234.000000)(0.000000,236.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,233.783530){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,235.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,236.003092){
\begin{tabular}{c}
$$\textit{traffic} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1573}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1573]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color184.1569}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1569]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color185.1569}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1569]
(2.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color186.1569}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1569]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

\end{pspicture}%

==> fig/40-2--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.394355\plotwidth}%
\begin{pspicture}(-15.966387,233.627090)(80.168067,236.266364)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,233.627090)(80.168067,236.266364)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,234.000000)(10.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,234.000000)(20.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,234.000000)(30.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,234.000000)(40.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,234.000000)(50.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,234.000000)(60.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,234.000000)(70.000000,234.030429)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,234.000000)(80.000000,234.030429)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.000000)(0.960000,234.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,234.500000)(0.960000,234.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.000000)(0.960000,235.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,235.500000)(0.960000,235.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,236.000000)(0.960000,236.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,233.969571){$0$}
\rput[t](10.000000,233.969571){$10$}
\rput[t](20.000000,233.969571){$20$}
\rput[t](30.000000,233.969571){$30$}
\rput[t](40.000000,233.969571){$40$}
\rput[t](50.000000,233.969571){$50$}
\rput[t](60.000000,233.969571){$60$}
\rput[t](70.000000,233.969571){$70$}
\rput[t](80.000000,233.969571){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,234.000000){$234$}
\rput[r](-0.960000,234.500000){$234.5$}
\rput[r](-0.960000,235.000000){$235$}
\rput[r](-0.960000,235.500000){$235.5$}
\rput[r](-0.960000,236.000000){$236$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,234.000000)(80.000000,234.000000)
\psline[linewidth=\AxesLineWidth](0.000000,234.000000)(0.000000,236.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,233.627090){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,235.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,236.266364){
\begin{tabular}{c}
$$\textit{traffic} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.158}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.158]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color184.157}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.157]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color185.157}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.157]
(2.000000,235.000000)(74.000000,235.000000)

% New Line DATA: ----
\newrgbcolor{color186.157}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.157]
(2.000000,235.000000)(3.000000,235.000000)(4.000000,235.000000)(5.000000,235.000000)(6.000000,235.000000)
(7.000000,235.000000)(8.000000,235.000000)(9.000000,235.000000)(10.000000,235.000000)(11.000000,235.000000)
(12.000000,235.000000)(13.000000,235.000000)(14.000000,235.000000)(15.000000,235.000000)(16.000000,235.000000)
(17.000000,235.000000)(18.000000,235.000000)(19.000000,235.000000)(20.000000,235.000000)(21.000000,235.000000)
(22.000000,235.000000)(23.000000,235.000000)(24.000000,235.000000)(25.000000,235.000000)(26.000000,235.000000)
(27.000000,235.000000)(28.000000,235.000000)(29.000000,235.000000)(30.000000,235.000000)(31.000000,235.000000)
(32.000000,235.000000)(33.000000,235.000000)(34.000000,235.000000)(35.000000,235.000000)(36.000000,235.000000)
(37.000000,235.000000)(38.000000,235.000000)(39.000000,235.000000)(40.000000,235.000000)(41.000000,235.000000)
(42.000000,235.000000)(43.000000,235.000000)(44.000000,235.000000)(45.000000,235.000000)(46.000000,235.000000)
(47.000000,235.000000)(48.000000,235.000000)(49.000000,235.000000)(50.000000,235.000000)(51.000000,235.000000)
(52.000000,235.000000)(53.000000,235.000000)(54.000000,235.000000)(55.000000,235.000000)(56.000000,235.000000)
(57.000000,235.000000)(58.000000,235.000000)(59.000000,235.000000)(60.000000,235.000000)(61.000000,235.000000)
(62.000000,235.000000)(63.000000,235.000000)(64.000000,235.000000)(65.000000,235.000000)(66.000000,235.000000)
(67.000000,235.000000)(68.000000,235.000000)(69.000000,235.000000)(70.000000,235.000000)(71.000000,235.000000)
(72.000000,235.000000)(73.000000,235.000000)(74.000000,235.000000)

\end{pspicture}%

==> fig/40-2--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:16
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-5.853659,2.722941)(80.097561,3.000387)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,2.722941)(80.097561,3.000387)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.750000)(10.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.750000)(20.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.750000)(30.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.750000)(40.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.750000)(50.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.750000)(60.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.750000)(70.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.750000)(80.000000,2.753804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.960000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.850000)(0.960000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.950000)(0.960000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.746196){$0$}
\rput[t](10.000000,2.746196){$10$}
\rput[t](20.000000,2.746196){$20$}
\rput[t](30.000000,2.746196){$30$}
\rput[t](40.000000,2.746196){$40$}
\rput[t](50.000000,2.746196){$50$}
\rput[t](60.000000,2.746196){$60$}
\rput[t](70.000000,2.746196){$70$}
\rput[t](80.000000,2.746196){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.750000){$2.75$}
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.850000){$2.85$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,2.950000){$2.95$}
\rput[r](-0.960000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(80.000000,2.750000)
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.722941){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,2.875000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.000387){
\begin{tabular}{c}
$$\textit{traffic} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1587}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1587]
(2.000000,2.832767)(3.000000,2.832810)(4.000000,2.831562)(5.000000,2.827965)(6.000000,2.822730)
(7.000000,2.813832)(8.000000,2.801421)(9.000000,2.790675)(10.000000,2.782712)(11.000000,2.777054)
(12.000000,2.775289)(13.000000,2.776771)(14.000000,2.779659)(15.000000,2.782637)(16.000000,2.785577)
(17.000000,2.788846)(18.000000,2.790773)(19.000000,2.792204)(20.000000,2.797052)(21.000000,2.803887)
(22.000000,2.808179)(23.000000,2.810342)(24.000000,2.811761)(25.000000,2.812926)(26.000000,2.813471)
(27.000000,2.812281)(28.000000,2.810471)(29.000000,2.808670)(30.000000,2.805859)(31.000000,2.802244)
(32.000000,2.799208)(33.000000,2.797886)(34.000000,2.796491)(35.000000,2.794099)(36.000000,2.791769)
(37.000000,2.789649)(38.000000,2.789818)(39.000000,2.792528)(40.000000,2.795635)(41.000000,2.799604)
(42.000000,2.805225)(43.000000,2.811835)(44.000000,2.819052)(45.000000,2.824787)(46.000000,2.827908)
(47.000000,2.830480)(48.000000,2.831719)(49.000000,2.831820)(50.000000,2.831879)(51.000000,2.831592)
(52.000000,2.832270)(53.000000,2.834684)(54.000000,2.839847)(55.000000,2.846834)(56.000000,2.854474)
(57.000000,2.862767)(58.000000,2.872288)(59.000000,2.882000)(60.000000,2.890368)(61.000000,2.898168)
(62.000000,2.905076)(63.000000,2.911277)(64.000000,2.916032)(65.000000,2.919689)(66.000000,2.925086)
(67.000000,2.931366)(68.000000,2.938298)(69.000000,2.946482)(70.000000,2.955365)(71.000000,2.964194)
(72.000000,2.971985)(73.000000,2.978669)(74.000000,2.984277)

% New Line DATA: ----
\newrgbcolor{color184.1582}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1582]
(2.000000,2.833222)(3.000000,2.832251)(4.000000,2.831358)(5.000000,2.827651)(6.000000,2.822226)
(7.000000,2.815602)(8.000000,2.800444)(9.000000,2.790116)(10.000000,2.782239)(11.000000,2.776098)
(12.000000,2.774127)(13.000000,2.777179)(14.000000,2.778687)(15.000000,2.781847)(16.000000,2.785785)
(17.000000,2.789088)(18.000000,2.790995)(19.000000,2.789239)(20.000000,2.796591)(21.000000,2.804295)
(22.000000,2.807455)(23.000000,2.810756)(24.000000,2.810751)(25.000000,2.812953)(26.000000,2.814197)
(27.000000,2.811970)(28.000000,2.809326)(29.000000,2.808283)(30.000000,2.805515)(31.000000,2.801758)
(32.000000,2.798695)(33.000000,2.797845)(34.000000,2.796184)(35.000000,2.793501)(36.000000,2.791364)
(37.000000,2.787933)(38.000000,2.788995)(39.000000,2.792254)(40.000000,2.796200)(41.000000,2.798622)
(42.000000,2.804315)(43.000000,2.811878)(44.000000,2.818878)(45.000000,2.825470)(46.000000,2.826625)
(47.000000,2.829724)(48.000000,2.831801)(49.000000,2.831813)(50.000000,2.831750)(51.000000,2.831919)
(52.000000,2.832442)(53.000000,2.834388)(54.000000,2.839714)(55.000000,2.846464)(56.000000,2.854103)
(57.000000,2.861940)(58.000000,2.871145)(59.000000,2.880583)(60.000000,2.890028)(61.000000,2.898064)
(62.000000,2.904468)(63.000000,2.911263)(64.000000,2.916379)(65.000000,2.918975)(66.000000,2.923824)
(67.000000,2.930788)(68.000000,2.937463)(69.000000,2.946204)(70.000000,2.955192)(71.000000,2.963814)
(72.000000,2.971647)(73.000000,2.977898)(74.000000,2.983645)

% New Line DATA: ----
\newrgbcolor{color185.1582}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1582]
(2.000000,2.833222)(4.000000,2.831358)(5.000000,2.827651)(6.000000,2.822226)(7.000000,2.815602)
(8.000000,2.800444)(9.000000,2.790116)(10.000000,2.782239)(11.000000,2.776098)(12.000000,2.774127)
(13.000000,2.777179)(14.000000,2.778687)(15.000000,2.781847)(16.000000,2.785785)(17.000000,2.789088)
(18.000000,2.790995)(19.000000,2.789239)(20.000000,2.796591)(21.000000,2.804295)(23.000000,2.810756)
(24.000000,2.810751)(25.000000,2.812953)(26.000000,2.814197)(27.000000,2.811970)(28.000000,2.809326)
(29.000000,2.808283)(30.000000,2.805515)(31.000000,2.801758)(32.000000,2.798695)(33.000000,2.797845)
(34.000000,2.796184)(35.000000,2.793501)(36.000000,2.791364)(37.000000,2.787933)(38.000000,2.788995)
(39.000000,2.792254)(40.000000,2.796200)(41.000000,2.798622)(42.000000,2.804315)(43.000000,2.811878)
(44.000000,2.818878)(45.000000,2.825470)(46.000000,2.826625)(47.000000,2.829724)(48.000000,2.831801)
(50.000000,2.831750)(51.000000,2.831919)(52.000000,2.832442)(53.000000,2.834388)(54.000000,2.839714)
(55.000000,2.846464)(57.000000,2.861940)(58.000000,2.871145)(60.000000,2.890028)(61.000000,2.898064)
(62.000000,2.904468)(63.000000,2.911263)(64.000000,2.916379)(65.000000,2.918975)(66.000000,2.923824)
(67.000000,2.930788)(68.000000,2.937463)(69.000000,2.946204)(70.000000,2.955192)(71.000000,2.963814)
(72.000000,2.971647)(73.000000,2.977898)(74.000000,2.983645)

% New Line DATA: ----
\newrgbcolor{color186.1582}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1582]
(2.000000,2.826422)(3.000000,2.826053)(4.000000,2.825050)(5.000000,2.820935)(6.000000,2.815587)
(7.000000,2.807069)(8.000000,2.793696)(9.000000,2.782796)(10.000000,2.775767)(11.000000,2.770004)
(12.000000,2.768641)(13.000000,2.770798)(14.000000,2.772832)(15.000000,2.775661)(16.000000,2.780611)
(17.000000,2.783630)(18.000000,2.784323)(19.000000,2.784406)(20.000000,2.789982)(21.000000,2.797429)
(22.000000,2.802169)(23.000000,2.803627)(24.000000,2.804152)(25.000000,2.806287)(26.000000,2.806884)
(27.000000,2.803919)(28.000000,2.802948)(29.000000,2.802047)(30.000000,2.799159)(31.000000,2.795005)
(32.000000,2.792204)(33.000000,2.791965)(34.000000,2.790180)(35.000000,2.788383)(36.000000,2.785581)
(37.000000,2.782863)(38.000000,2.781668)(39.000000,2.785234)(40.000000,2.789271)(41.000000,2.790997)
(42.000000,2.798607)(43.000000,2.803323)(44.000000,2.812729)(45.000000,2.820429)(46.000000,2.822772)
(47.000000,2.823543)(48.000000,2.826390)(49.000000,2.825903)(50.000000,2.826776)(51.000000,2.826657)
(52.000000,2.826897)(53.000000,2.829281)(54.000000,2.834972)(55.000000,2.841579)(56.000000,2.849334)
(57.000000,2.856469)(58.000000,2.866158)(59.000000,2.876018)(60.000000,2.884159)(61.000000,2.892469)
(62.000000,2.900593)(63.000000,2.906166)(64.000000,2.911251)(65.000000,2.914851)(66.000000,2.918865)
(67.000000,2.925390)(68.000000,2.932769)(69.000000,2.941194)(70.000000,2.950351)(71.000000,2.958836)
(72.000000,2.965543)(73.000000,2.972208)(74.000000,2.978217)

\end{pspicture}%

==> fig/40-2--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-15.966387,2.703386)(80.168067,3.033296)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,2.703386)(80.168067,3.033296)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.750000)(10.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.750000)(20.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.750000)(30.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.750000)(40.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.750000)(50.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.750000)(60.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.750000)(70.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.750000)(80.000000,2.753804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.960000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.850000)(0.960000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.950000)(0.960000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.746196){$0$}
\rput[t](10.000000,2.746196){$10$}
\rput[t](20.000000,2.746196){$20$}
\rput[t](30.000000,2.746196){$30$}
\rput[t](40.000000,2.746196){$40$}
\rput[t](50.000000,2.746196){$50$}
\rput[t](60.000000,2.746196){$60$}
\rput[t](70.000000,2.746196){$70$}
\rput[t](80.000000,2.746196){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.750000){$2.75$}
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.850000){$2.85$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,2.950000){$2.95$}
\rput[r](-0.960000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(80.000000,2.750000)
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.703386){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,2.875000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.033296){
\begin{tabular}{c}
$$\textit{traffic} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1593}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1593]
(2.000000,2.832767)(3.000000,2.832810)(4.000000,2.831562)(5.000000,2.827965)(6.000000,2.822730)
(7.000000,2.813832)(8.000000,2.801421)(9.000000,2.790675)(10.000000,2.782712)(11.000000,2.777054)
(12.000000,2.775289)(13.000000,2.776771)(14.000000,2.779659)(15.000000,2.782637)(16.000000,2.785577)
(17.000000,2.788846)(18.000000,2.790773)(19.000000,2.792204)(20.000000,2.797052)(21.000000,2.803887)
(22.000000,2.808179)(23.000000,2.810342)(24.000000,2.811761)(25.000000,2.812926)(26.000000,2.813471)
(27.000000,2.812281)(28.000000,2.810471)(29.000000,2.808670)(30.000000,2.805859)(31.000000,2.802244)
(32.000000,2.799208)(33.000000,2.797886)(34.000000,2.796491)(35.000000,2.794099)(36.000000,2.791769)
(37.000000,2.789649)(38.000000,2.789818)(39.000000,2.792528)(40.000000,2.795635)(41.000000,2.799604)
(42.000000,2.805225)(43.000000,2.811835)(44.000000,2.819052)(45.000000,2.824787)(46.000000,2.827908)
(47.000000,2.830480)(48.000000,2.831719)(49.000000,2.831820)(50.000000,2.831879)(51.000000,2.831592)
(52.000000,2.832270)(53.000000,2.834684)(54.000000,2.839847)(55.000000,2.846834)(56.000000,2.854474)
(57.000000,2.862767)(58.000000,2.872288)(59.000000,2.882000)(60.000000,2.890368)(61.000000,2.898168)
(62.000000,2.905076)(63.000000,2.911277)(64.000000,2.916032)(65.000000,2.919689)(66.000000,2.925086)
(67.000000,2.931366)(68.000000,2.938298)(69.000000,2.946482)(70.000000,2.955365)(71.000000,2.964194)
(72.000000,2.971985)(73.000000,2.978669)(74.000000,2.984277)

% New Line DATA: ----
\newrgbcolor{color184.1583}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1583]
(2.000000,2.833222)(3.000000,2.832251)(4.000000,2.831358)(5.000000,2.827651)(6.000000,2.822226)
(7.000000,2.815602)(8.000000,2.800444)(9.000000,2.790116)(10.000000,2.782239)(11.000000,2.776098)
(12.000000,2.774127)(13.000000,2.777179)(14.000000,2.778687)(15.000000,2.781847)(16.000000,2.785785)
(17.000000,2.789088)(18.000000,2.790995)(19.000000,2.789239)(20.000000,2.796591)(21.000000,2.804295)
(22.000000,2.807455)(23.000000,2.810756)(24.000000,2.810751)(25.000000,2.812953)(26.000000,2.814197)
(27.000000,2.811970)(28.000000,2.809326)(29.000000,2.808283)(30.000000,2.805515)(31.000000,2.801758)
(32.000000,2.798695)(33.000000,2.797845)(34.000000,2.796184)(35.000000,2.793501)(36.000000,2.791364)
(37.000000,2.787933)(38.000000,2.788995)(39.000000,2.792254)(40.000000,2.796200)(41.000000,2.798622)
(42.000000,2.804315)(43.000000,2.811878)(44.000000,2.818878)(45.000000,2.825470)(46.000000,2.826625)
(47.000000,2.829724)(48.000000,2.831801)(49.000000,2.831813)(50.000000,2.831750)(51.000000,2.831919)
(52.000000,2.832442)(53.000000,2.834388)(54.000000,2.839714)(55.000000,2.846464)(56.000000,2.854103)
(57.000000,2.861940)(58.000000,2.871145)(59.000000,2.880583)(60.000000,2.890028)(61.000000,2.898064)
(62.000000,2.904468)(63.000000,2.911263)(64.000000,2.916379)(65.000000,2.918975)(66.000000,2.923824)
(67.000000,2.930788)(68.000000,2.937463)(69.000000,2.946204)(70.000000,2.955192)(71.000000,2.963814)
(72.000000,2.971647)(73.000000,2.977898)(74.000000,2.983645)

% New Line DATA: ----
\newrgbcolor{color185.1583}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1583]
(2.000000,2.833222)(4.000000,2.831358)(5.000000,2.827651)(6.000000,2.822226)(7.000000,2.815602)
(8.000000,2.800444)(9.000000,2.790116)(10.000000,2.782239)(11.000000,2.776098)(12.000000,2.774127)
(13.000000,2.777179)(14.000000,2.778687)(15.000000,2.781847)(16.000000,2.785785)(17.000000,2.789088)
(18.000000,2.790995)(19.000000,2.789239)(20.000000,2.796591)(21.000000,2.804295)(23.000000,2.810756)
(24.000000,2.810751)(25.000000,2.812953)(26.000000,2.814197)(27.000000,2.811970)(28.000000,2.809326)
(29.000000,2.808283)(30.000000,2.805515)(31.000000,2.801758)(32.000000,2.798695)(33.000000,2.797845)
(34.000000,2.796184)(35.000000,2.793501)(36.000000,2.791364)(37.000000,2.787933)(38.000000,2.788995)
(39.000000,2.792254)(40.000000,2.796200)(41.000000,2.798622)(42.000000,2.804315)(43.000000,2.811878)
(44.000000,2.818878)(45.000000,2.825470)(46.000000,2.826625)(47.000000,2.829724)(48.000000,2.831801)
(50.000000,2.831750)(51.000000,2.831919)(52.000000,2.832442)(53.000000,2.834388)(54.000000,2.839714)
(55.000000,2.846464)(57.000000,2.861940)(58.000000,2.871145)(60.000000,2.890028)(61.000000,2.898064)
(62.000000,2.904468)(63.000000,2.911263)(64.000000,2.916379)(65.000000,2.918975)(66.000000,2.923824)
(67.000000,2.930788)(68.000000,2.937463)(69.000000,2.946204)(70.000000,2.955192)(71.000000,2.963814)
(72.000000,2.971647)(73.000000,2.977898)(74.000000,2.983645)

% New Line DATA: ----
\newrgbcolor{color186.1583}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1583]
(2.000000,2.826422)(3.000000,2.826053)(4.000000,2.825050)(5.000000,2.820935)(6.000000,2.815587)
(7.000000,2.807069)(8.000000,2.793696)(9.000000,2.782796)(10.000000,2.775767)(11.000000,2.770004)
(12.000000,2.768641)(13.000000,2.770798)(14.000000,2.772832)(15.000000,2.775661)(16.000000,2.780611)
(17.000000,2.783630)(18.000000,2.784323)(19.000000,2.784406)(20.000000,2.789982)(21.000000,2.797429)
(22.000000,2.802169)(23.000000,2.803627)(24.000000,2.804152)(25.000000,2.806287)(26.000000,2.806884)
(27.000000,2.803919)(28.000000,2.802948)(29.000000,2.802047)(30.000000,2.799159)(31.000000,2.795005)
(32.000000,2.792204)(33.000000,2.791965)(34.000000,2.790180)(35.000000,2.788383)(36.000000,2.785581)
(37.000000,2.782863)(38.000000,2.781668)(39.000000,2.785234)(40.000000,2.789271)(41.000000,2.790997)
(42.000000,2.798607)(43.000000,2.803323)(44.000000,2.812729)(45.000000,2.820429)(46.000000,2.822772)
(47.000000,2.823543)(48.000000,2.826390)(49.000000,2.825903)(50.000000,2.826776)(51.000000,2.826657)
(52.000000,2.826897)(53.000000,2.829281)(54.000000,2.834972)(55.000000,2.841579)(56.000000,2.849334)
(57.000000,2.856469)(58.000000,2.866158)(59.000000,2.876018)(60.000000,2.884159)(61.000000,2.892469)
(62.000000,2.900593)(63.000000,2.906166)(64.000000,2.911251)(65.000000,2.914851)(66.000000,2.918865)
(67.000000,2.925390)(68.000000,2.932769)(69.000000,2.941194)(70.000000,2.950351)(71.000000,2.958836)
(72.000000,2.965543)(73.000000,2.972208)(74.000000,2.978217)

\end{pspicture}%

==> fig/40-2--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-5.853659,0.027012)(80.097561,0.160186)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,0.027012)(80.097561,0.160186)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.040000)(0.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.040000)(10.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.040000)(20.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.040000)(30.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.040000)(40.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.040000)(50.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.040000)(60.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.040000)(70.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.040000)(80.000000,0.041826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.040000)(0.960000,0.040000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.060000)(0.960000,0.060000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.080000)(0.960000,0.080000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.960000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.120000)(0.960000,0.120000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.140000)(0.960000,0.140000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.160000)(0.960000,0.160000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.038174){$0$}
\rput[t](10.000000,0.038174){$10$}
\rput[t](20.000000,0.038174){$20$}
\rput[t](30.000000,0.038174){$30$}
\rput[t](40.000000,0.038174){$40$}
\rput[t](50.000000,0.038174){$50$}
\rput[t](60.000000,0.038174){$60$}
\rput[t](70.000000,0.038174){$70$}
\rput[t](80.000000,0.038174){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.040000){$0.04$}
\rput[r](-0.960000,0.060000){$0.06$}
\rput[r](-0.960000,0.080000){$0.08$}
\rput[r](-0.960000,0.100000){$0.1$}
\rput[r](-0.960000,0.120000){$0.12$}
\rput[r](-0.960000,0.140000){$0.14$}
\rput[r](-0.960000,0.160000){$0.16$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.040000)(80.000000,0.040000)
\psline[linewidth=\AxesLineWidth](0.000000,0.040000)(0.000000,0.160000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,0.027012){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,0.100000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,0.160186){
\begin{tabular}{c}
$$\textit{traffic} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.152}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.152]
(2.000000,0.104976)(3.000000,0.108340)(4.000000,0.116300)(5.000000,0.110931)(6.000000,0.115470)
(7.000000,0.133959)(8.000000,0.126454)(9.000000,0.123357)(10.000000,0.126839)(11.000000,0.123369)
(12.000000,0.127045)(13.000000,0.126637)(14.000000,0.126703)(15.000000,0.131920)(16.000000,0.128200)
(17.000000,0.131686)(18.000000,0.132648)(19.000000,0.135329)(20.000000,0.158933)(21.000000,0.146937)
(22.000000,0.133648)(23.000000,0.132255)(24.000000,0.127672)(25.000000,0.141875)(26.000000,0.149156)
(27.000000,0.140079)(28.000000,0.134968)(29.000000,0.139599)(30.000000,0.129965)(31.000000,0.140585)
(32.000000,0.132232)(33.000000,0.134885)(34.000000,0.138011)(35.000000,0.127730)(36.000000,0.123877)
(37.000000,0.116179)(38.000000,0.128299)(39.000000,0.123129)(40.000000,0.130395)(41.000000,0.136070)
(42.000000,0.124695)(43.000000,0.151477)(44.000000,0.121059)(45.000000,0.118873)(46.000000,0.120260)
(47.000000,0.113328)(48.000000,0.118415)(49.000000,0.123129)(50.000000,0.118964)(51.000000,0.119286)
(52.000000,0.118671)(53.000000,0.121630)(54.000000,0.119725)(55.000000,0.118250)(56.000000,0.119384)
(57.000000,0.121373)(58.000000,0.116114)(59.000000,0.115334)(60.000000,0.121147)(61.000000,0.120607)
(62.000000,0.119770)(63.000000,0.119007)(64.000000,0.118138)(65.000000,0.114147)(66.000000,0.118184)
(67.000000,0.121453)(68.000000,0.115793)(69.000000,0.118384)(70.000000,0.117747)(71.000000,0.117346)
(72.000000,0.119332)(73.000000,0.124668)(74.000000,0.118376)

% New Line DATA: ----
\newrgbcolor{color184.1515}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1515]
(2.000000,0.054909)(3.000000,0.048106)(4.000000,0.050954)(5.000000,0.058221)(6.000000,0.053807)
(7.000000,0.052035)(8.000000,0.057408)(9.000000,0.054547)(10.000000,0.051945)(11.000000,0.051803)
(12.000000,0.049455)(13.000000,0.051617)(14.000000,0.053466)(15.000000,0.059934)(16.000000,0.056777)
(17.000000,0.058728)(18.000000,0.061212)(19.000000,0.058090)(20.000000,0.062359)(21.000000,0.060329)
(22.000000,0.058154)(23.000000,0.060190)(24.000000,0.056426)(25.000000,0.062174)(26.000000,0.061163)
(27.000000,0.057434)(28.000000,0.060845)(29.000000,0.057626)(30.000000,0.055107)(31.000000,0.064035)
(32.000000,0.052698)(33.000000,0.059868)(34.000000,0.063234)(35.000000,0.052120)(36.000000,0.054138)
(37.000000,0.056948)(38.000000,0.060800)(39.000000,0.053411)(40.000000,0.060335)(41.000000,0.062891)
(42.000000,0.057413)(43.000000,0.053240)(44.000000,0.054805)(45.000000,0.054640)(46.000000,0.055989)
(47.000000,0.055506)(48.000000,0.055681)(49.000000,0.051752)(50.000000,0.051109)(51.000000,0.051066)
(52.000000,0.052353)(53.000000,0.052983)(54.000000,0.049362)(55.000000,0.051865)(56.000000,0.054379)
(57.000000,0.049849)(58.000000,0.051989)(59.000000,0.052118)(60.000000,0.047383)(61.000000,0.051963)
(62.000000,0.056021)(63.000000,0.050945)(64.000000,0.051323)(65.000000,0.052229)(66.000000,0.052769)
(67.000000,0.050083)(68.000000,0.053026)(69.000000,0.057531)(70.000000,0.048794)(71.000000,0.055950)
(72.000000,0.055370)(73.000000,0.052920)(74.000000,0.050139)

% New Line DATA: ----
\newrgbcolor{color185.1515}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1515]
(2.000000,0.054909)(3.000000,0.048106)(4.000000,0.050954)(5.000000,0.058221)(6.000000,0.053807)
(7.000000,0.052035)(8.000000,0.057408)(9.000000,0.054547)(10.000000,0.051945)(11.000000,0.051803)
(12.000000,0.049455)(13.000000,0.051617)(14.000000,0.053466)(15.000000,0.059934)(16.000000,0.056777)
(17.000000,0.058728)(18.000000,0.061212)(19.000000,0.058090)(20.000000,0.062359)(22.000000,0.058154)
(23.000000,0.060190)(24.000000,0.056426)(25.000000,0.062174)(26.000000,0.061163)(27.000000,0.057434)
(28.000000,0.060845)(29.000000,0.057626)(30.000000,0.055107)(31.000000,0.064035)(32.000000,0.052698)
(33.000000,0.059868)(34.000000,0.063234)(35.000000,0.052120)(36.000000,0.054138)(37.000000,0.056948)
(38.000000,0.060800)(39.000000,0.053411)(40.000000,0.060335)(41.000000,0.062891)(42.000000,0.057413)
(43.000000,0.053240)(44.000000,0.054805)(45.000000,0.054640)(46.000000,0.055989)(47.000000,0.055506)
(48.000000,0.055681)(49.000000,0.051752)(50.000000,0.051109)(51.000000,0.051066)(52.000000,0.052353)
(53.000000,0.052983)(54.000000,0.049362)(56.000000,0.054379)(57.000000,0.049849)(58.000000,0.051989)
(59.000000,0.052118)(60.000000,0.047383)(61.000000,0.051963)(62.000000,0.056021)(63.000000,0.050945)
(64.000000,0.051323)(65.000000,0.052229)(66.000000,0.052769)(67.000000,0.050083)(68.000000,0.053026)
(69.000000,0.057531)(70.000000,0.048794)(71.000000,0.055950)(72.000000,0.055370)(73.000000,0.052920)
(74.000000,0.050139)

% New Line DATA: ----
\newrgbcolor{color186.1515}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1515]
(2.000000,0.059155)(3.000000,0.052224)(4.000000,0.054033)(5.000000,0.064860)(6.000000,0.060688)
(7.000000,0.058505)(8.000000,0.063395)(9.000000,0.061261)(10.000000,0.057075)(11.000000,0.058503)
(12.000000,0.056724)(13.000000,0.058162)(14.000000,0.059654)(15.000000,0.064824)(16.000000,0.063134)
(17.000000,0.064160)(18.000000,0.066830)(19.000000,0.062308)(20.000000,0.066896)(21.000000,0.065866)
(22.000000,0.062478)(23.000000,0.064644)(24.000000,0.060464)(25.000000,0.066560)(26.000000,0.065503)
(27.000000,0.062491)(28.000000,0.065019)(29.000000,0.061060)(30.000000,0.059730)(31.000000,0.067257)
(32.000000,0.056193)(33.000000,0.063871)(34.000000,0.066386)(35.000000,0.056250)(36.000000,0.059119)
(37.000000,0.061345)(38.000000,0.064816)(39.000000,0.056648)(40.000000,0.064454)(41.000000,0.065817)
(42.000000,0.061437)(43.000000,0.059285)(44.000000,0.058846)(45.000000,0.058889)(46.000000,0.059823)
(47.000000,0.060776)(48.000000,0.059915)(49.000000,0.057445)(50.000000,0.057361)(51.000000,0.057861)
(52.000000,0.058959)(53.000000,0.058400)(54.000000,0.057189)(55.000000,0.058581)(56.000000,0.060421)
(57.000000,0.055155)(58.000000,0.058270)(59.000000,0.059693)(60.000000,0.054086)(61.000000,0.058346)
(62.000000,0.061964)(63.000000,0.056694)(64.000000,0.057540)(65.000000,0.058354)(66.000000,0.057179)
(67.000000,0.055452)(68.000000,0.057734)(69.000000,0.061985)(70.000000,0.054628)(71.000000,0.060253)
(72.000000,0.060942)(73.000000,0.056225)(74.000000,0.055762)

\end{pspicture}%

==> fig/40-2--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:03
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=6.572581\plotwidth}%
\begin{pspicture}(-15.966387,0.017625)(80.168067,0.175982)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,0.017625)(80.168067,0.175982)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.040000)(0.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.040000)(10.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.040000)(20.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.040000)(30.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.040000)(40.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.040000)(50.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.040000)(60.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.040000)(70.000000,0.041826)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.040000)(80.000000,0.041826)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.040000)(0.960000,0.040000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.060000)(0.960000,0.060000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.080000)(0.960000,0.080000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.960000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.120000)(0.960000,0.120000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.140000)(0.960000,0.140000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.160000)(0.960000,0.160000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.038174){$0$}
\rput[t](10.000000,0.038174){$10$}
\rput[t](20.000000,0.038174){$20$}
\rput[t](30.000000,0.038174){$30$}
\rput[t](40.000000,0.038174){$40$}
\rput[t](50.000000,0.038174){$50$}
\rput[t](60.000000,0.038174){$60$}
\rput[t](70.000000,0.038174){$70$}
\rput[t](80.000000,0.038174){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.040000){$0.04$}
\rput[r](-0.960000,0.060000){$0.06$}
\rput[r](-0.960000,0.080000){$0.08$}
\rput[r](-0.960000,0.100000){$0.1$}
\rput[r](-0.960000,0.120000){$0.12$}
\rput[r](-0.960000,0.140000){$0.14$}
\rput[r](-0.960000,0.160000){$0.16$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.040000)(80.000000,0.040000)
\psline[linewidth=\AxesLineWidth](0.000000,0.040000)(0.000000,0.160000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,0.017625){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,0.100000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,0.175982){
\begin{tabular}{c}
$$\textit{traffic} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1526}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1526]
(2.000000,0.104976)(3.000000,0.108340)(4.000000,0.116300)(5.000000,0.110931)(6.000000,0.115470)
(7.000000,0.133959)(8.000000,0.126454)(9.000000,0.123357)(10.000000,0.126839)(11.000000,0.123369)
(12.000000,0.127045)(13.000000,0.126637)(14.000000,0.126703)(15.000000,0.131920)(16.000000,0.128200)
(17.000000,0.131686)(18.000000,0.132648)(19.000000,0.135329)(20.000000,0.158933)(21.000000,0.146937)
(22.000000,0.133648)(23.000000,0.132255)(24.000000,0.127672)(25.000000,0.141875)(26.000000,0.149156)
(27.000000,0.140079)(28.000000,0.134968)(29.000000,0.139599)(30.000000,0.129965)(31.000000,0.140585)
(32.000000,0.132232)(33.000000,0.134885)(34.000000,0.138011)(35.000000,0.127730)(36.000000,0.123877)
(37.000000,0.116179)(38.000000,0.128299)(39.000000,0.123129)(40.000000,0.130395)(41.000000,0.136070)
(42.000000,0.124695)(43.000000,0.151477)(44.000000,0.121059)(45.000000,0.118873)(46.000000,0.120260)
(47.000000,0.113328)(48.000000,0.118415)(49.000000,0.123129)(50.000000,0.118964)(51.000000,0.119286)
(52.000000,0.118671)(53.000000,0.121630)(54.000000,0.119725)(55.000000,0.118250)(56.000000,0.119384)
(57.000000,0.121373)(58.000000,0.116114)(59.000000,0.115334)(60.000000,0.121147)(61.000000,0.120607)
(62.000000,0.119770)(63.000000,0.119007)(64.000000,0.118138)(65.000000,0.114147)(66.000000,0.118184)
(67.000000,0.121453)(68.000000,0.115793)(69.000000,0.118384)(70.000000,0.117747)(71.000000,0.117346)
(72.000000,0.119332)(73.000000,0.124668)(74.000000,0.118376)

% New Line DATA: ----
\newrgbcolor{color184.1516}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1516]
(2.000000,0.054909)(3.000000,0.048106)(4.000000,0.050954)(5.000000,0.058221)(6.000000,0.053807)
(7.000000,0.052035)(8.000000,0.057408)(9.000000,0.054547)(10.000000,0.051945)(11.000000,0.051803)
(12.000000,0.049455)(13.000000,0.051617)(14.000000,0.053466)(15.000000,0.059934)(16.000000,0.056777)
(17.000000,0.058728)(18.000000,0.061212)(19.000000,0.058090)(20.000000,0.062359)(21.000000,0.060329)
(22.000000,0.058154)(23.000000,0.060190)(24.000000,0.056426)(25.000000,0.062174)(26.000000,0.061163)
(27.000000,0.057434)(28.000000,0.060845)(29.000000,0.057626)(30.000000,0.055107)(31.000000,0.064035)
(32.000000,0.052698)(33.000000,0.059868)(34.000000,0.063234)(35.000000,0.052120)(36.000000,0.054138)
(37.000000,0.056948)(38.000000,0.060800)(39.000000,0.053411)(40.000000,0.060335)(41.000000,0.062891)
(42.000000,0.057413)(43.000000,0.053240)(44.000000,0.054805)(45.000000,0.054640)(46.000000,0.055989)
(47.000000,0.055506)(48.000000,0.055681)(49.000000,0.051752)(50.000000,0.051109)(51.000000,0.051066)
(52.000000,0.052353)(53.000000,0.052983)(54.000000,0.049362)(55.000000,0.051865)(56.000000,0.054379)
(57.000000,0.049849)(58.000000,0.051989)(59.000000,0.052118)(60.000000,0.047383)(61.000000,0.051963)
(62.000000,0.056021)(63.000000,0.050945)(64.000000,0.051323)(65.000000,0.052229)(66.000000,0.052769)
(67.000000,0.050083)(68.000000,0.053026)(69.000000,0.057531)(70.000000,0.048794)(71.000000,0.055950)
(72.000000,0.055370)(73.000000,0.052920)(74.000000,0.050139)

% New Line DATA: ----
\newrgbcolor{color185.1516}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1516]
(2.000000,0.054909)(3.000000,0.048106)(4.000000,0.050954)(5.000000,0.058221)(6.000000,0.053807)
(7.000000,0.052035)(8.000000,0.057408)(9.000000,0.054547)(10.000000,0.051945)(11.000000,0.051803)
(12.000000,0.049455)(13.000000,0.051617)(14.000000,0.053466)(15.000000,0.059934)(16.000000,0.056777)
(17.000000,0.058728)(18.000000,0.061212)(19.000000,0.058090)(20.000000,0.062359)(22.000000,0.058154)
(23.000000,0.060190)(24.000000,0.056426)(25.000000,0.062174)(26.000000,0.061163)(27.000000,0.057434)
(28.000000,0.060845)(29.000000,0.057626)(30.000000,0.055107)(31.000000,0.064035)(32.000000,0.052698)
(33.000000,0.059868)(34.000000,0.063234)(35.000000,0.052120)(36.000000,0.054138)(37.000000,0.056948)
(38.000000,0.060800)(39.000000,0.053411)(40.000000,0.060335)(41.000000,0.062891)(42.000000,0.057413)
(43.000000,0.053240)(44.000000,0.054805)(45.000000,0.054640)(46.000000,0.055989)(47.000000,0.055506)
(48.000000,0.055681)(49.000000,0.051752)(50.000000,0.051109)(51.000000,0.051066)(52.000000,0.052353)
(53.000000,0.052983)(54.000000,0.049362)(56.000000,0.054379)(57.000000,0.049849)(58.000000,0.051989)
(59.000000,0.052118)(60.000000,0.047383)(61.000000,0.051963)(62.000000,0.056021)(63.000000,0.050945)
(64.000000,0.051323)(65.000000,0.052229)(66.000000,0.052769)(67.000000,0.050083)(68.000000,0.053026)
(69.000000,0.057531)(70.000000,0.048794)(71.000000,0.055950)(72.000000,0.055370)(73.000000,0.052920)
(74.000000,0.050139)

% New Line DATA: ----
\newrgbcolor{color186.1516}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1516]
(2.000000,0.059155)(3.000000,0.052224)(4.000000,0.054033)(5.000000,0.064860)(6.000000,0.060688)
(7.000000,0.058505)(8.000000,0.063395)(9.000000,0.061261)(10.000000,0.057075)(11.000000,0.058503)
(12.000000,0.056724)(13.000000,0.058162)(14.000000,0.059654)(15.000000,0.064824)(16.000000,0.063134)
(17.000000,0.064160)(18.000000,0.066830)(19.000000,0.062308)(20.000000,0.066896)(21.000000,0.065866)
(22.000000,0.062478)(23.000000,0.064644)(24.000000,0.060464)(25.000000,0.066560)(26.000000,0.065503)
(27.000000,0.062491)(28.000000,0.065019)(29.000000,0.061060)(30.000000,0.059730)(31.000000,0.067257)
(32.000000,0.056193)(33.000000,0.063871)(34.000000,0.066386)(35.000000,0.056250)(36.000000,0.059119)
(37.000000,0.061345)(38.000000,0.064816)(39.000000,0.056648)(40.000000,0.064454)(41.000000,0.065817)
(42.000000,0.061437)(43.000000,0.059285)(44.000000,0.058846)(45.000000,0.058889)(46.000000,0.059823)
(47.000000,0.060776)(48.000000,0.059915)(49.000000,0.057445)(50.000000,0.057361)(51.000000,0.057861)
(52.000000,0.058959)(53.000000,0.058400)(54.000000,0.057189)(55.000000,0.058581)(56.000000,0.060421)
(57.000000,0.055155)(58.000000,0.058270)(59.000000,0.059693)(60.000000,0.054086)(61.000000,0.058346)
(62.000000,0.061964)(63.000000,0.056694)(64.000000,0.057540)(65.000000,0.058354)(66.000000,0.057179)
(67.000000,0.055452)(68.000000,0.057734)(69.000000,0.061985)(70.000000,0.054628)(71.000000,0.060253)
(72.000000,0.060942)(73.000000,0.056225)(74.000000,0.055762)

\end{pspicture}%

==> fig/40-2--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:19
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-5.853659,3.335059)(80.097561,4.000928)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,3.335059)(80.097561,4.000928)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.400000)(10.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,3.400000)(20.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,3.400000)(30.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,3.400000)(40.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,3.400000)(50.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,3.400000)(60.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,3.400000)(70.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,3.400000)(80.000000,3.409129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.600000)(0.960000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.700000)(0.960000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.800000)(0.960000,3.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.900000)(0.960000,3.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.390871){$0$}
\rput[t](10.000000,3.390871){$10$}
\rput[t](20.000000,3.390871){$20$}
\rput[t](30.000000,3.390871){$30$}
\rput[t](40.000000,3.390871){$40$}
\rput[t](50.000000,3.390871){$50$}
\rput[t](60.000000,3.390871){$60$}
\rput[t](70.000000,3.390871){$70$}
\rput[t](80.000000,3.390871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,3.400000){$3.4$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,3.600000){$3.6$}
\rput[r](-0.960000,3.700000){$3.7$}
\rput[r](-0.960000,3.800000){$3.8$}
\rput[r](-0.960000,3.900000){$3.9$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(80.000000,3.400000)
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.335059){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,3.700000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.000928){
\begin{tabular}{c}
$$\textit{traffic} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.16}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.16]
(2.000000,3.546494)(3.000000,3.544841)(4.000000,3.539697)(5.000000,3.531846)(6.000000,3.520640)
(7.000000,3.497199)(8.000000,3.480526)(9.000000,3.462011)(10.000000,3.448624)(11.000000,3.439987)
(12.000000,3.436654)(13.000000,3.440145)(14.000000,3.446540)(15.000000,3.452112)(16.000000,3.456320)
(17.000000,3.460628)(18.000000,3.462537)(19.000000,3.463495)(20.000000,3.472828)(21.000000,3.487098)
(22.000000,3.496070)(23.000000,3.501425)(24.000000,3.502833)(25.000000,3.502912)(26.000000,3.502998)
(27.000000,3.499241)(28.000000,3.494900)(29.000000,3.487761)(30.000000,3.484998)(31.000000,3.477507)
(32.000000,3.472125)(33.000000,3.472376)(34.000000,3.471751)(35.000000,3.468396)(36.000000,3.465824)
(37.000000,3.463052)(38.000000,3.467075)(39.000000,3.473677)(40.000000,3.481936)(41.000000,3.491095)
(42.000000,3.504110)(43.000000,3.517527)(44.000000,3.532443)(45.000000,3.544222)(46.000000,3.549789)
(47.000000,3.555837)(48.000000,3.555838)(49.000000,3.553104)(50.000000,3.553288)(51.000000,3.554000)
(52.000000,3.557039)(53.000000,3.562726)(54.000000,3.572510)(55.000000,3.587604)(56.000000,3.602993)
(57.000000,3.617196)(58.000000,3.635574)(59.000000,3.655161)(60.000000,3.672375)(61.000000,3.693241)
(62.000000,3.712669)(63.000000,3.729986)(64.000000,3.744188)(65.000000,3.755879)(66.000000,3.771180)
(67.000000,3.786099)(68.000000,3.805649)(69.000000,3.825563)(70.000000,3.847682)(71.000000,3.869839)
(72.000000,3.890046)(73.000000,3.906051)(74.000000,3.922817)

% New Line DATA: ----
\newrgbcolor{color184.1595}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1595]
(2.000000,3.578755)(3.000000,3.576861)(4.000000,3.573930)(5.000000,3.564526)(6.000000,3.552660)
(7.000000,3.540355)(8.000000,3.515688)(9.000000,3.497919)(10.000000,3.485778)(11.000000,3.475449)
(12.000000,3.472290)(13.000000,3.477863)(14.000000,3.482064)(15.000000,3.489036)(16.000000,3.494009)
(17.000000,3.498626)(18.000000,3.500944)(19.000000,3.496530)(20.000000,3.509889)(21.000000,3.526480)
(22.000000,3.532154)(23.000000,3.539311)(24.000000,3.537319)(25.000000,3.540776)(26.000000,3.542424)
(27.000000,3.535794)(28.000000,3.528997)(29.000000,3.527062)(30.000000,3.521076)(31.000000,3.514178)
(32.000000,3.509158)(33.000000,3.508420)(34.000000,3.508140)(35.000000,3.503658)(36.000000,3.499989)
(37.000000,3.493938)(38.000000,3.498774)(39.000000,3.507804)(40.000000,3.517010)(41.000000,3.522643)
(42.000000,3.536078)(43.000000,3.552424)(44.000000,3.566578)(45.000000,3.579242)(46.000000,3.581747)
(47.000000,3.586884)(48.000000,3.590580)(49.000000,3.588494)(50.000000,3.587005)(51.000000,3.588740)
(52.000000,3.592673)(53.000000,3.596945)(54.000000,3.606175)(55.000000,3.620664)(56.000000,3.635605)
(57.000000,3.650982)(58.000000,3.667377)(59.000000,3.685546)(60.000000,3.707218)(61.000000,3.727569)
(62.000000,3.745789)(63.000000,3.764964)(64.000000,3.778373)(65.000000,3.787651)(66.000000,3.802696)
(67.000000,3.820340)(68.000000,3.836983)(69.000000,3.859000)(70.000000,3.881291)(71.000000,3.903282)
(72.000000,3.923743)(73.000000,3.940676)(74.000000,3.955423)

% New Line DATA: ----
\newrgbcolor{color185.1595}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1595]
(2.000000,3.578755)(3.000000,3.576861)(4.000000,3.573930)(5.000000,3.564526)(6.000000,3.552660)
(7.000000,3.540355)(8.000000,3.515688)(9.000000,3.497919)(10.000000,3.485778)(11.000000,3.475449)
(12.000000,3.472290)(13.000000,3.477863)(14.000000,3.482064)(15.000000,3.489036)(16.000000,3.494009)
(17.000000,3.498626)(18.000000,3.500944)(19.000000,3.496530)(20.000000,3.509889)(21.000000,3.526480)
(22.000000,3.532154)(23.000000,3.539311)(24.000000,3.537319)(25.000000,3.540776)(26.000000,3.542424)
(28.000000,3.528997)(29.000000,3.527062)(30.000000,3.521076)(31.000000,3.514178)(32.000000,3.509158)
(33.000000,3.508420)(34.000000,3.508140)(35.000000,3.503658)(36.000000,3.499989)(37.000000,3.493938)
(38.000000,3.498774)(40.000000,3.517010)(41.000000,3.522643)(42.000000,3.536078)(43.000000,3.552424)
(44.000000,3.566578)(45.000000,3.579242)(46.000000,3.581747)(47.000000,3.586884)(48.000000,3.590580)
(49.000000,3.588494)(50.000000,3.587005)(51.000000,3.588740)(52.000000,3.592673)(53.000000,3.596945)
(54.000000,3.606175)(55.000000,3.620664)(56.000000,3.635605)(57.000000,3.650982)(58.000000,3.667377)
(59.000000,3.685546)(60.000000,3.707218)(61.000000,3.727569)(62.000000,3.745789)(63.000000,3.764964)
(64.000000,3.778373)(65.000000,3.787651)(66.000000,3.802696)(67.000000,3.820340)(68.000000,3.836983)
(69.000000,3.859000)(70.000000,3.881291)(71.000000,3.903282)(72.000000,3.923743)(73.000000,3.940676)
(74.000000,3.955423)

% New Line DATA: ----
\newrgbcolor{color186.1595}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1595]
(2.000000,3.559348)(3.000000,3.560106)(4.000000,3.556480)(5.000000,3.543522)(6.000000,3.534081)
(7.000000,3.517380)(8.000000,3.495352)(9.000000,3.477353)(10.000000,3.468390)(11.000000,3.457855)
(12.000000,3.456832)(13.000000,3.460107)(14.000000,3.465349)(15.000000,3.471530)(16.000000,3.478219)
(17.000000,3.481174)(18.000000,3.480955)(19.000000,3.481775)(20.000000,3.490240)(21.000000,3.506599)
(22.000000,3.515741)(23.000000,3.518340)(24.000000,3.518907)(25.000000,3.520528)(26.000000,3.521442)
(27.000000,3.512599)(28.000000,3.509950)(29.000000,3.508915)(30.000000,3.503472)(31.000000,3.494947)
(32.000000,3.491805)(33.000000,3.491598)(34.000000,3.490656)(35.000000,3.488911)(36.000000,3.483698)
(37.000000,3.477782)(38.000000,3.478426)(39.000000,3.489233)(40.000000,3.497664)(41.000000,3.501078)
(42.000000,3.519667)(43.000000,3.528602)(44.000000,3.549543)(45.000000,3.564294)(46.000000,3.568997)
(47.000000,3.568512)(48.000000,3.573490)(49.000000,3.571345)(50.000000,3.571230)(51.000000,3.571774)
(52.000000,3.575305)(53.000000,3.581958)(54.000000,3.591372)(55.000000,3.605180)(56.000000,3.620683)
(57.000000,3.634958)(58.000000,3.650710)(59.000000,3.670228)(60.000000,3.689921)(61.000000,3.710486)
(62.000000,3.732015)(63.000000,3.748346)(64.000000,3.762925)(65.000000,3.773480)(66.000000,3.786389)
(67.000000,3.804311)(68.000000,3.822008)(69.000000,3.842217)(70.000000,3.866074)(71.000000,3.885870)
(72.000000,3.905073)(73.000000,3.922824)(74.000000,3.938724)

\end{pspicture}%

==> fig/40-2--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:19
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-15.966387,3.288127)(80.168067,4.079909)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,3.288127)(80.168067,4.079909)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.400000)(10.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,3.400000)(20.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,3.400000)(30.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,3.400000)(40.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,3.400000)(50.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,3.400000)(60.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,3.400000)(70.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,3.400000)(80.000000,3.409129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.600000)(0.960000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.700000)(0.960000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.800000)(0.960000,3.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.900000)(0.960000,3.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.390871){$0$}
\rput[t](10.000000,3.390871){$10$}
\rput[t](20.000000,3.390871){$20$}
\rput[t](30.000000,3.390871){$30$}
\rput[t](40.000000,3.390871){$40$}
\rput[t](50.000000,3.390871){$50$}
\rput[t](60.000000,3.390871){$60$}
\rput[t](70.000000,3.390871){$70$}
\rput[t](80.000000,3.390871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,3.400000){$3.4$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,3.600000){$3.6$}
\rput[r](-0.960000,3.700000){$3.7$}
\rput[r](-0.960000,3.800000){$3.8$}
\rput[r](-0.960000,3.900000){$3.9$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(80.000000,3.400000)
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.288127){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,3.700000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.079909){
\begin{tabular}{c}
$$\textit{traffic} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1606}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1606]
(2.000000,3.546494)(3.000000,3.544841)(4.000000,3.539697)(5.000000,3.531846)(6.000000,3.520640)
(7.000000,3.497199)(8.000000,3.480526)(9.000000,3.462011)(10.000000,3.448624)(11.000000,3.439987)
(12.000000,3.436654)(13.000000,3.440145)(14.000000,3.446540)(15.000000,3.452112)(16.000000,3.456320)
(17.000000,3.460628)(18.000000,3.462537)(19.000000,3.463495)(20.000000,3.472828)(21.000000,3.487098)
(22.000000,3.496070)(23.000000,3.501425)(24.000000,3.502833)(25.000000,3.502912)(26.000000,3.502998)
(27.000000,3.499241)(28.000000,3.494900)(29.000000,3.487761)(30.000000,3.484998)(31.000000,3.477507)
(32.000000,3.472125)(33.000000,3.472376)(34.000000,3.471751)(35.000000,3.468396)(36.000000,3.465824)
(37.000000,3.463052)(38.000000,3.467075)(39.000000,3.473677)(40.000000,3.481936)(41.000000,3.491095)
(42.000000,3.504110)(43.000000,3.517527)(44.000000,3.532443)(45.000000,3.544222)(46.000000,3.549789)
(47.000000,3.555837)(48.000000,3.555838)(49.000000,3.553104)(50.000000,3.553288)(51.000000,3.554000)
(52.000000,3.557039)(53.000000,3.562726)(54.000000,3.572510)(55.000000,3.587604)(56.000000,3.602993)
(57.000000,3.617196)(58.000000,3.635574)(59.000000,3.655161)(60.000000,3.672375)(61.000000,3.693241)
(62.000000,3.712669)(63.000000,3.729986)(64.000000,3.744188)(65.000000,3.755879)(66.000000,3.771180)
(67.000000,3.786099)(68.000000,3.805649)(69.000000,3.825563)(70.000000,3.847682)(71.000000,3.869839)
(72.000000,3.890046)(73.000000,3.906051)(74.000000,3.922817)

% New Line DATA: ----
\newrgbcolor{color184.1597}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1597]
(2.000000,3.578755)(3.000000,3.576861)(4.000000,3.573930)(5.000000,3.564526)(6.000000,3.552660)
(7.000000,3.540355)(8.000000,3.515688)(9.000000,3.497919)(10.000000,3.485778)(11.000000,3.475449)
(12.000000,3.472290)(13.000000,3.477863)(14.000000,3.482064)(15.000000,3.489036)(16.000000,3.494009)
(17.000000,3.498626)(18.000000,3.500944)(19.000000,3.496530)(20.000000,3.509889)(21.000000,3.526480)
(22.000000,3.532154)(23.000000,3.539311)(24.000000,3.537319)(25.000000,3.540776)(26.000000,3.542424)
(27.000000,3.535794)(28.000000,3.528997)(29.000000,3.527062)(30.000000,3.521076)(31.000000,3.514178)
(32.000000,3.509158)(33.000000,3.508420)(34.000000,3.508140)(35.000000,3.503658)(36.000000,3.499989)
(37.000000,3.493938)(38.000000,3.498774)(39.000000,3.507804)(40.000000,3.517010)(41.000000,3.522643)
(42.000000,3.536078)(43.000000,3.552424)(44.000000,3.566578)(45.000000,3.579242)(46.000000,3.581747)
(47.000000,3.586884)(48.000000,3.590580)(49.000000,3.588494)(50.000000,3.587005)(51.000000,3.588740)
(52.000000,3.592673)(53.000000,3.596945)(54.000000,3.606175)(55.000000,3.620664)(56.000000,3.635605)
(57.000000,3.650982)(58.000000,3.667377)(59.000000,3.685546)(60.000000,3.707218)(61.000000,3.727569)
(62.000000,3.745789)(63.000000,3.764964)(64.000000,3.778373)(65.000000,3.787651)(66.000000,3.802696)
(67.000000,3.820340)(68.000000,3.836983)(69.000000,3.859000)(70.000000,3.881291)(71.000000,3.903282)
(72.000000,3.923743)(73.000000,3.940676)(74.000000,3.955423)

% New Line DATA: ----
\newrgbcolor{color185.1597}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1597]
(2.000000,3.578755)(3.000000,3.576861)(4.000000,3.573930)(5.000000,3.564526)(6.000000,3.552660)
(7.000000,3.540355)(8.000000,3.515688)(9.000000,3.497919)(10.000000,3.485778)(11.000000,3.475449)
(12.000000,3.472290)(13.000000,3.477863)(14.000000,3.482064)(15.000000,3.489036)(16.000000,3.494009)
(17.000000,3.498626)(18.000000,3.500944)(19.000000,3.496530)(20.000000,3.509889)(21.000000,3.526480)
(22.000000,3.532154)(23.000000,3.539311)(24.000000,3.537319)(25.000000,3.540776)(26.000000,3.542424)
(28.000000,3.528997)(29.000000,3.527062)(30.000000,3.521076)(31.000000,3.514178)(32.000000,3.509158)
(33.000000,3.508420)(34.000000,3.508140)(35.000000,3.503658)(36.000000,3.499989)(37.000000,3.493938)
(38.000000,3.498774)(40.000000,3.517010)(41.000000,3.522643)(42.000000,3.536078)(43.000000,3.552424)
(44.000000,3.566578)(45.000000,3.579242)(46.000000,3.581747)(47.000000,3.586884)(48.000000,3.590580)
(49.000000,3.588494)(50.000000,3.587005)(51.000000,3.588740)(52.000000,3.592673)(53.000000,3.596945)
(54.000000,3.606175)(55.000000,3.620664)(56.000000,3.635605)(57.000000,3.650982)(58.000000,3.667377)
(59.000000,3.685546)(60.000000,3.707218)(61.000000,3.727569)(62.000000,3.745789)(63.000000,3.764964)
(64.000000,3.778373)(65.000000,3.787651)(66.000000,3.802696)(67.000000,3.820340)(68.000000,3.836983)
(69.000000,3.859000)(70.000000,3.881291)(71.000000,3.903282)(72.000000,3.923743)(73.000000,3.940676)
(74.000000,3.955423)

% New Line DATA: ----
\newrgbcolor{color186.1597}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1597]
(2.000000,3.559348)(3.000000,3.560106)(4.000000,3.556480)(5.000000,3.543522)(6.000000,3.534081)
(7.000000,3.517380)(8.000000,3.495352)(9.000000,3.477353)(10.000000,3.468390)(11.000000,3.457855)
(12.000000,3.456832)(13.000000,3.460107)(14.000000,3.465349)(15.000000,3.471530)(16.000000,3.478219)
(17.000000,3.481174)(18.000000,3.480955)(19.000000,3.481775)(20.000000,3.490240)(21.000000,3.506599)
(22.000000,3.515741)(23.000000,3.518340)(24.000000,3.518907)(25.000000,3.520528)(26.000000,3.521442)
(27.000000,3.512599)(28.000000,3.509950)(29.000000,3.508915)(30.000000,3.503472)(31.000000,3.494947)
(32.000000,3.491805)(33.000000,3.491598)(34.000000,3.490656)(35.000000,3.488911)(36.000000,3.483698)
(37.000000,3.477782)(38.000000,3.478426)(39.000000,3.489233)(40.000000,3.497664)(41.000000,3.501078)
(42.000000,3.519667)(43.000000,3.528602)(44.000000,3.549543)(45.000000,3.564294)(46.000000,3.568997)
(47.000000,3.568512)(48.000000,3.573490)(49.000000,3.571345)(50.000000,3.571230)(51.000000,3.571774)
(52.000000,3.575305)(53.000000,3.581958)(54.000000,3.591372)(55.000000,3.605180)(56.000000,3.620683)
(57.000000,3.634958)(58.000000,3.650710)(59.000000,3.670228)(60.000000,3.689921)(61.000000,3.710486)
(62.000000,3.732015)(63.000000,3.748346)(64.000000,3.762925)(65.000000,3.773480)(66.000000,3.786389)
(67.000000,3.804311)(68.000000,3.822008)(69.000000,3.842217)(70.000000,3.866074)(71.000000,3.885870)
(72.000000,3.905073)(73.000000,3.922824)(74.000000,3.938724)

\end{pspicture}%

==> fig/40-2--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.198456\plotwidth}%
\begin{pspicture}(-5.853659,-0.430150)(80.097561,4.006145)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-0.430150)(80.097561,4.006145)
% Total width:  8.810000 cm
% Total height: 7.219361 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.060467)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.060467)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.060467){$0$}
\rput[t](10.000000,-0.060467){$10$}
\rput[t](20.000000,-0.060467){$20$}
\rput[t](30.000000,-0.060467){$30$}
\rput[t](40.000000,-0.060467){$40$}
\rput[t](50.000000,-0.060467){$50$}
\rput[t](60.000000,-0.060467){$60$}
\rput[t](70.000000,-0.060467){$70$}
\rput[t](80.000000,-0.060467){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.430150){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.006145){
\begin{tabular}{c}
$$\textit{traffic} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1533}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1533]
(2.000000,2.089175)(3.000000,2.207105)(4.000000,2.518658)(5.000000,2.371464)(6.000000,2.596465)
(7.000000,3.117513)(8.000000,2.874180)(9.000000,2.905725)(10.000000,3.103622)(11.000000,2.954385)
(12.000000,3.087373)(13.000000,3.065438)(14.000000,3.050822)(15.000000,3.107210)(16.000000,3.048796)
(17.000000,3.218927)(18.000000,3.043042)(19.000000,3.265383)(20.000000,3.681313)(21.000000,3.279991)
(22.000000,3.212165)(23.000000,3.204233)(24.000000,3.122063)(25.000000,3.319013)(26.000000,3.287647)
(27.000000,3.197701)(28.000000,3.167971)(29.000000,3.272650)(30.000000,3.192322)(31.000000,3.154260)
(32.000000,3.143664)(33.000000,3.097332)(34.000000,3.026177)(35.000000,2.970172)(36.000000,2.798100)
(37.000000,2.450674)(38.000000,2.544274)(39.000000,2.539384)(40.000000,2.578795)(41.000000,2.656926)
(42.000000,2.610908)(43.000000,2.989113)(44.000000,2.603771)(45.000000,2.543710)(46.000000,2.537589)
(47.000000,2.417270)(48.000000,2.534905)(49.000000,2.730732)(50.000000,2.634435)(51.000000,2.644855)
(52.000000,2.641715)(53.000000,2.771729)(54.000000,2.708970)(55.000000,2.674911)(56.000000,2.680429)
(57.000000,2.724298)(58.000000,2.603389)(59.000000,2.576903)(60.000000,2.755017)(61.000000,2.817184)
(62.000000,2.698077)(63.000000,2.836282)(64.000000,2.809267)(65.000000,2.673738)(66.000000,2.755585)
(67.000000,2.892053)(68.000000,2.740349)(69.000000,2.759895)(70.000000,2.815400)(71.000000,2.797278)
(72.000000,2.809537)(73.000000,2.991380)(74.000000,2.843939)

% New Line DATA: ----
\newrgbcolor{color184.1528}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1528]
(2.000000,0.378448)(3.000000,0.290726)(4.000000,0.326558)(5.000000,0.434915)(6.000000,0.380162)
(7.000000,0.322267)(8.000000,0.385567)(9.000000,0.381618)(10.000000,0.343856)(11.000000,0.360750)
(12.000000,0.318725)(13.000000,0.347058)(14.000000,0.360295)(15.000000,0.424657)(16.000000,0.390863)
(17.000000,0.418499)(18.000000,0.433060)(19.000000,0.405200)(20.000000,0.442934)(21.000000,0.407212)
(22.000000,0.413002)(23.000000,0.451179)(24.000000,0.399753)(25.000000,0.425847)(26.000000,0.409565)
(27.000000,0.390761)(28.000000,0.422891)(29.000000,0.388582)(30.000000,0.353614)(31.000000,0.447819)
(32.000000,0.333844)(33.000000,0.388052)(34.000000,0.433940)(35.000000,0.324112)(36.000000,0.353721)
(37.000000,0.430953)(38.000000,0.389039)(39.000000,0.330907)(40.000000,0.388639)(41.000000,0.416289)
(42.000000,0.370478)(43.000000,0.314514)(44.000000,0.362014)(45.000000,0.360362)(46.000000,0.376399)
(47.000000,0.387459)(48.000000,0.391481)(49.000000,0.329150)(50.000000,0.330315)(51.000000,0.328679)
(52.000000,0.359180)(53.000000,0.362253)(54.000000,0.309734)(55.000000,0.345102)(56.000000,0.373479)
(57.000000,0.315184)(58.000000,0.351116)(59.000000,0.355163)(60.000000,0.285176)(61.000000,0.340027)
(62.000000,0.385916)(63.000000,0.332107)(64.000000,0.360489)(65.000000,0.358693)(66.000000,0.360180)
(67.000000,0.322213)(68.000000,0.366276)(69.000000,0.431909)(70.000000,0.316250)(71.000000,0.419113)
(72.000000,0.391679)(73.000000,0.357957)(74.000000,0.333612)

% New Line DATA: ----
\newrgbcolor{color185.1528}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1528]
(2.000000,0.378448)(3.000000,0.290726)(4.000000,0.326558)(5.000000,0.434915)(6.000000,0.380162)
(7.000000,0.322267)(8.000000,0.385567)(9.000000,0.381618)(10.000000,0.343856)(11.000000,0.360750)
(12.000000,0.318725)(13.000000,0.347058)(14.000000,0.360295)(15.000000,0.424657)(16.000000,0.390863)
(17.000000,0.418499)(18.000000,0.433060)(19.000000,0.405200)(20.000000,0.442934)(21.000000,0.407212)
(22.000000,0.413002)(23.000000,0.451179)(24.000000,0.399753)(25.000000,0.425847)(26.000000,0.409565)
(27.000000,0.390761)(28.000000,0.422891)(29.000000,0.388582)(30.000000,0.353614)(31.000000,0.447819)
(32.000000,0.333844)(33.000000,0.388052)(34.000000,0.433940)(35.000000,0.324112)(36.000000,0.353721)
(37.000000,0.430953)(38.000000,0.389039)(39.000000,0.330907)(40.000000,0.388639)(41.000000,0.416289)
(42.000000,0.370478)(43.000000,0.314514)(44.000000,0.362014)(45.000000,0.360362)(46.000000,0.376399)
(47.000000,0.387459)(48.000000,0.391481)(49.000000,0.329150)(50.000000,0.330315)(51.000000,0.328679)
(52.000000,0.359180)(53.000000,0.362253)(54.000000,0.309734)(55.000000,0.345102)(56.000000,0.373479)
(57.000000,0.315184)(58.000000,0.351116)(59.000000,0.355163)(60.000000,0.285176)(61.000000,0.340027)
(62.000000,0.385916)(63.000000,0.332107)(64.000000,0.360489)(65.000000,0.358693)(66.000000,0.360180)
(67.000000,0.322213)(68.000000,0.366276)(69.000000,0.431909)(70.000000,0.316250)(71.000000,0.419113)
(72.000000,0.391679)(73.000000,0.357957)(74.000000,0.333612)

% New Line DATA: ----
\newrgbcolor{color186.1528}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1528]
(2.000000,0.454037)(3.000000,0.356804)(4.000000,0.372184)(5.000000,0.603020)(6.000000,0.501242)
(7.000000,0.468393)(8.000000,0.531834)(9.000000,0.535002)(10.000000,0.458442)(11.000000,0.471483)
(12.000000,0.463839)(13.000000,0.470152)(14.000000,0.489710)(15.000000,0.542641)(16.000000,0.531616)
(17.000000,0.526930)(18.000000,0.585853)(19.000000,0.495000)(20.000000,0.539524)(21.000000,0.522482)
(22.000000,0.508111)(23.000000,0.562753)(24.000000,0.474161)(25.000000,0.554831)(26.000000,0.509732)
(27.000000,0.488023)(28.000000,0.517929)(29.000000,0.447677)(30.000000,0.429252)(31.000000,0.509502)
(32.000000,0.385397)(33.000000,0.477367)(34.000000,0.500327)(35.000000,0.401559)(36.000000,0.488690)
(37.000000,0.515078)(38.000000,0.471385)(39.000000,0.377846)(40.000000,0.460130)(41.000000,0.467440)
(42.000000,0.444483)(43.000000,0.409233)(44.000000,0.446046)(45.000000,0.451806)(46.000000,0.453728)
(47.000000,0.487718)(48.000000,0.489611)(49.000000,0.449224)(50.000000,0.451953)(51.000000,0.465144)
(52.000000,0.481260)(53.000000,0.475025)(54.000000,0.478704)(55.000000,0.486875)(56.000000,0.518558)
(57.000000,0.419960)(58.000000,0.476458)(59.000000,0.526625)(60.000000,0.421207)(61.000000,0.513591)
(62.000000,0.501461)(63.000000,0.449028)(64.000000,0.510121)(65.000000,0.479262)(66.000000,0.436475)
(67.000000,0.421336)(68.000000,0.454843)(69.000000,0.528197)(70.000000,0.434310)(71.000000,0.499913)
(72.000000,0.504225)(73.000000,0.425623)(74.000000,0.441894)

\end{pspicture}%

==> fig/40-2--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(-15.966387,-0.745820)(80.168067,4.532728)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-0.745820)(80.168067,4.532728)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.060859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.060859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.060859){$0$}
\rput[t](10.000000,-0.060859){$10$}
\rput[t](20.000000,-0.060859){$20$}
\rput[t](30.000000,-0.060859){$30$}
\rput[t](40.000000,-0.060859){$40$}
\rput[t](50.000000,-0.060859){$50$}
\rput[t](60.000000,-0.060859){$60$}
\rput[t](70.000000,-0.060859){$70$}
\rput[t](80.000000,-0.060859){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.745820){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,2.000000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.532728){
\begin{tabular}{c}
$$\textit{traffic} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1539}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1539]
(2.000000,2.089175)(3.000000,2.207105)(4.000000,2.518658)(5.000000,2.371464)(6.000000,2.596465)
(7.000000,3.117513)(8.000000,2.874180)(9.000000,2.905725)(10.000000,3.103622)(11.000000,2.954385)
(12.000000,3.087373)(13.000000,3.065438)(14.000000,3.050822)(15.000000,3.107210)(16.000000,3.048796)
(17.000000,3.218927)(18.000000,3.043042)(19.000000,3.265383)(20.000000,3.681313)(21.000000,3.279991)
(22.000000,3.212165)(23.000000,3.204233)(24.000000,3.122063)(25.000000,3.319013)(26.000000,3.287647)
(27.000000,3.197701)(28.000000,3.167971)(29.000000,3.272650)(30.000000,3.192322)(31.000000,3.154260)
(32.000000,3.143664)(33.000000,3.097332)(34.000000,3.026177)(35.000000,2.970172)(36.000000,2.798100)
(37.000000,2.450674)(38.000000,2.544274)(39.000000,2.539384)(40.000000,2.578795)(41.000000,2.656926)
(42.000000,2.610908)(43.000000,2.989113)(44.000000,2.603771)(45.000000,2.543710)(46.000000,2.537589)
(47.000000,2.417270)(48.000000,2.534905)(49.000000,2.730732)(50.000000,2.634435)(51.000000,2.644855)
(52.000000,2.641715)(53.000000,2.771729)(54.000000,2.708970)(55.000000,2.674911)(56.000000,2.680429)
(57.000000,2.724298)(58.000000,2.603389)(59.000000,2.576903)(60.000000,2.755017)(61.000000,2.817184)
(62.000000,2.698077)(63.000000,2.836282)(64.000000,2.809267)(65.000000,2.673738)(66.000000,2.755585)
(67.000000,2.892053)(68.000000,2.740349)(69.000000,2.759895)(70.000000,2.815400)(71.000000,2.797278)
(72.000000,2.809537)(73.000000,2.991380)(74.000000,2.843939)

% New Line DATA: ----
\newrgbcolor{color184.153}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.153]
(2.000000,0.378448)(3.000000,0.290726)(4.000000,0.326558)(5.000000,0.434915)(6.000000,0.380162)
(7.000000,0.322267)(8.000000,0.385567)(9.000000,0.381618)(10.000000,0.343856)(11.000000,0.360750)
(12.000000,0.318725)(13.000000,0.347058)(14.000000,0.360295)(15.000000,0.424657)(16.000000,0.390863)
(17.000000,0.418499)(18.000000,0.433060)(19.000000,0.405200)(20.000000,0.442934)(21.000000,0.407212)
(22.000000,0.413002)(23.000000,0.451179)(24.000000,0.399753)(25.000000,0.425847)(26.000000,0.409565)
(27.000000,0.390761)(28.000000,0.422891)(29.000000,0.388582)(30.000000,0.353614)(31.000000,0.447819)
(32.000000,0.333844)(33.000000,0.388052)(34.000000,0.433940)(35.000000,0.324112)(36.000000,0.353721)
(37.000000,0.430953)(38.000000,0.389039)(39.000000,0.330907)(40.000000,0.388639)(41.000000,0.416289)
(42.000000,0.370478)(43.000000,0.314514)(44.000000,0.362014)(45.000000,0.360362)(46.000000,0.376399)
(47.000000,0.387459)(48.000000,0.391481)(49.000000,0.329150)(50.000000,0.330315)(51.000000,0.328679)
(52.000000,0.359180)(53.000000,0.362253)(54.000000,0.309734)(55.000000,0.345102)(56.000000,0.373479)
(57.000000,0.315184)(58.000000,0.351116)(59.000000,0.355163)(60.000000,0.285176)(61.000000,0.340027)
(62.000000,0.385916)(63.000000,0.332107)(64.000000,0.360489)(65.000000,0.358693)(66.000000,0.360180)
(67.000000,0.322213)(68.000000,0.366276)(69.000000,0.431909)(70.000000,0.316250)(71.000000,0.419113)
(72.000000,0.391679)(73.000000,0.357957)(74.000000,0.333612)

% New Line DATA: ----
\newrgbcolor{color185.153}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.153]
(2.000000,0.378448)(3.000000,0.290726)(4.000000,0.326558)(5.000000,0.434915)(6.000000,0.380162)
(7.000000,0.322267)(8.000000,0.385567)(9.000000,0.381618)(10.000000,0.343856)(11.000000,0.360750)
(12.000000,0.318725)(13.000000,0.347058)(14.000000,0.360295)(15.000000,0.424657)(16.000000,0.390863)
(17.000000,0.418499)(18.000000,0.433060)(19.000000,0.405200)(20.000000,0.442934)(21.000000,0.407212)
(22.000000,0.413002)(23.000000,0.451179)(24.000000,0.399753)(25.000000,0.425847)(26.000000,0.409565)
(27.000000,0.390761)(28.000000,0.422891)(29.000000,0.388582)(30.000000,0.353614)(31.000000,0.447819)
(32.000000,0.333844)(33.000000,0.388052)(34.000000,0.433940)(35.000000,0.324112)(36.000000,0.353721)
(37.000000,0.430953)(38.000000,0.389039)(39.000000,0.330907)(40.000000,0.388639)(41.000000,0.416289)
(42.000000,0.370478)(43.000000,0.314514)(44.000000,0.362014)(45.000000,0.360362)(46.000000,0.376399)
(47.000000,0.387459)(48.000000,0.391481)(49.000000,0.329150)(50.000000,0.330315)(51.000000,0.328679)
(52.000000,0.359180)(53.000000,0.362253)(54.000000,0.309734)(55.000000,0.345102)(56.000000,0.373479)
(57.000000,0.315184)(58.000000,0.351116)(59.000000,0.355163)(60.000000,0.285176)(61.000000,0.340027)
(62.000000,0.385916)(63.000000,0.332107)(64.000000,0.360489)(65.000000,0.358693)(66.000000,0.360180)
(67.000000,0.322213)(68.000000,0.366276)(69.000000,0.431909)(70.000000,0.316250)(71.000000,0.419113)
(72.000000,0.391679)(73.000000,0.357957)(74.000000,0.333612)

% New Line DATA: ----
\newrgbcolor{color186.153}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.153]
(2.000000,0.454037)(3.000000,0.356804)(4.000000,0.372184)(5.000000,0.603020)(6.000000,0.501242)
(7.000000,0.468393)(8.000000,0.531834)(9.000000,0.535002)(10.000000,0.458442)(11.000000,0.471483)
(12.000000,0.463839)(13.000000,0.470152)(14.000000,0.489710)(15.000000,0.542641)(16.000000,0.531616)
(17.000000,0.526930)(18.000000,0.585853)(19.000000,0.495000)(20.000000,0.539524)(21.000000,0.522482)
(22.000000,0.508111)(23.000000,0.562753)(24.000000,0.474161)(25.000000,0.554831)(26.000000,0.509732)
(27.000000,0.488023)(28.000000,0.517929)(29.000000,0.447677)(30.000000,0.429252)(31.000000,0.509502)
(32.000000,0.385397)(33.000000,0.477367)(34.000000,0.500327)(35.000000,0.401559)(36.000000,0.488690)
(37.000000,0.515078)(38.000000,0.471385)(39.000000,0.377846)(40.000000,0.460130)(41.000000,0.467440)
(42.000000,0.444483)(43.000000,0.409233)(44.000000,0.446046)(45.000000,0.451806)(46.000000,0.453728)
(47.000000,0.487718)(48.000000,0.489611)(49.000000,0.449224)(50.000000,0.451953)(51.000000,0.465144)
(52.000000,0.481260)(53.000000,0.475025)(54.000000,0.478704)(55.000000,0.486875)(56.000000,0.518558)
(57.000000,0.419960)(58.000000,0.476458)(59.000000,0.526625)(60.000000,0.421207)(61.000000,0.513591)
(62.000000,0.501461)(63.000000,0.449028)(64.000000,0.510121)(65.000000,0.479262)(66.000000,0.436475)
(67.000000,0.421336)(68.000000,0.454843)(69.000000,0.528197)(70.000000,0.434310)(71.000000,0.499913)
(72.000000,0.504225)(73.000000,0.425623)(74.000000,0.441894)

\end{pspicture}%

==> fig/40-2--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:08
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-5.853659,-15.152875)(80.097561,140.216470)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-15.152875)(80.097561,140.216470)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-15.152875){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,70.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,140.216470){
\begin{tabular}{c}
$$\textit{traffic} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1547}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1547]
(2.000000,73.270315)(3.000000,77.406279)(4.000000,88.332884)(5.000000,83.170582)(6.000000,91.061696)
(7.000000,109.335583)(8.000000,100.801554)(9.000000,101.907899)(10.000000,108.848420)(11.000000,103.614477)
(12.000000,108.278544)(13.000000,107.509232)(14.000000,106.996638)(15.000000,108.974259)(16.000000,106.925577)
(17.000000,112.892308)(18.000000,106.723800)(19.000000,114.521600)(20.000000,129.108849)(21.000000,115.033919)
(22.000000,112.655159)(23.000000,112.377000)(24.000000,109.495150)(25.000000,116.402494)(26.000000,115.302415)
(27.000000,112.147893)(28.000000,111.105209)(29.000000,114.776478)(30.000000,111.959243)(31.000000,110.624352)
(32.000000,110.252760)(33.000000,108.627827)(34.000000,106.132317)(35.000000,104.168136)(36.000000,98.133331)
(37.000000,85.948610)(38.000000,89.231284)(39.000000,89.059795)(40.000000,90.441977)(41.000000,93.182163)
(42.000000,91.568243)(43.000000,104.832427)(44.000000,91.317924)(45.000000,89.211493)(46.000000,88.996817)
(47.000000,84.777095)(48.000000,88.902714)(49.000000,95.770633)(50.000000,92.393347)(51.000000,92.758816)
(52.000000,92.648674)(53.000000,97.208452)(54.000000,95.007423)(55.000000,93.812904)(56.000000,94.006443)
(57.000000,95.544997)(58.000000,91.304548)(59.000000,90.375646)(60.000000,96.622339)(61.000000,98.802613)
(62.000000,94.625365)(63.000000,99.472435)(64.000000,98.524973)(65.000000,93.771769)(66.000000,96.642277)
(67.000000,101.428385)(68.000000,96.107911)(69.000000,96.793410)(70.000000,98.740073)(71.000000,98.104499)
(72.000000,98.534432)(73.000000,104.911944)(74.000000,99.740973)

% New Line DATA: ----
\newrgbcolor{color184.1542}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1542]
(2.000000,13.272696)(3.000000,10.196168)(4.000000,11.452844)(5.000000,15.253098)(6.000000,13.332833)
(7.000000,11.302370)(8.000000,13.522383)(9.000000,13.383879)(10.000000,12.059513)(11.000000,12.652006)
(12.000000,11.178122)(13.000000,12.171818)(14.000000,12.636073)(15.000000,14.893336)(16.000000,13.708101)
(17.000000,14.677341)(18.000000,15.188034)(19.000000,14.210941)(20.000000,15.534336)(21.000000,14.281504)
(22.000000,14.484554)(23.000000,15.823489)(24.000000,14.019903)(25.000000,14.935071)(26.000000,14.364020)
(27.000000,13.704555)(28.000000,14.831368)(29.000000,13.628120)(30.000000,12.401750)(31.000000,15.705639)
(32.000000,11.708392)(33.000000,13.609543)(34.000000,15.218879)(35.000000,11.367056)(36.000000,12.405485)
(37.000000,15.114138)(38.000000,13.644130)(39.000000,11.605380)(40.000000,13.630123)(41.000000,14.599844)
(42.000000,12.993184)(43.000000,11.030433)(44.000000,12.696350)(45.000000,12.638391)(46.000000,13.200842)
(47.000000,13.588728)(48.000000,13.729806)(49.000000,11.543759)(50.000000,11.584621)(51.000000,11.527223)
(52.000000,12.596944)(53.000000,12.704714)(54.000000,10.862802)(55.000000,12.103201)(56.000000,13.098437)
(57.000000,11.053966)(58.000000,12.314124)(59.000000,12.456055)(60.000000,10.001533)(61.000000,11.925245)
(62.000000,13.534609)(63.000000,11.647480)(64.000000,12.642870)(65.000000,12.579881)(66.000000,12.632022)
(67.000000,11.300473)(68.000000,12.845814)(69.000000,15.147666)(70.000000,11.091338)(71.000000,14.698896)
(72.000000,13.736747)(73.000000,12.554069)(74.000000,11.700231)

% New Line DATA: ----
\newrgbcolor{color185.1542}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1542]
(2.000000,13.272696)(3.000000,10.196168)(4.000000,11.452844)(5.000000,15.253098)(6.000000,13.332833)
(7.000000,11.302370)(8.000000,13.522383)(9.000000,13.383879)(10.000000,12.059513)(11.000000,12.652006)
(12.000000,11.178122)(13.000000,12.171818)(14.000000,12.636073)(15.000000,14.893336)(16.000000,13.708101)
(17.000000,14.677341)(18.000000,15.188034)(19.000000,14.210941)(20.000000,15.534336)(21.000000,14.281504)
(22.000000,14.484554)(23.000000,15.823489)(24.000000,14.019903)(25.000000,14.935071)(26.000000,14.364020)
(27.000000,13.704555)(28.000000,14.831368)(29.000000,13.628120)(30.000000,12.401750)(31.000000,15.705639)
(32.000000,11.708392)(33.000000,13.609543)(34.000000,15.218879)(35.000000,11.367056)(36.000000,12.405485)
(37.000000,15.114138)(38.000000,13.644130)(39.000000,11.605380)(40.000000,13.630123)(41.000000,14.599844)
(42.000000,12.993184)(43.000000,11.030433)(44.000000,12.696350)(45.000000,12.638391)(46.000000,13.200842)
(47.000000,13.588728)(48.000000,13.729806)(49.000000,11.543759)(50.000000,11.584621)(51.000000,11.527223)
(52.000000,12.596944)(53.000000,12.704714)(54.000000,10.862802)(55.000000,12.103201)(56.000000,13.098437)
(57.000000,11.053966)(58.000000,12.314124)(59.000000,12.456055)(60.000000,10.001533)(61.000000,11.925245)
(62.000000,13.534609)(63.000000,11.647480)(64.000000,12.642870)(65.000000,12.579881)(66.000000,12.632022)
(67.000000,11.300473)(68.000000,12.845814)(69.000000,15.147666)(70.000000,11.091338)(71.000000,14.698896)
(72.000000,13.736747)(73.000000,12.554069)(74.000000,11.700231)

% New Line DATA: ----
\newrgbcolor{color186.1542}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1542]
(2.000000,15.923720)(3.000000,12.513614)(4.000000,13.053019)(5.000000,21.148768)(6.000000,17.579248)
(7.000000,16.427215)(8.000000,18.652170)(9.000000,18.763284)(10.000000,16.078216)(11.000000,16.535593)
(12.000000,16.267483)(13.000000,16.488892)(14.000000,17.174822)(15.000000,19.031177)(16.000000,18.644507)
(17.000000,18.480198)(18.000000,20.546707)(19.000000,17.360343)(20.000000,18.921870)(21.000000,18.324165)
(22.000000,17.820185)(23.000000,19.736529)(24.000000,16.629497)(25.000000,19.458694)(26.000000,17.877012)
(27.000000,17.115643)(28.000000,18.164488)(29.000000,15.700662)(30.000000,15.054492)(31.000000,17.868945)
(32.000000,13.516428)(33.000000,16.741936)(34.000000,17.547179)(35.000000,14.083242)(36.000000,17.139053)
(37.000000,18.064524)(38.000000,16.532153)(39.000000,13.251590)(40.000000,16.137424)(41.000000,16.393771)
(42.000000,15.588637)(43.000000,14.352394)(44.000000,15.643453)(45.000000,15.845482)(46.000000,15.912869)
(47.000000,17.104956)(48.000000,17.171364)(49.000000,15.754931)(50.000000,15.850617)(51.000000,16.313272)
(52.000000,16.878472)(53.000000,16.659784)(54.000000,16.788840)(55.000000,17.075395)(56.000000,18.186562)
(57.000000,14.728595)(58.000000,16.710059)(59.000000,18.469469)(60.000000,14.772325)(61.000000,18.012380)
(62.000000,17.586939)(63.000000,15.748029)(64.000000,17.890654)(65.000000,16.808382)(66.000000,15.307795)
(67.000000,14.776842)(68.000000,15.952001)(69.000000,18.524626)(70.000000,15.231873)(71.000000,17.532666)
(72.000000,17.683887)(73.000000,14.927186)(74.000000,15.497862)

\end{pspicture}%

==> fig/40-2--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:09
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-15.966387,-26.103693)(80.168067,158.645495)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-26.103693)(80.168067,158.645495)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-26.103693){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,70.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,158.645495){
\begin{tabular}{c}
$$\textit{traffic} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1553}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1553]
(2.000000,73.270315)(3.000000,77.406279)(4.000000,88.332884)(5.000000,83.170582)(6.000000,91.061696)
(7.000000,109.335583)(8.000000,100.801554)(9.000000,101.907899)(10.000000,108.848420)(11.000000,103.614477)
(12.000000,108.278544)(13.000000,107.509232)(14.000000,106.996638)(15.000000,108.974259)(16.000000,106.925577)
(17.000000,112.892308)(18.000000,106.723800)(19.000000,114.521600)(20.000000,129.108849)(21.000000,115.033919)
(22.000000,112.655159)(23.000000,112.377000)(24.000000,109.495150)(25.000000,116.402494)(26.000000,115.302415)
(27.000000,112.147893)(28.000000,111.105209)(29.000000,114.776478)(30.000000,111.959243)(31.000000,110.624352)
(32.000000,110.252760)(33.000000,108.627827)(34.000000,106.132317)(35.000000,104.168136)(36.000000,98.133331)
(37.000000,85.948610)(38.000000,89.231284)(39.000000,89.059795)(40.000000,90.441977)(41.000000,93.182163)
(42.000000,91.568243)(43.000000,104.832427)(44.000000,91.317924)(45.000000,89.211493)(46.000000,88.996817)
(47.000000,84.777095)(48.000000,88.902714)(49.000000,95.770633)(50.000000,92.393347)(51.000000,92.758816)
(52.000000,92.648674)(53.000000,97.208452)(54.000000,95.007423)(55.000000,93.812904)(56.000000,94.006443)
(57.000000,95.544997)(58.000000,91.304548)(59.000000,90.375646)(60.000000,96.622339)(61.000000,98.802613)
(62.000000,94.625365)(63.000000,99.472435)(64.000000,98.524973)(65.000000,93.771769)(66.000000,96.642277)
(67.000000,101.428385)(68.000000,96.107911)(69.000000,96.793410)(70.000000,98.740073)(71.000000,98.104499)
(72.000000,98.534432)(73.000000,104.911944)(74.000000,99.740973)

% New Line DATA: ----
\newrgbcolor{color184.1543}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1543]
(2.000000,13.272696)(3.000000,10.196168)(4.000000,11.452844)(5.000000,15.253098)(6.000000,13.332833)
(7.000000,11.302370)(8.000000,13.522383)(9.000000,13.383879)(10.000000,12.059513)(11.000000,12.652006)
(12.000000,11.178122)(13.000000,12.171818)(14.000000,12.636073)(15.000000,14.893336)(16.000000,13.708101)
(17.000000,14.677341)(18.000000,15.188034)(19.000000,14.210941)(20.000000,15.534336)(21.000000,14.281504)
(22.000000,14.484554)(23.000000,15.823489)(24.000000,14.019903)(25.000000,14.935071)(26.000000,14.364020)
(27.000000,13.704555)(28.000000,14.831368)(29.000000,13.628120)(30.000000,12.401750)(31.000000,15.705639)
(32.000000,11.708392)(33.000000,13.609543)(34.000000,15.218879)(35.000000,11.367056)(36.000000,12.405485)
(37.000000,15.114138)(38.000000,13.644130)(39.000000,11.605380)(40.000000,13.630123)(41.000000,14.599844)
(42.000000,12.993184)(43.000000,11.030433)(44.000000,12.696350)(45.000000,12.638391)(46.000000,13.200842)
(47.000000,13.588728)(48.000000,13.729806)(49.000000,11.543759)(50.000000,11.584621)(51.000000,11.527223)
(52.000000,12.596944)(53.000000,12.704714)(54.000000,10.862802)(55.000000,12.103201)(56.000000,13.098437)
(57.000000,11.053966)(58.000000,12.314124)(59.000000,12.456055)(60.000000,10.001533)(61.000000,11.925245)
(62.000000,13.534609)(63.000000,11.647480)(64.000000,12.642870)(65.000000,12.579881)(66.000000,12.632022)
(67.000000,11.300473)(68.000000,12.845814)(69.000000,15.147666)(70.000000,11.091338)(71.000000,14.698896)
(72.000000,13.736747)(73.000000,12.554069)(74.000000,11.700231)

% New Line DATA: ----
\newrgbcolor{color185.1543}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1543]
(2.000000,13.272696)(3.000000,10.196168)(4.000000,11.452844)(5.000000,15.253098)(6.000000,13.332833)
(7.000000,11.302370)(8.000000,13.522383)(9.000000,13.383879)(10.000000,12.059513)(11.000000,12.652006)
(12.000000,11.178122)(13.000000,12.171818)(14.000000,12.636073)(15.000000,14.893336)(16.000000,13.708101)
(17.000000,14.677341)(18.000000,15.188034)(19.000000,14.210941)(20.000000,15.534336)(21.000000,14.281504)
(22.000000,14.484554)(23.000000,15.823489)(24.000000,14.019903)(25.000000,14.935071)(26.000000,14.364020)
(27.000000,13.704555)(28.000000,14.831368)(29.000000,13.628120)(30.000000,12.401750)(31.000000,15.705639)
(32.000000,11.708392)(33.000000,13.609543)(34.000000,15.218879)(35.000000,11.367056)(36.000000,12.405485)
(37.000000,15.114138)(38.000000,13.644130)(39.000000,11.605380)(40.000000,13.630123)(41.000000,14.599844)
(42.000000,12.993184)(43.000000,11.030433)(44.000000,12.696350)(45.000000,12.638391)(46.000000,13.200842)
(47.000000,13.588728)(48.000000,13.729806)(49.000000,11.543759)(50.000000,11.584621)(51.000000,11.527223)
(52.000000,12.596944)(53.000000,12.704714)(54.000000,10.862802)(55.000000,12.103201)(56.000000,13.098437)
(57.000000,11.053966)(58.000000,12.314124)(59.000000,12.456055)(60.000000,10.001533)(61.000000,11.925245)
(62.000000,13.534609)(63.000000,11.647480)(64.000000,12.642870)(65.000000,12.579881)(66.000000,12.632022)
(67.000000,11.300473)(68.000000,12.845814)(69.000000,15.147666)(70.000000,11.091338)(71.000000,14.698896)
(72.000000,13.736747)(73.000000,12.554069)(74.000000,11.700231)

% New Line DATA: ----
\newrgbcolor{color186.1543}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1543]
(2.000000,15.923720)(3.000000,12.513614)(4.000000,13.053019)(5.000000,21.148768)(6.000000,17.579248)
(7.000000,16.427215)(8.000000,18.652170)(9.000000,18.763284)(10.000000,16.078216)(11.000000,16.535593)
(12.000000,16.267483)(13.000000,16.488892)(14.000000,17.174822)(15.000000,19.031177)(16.000000,18.644507)
(17.000000,18.480198)(18.000000,20.546707)(19.000000,17.360343)(20.000000,18.921870)(21.000000,18.324165)
(22.000000,17.820185)(23.000000,19.736529)(24.000000,16.629497)(25.000000,19.458694)(26.000000,17.877012)
(27.000000,17.115643)(28.000000,18.164488)(29.000000,15.700662)(30.000000,15.054492)(31.000000,17.868945)
(32.000000,13.516428)(33.000000,16.741936)(34.000000,17.547179)(35.000000,14.083242)(36.000000,17.139053)
(37.000000,18.064524)(38.000000,16.532153)(39.000000,13.251590)(40.000000,16.137424)(41.000000,16.393771)
(42.000000,15.588637)(43.000000,14.352394)(44.000000,15.643453)(45.000000,15.845482)(46.000000,15.912869)
(47.000000,17.104956)(48.000000,17.171364)(49.000000,15.754931)(50.000000,15.850617)(51.000000,16.313272)
(52.000000,16.878472)(53.000000,16.659784)(54.000000,16.788840)(55.000000,17.075395)(56.000000,18.186562)
(57.000000,14.728595)(58.000000,16.710059)(59.000000,18.469469)(60.000000,14.772325)(61.000000,18.012380)
(62.000000,17.586939)(63.000000,15.748029)(64.000000,17.890654)(65.000000,16.808382)(66.000000,15.307795)
(67.000000,14.776842)(68.000000,15.952001)(69.000000,18.524626)(70.000000,15.231873)(71.000000,17.532666)
(72.000000,17.683887)(73.000000,14.927186)(74.000000,15.497862)

\end{pspicture}%

==> fig/40-2--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-5.853659,-3.298818)(80.097561,10.018555)%

% Draw bounding box for test aspects: ----
% \psframe(-5.853659,-3.298818)(80.097561,10.018555)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-2.000000)(40.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-2.000000)(50.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-2.000000)(60.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-2.000000)(70.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-2.000000)(80.000000,-1.817423)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.960000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.182577){$0$}
\rput[t](10.000000,-2.182577){$10$}
\rput[t](20.000000,-2.182577){$20$}
\rput[t](30.000000,-2.182577){$30$}
\rput[t](40.000000,-2.182577){$40$}
\rput[t](50.000000,-2.182577){$50$}
\rput[t](60.000000,-2.182577){$60$}
\rput[t](70.000000,-2.182577){$70$}
\rput[t](80.000000,-2.182577){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-2.000000){$-2$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(80.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-3.298818){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.853659,4.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,10.018555){
\begin{tabular}{c}
$$\textit{traffic} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.156}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.156]
(2.000000,1.350719)(3.000000,1.112238)(4.000000,0.538776)(5.000000,0.800303)(6.000000,0.406643)
(7.000000,-0.387615)(8.000000,-0.034672)(9.000000,-0.082078)(10.000000,-0.368221)(11.000000,-0.154204)
(12.000000,-0.345424)(13.000000,-0.314458)(14.000000,-0.293701)(15.000000,-0.373239)(16.000000,-0.290816)
(17.000000,-0.526644)(18.000000,-0.282613)(19.000000,-0.588874)(20.000000,-1.109560)(21.000000,-0.608259)
(22.000000,-0.517511)(23.000000,-0.506774)(24.000000,-0.393949)(25.000000,-0.659623)(26.000000,-0.618384)
(27.000000,-0.497911)(28.000000,-0.457344)(29.000000,-0.598529)(30.000000,-0.490600)(31.000000,-0.438507)
(32.000000,-0.423895)(33.000000,-0.359411)(34.000000,-0.258476)(35.000000,-0.177349)(36.000000,0.081835)
(37.000000,0.657611)(38.000000,0.494829)(39.000000,0.503183)(40.000000,0.436300)(41.000000,0.306672)
(42.000000,0.382551)(43.000000,-0.204956)(44.000000,0.394440)(45.000000,0.495792)(46.000000,0.506255)
(47.000000,0.717215)(48.000000,0.510850)(49.000000,0.187676)(50.000000,0.343593)(51.000000,0.326448)
(52.000000,0.331608)(53.000000,0.122960)(54.000000,0.222425)(55.000000,0.277374)(56.000000,0.268424)
(57.000000,0.197920)(58.000000,0.395076)(59.000000,0.439486)(60.000000,0.149225)(61.000000,0.052316)
(62.000000,0.239924)(63.000000,0.022973)(64.000000,0.064537)(65.000000,0.279279)(66.000000,0.148328)
(67.000000,-0.061595)(68.000000,0.172409)(69.000000,0.141542)(70.000000,0.055066)(71.000000,0.083111)
(72.000000,0.064120)(73.000000,-0.208249)(74.000000,0.011264)

% New Line DATA: ----
\newrgbcolor{color184.1555}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1555]
(2.000000,8.770409)(3.000000,9.915630)(4.000000,9.410867)(5.000000,8.166419)(6.000000,8.750776)
(7.000000,9.468305)(8.000000,8.689468)(9.000000,8.734180)(10.000000,9.186702)(11.000000,8.978406)
(12.000000,9.516311)(13.000000,9.146445)(14.000000,8.983879)(15.000000,8.270080)(16.000000,8.630227)
(17.000000,8.333526)(18.000000,8.184985)(19.000000,8.473772)(20.000000,8.087073)(21.000000,8.452260)
(22.000000,8.390949)(23.000000,8.006977)(24.000000,8.532550)(25.000000,8.257927)(26.000000,8.427240)
(27.000000,8.631351)(28.000000,8.288188)(29.000000,8.655640)(30.000000,9.065170)(31.000000,8.039444)
(32.000000,9.315028)(33.000000,8.661565)(34.000000,8.176173)(35.000000,9.443520)(36.000000,9.063862)
(37.000000,8.206166)(38.000000,8.650541)(39.000000,9.353406)(40.000000,8.655002)(41.000000,8.356518)
(42.000000,8.862844)(43.000000,9.574074)(44.000000,8.963211)(45.000000,8.983082)(46.000000,8.793984)
(47.000000,8.668212)(48.000000,8.623356)(49.000000,9.376527)(50.000000,9.361182)(51.000000,9.382753)
(52.000000,8.997348)(53.000000,8.960351)(54.000000,9.640581)(55.000000,9.170997)(56.000000,8.827805)
(57.000000,9.564819)(58.000000,9.095965)(59.000000,9.046195)(60.000000,9.999334)(61.000000,9.235327)
(62.000000,8.685543)(63.000000,9.337680)(64.000000,8.981543)(65.000000,9.003235)(66.000000,8.985271)
(67.000000,9.469034)(68.000000,8.912384)(69.000000,8.196543)(70.000000,9.550161)(71.000000,8.327153)
(72.000000,8.621161)(73.000000,9.012155)(74.000000,9.318056)

% New Line DATA: ----
\newrgbcolor{color185.1555}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1555]
(2.000000,8.770409)(3.000000,9.915630)(4.000000,9.410867)(5.000000,8.166419)(6.000000,8.750776)
(7.000000,9.468305)(8.000000,8.689468)(9.000000,8.734180)(10.000000,9.186702)(11.000000,8.978406)
(12.000000,9.516311)(13.000000,9.146445)(14.000000,8.983879)(15.000000,8.270080)(16.000000,8.630227)
(17.000000,8.333526)(18.000000,8.184985)(19.000000,8.473772)(20.000000,8.087073)(21.000000,8.452260)
(22.000000,8.390949)(23.000000,8.006977)(24.000000,8.532550)(25.000000,8.257927)(26.000000,8.427240)
(27.000000,8.631351)(28.000000,8.288188)(29.000000,8.655640)(30.000000,9.065170)(31.000000,8.039444)
(32.000000,9.315028)(33.000000,8.661565)(34.000000,8.176173)(35.000000,9.443520)(36.000000,9.063862)
(37.000000,8.206166)(38.000000,8.650541)(39.000000,9.353406)(40.000000,8.655002)(41.000000,8.356518)
(42.000000,8.862844)(43.000000,9.574074)(44.000000,8.963211)(45.000000,8.983082)(46.000000,8.793984)
(47.000000,8.668212)(48.000000,8.623356)(49.000000,9.376527)(50.000000,9.361182)(51.000000,9.382753)
(52.000000,8.997348)(53.000000,8.960351)(54.000000,9.640581)(55.000000,9.170997)(56.000000,8.827805)
(57.000000,9.564819)(58.000000,9.095965)(59.000000,9.046195)(60.000000,9.999334)(61.000000,9.235327)
(62.000000,8.685543)(63.000000,9.337680)(64.000000,8.981543)(65.000000,9.003235)(66.000000,8.985271)
(67.000000,9.469034)(68.000000,8.912384)(69.000000,8.196543)(70.000000,9.550161)(71.000000,8.327153)
(72.000000,8.621161)(73.000000,9.012155)(74.000000,9.318056)

% New Line DATA: ----
\newrgbcolor{color186.1555}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1555]
(2.000000,7.979555)(3.000000,9.026173)(4.000000,8.842890)(5.000000,6.747149)(6.000000,7.549997)
(7.000000,7.844360)(8.000000,7.292706)(9.000000,7.266912)(10.000000,7.937621)(11.000000,7.815802)
(12.000000,7.886796)(13.000000,7.828085)(14.000000,7.651077)(15.000000,7.205344)(16.000000,7.294491)
(17.000000,7.332934)(18.000000,6.872578)(19.000000,7.604417)(20.000000,7.230360)(21.000000,7.369758)
(22.000000,7.490878)(23.000000,7.047292)(24.000000,7.791209)(25.000000,7.108863)(26.000000,7.477051)
(27.000000,7.666068)(28.000000,7.407768)(29.000000,8.040820)(30.000000,8.223339)(31.000000,7.479011)
(32.000000,8.691381)(33.000000,7.761943)(34.000000,7.557927)(35.000000,8.512974)(36.000000,7.660132)
(37.000000,7.431735)(38.000000,7.816706)(39.000000,8.777320)(40.000000,7.921658)(41.000000,7.853211)
(42.000000,8.071919)(43.000000,8.430757)(44.000000,8.056674)(45.000000,8.000945)(46.000000,7.982515)
(47.000000,7.668780)(48.000000,7.651952)(49.000000,8.025835)(50.000000,7.999538)(51.000000,7.874589)
(52.000000,7.726669)(53.000000,7.783306)(54.000000,7.749793)(55.000000,7.676292)(56.000000,7.402494)
(57.000000,8.318387)(58.000000,7.770220)(59.000000,7.335456)(60.000000,8.305511)(61.000000,7.444289)
(62.000000,7.548097)(63.000000,8.027738)(64.000000,7.473738)(65.000000,7.744741)(66.000000,8.150873)
(67.000000,8.304184)(68.000000,7.971848)(69.000000,7.322505)(70.000000,8.172467)(71.000000,7.561520)
(72.000000,7.524223)(73.000000,8.260220)(74.000000,8.097282)

\end{pspicture}%

==> fig/40-2--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-15.966387,-4.237459)(80.168067,11.598185)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-4.237459)(80.168067,11.598185)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-2.000000)(40.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-2.000000)(50.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-2.000000)(60.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-2.000000)(70.000000,-1.817423)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-2.000000)(80.000000,-1.817423)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.960000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.960000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.960000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.182577){$0$}
\rput[t](10.000000,-2.182577){$10$}
\rput[t](20.000000,-2.182577){$20$}
\rput[t](30.000000,-2.182577){$30$}
\rput[t](40.000000,-2.182577){$40$}
\rput[t](50.000000,-2.182577){$50$}
\rput[t](60.000000,-2.182577){$60$}
\rput[t](70.000000,-2.182577){$70$}
\rput[t](80.000000,-2.182577){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-2.000000){$-2$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,6.000000){$6$}
\rput[r](-0.960000,8.000000){$8$}
\rput[r](-0.960000,10.000000){$10$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(80.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,10.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-4.237459){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,4.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,11.598185){
\begin{tabular}{c}
$$\textit{traffic} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1566}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1566]
(2.000000,1.350719)(3.000000,1.112238)(4.000000,0.538776)(5.000000,0.800303)(6.000000,0.406643)
(7.000000,-0.387615)(8.000000,-0.034672)(9.000000,-0.082078)(10.000000,-0.368221)(11.000000,-0.154204)
(12.000000,-0.345424)(13.000000,-0.314458)(14.000000,-0.293701)(15.000000,-0.373239)(16.000000,-0.290816)
(17.000000,-0.526644)(18.000000,-0.282613)(19.000000,-0.588874)(20.000000,-1.109560)(21.000000,-0.608259)
(22.000000,-0.517511)(23.000000,-0.506774)(24.000000,-0.393949)(25.000000,-0.659623)(26.000000,-0.618384)
(27.000000,-0.497911)(28.000000,-0.457344)(29.000000,-0.598529)(30.000000,-0.490600)(31.000000,-0.438507)
(32.000000,-0.423895)(33.000000,-0.359411)(34.000000,-0.258476)(35.000000,-0.177349)(36.000000,0.081835)
(37.000000,0.657611)(38.000000,0.494829)(39.000000,0.503183)(40.000000,0.436300)(41.000000,0.306672)
(42.000000,0.382551)(43.000000,-0.204956)(44.000000,0.394440)(45.000000,0.495792)(46.000000,0.506255)
(47.000000,0.717215)(48.000000,0.510850)(49.000000,0.187676)(50.000000,0.343593)(51.000000,0.326448)
(52.000000,0.331608)(53.000000,0.122960)(54.000000,0.222425)(55.000000,0.277374)(56.000000,0.268424)
(57.000000,0.197920)(58.000000,0.395076)(59.000000,0.439486)(60.000000,0.149225)(61.000000,0.052316)
(62.000000,0.239924)(63.000000,0.022973)(64.000000,0.064537)(65.000000,0.279279)(66.000000,0.148328)
(67.000000,-0.061595)(68.000000,0.172409)(69.000000,0.141542)(70.000000,0.055066)(71.000000,0.083111)
(72.000000,0.064120)(73.000000,-0.208249)(74.000000,0.011264)

% New Line DATA: ----
\newrgbcolor{color184.1556}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1556]
(2.000000,8.770409)(3.000000,9.915630)(4.000000,9.410867)(5.000000,8.166419)(6.000000,8.750776)
(7.000000,9.468305)(8.000000,8.689468)(9.000000,8.734180)(10.000000,9.186702)(11.000000,8.978406)
(12.000000,9.516311)(13.000000,9.146445)(14.000000,8.983879)(15.000000,8.270080)(16.000000,8.630227)
(17.000000,8.333526)(18.000000,8.184985)(19.000000,8.473772)(20.000000,8.087073)(21.000000,8.452260)
(22.000000,8.390949)(23.000000,8.006977)(24.000000,8.532550)(25.000000,8.257927)(26.000000,8.427240)
(27.000000,8.631351)(28.000000,8.288188)(29.000000,8.655640)(30.000000,9.065170)(31.000000,8.039444)
(32.000000,9.315028)(33.000000,8.661565)(34.000000,8.176173)(35.000000,9.443520)(36.000000,9.063862)
(37.000000,8.206166)(38.000000,8.650541)(39.000000,9.353406)(40.000000,8.655002)(41.000000,8.356518)
(42.000000,8.862844)(43.000000,9.574074)(44.000000,8.963211)(45.000000,8.983082)(46.000000,8.793984)
(47.000000,8.668212)(48.000000,8.623356)(49.000000,9.376527)(50.000000,9.361182)(51.000000,9.382753)
(52.000000,8.997348)(53.000000,8.960351)(54.000000,9.640581)(55.000000,9.170997)(56.000000,8.827805)
(57.000000,9.564819)(58.000000,9.095965)(59.000000,9.046195)(60.000000,9.999334)(61.000000,9.235327)
(62.000000,8.685543)(63.000000,9.337680)(64.000000,8.981543)(65.000000,9.003235)(66.000000,8.985271)
(67.000000,9.469034)(68.000000,8.912384)(69.000000,8.196543)(70.000000,9.550161)(71.000000,8.327153)
(72.000000,8.621161)(73.000000,9.012155)(74.000000,9.318056)

% New Line DATA: ----
\newrgbcolor{color185.1556}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1556]
(2.000000,8.770409)(3.000000,9.915630)(4.000000,9.410867)(5.000000,8.166419)(6.000000,8.750776)
(7.000000,9.468305)(8.000000,8.689468)(9.000000,8.734180)(10.000000,9.186702)(11.000000,8.978406)
(12.000000,9.516311)(13.000000,9.146445)(14.000000,8.983879)(15.000000,8.270080)(16.000000,8.630227)
(17.000000,8.333526)(18.000000,8.184985)(19.000000,8.473772)(20.000000,8.087073)(21.000000,8.452260)
(22.000000,8.390949)(23.000000,8.006977)(24.000000,8.532550)(25.000000,8.257927)(26.000000,8.427240)
(27.000000,8.631351)(28.000000,8.288188)(29.000000,8.655640)(30.000000,9.065170)(31.000000,8.039444)
(32.000000,9.315028)(33.000000,8.661565)(34.000000,8.176173)(35.000000,9.443520)(36.000000,9.063862)
(37.000000,8.206166)(38.000000,8.650541)(39.000000,9.353406)(40.000000,8.655002)(41.000000,8.356518)
(42.000000,8.862844)(43.000000,9.574074)(44.000000,8.963211)(45.000000,8.983082)(46.000000,8.793984)
(47.000000,8.668212)(48.000000,8.623356)(49.000000,9.376527)(50.000000,9.361182)(51.000000,9.382753)
(52.000000,8.997348)(53.000000,8.960351)(54.000000,9.640581)(55.000000,9.170997)(56.000000,8.827805)
(57.000000,9.564819)(58.000000,9.095965)(59.000000,9.046195)(60.000000,9.999334)(61.000000,9.235327)
(62.000000,8.685543)(63.000000,9.337680)(64.000000,8.981543)(65.000000,9.003235)(66.000000,8.985271)
(67.000000,9.469034)(68.000000,8.912384)(69.000000,8.196543)(70.000000,9.550161)(71.000000,8.327153)
(72.000000,8.621161)(73.000000,9.012155)(74.000000,9.318056)

% New Line DATA: ----
\newrgbcolor{color186.1556}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1556]
(2.000000,7.979555)(3.000000,9.026173)(4.000000,8.842890)(5.000000,6.747149)(6.000000,7.549997)
(7.000000,7.844360)(8.000000,7.292706)(9.000000,7.266912)(10.000000,7.937621)(11.000000,7.815802)
(12.000000,7.886796)(13.000000,7.828085)(14.000000,7.651077)(15.000000,7.205344)(16.000000,7.294491)
(17.000000,7.332934)(18.000000,6.872578)(19.000000,7.604417)(20.000000,7.230360)(21.000000,7.369758)
(22.000000,7.490878)(23.000000,7.047292)(24.000000,7.791209)(25.000000,7.108863)(26.000000,7.477051)
(27.000000,7.666068)(28.000000,7.407768)(29.000000,8.040820)(30.000000,8.223339)(31.000000,7.479011)
(32.000000,8.691381)(33.000000,7.761943)(34.000000,7.557927)(35.000000,8.512974)(36.000000,7.660132)
(37.000000,7.431735)(38.000000,7.816706)(39.000000,8.777320)(40.000000,7.921658)(41.000000,7.853211)
(42.000000,8.071919)(43.000000,8.430757)(44.000000,8.056674)(45.000000,8.000945)(46.000000,7.982515)
(47.000000,7.668780)(48.000000,7.651952)(49.000000,8.025835)(50.000000,7.999538)(51.000000,7.874589)
(52.000000,7.726669)(53.000000,7.783306)(54.000000,7.749793)(55.000000,7.676292)(56.000000,7.402494)
(57.000000,8.318387)(58.000000,7.770220)(59.000000,7.335456)(60.000000,8.305511)(61.000000,7.444289)
(62.000000,7.548097)(63.000000,8.027738)(64.000000,7.473738)(65.000000,7.744741)(66.000000,8.150873)
(67.000000,8.304184)(68.000000,7.971848)(69.000000,7.322505)(70.000000,8.172467)(71.000000,7.561520)
(72.000000,7.524223)(73.000000,8.260220)(74.000000,8.097282)

\end{pspicture}%

==> fig/40-2--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.015774\plotwidth}%
\begin{pspicture}(-9.600000,14.083163)(80.106667,74.226312)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,14.083163)(80.106667,74.226312)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,20.000000)(80.000000,20.760736)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.960000,70.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,19.239264){$0$}
\rput[t](10.000000,19.239264){$10$}
\rput[t](20.000000,19.239264){$20$}
\rput[t](30.000000,19.239264){$30$}
\rput[t](40.000000,19.239264){$40$}
\rput[t](50.000000,19.239264){$50$}
\rput[t](60.000000,19.239264){$60$}
\rput[t](70.000000,19.239264){$70$}
\rput[t](80.000000,19.239264){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,50.000000){$50$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,70.000000){$70$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(80.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,70.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,14.083163){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,45.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,74.226312){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1654}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1654]
(2.000000,38.000000)(3.000000,51.000000)(4.000000,40.000000)(5.000000,37.000000)(6.000000,41.000000)
(7.000000,44.000000)(8.000000,42.000000)(9.000000,43.000000)(10.000000,45.000000)(11.000000,46.000000)
(12.000000,44.000000)(13.000000,43.000000)(14.000000,41.000000)(15.000000,41.000000)(16.000000,42.000000)
(17.000000,45.000000)(18.000000,41.000000)(19.000000,39.000000)(20.000000,53.000000)(21.000000,43.000000)
(22.000000,43.000000)(23.000000,44.000000)(24.000000,42.000000)(25.000000,44.000000)(26.000000,44.000000)
(27.000000,48.000000)(28.000000,49.000000)(29.000000,50.000000)(30.000000,50.000000)(31.000000,53.000000)
(32.000000,56.000000)(33.000000,56.000000)(34.000000,57.000000)(35.000000,58.000000)(36.000000,58.000000)
(37.000000,61.000000)(38.000000,37.000000)(39.000000,41.000000)(40.000000,37.000000)(41.000000,44.000000)
(42.000000,39.000000)(43.000000,43.000000)(44.000000,37.000000)(45.000000,40.000000)(46.000000,42.000000)
(47.000000,43.000000)(48.000000,42.000000)(49.000000,42.000000)(50.000000,38.000000)(51.000000,45.000000)
(52.000000,44.000000)(53.000000,44.000000)(54.000000,41.000000)(55.000000,45.000000)(56.000000,42.000000)
(57.000000,41.000000)(58.000000,42.000000)(59.000000,41.000000)(60.000000,51.000000)(61.000000,55.000000)
(62.000000,54.000000)(63.000000,55.000000)(64.000000,58.000000)(65.000000,57.000000)(66.000000,57.000000)
(67.000000,58.000000)(68.000000,62.000000)(69.000000,56.000000)(70.000000,58.000000)(71.000000,59.000000)
(72.000000,60.000000)(73.000000,56.000000)(74.000000,58.000000)

% New Line DATA: ----
\newrgbcolor{color184.1649}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1649]
(2.000000,33.000000)(3.000000,36.000000)(4.000000,29.000000)(5.000000,28.000000)(6.000000,27.000000)
(7.000000,26.000000)(8.000000,26.000000)(9.000000,31.000000)(10.000000,32.000000)(11.000000,29.000000)
(12.000000,32.000000)(13.000000,28.000000)(14.000000,27.000000)(15.000000,38.000000)(16.000000,39.000000)
(17.000000,26.000000)(18.000000,24.000000)(19.000000,26.000000)(20.000000,31.000000)(21.000000,36.000000)
(22.000000,28.000000)(23.000000,33.000000)(24.000000,32.000000)(25.000000,29.000000)(26.000000,31.000000)
(27.000000,29.000000)(28.000000,32.000000)(29.000000,31.000000)(30.000000,33.000000)(31.000000,30.000000)
(32.000000,24.000000)(33.000000,33.000000)(34.000000,25.000000)(35.000000,31.000000)(36.000000,36.000000)
(37.000000,38.000000)(38.000000,32.000000)(39.000000,28.000000)(40.000000,25.000000)(41.000000,33.000000)
(42.000000,28.000000)(43.000000,28.000000)(44.000000,25.000000)(45.000000,32.000000)(46.000000,42.000000)
(47.000000,42.000000)(48.000000,28.000000)(49.000000,33.000000)(50.000000,25.000000)(51.000000,25.000000)
(52.000000,33.000000)(53.000000,31.000000)(54.000000,24.000000)(55.000000,31.000000)(56.000000,54.000000)
(57.000000,38.000000)(58.000000,33.000000)(59.000000,41.000000)(60.000000,31.000000)(61.000000,27.000000)
(62.000000,44.000000)(63.000000,48.000000)(64.000000,31.000000)(65.000000,31.000000)(66.000000,37.000000)
(67.000000,43.000000)(68.000000,26.000000)(69.000000,36.000000)(70.000000,33.000000)(71.000000,29.000000)
(72.000000,60.000000)(73.000000,35.000000)(74.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color185.1649}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1649]
(2.000000,33.000000)(3.000000,36.000000)(4.000000,29.000000)(7.000000,26.000000)(8.000000,26.000000)
(9.000000,31.000000)(10.000000,32.000000)(11.000000,30.000000)(12.000000,32.000000)(13.000000,28.000000)
(14.000000,38.000000)(15.000000,38.000000)(16.000000,39.000000)(17.000000,26.000000)(18.000000,24.000000)
(19.000000,26.000000)(20.000000,32.000000)(21.000000,36.000000)(22.000000,28.000000)(23.000000,33.000000)
(24.000000,32.000000)(25.000000,29.000000)(26.000000,31.000000)(27.000000,29.000000)(28.000000,32.000000)
(29.000000,31.000000)(30.000000,33.000000)(31.000000,30.000000)(32.000000,28.000000)(33.000000,33.000000)
(34.000000,25.000000)(35.000000,31.000000)(36.000000,36.000000)(37.000000,38.000000)(38.000000,32.000000)
(39.000000,28.000000)(40.000000,30.000000)(41.000000,33.000000)(42.000000,28.000000)(43.000000,28.000000)
(44.000000,29.000000)(45.000000,32.000000)(46.000000,42.000000)(47.000000,42.000000)(48.000000,28.000000)
(49.000000,33.000000)(50.000000,25.000000)(51.000000,25.000000)(52.000000,33.000000)(53.000000,31.000000)
(54.000000,28.000000)(55.000000,31.000000)(56.000000,54.000000)(57.000000,38.000000)(58.000000,33.000000)
(59.000000,41.000000)(60.000000,31.000000)(61.000000,27.000000)(62.000000,52.000000)(63.000000,48.000000)
(64.000000,33.000000)(65.000000,33.000000)(66.000000,37.000000)(67.000000,43.000000)(68.000000,26.000000)
(69.000000,36.000000)(70.000000,33.000000)(71.000000,31.000000)(72.000000,60.000000)(73.000000,35.000000)
(74.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color186.1649}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1649]
(2.000000,33.000000)(3.000000,32.000000)(4.000000,30.000000)(5.000000,28.000000)(6.000000,39.000000)
(7.000000,28.000000)(8.000000,34.000000)(9.000000,41.000000)(10.000000,43.000000)(11.000000,30.000000)
(12.000000,35.000000)(13.000000,31.000000)(14.000000,28.000000)(15.000000,36.000000)(16.000000,41.000000)
(17.000000,33.000000)(18.000000,29.000000)(19.000000,29.000000)(20.000000,28.000000)(21.000000,31.000000)
(22.000000,28.000000)(23.000000,34.000000)(24.000000,31.000000)(25.000000,34.000000)(26.000000,34.000000)
(27.000000,36.000000)(28.000000,31.000000)(29.000000,36.000000)(30.000000,28.000000)(31.000000,30.000000)
(32.000000,29.000000)(33.000000,26.000000)(34.000000,30.000000)(35.000000,32.000000)(36.000000,29.000000)
(37.000000,40.000000)(38.000000,28.000000)(39.000000,29.000000)(40.000000,27.000000)(41.000000,40.000000)
(42.000000,33.000000)(43.000000,30.000000)(44.000000,34.000000)(45.000000,39.000000)(46.000000,33.000000)
(47.000000,42.000000)(48.000000,31.000000)(49.000000,31.000000)(50.000000,32.000000)(51.000000,31.000000)
(52.000000,48.000000)(53.000000,34.000000)(54.000000,40.000000)(55.000000,51.000000)(56.000000,36.000000)
(57.000000,32.000000)(58.000000,29.000000)(59.000000,40.000000)(60.000000,44.000000)(61.000000,46.000000)
(62.000000,39.000000)(63.000000,37.000000)(64.000000,43.000000)(65.000000,37.000000)(66.000000,32.000000)
(67.000000,39.000000)(68.000000,35.000000)(69.000000,44.000000)(70.000000,41.000000)(71.000000,60.000000)
(72.000000,68.000000)(73.000000,58.000000)(74.000000,44.000000)

\end{pspicture}%

==> fig/40-2--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:39
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.015774\plotwidth}%
\begin{pspicture}(-15.966387,10.677252)(80.168067,76.659105)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,10.677252)(80.168067,76.659105)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,20.000000)(10.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,20.000000)(20.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,20.000000)(30.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,20.000000)(40.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,20.000000)(50.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,20.000000)(60.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,20.000000)(70.000000,20.760736)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,20.000000)(80.000000,20.760736)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.960000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.960000,70.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,19.239264){$0$}
\rput[t](10.000000,19.239264){$10$}
\rput[t](20.000000,19.239264){$20$}
\rput[t](30.000000,19.239264){$30$}
\rput[t](40.000000,19.239264){$40$}
\rput[t](50.000000,19.239264){$50$}
\rput[t](60.000000,19.239264){$60$}
\rput[t](70.000000,19.239264){$70$}
\rput[t](80.000000,19.239264){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,30.000000){$30$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,50.000000){$50$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,70.000000){$70$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(80.000000,20.000000)
\psline[linewidth=\AxesLineWidth](0.000000,20.000000)(0.000000,70.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,10.677252){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,45.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,76.659105){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.166}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.166]
(2.000000,38.000000)(3.000000,51.000000)(4.000000,40.000000)(5.000000,37.000000)(6.000000,41.000000)
(7.000000,44.000000)(8.000000,42.000000)(9.000000,43.000000)(10.000000,45.000000)(11.000000,46.000000)
(12.000000,44.000000)(13.000000,43.000000)(14.000000,41.000000)(15.000000,41.000000)(16.000000,42.000000)
(17.000000,45.000000)(18.000000,41.000000)(19.000000,39.000000)(20.000000,53.000000)(21.000000,43.000000)
(22.000000,43.000000)(23.000000,44.000000)(24.000000,42.000000)(25.000000,44.000000)(26.000000,44.000000)
(27.000000,48.000000)(28.000000,49.000000)(29.000000,50.000000)(30.000000,50.000000)(31.000000,53.000000)
(32.000000,56.000000)(33.000000,56.000000)(34.000000,57.000000)(35.000000,58.000000)(36.000000,58.000000)
(37.000000,61.000000)(38.000000,37.000000)(39.000000,41.000000)(40.000000,37.000000)(41.000000,44.000000)
(42.000000,39.000000)(43.000000,43.000000)(44.000000,37.000000)(45.000000,40.000000)(46.000000,42.000000)
(47.000000,43.000000)(48.000000,42.000000)(49.000000,42.000000)(50.000000,38.000000)(51.000000,45.000000)
(52.000000,44.000000)(53.000000,44.000000)(54.000000,41.000000)(55.000000,45.000000)(56.000000,42.000000)
(57.000000,41.000000)(58.000000,42.000000)(59.000000,41.000000)(60.000000,51.000000)(61.000000,55.000000)
(62.000000,54.000000)(63.000000,55.000000)(64.000000,58.000000)(65.000000,57.000000)(66.000000,57.000000)
(67.000000,58.000000)(68.000000,62.000000)(69.000000,56.000000)(70.000000,58.000000)(71.000000,59.000000)
(72.000000,60.000000)(73.000000,56.000000)(74.000000,58.000000)

% New Line DATA: ----
\newrgbcolor{color184.165}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.165]
(2.000000,33.000000)(3.000000,36.000000)(4.000000,29.000000)(5.000000,28.000000)(6.000000,27.000000)
(7.000000,26.000000)(8.000000,26.000000)(9.000000,31.000000)(10.000000,32.000000)(11.000000,29.000000)
(12.000000,32.000000)(13.000000,28.000000)(14.000000,27.000000)(15.000000,38.000000)(16.000000,39.000000)
(17.000000,26.000000)(18.000000,24.000000)(19.000000,26.000000)(20.000000,31.000000)(21.000000,36.000000)
(22.000000,28.000000)(23.000000,33.000000)(24.000000,32.000000)(25.000000,29.000000)(26.000000,31.000000)
(27.000000,29.000000)(28.000000,32.000000)(29.000000,31.000000)(30.000000,33.000000)(31.000000,30.000000)
(32.000000,24.000000)(33.000000,33.000000)(34.000000,25.000000)(35.000000,31.000000)(36.000000,36.000000)
(37.000000,38.000000)(38.000000,32.000000)(39.000000,28.000000)(40.000000,25.000000)(41.000000,33.000000)
(42.000000,28.000000)(43.000000,28.000000)(44.000000,25.000000)(45.000000,32.000000)(46.000000,42.000000)
(47.000000,42.000000)(48.000000,28.000000)(49.000000,33.000000)(50.000000,25.000000)(51.000000,25.000000)
(52.000000,33.000000)(53.000000,31.000000)(54.000000,24.000000)(55.000000,31.000000)(56.000000,54.000000)
(57.000000,38.000000)(58.000000,33.000000)(59.000000,41.000000)(60.000000,31.000000)(61.000000,27.000000)
(62.000000,44.000000)(63.000000,48.000000)(64.000000,31.000000)(65.000000,31.000000)(66.000000,37.000000)
(67.000000,43.000000)(68.000000,26.000000)(69.000000,36.000000)(70.000000,33.000000)(71.000000,29.000000)
(72.000000,60.000000)(73.000000,35.000000)(74.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color185.165}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.165]
(2.000000,33.000000)(3.000000,36.000000)(4.000000,29.000000)(7.000000,26.000000)(8.000000,26.000000)
(9.000000,31.000000)(10.000000,32.000000)(11.000000,30.000000)(12.000000,32.000000)(13.000000,28.000000)
(14.000000,38.000000)(15.000000,38.000000)(16.000000,39.000000)(17.000000,26.000000)(18.000000,24.000000)
(19.000000,26.000000)(20.000000,32.000000)(21.000000,36.000000)(22.000000,28.000000)(23.000000,33.000000)
(24.000000,32.000000)(25.000000,29.000000)(26.000000,31.000000)(27.000000,29.000000)(28.000000,32.000000)
(29.000000,31.000000)(30.000000,33.000000)(31.000000,30.000000)(32.000000,28.000000)(33.000000,33.000000)
(34.000000,25.000000)(35.000000,31.000000)(36.000000,36.000000)(37.000000,38.000000)(38.000000,32.000000)
(39.000000,28.000000)(40.000000,30.000000)(41.000000,33.000000)(42.000000,28.000000)(43.000000,28.000000)
(44.000000,29.000000)(45.000000,32.000000)(46.000000,42.000000)(47.000000,42.000000)(48.000000,28.000000)
(49.000000,33.000000)(50.000000,25.000000)(51.000000,25.000000)(52.000000,33.000000)(53.000000,31.000000)
(54.000000,28.000000)(55.000000,31.000000)(56.000000,54.000000)(57.000000,38.000000)(58.000000,33.000000)
(59.000000,41.000000)(60.000000,31.000000)(61.000000,27.000000)(62.000000,52.000000)(63.000000,48.000000)
(64.000000,33.000000)(65.000000,33.000000)(66.000000,37.000000)(67.000000,43.000000)(68.000000,26.000000)
(69.000000,36.000000)(70.000000,33.000000)(71.000000,31.000000)(72.000000,60.000000)(73.000000,35.000000)
(74.000000,40.000000)

% New Line DATA: ----
\newrgbcolor{color186.165}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.165]
(2.000000,33.000000)(3.000000,32.000000)(4.000000,30.000000)(5.000000,28.000000)(6.000000,39.000000)
(7.000000,28.000000)(8.000000,34.000000)(9.000000,41.000000)(10.000000,43.000000)(11.000000,30.000000)
(12.000000,35.000000)(13.000000,31.000000)(14.000000,28.000000)(15.000000,36.000000)(16.000000,41.000000)
(17.000000,33.000000)(18.000000,29.000000)(19.000000,29.000000)(20.000000,28.000000)(21.000000,31.000000)
(22.000000,28.000000)(23.000000,34.000000)(24.000000,31.000000)(25.000000,34.000000)(26.000000,34.000000)
(27.000000,36.000000)(28.000000,31.000000)(29.000000,36.000000)(30.000000,28.000000)(31.000000,30.000000)
(32.000000,29.000000)(33.000000,26.000000)(34.000000,30.000000)(35.000000,32.000000)(36.000000,29.000000)
(37.000000,40.000000)(38.000000,28.000000)(39.000000,29.000000)(40.000000,27.000000)(41.000000,40.000000)
(42.000000,33.000000)(43.000000,30.000000)(44.000000,34.000000)(45.000000,39.000000)(46.000000,33.000000)
(47.000000,42.000000)(48.000000,31.000000)(49.000000,31.000000)(50.000000,32.000000)(51.000000,31.000000)
(52.000000,48.000000)(53.000000,34.000000)(54.000000,40.000000)(55.000000,51.000000)(56.000000,36.000000)
(57.000000,32.000000)(58.000000,29.000000)(59.000000,40.000000)(60.000000,44.000000)(61.000000,46.000000)
(62.000000,39.000000)(63.000000,37.000000)(64.000000,43.000000)(65.000000,37.000000)(66.000000,32.000000)
(67.000000,39.000000)(68.000000,35.000000)(69.000000,44.000000)(70.000000,41.000000)(71.000000,60.000000)
(72.000000,68.000000)(73.000000,58.000000)(74.000000,44.000000)

\end{pspicture}%

==> fig/40-2--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-8.000000,34.343286)(80.106667,51.183367)%

% Draw bounding box for test aspects: ----
% \psframe(-8.000000,34.343286)(80.106667,51.183367)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.000000)(0.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,36.000000)(10.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,36.000000)(20.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,36.000000)(30.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,36.000000)(40.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,36.000000)(50.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,36.000000)(60.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,36.000000)(70.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,36.000000)(80.000000,36.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.000000)(0.960000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,38.000000)(0.960000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.960000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.960000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.960000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.960000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,35.786994){$0$}
\rput[t](10.000000,35.786994){$10$}
\rput[t](20.000000,35.786994){$20$}
\rput[t](30.000000,35.786994){$30$}
\rput[t](40.000000,35.786994){$40$}
\rput[t](50.000000,35.786994){$50$}
\rput[t](60.000000,35.786994){$60$}
\rput[t](70.000000,35.786994){$70$}
\rput[t](80.000000,35.786994){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,36.000000){$36$}
\rput[r](-0.960000,38.000000){$38$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,42.000000){$42$}
\rput[r](-0.960000,44.000000){$44$}
\rput[r](-0.960000,46.000000){$46$}
\rput[r](-0.960000,48.000000){$48$}
\rput[r](-0.960000,50.000000){$50$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,36.000000)(80.000000,36.000000)
\psline[linewidth=\AxesLineWidth](0.000000,36.000000)(0.000000,50.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,34.343286){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.000000,43.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,51.183367){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1721}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1721]
(2.000000,39.279782)(3.000000,39.586831)(4.000000,39.118532)(5.000000,38.923154)(6.000000,38.642295)
(7.000000,38.041043)(8.000000,38.013326)(9.000000,37.899415)(10.000000,37.667835)(11.000000,37.665489)
(12.000000,37.693729)(13.000000,37.612998)(14.000000,37.675534)(15.000000,37.574422)(16.000000,37.635075)
(17.000000,37.561552)(18.000000,37.602961)(19.000000,37.434856)(20.000000,37.147735)(21.000000,37.323486)
(22.000000,37.179166)(23.000000,37.309217)(24.000000,37.474344)(25.000000,37.301787)(26.000000,37.511743)
(27.000000,37.299509)(28.000000,37.316167)(29.000000,37.423863)(30.000000,37.286838)(31.000000,37.383927)
(32.000000,37.263855)(33.000000,37.349319)(34.000000,37.664876)(35.000000,37.456745)(36.000000,37.848168)
(37.000000,38.173861)(38.000000,38.821241)(39.000000,38.879655)(40.000000,38.527704)(41.000000,38.747781)
(42.000000,38.397312)(43.000000,38.436974)(44.000000,38.145230)(45.000000,38.676852)(46.000000,38.668457)
(47.000000,38.822602)(48.000000,38.818899)(49.000000,38.408688)(50.000000,38.466172)(51.000000,38.461307)
(52.000000,38.447966)(53.000000,38.344758)(54.000000,38.180440)(55.000000,38.234241)(56.000000,38.354385)
(57.000000,38.303224)(58.000000,38.360611)(59.000000,38.538327)(60.000000,38.423403)(61.000000,38.165074)
(62.000000,38.194196)(63.000000,38.071812)(64.000000,37.986795)(65.000000,38.088358)(66.000000,38.145246)
(67.000000,38.017166)(68.000000,37.943820)(69.000000,38.190309)(70.000000,37.979126)(71.000000,37.927474)
(72.000000,38.012483)(73.000000,37.792378)(74.000000,37.849907)

% New Line DATA: ----
\newrgbcolor{color184.1716}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1716]
(2.000000,46.569609)(3.000000,47.534812)(4.000000,47.751210)(5.000000,47.302107)(6.000000,46.884204)
(7.000000,47.527739)(8.000000,47.204708)(9.000000,47.411034)(10.000000,47.273353)(11.000000,47.368596)
(12.000000,47.482650)(13.000000,47.397267)(14.000000,46.958647)(15.000000,47.064592)(16.000000,46.802994)
(17.000000,46.578809)(18.000000,47.254088)(19.000000,46.368446)(20.000000,47.114750)(21.000000,46.129862)
(22.000000,47.017843)(23.000000,46.334531)(24.000000,46.737825)(25.000000,46.778629)(26.000000,46.270922)
(27.000000,47.334649)(28.000000,46.363300)(29.000000,46.447466)(30.000000,47.211619)(31.000000,47.260904)
(32.000000,47.253027)(33.000000,47.116285)(34.000000,47.555928)(35.000000,47.383614)(36.000000,48.131314)
(37.000000,46.874888)(38.000000,47.246009)(39.000000,47.335922)(40.000000,47.496221)(41.000000,47.653745)
(42.000000,46.845762)(43.000000,47.522606)(44.000000,47.829435)(45.000000,47.361650)(46.000000,47.439272)
(47.000000,46.869709)(48.000000,46.907570)(49.000000,47.511788)(50.000000,47.881892)(51.000000,47.757133)
(52.000000,47.326556)(53.000000,47.130963)(54.000000,47.598806)(55.000000,47.678100)(56.000000,47.406732)
(57.000000,47.016966)(58.000000,47.682945)(59.000000,47.295646)(60.000000,47.857328)(61.000000,47.861791)
(62.000000,47.383738)(63.000000,47.097625)(64.000000,47.410254)(65.000000,47.327485)(66.000000,47.240756)
(67.000000,47.259666)(68.000000,47.410045)(69.000000,46.903170)(70.000000,46.903814)(71.000000,47.298943)
(72.000000,46.751922)(73.000000,47.221954)(74.000000,47.399586)

% New Line DATA: ----
\newrgbcolor{color185.1716}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1716]
(2.000000,45.885759)(3.000000,46.923649)(4.000000,47.265319)(5.000000,46.604377)(6.000000,46.073847)
(7.000000,46.652165)(8.000000,46.451931)(9.000000,46.675312)(10.000000,46.532636)(11.000000,46.643532)
(12.000000,46.793185)(13.000000,46.716076)(14.000000,46.272025)(15.000000,46.287094)(16.000000,46.166977)
(17.000000,45.955941)(18.000000,46.663559)(19.000000,45.718336)(20.000000,46.381678)(21.000000,45.510520)
(22.000000,46.388969)(23.000000,45.657737)(24.000000,46.057622)(25.000000,46.140483)(26.000000,45.750941)
(27.000000,46.782327)(28.000000,45.745006)(29.000000,45.854776)(30.000000,46.658497)(31.000000,46.751575)
(32.000000,46.572788)(33.000000,46.583699)(34.000000,47.171407)(35.000000,46.755142)(36.000000,47.533322)
(37.000000,46.179062)(38.000000,46.675947)(39.000000,46.824234)(40.000000,46.943013)(41.000000,47.145036)
(42.000000,46.409634)(43.000000,47.105783)(44.000000,47.186352)(45.000000,46.818459)(46.000000,46.961572)
(47.000000,46.319556)(48.000000,46.319383)(49.000000,46.966246)(50.000000,47.211766)(51.000000,47.140937)
(52.000000,46.695900)(53.000000,46.484866)(54.000000,46.937577)(55.000000,46.873940)(56.000000,46.750068)
(57.000000,46.495963)(58.000000,46.980349)(59.000000,46.529735)(60.000000,47.108133)(61.000000,47.173833)
(62.000000,46.696325)(63.000000,46.483257)(64.000000,46.761685)(65.000000,46.559294)(66.000000,46.603197)
(67.000000,46.676123)(68.000000,46.839995)(69.000000,46.405411)(70.000000,46.346537)(71.000000,46.626851)
(72.000000,45.979506)(73.000000,46.676017)(74.000000,46.911827)

% New Line DATA: ----
\newrgbcolor{color186.1716}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1716]
(2.000000,46.093597)(3.000000,47.102772)(4.000000,47.487368)(5.000000,46.453740)(6.000000,45.479879)
(7.000000,45.916274)(8.000000,45.537388)(9.000000,45.740501)(10.000000,45.967962)(11.000000,46.297902)
(12.000000,46.314695)(13.000000,46.360992)(14.000000,45.991312)(15.000000,45.704512)(16.000000,45.776226)
(17.000000,45.686086)(18.000000,46.200847)(19.000000,45.510448)(20.000000,46.644057)(21.000000,45.411751)
(22.000000,46.284773)(23.000000,45.830909)(24.000000,46.140639)(25.000000,46.114098)(26.000000,45.699804)
(27.000000,46.521353)(28.000000,45.898492)(29.000000,46.094780)(30.000000,47.043208)(31.000000,46.548159)
(32.000000,46.924521)(33.000000,46.840239)(34.000000,46.889426)(35.000000,46.726342)(36.000000,46.688712)
(37.000000,45.880704)(38.000000,46.880604)(39.000000,46.954282)(40.000000,47.320100)(41.000000,47.435055)
(42.000000,46.500399)(43.000000,47.004798)(44.000000,47.152995)(45.000000,46.663465)(46.000000,46.838041)
(47.000000,46.473830)(48.000000,46.423014)(49.000000,46.757430)(50.000000,46.878533)(51.000000,46.755825)
(52.000000,46.424856)(53.000000,46.420197)(54.000000,46.280949)(55.000000,46.362983)(56.000000,46.559672)
(57.000000,46.197591)(58.000000,46.958157)(59.000000,46.152537)(60.000000,46.372720)(61.000000,46.319719)
(62.000000,46.160539)(63.000000,46.398015)(64.000000,46.268202)(65.000000,46.239458)(66.000000,46.629211)
(67.000000,47.022922)(68.000000,46.909655)(69.000000,46.249892)(70.000000,46.118347)(71.000000,46.553963)
(72.000000,46.186809)(73.000000,46.684551)(74.000000,46.990716)

\end{pspicture}%

==> fig/40-2--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-15.966387,33.389631)(80.168067,51.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,33.389631)(80.168067,51.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.000000)(0.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,36.000000)(10.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,36.000000)(20.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,36.000000)(30.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,36.000000)(40.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,36.000000)(50.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,36.000000)(60.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,36.000000)(70.000000,36.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,36.000000)(80.000000,36.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.000000)(0.960000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,38.000000)(0.960000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.960000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.960000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.960000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.960000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.960000,50.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,35.786994){$0$}
\rput[t](10.000000,35.786994){$10$}
\rput[t](20.000000,35.786994){$20$}
\rput[t](30.000000,35.786994){$30$}
\rput[t](40.000000,35.786994){$40$}
\rput[t](50.000000,35.786994){$50$}
\rput[t](60.000000,35.786994){$60$}
\rput[t](70.000000,35.786994){$70$}
\rput[t](80.000000,35.786994){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,36.000000){$36$}
\rput[r](-0.960000,38.000000){$38$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,42.000000){$42$}
\rput[r](-0.960000,44.000000){$44$}
\rput[r](-0.960000,46.000000){$46$}
\rput[r](-0.960000,48.000000){$48$}
\rput[r](-0.960000,50.000000){$50$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,36.000000)(80.000000,36.000000)
\psline[linewidth=\AxesLineWidth](0.000000,36.000000)(0.000000,50.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,33.389631){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,43.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,51.864550){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1727}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1727]
(2.000000,39.279782)(3.000000,39.586831)(4.000000,39.118532)(5.000000,38.923154)(6.000000,38.642295)
(7.000000,38.041043)(8.000000,38.013326)(9.000000,37.899415)(10.000000,37.667835)(11.000000,37.665489)
(12.000000,37.693729)(13.000000,37.612998)(14.000000,37.675534)(15.000000,37.574422)(16.000000,37.635075)
(17.000000,37.561552)(18.000000,37.602961)(19.000000,37.434856)(20.000000,37.147735)(21.000000,37.323486)
(22.000000,37.179166)(23.000000,37.309217)(24.000000,37.474344)(25.000000,37.301787)(26.000000,37.511743)
(27.000000,37.299509)(28.000000,37.316167)(29.000000,37.423863)(30.000000,37.286838)(31.000000,37.383927)
(32.000000,37.263855)(33.000000,37.349319)(34.000000,37.664876)(35.000000,37.456745)(36.000000,37.848168)
(37.000000,38.173861)(38.000000,38.821241)(39.000000,38.879655)(40.000000,38.527704)(41.000000,38.747781)
(42.000000,38.397312)(43.000000,38.436974)(44.000000,38.145230)(45.000000,38.676852)(46.000000,38.668457)
(47.000000,38.822602)(48.000000,38.818899)(49.000000,38.408688)(50.000000,38.466172)(51.000000,38.461307)
(52.000000,38.447966)(53.000000,38.344758)(54.000000,38.180440)(55.000000,38.234241)(56.000000,38.354385)
(57.000000,38.303224)(58.000000,38.360611)(59.000000,38.538327)(60.000000,38.423403)(61.000000,38.165074)
(62.000000,38.194196)(63.000000,38.071812)(64.000000,37.986795)(65.000000,38.088358)(66.000000,38.145246)
(67.000000,38.017166)(68.000000,37.943820)(69.000000,38.190309)(70.000000,37.979126)(71.000000,37.927474)
(72.000000,38.012483)(73.000000,37.792378)(74.000000,37.849907)

% New Line DATA: ----
\newrgbcolor{color184.1718}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1718]
(2.000000,46.569609)(3.000000,47.534812)(4.000000,47.751210)(5.000000,47.302107)(6.000000,46.884204)
(7.000000,47.527739)(8.000000,47.204708)(9.000000,47.411034)(10.000000,47.273353)(11.000000,47.368596)
(12.000000,47.482650)(13.000000,47.397267)(14.000000,46.958647)(15.000000,47.064592)(16.000000,46.802994)
(17.000000,46.578809)(18.000000,47.254088)(19.000000,46.368446)(20.000000,47.114750)(21.000000,46.129862)
(22.000000,47.017843)(23.000000,46.334531)(24.000000,46.737825)(25.000000,46.778629)(26.000000,46.270922)
(27.000000,47.334649)(28.000000,46.363300)(29.000000,46.447466)(30.000000,47.211619)(31.000000,47.260904)
(32.000000,47.253027)(33.000000,47.116285)(34.000000,47.555928)(35.000000,47.383614)(36.000000,48.131314)
(37.000000,46.874888)(38.000000,47.246009)(39.000000,47.335922)(40.000000,47.496221)(41.000000,47.653745)
(42.000000,46.845762)(43.000000,47.522606)(44.000000,47.829435)(45.000000,47.361650)(46.000000,47.439272)
(47.000000,46.869709)(48.000000,46.907570)(49.000000,47.511788)(50.000000,47.881892)(51.000000,47.757133)
(52.000000,47.326556)(53.000000,47.130963)(54.000000,47.598806)(55.000000,47.678100)(56.000000,47.406732)
(57.000000,47.016966)(58.000000,47.682945)(59.000000,47.295646)(60.000000,47.857328)(61.000000,47.861791)
(62.000000,47.383738)(63.000000,47.097625)(64.000000,47.410254)(65.000000,47.327485)(66.000000,47.240756)
(67.000000,47.259666)(68.000000,47.410045)(69.000000,46.903170)(70.000000,46.903814)(71.000000,47.298943)
(72.000000,46.751922)(73.000000,47.221954)(74.000000,47.399586)

% New Line DATA: ----
\newrgbcolor{color185.1718}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1718]
(2.000000,45.885759)(3.000000,46.923649)(4.000000,47.265319)(5.000000,46.604377)(6.000000,46.073847)
(7.000000,46.652165)(8.000000,46.451931)(9.000000,46.675312)(10.000000,46.532636)(11.000000,46.643532)
(12.000000,46.793185)(13.000000,46.716076)(14.000000,46.272025)(15.000000,46.287094)(16.000000,46.166977)
(17.000000,45.955941)(18.000000,46.663559)(19.000000,45.718336)(20.000000,46.381678)(21.000000,45.510520)
(22.000000,46.388969)(23.000000,45.657737)(24.000000,46.057622)(25.000000,46.140483)(26.000000,45.750941)
(27.000000,46.782327)(28.000000,45.745006)(29.000000,45.854776)(30.000000,46.658497)(31.000000,46.751575)
(32.000000,46.572788)(33.000000,46.583699)(34.000000,47.171407)(35.000000,46.755142)(36.000000,47.533322)
(37.000000,46.179062)(38.000000,46.675947)(39.000000,46.824234)(40.000000,46.943013)(41.000000,47.145036)
(42.000000,46.409634)(43.000000,47.105783)(44.000000,47.186352)(45.000000,46.818459)(46.000000,46.961572)
(47.000000,46.319556)(48.000000,46.319383)(49.000000,46.966246)(50.000000,47.211766)(51.000000,47.140937)
(52.000000,46.695900)(53.000000,46.484866)(54.000000,46.937577)(55.000000,46.873940)(56.000000,46.750068)
(57.000000,46.495963)(58.000000,46.980349)(59.000000,46.529735)(60.000000,47.108133)(61.000000,47.173833)
(62.000000,46.696325)(63.000000,46.483257)(64.000000,46.761685)(65.000000,46.559294)(66.000000,46.603197)
(67.000000,46.676123)(68.000000,46.839995)(69.000000,46.405411)(70.000000,46.346537)(71.000000,46.626851)
(72.000000,45.979506)(73.000000,46.676017)(74.000000,46.911827)

% New Line DATA: ----
\newrgbcolor{color186.1718}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1718]
(2.000000,46.093597)(3.000000,47.102772)(4.000000,47.487368)(5.000000,46.453740)(6.000000,45.479879)
(7.000000,45.916274)(8.000000,45.537388)(9.000000,45.740501)(10.000000,45.967962)(11.000000,46.297902)
(12.000000,46.314695)(13.000000,46.360992)(14.000000,45.991312)(15.000000,45.704512)(16.000000,45.776226)
(17.000000,45.686086)(18.000000,46.200847)(19.000000,45.510448)(20.000000,46.644057)(21.000000,45.411751)
(22.000000,46.284773)(23.000000,45.830909)(24.000000,46.140639)(25.000000,46.114098)(26.000000,45.699804)
(27.000000,46.521353)(28.000000,45.898492)(29.000000,46.094780)(30.000000,47.043208)(31.000000,46.548159)
(32.000000,46.924521)(33.000000,46.840239)(34.000000,46.889426)(35.000000,46.726342)(36.000000,46.688712)
(37.000000,45.880704)(38.000000,46.880604)(39.000000,46.954282)(40.000000,47.320100)(41.000000,47.435055)
(42.000000,46.500399)(43.000000,47.004798)(44.000000,47.152995)(45.000000,46.663465)(46.000000,46.838041)
(47.000000,46.473830)(48.000000,46.423014)(49.000000,46.757430)(50.000000,46.878533)(51.000000,46.755825)
(52.000000,46.424856)(53.000000,46.420197)(54.000000,46.280949)(55.000000,46.362983)(56.000000,46.559672)
(57.000000,46.197591)(58.000000,46.958157)(59.000000,46.152537)(60.000000,46.372720)(61.000000,46.319719)
(62.000000,46.160539)(63.000000,46.398015)(64.000000,46.268202)(65.000000,46.239458)(66.000000,46.629211)
(67.000000,47.022922)(68.000000,46.909655)(69.000000,46.249892)(70.000000,46.118347)(71.000000,46.553963)
(72.000000,46.186809)(73.000000,46.684551)(74.000000,46.990716)

\end{pspicture}%

==> fig/40-2--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(-6.400000,0.026653)(80.106667,4.506762)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,0.026653)(80.106667,4.506762)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.500000)(80.000000,0.560859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.439141){$0$}
\rput[t](10.000000,0.439141){$10$}
\rput[t](20.000000,0.439141){$20$}
\rput[t](30.000000,0.439141){$30$}
\rput[t](40.000000,0.439141){$40$}
\rput[t](50.000000,0.439141){$50$}
\rput[t](60.000000,0.439141){$60$}
\rput[t](70.000000,0.439141){$70$}
\rput[t](80.000000,0.439141){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(80.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,4.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,0.026653){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,2.500000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.506762){
\begin{tabular}{c}
$$\textit{traffic} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1667}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1667]
(2.000000,3.115650)(3.000000,2.767020)(4.000000,3.002940)(5.000000,3.013300)(6.000000,3.037730)
(7.000000,3.455730)(8.000000,3.462040)(9.000000,3.401300)(10.000000,3.538670)(11.000000,3.508070)
(12.000000,3.503460)(13.000000,3.567730)(14.000000,3.541770)(15.000000,3.681160)(16.000000,3.613400)
(17.000000,3.673550)(18.000000,3.638160)(19.000000,3.959100)(20.000000,4.129740)(21.000000,3.860840)
(22.000000,4.240340)(23.000000,3.856490)(24.000000,3.597660)(25.000000,3.870630)(26.000000,3.718250)
(27.000000,3.925770)(28.000000,4.058490)(29.000000,3.643020)(30.000000,3.767310)(31.000000,3.785940)
(32.000000,3.890710)(33.000000,3.891560)(34.000000,3.509620)(35.000000,3.755190)(36.000000,3.392250)
(37.000000,3.367100)(38.000000,3.275300)(39.000000,3.157700)(40.000000,3.654180)(41.000000,3.276950)
(42.000000,3.794960)(43.000000,3.574810)(44.000000,3.878410)(45.000000,3.240460)(46.000000,3.176440)
(47.000000,3.088000)(48.000000,3.121260)(49.000000,3.345260)(50.000000,3.273090)(51.000000,3.247800)
(52.000000,3.271250)(53.000000,3.292670)(54.000000,3.371220)(55.000000,3.318540)(56.000000,3.229440)
(57.000000,3.282510)(58.000000,3.275490)(59.000000,3.158470)(60.000000,3.237430)(61.000000,3.291960)
(62.000000,3.217520)(63.000000,3.337550)(64.000000,3.219650)(65.000000,3.223830)(66.000000,3.192110)
(67.000000,3.243270)(68.000000,3.309550)(69.000000,3.162370)(70.000000,3.304620)(71.000000,3.289560)
(72.000000,3.240890)(73.000000,3.423610)(74.000000,3.370940)

% New Line DATA: ----
\newrgbcolor{color184.1663}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1663]
(2.000000,1.258740)(3.000000,1.006550)(4.000000,0.988220)(5.000000,1.061590)(6.000000,1.121920)
(7.000000,1.044310)(8.000000,1.129490)(9.000000,1.059530)(10.000000,1.064190)(11.000000,1.020330)
(12.000000,0.996890)(13.000000,0.994670)(14.000000,1.076750)(15.000000,1.131250)(16.000000,1.173490)
(17.000000,1.211770)(18.000000,1.107740)(19.000000,1.273400)(20.000000,1.140710)(21.000000,1.327540)
(22.000000,1.144820)(23.000000,1.206160)(24.000000,1.141920)(25.000000,1.216010)(26.000000,1.289490)
(27.000000,1.131520)(28.000000,1.284480)(29.000000,1.251340)(30.000000,1.091670)(31.000000,1.148370)
(32.000000,1.126170)(33.000000,1.157230)(34.000000,1.093230)(35.000000,1.121500)(36.000000,0.947490)
(37.000000,1.118040)(38.000000,1.126520)(39.000000,1.132870)(40.000000,1.124200)(41.000000,1.066280)
(42.000000,1.250280)(43.000000,1.114540)(44.000000,1.037730)(45.000000,1.076870)(46.000000,1.036620)
(47.000000,1.113450)(48.000000,1.137310)(49.000000,1.023660)(50.000000,0.993050)(51.000000,0.990910)
(52.000000,1.024900)(53.000000,1.059170)(54.000000,0.999360)(55.000000,0.990750)(56.000000,1.003940)
(57.000000,1.070010)(58.000000,0.984540)(59.000000,1.029850)(60.000000,0.964900)(61.000000,0.972590)
(62.000000,1.021550)(63.000000,1.114960)(64.000000,0.993650)(65.000000,1.034400)(66.000000,1.040800)
(67.000000,1.021370)(68.000000,1.031840)(69.000000,1.082780)(70.000000,1.103520)(71.000000,1.057260)
(72.000000,1.111060)(73.000000,1.071530)(74.000000,1.007040)

% New Line DATA: ----
\newrgbcolor{color185.1663}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1663]
(2.000000,1.403910)(3.000000,1.124150)(4.000000,1.070310)(5.000000,1.201020)(6.000000,1.291130)
(7.000000,1.189430)(8.000000,1.277800)(9.000000,1.198990)(10.000000,1.196160)(11.000000,1.155180)
(12.000000,1.121020)(13.000000,1.119540)(14.000000,1.209000)(15.000000,1.273300)(16.000000,1.314060)
(17.000000,1.356170)(18.000000,1.222940)(19.000000,1.416880)(20.000000,1.283000)(21.000000,1.480110)
(22.000000,1.270990)(23.000000,1.354280)(24.000000,1.281730)(25.000000,1.356410)(26.000000,1.403300)
(27.000000,1.257780)(28.000000,1.435230)(29.000000,1.369790)(30.000000,1.200140)(31.000000,1.254670)
(32.000000,1.252930)(33.000000,1.277740)(34.000000,1.175600)(35.000000,1.253910)(36.000000,1.053050)
(37.000000,1.260460)(38.000000,1.251330)(39.000000,1.236090)(40.000000,1.223850)(41.000000,1.161070)
(42.000000,1.356860)(43.000000,1.210390)(44.000000,1.160820)(45.000000,1.187540)(46.000000,1.128100)
(47.000000,1.237700)(48.000000,1.267240)(49.000000,1.140840)(50.000000,1.121400)(51.000000,1.115180)
(52.000000,1.152540)(53.000000,1.188100)(54.000000,1.120780)(55.000000,1.127450)(56.000000,1.127310)
(57.000000,1.190870)(58.000000,1.112100)(59.000000,1.178030)(60.000000,1.099840)(61.000000,1.087360)
(62.000000,1.142700)(63.000000,1.226190)(64.000000,1.104790)(65.000000,1.161580)(66.000000,1.171820)
(67.000000,1.130800)(68.000000,1.148960)(69.000000,1.197440)(70.000000,1.211730)(71.000000,1.186940)
(72.000000,1.253220)(73.000000,1.183130)(74.000000,1.110860)

% New Line DATA: ----
\newrgbcolor{color186.1663}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1663]
(2.000000,1.271020)(3.000000,1.047370)(4.000000,0.986820)(5.000000,1.122780)(6.000000,1.238610)
(7.000000,1.172330)(8.000000,1.275520)(9.000000,1.196440)(10.000000,1.165880)(11.000000,1.117720)
(12.000000,1.105170)(13.000000,1.102290)(14.000000,1.190110)(15.000000,1.251340)(16.000000,1.256030)
(17.000000,1.299160)(18.000000,1.178160)(19.000000,1.353250)(20.000000,1.165810)(21.000000,1.416760)
(22.000000,1.218840)(23.000000,1.252320)(24.000000,1.200300)(25.000000,1.252430)(26.000000,1.316730)
(27.000000,1.159630)(28.000000,1.312460)(29.000000,1.267070)(30.000000,1.099620)(31.000000,1.188020)
(32.000000,1.154770)(33.000000,1.161080)(34.000000,1.132930)(35.000000,1.159620)(36.000000,1.030650)
(37.000000,1.180350)(38.000000,1.122080)(39.000000,1.163310)(40.000000,1.145430)(41.000000,1.037230)
(42.000000,1.276700)(43.000000,1.143290)(44.000000,1.083860)(45.000000,1.115500)(46.000000,1.074000)
(47.000000,1.134320)(48.000000,1.177940)(49.000000,1.088560)(50.000000,1.068600)(51.000000,1.085980)
(52.000000,1.131700)(53.000000,1.141040)(54.000000,1.115380)(55.000000,1.121450)(56.000000,1.090970)
(57.000000,1.145850)(58.000000,1.052080)(59.000000,1.144630)(60.000000,1.091020)(61.000000,1.069230)
(62.000000,1.110620)(63.000000,1.194860)(64.000000,1.078830)(65.000000,1.122690)(66.000000,1.097730)
(67.000000,1.043610)(68.000000,1.075370)(69.000000,1.125050)(70.000000,1.154060)(71.000000,1.090060)
(72.000000,1.146260)(73.000000,1.103540)(74.000000,1.020330)

\end{pspicture}%

==> fig/40-2--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.197177\plotwidth}%
\begin{pspicture}(-15.966387,-0.245820)(80.168067,5.032728)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-0.245820)(80.168067,5.032728)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.500000)(40.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.500000)(50.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.500000)(60.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.500000)(70.000000,0.560859)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.500000)(80.000000,0.560859)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.960000,4.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.439141){$0$}
\rput[t](10.000000,0.439141){$10$}
\rput[t](20.000000,0.439141){$20$}
\rput[t](30.000000,0.439141){$30$}
\rput[t](40.000000,0.439141){$40$}
\rput[t](50.000000,0.439141){$50$}
\rput[t](60.000000,0.439141){$60$}
\rput[t](70.000000,0.439141){$70$}
\rput[t](80.000000,0.439141){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,4.000000){$4$}
\rput[r](-0.960000,4.500000){$4.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(80.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,4.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.245820){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,2.500000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{5}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,5.032728){
\begin{tabular}{c}
$$\textit{traffic} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1674}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1674]
(2.000000,3.115650)(3.000000,2.767020)(4.000000,3.002940)(5.000000,3.013300)(6.000000,3.037730)
(7.000000,3.455730)(8.000000,3.462040)(9.000000,3.401300)(10.000000,3.538670)(11.000000,3.508070)
(12.000000,3.503460)(13.000000,3.567730)(14.000000,3.541770)(15.000000,3.681160)(16.000000,3.613400)
(17.000000,3.673550)(18.000000,3.638160)(19.000000,3.959100)(20.000000,4.129740)(21.000000,3.860840)
(22.000000,4.240340)(23.000000,3.856490)(24.000000,3.597660)(25.000000,3.870630)(26.000000,3.718250)
(27.000000,3.925770)(28.000000,4.058490)(29.000000,3.643020)(30.000000,3.767310)(31.000000,3.785940)
(32.000000,3.890710)(33.000000,3.891560)(34.000000,3.509620)(35.000000,3.755190)(36.000000,3.392250)
(37.000000,3.367100)(38.000000,3.275300)(39.000000,3.157700)(40.000000,3.654180)(41.000000,3.276950)
(42.000000,3.794960)(43.000000,3.574810)(44.000000,3.878410)(45.000000,3.240460)(46.000000,3.176440)
(47.000000,3.088000)(48.000000,3.121260)(49.000000,3.345260)(50.000000,3.273090)(51.000000,3.247800)
(52.000000,3.271250)(53.000000,3.292670)(54.000000,3.371220)(55.000000,3.318540)(56.000000,3.229440)
(57.000000,3.282510)(58.000000,3.275490)(59.000000,3.158470)(60.000000,3.237430)(61.000000,3.291960)
(62.000000,3.217520)(63.000000,3.337550)(64.000000,3.219650)(65.000000,3.223830)(66.000000,3.192110)
(67.000000,3.243270)(68.000000,3.309550)(69.000000,3.162370)(70.000000,3.304620)(71.000000,3.289560)
(72.000000,3.240890)(73.000000,3.423610)(74.000000,3.370940)

% New Line DATA: ----
\newrgbcolor{color184.1664}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1664]
(2.000000,1.258740)(3.000000,1.006550)(4.000000,0.988220)(5.000000,1.061590)(6.000000,1.121920)
(7.000000,1.044310)(8.000000,1.129490)(9.000000,1.059530)(10.000000,1.064190)(11.000000,1.020330)
(12.000000,0.996890)(13.000000,0.994670)(14.000000,1.076750)(15.000000,1.131250)(16.000000,1.173490)
(17.000000,1.211770)(18.000000,1.107740)(19.000000,1.273400)(20.000000,1.140710)(21.000000,1.327540)
(22.000000,1.144820)(23.000000,1.206160)(24.000000,1.141920)(25.000000,1.216010)(26.000000,1.289490)
(27.000000,1.131520)(28.000000,1.284480)(29.000000,1.251340)(30.000000,1.091670)(31.000000,1.148370)
(32.000000,1.126170)(33.000000,1.157230)(34.000000,1.093230)(35.000000,1.121500)(36.000000,0.947490)
(37.000000,1.118040)(38.000000,1.126520)(39.000000,1.132870)(40.000000,1.124200)(41.000000,1.066280)
(42.000000,1.250280)(43.000000,1.114540)(44.000000,1.037730)(45.000000,1.076870)(46.000000,1.036620)
(47.000000,1.113450)(48.000000,1.137310)(49.000000,1.023660)(50.000000,0.993050)(51.000000,0.990910)
(52.000000,1.024900)(53.000000,1.059170)(54.000000,0.999360)(55.000000,0.990750)(56.000000,1.003940)
(57.000000,1.070010)(58.000000,0.984540)(59.000000,1.029850)(60.000000,0.964900)(61.000000,0.972590)
(62.000000,1.021550)(63.000000,1.114960)(64.000000,0.993650)(65.000000,1.034400)(66.000000,1.040800)
(67.000000,1.021370)(68.000000,1.031840)(69.000000,1.082780)(70.000000,1.103520)(71.000000,1.057260)
(72.000000,1.111060)(73.000000,1.071530)(74.000000,1.007040)

% New Line DATA: ----
\newrgbcolor{color185.1664}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1664]
(2.000000,1.403910)(3.000000,1.124150)(4.000000,1.070310)(5.000000,1.201020)(6.000000,1.291130)
(7.000000,1.189430)(8.000000,1.277800)(9.000000,1.198990)(10.000000,1.196160)(11.000000,1.155180)
(12.000000,1.121020)(13.000000,1.119540)(14.000000,1.209000)(15.000000,1.273300)(16.000000,1.314060)
(17.000000,1.356170)(18.000000,1.222940)(19.000000,1.416880)(20.000000,1.283000)(21.000000,1.480110)
(22.000000,1.270990)(23.000000,1.354280)(24.000000,1.281730)(25.000000,1.356410)(26.000000,1.403300)
(27.000000,1.257780)(28.000000,1.435230)(29.000000,1.369790)(30.000000,1.200140)(31.000000,1.254670)
(32.000000,1.252930)(33.000000,1.277740)(34.000000,1.175600)(35.000000,1.253910)(36.000000,1.053050)
(37.000000,1.260460)(38.000000,1.251330)(39.000000,1.236090)(40.000000,1.223850)(41.000000,1.161070)
(42.000000,1.356860)(43.000000,1.210390)(44.000000,1.160820)(45.000000,1.187540)(46.000000,1.128100)
(47.000000,1.237700)(48.000000,1.267240)(49.000000,1.140840)(50.000000,1.121400)(51.000000,1.115180)
(52.000000,1.152540)(53.000000,1.188100)(54.000000,1.120780)(55.000000,1.127450)(56.000000,1.127310)
(57.000000,1.190870)(58.000000,1.112100)(59.000000,1.178030)(60.000000,1.099840)(61.000000,1.087360)
(62.000000,1.142700)(63.000000,1.226190)(64.000000,1.104790)(65.000000,1.161580)(66.000000,1.171820)
(67.000000,1.130800)(68.000000,1.148960)(69.000000,1.197440)(70.000000,1.211730)(71.000000,1.186940)
(72.000000,1.253220)(73.000000,1.183130)(74.000000,1.110860)

% New Line DATA: ----
\newrgbcolor{color186.1664}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1664]
(2.000000,1.271020)(3.000000,1.047370)(4.000000,0.986820)(5.000000,1.122780)(6.000000,1.238610)
(7.000000,1.172330)(8.000000,1.275520)(9.000000,1.196440)(10.000000,1.165880)(11.000000,1.117720)
(12.000000,1.105170)(13.000000,1.102290)(14.000000,1.190110)(15.000000,1.251340)(16.000000,1.256030)
(17.000000,1.299160)(18.000000,1.178160)(19.000000,1.353250)(20.000000,1.165810)(21.000000,1.416760)
(22.000000,1.218840)(23.000000,1.252320)(24.000000,1.200300)(25.000000,1.252430)(26.000000,1.316730)
(27.000000,1.159630)(28.000000,1.312460)(29.000000,1.267070)(30.000000,1.099620)(31.000000,1.188020)
(32.000000,1.154770)(33.000000,1.161080)(34.000000,1.132930)(35.000000,1.159620)(36.000000,1.030650)
(37.000000,1.180350)(38.000000,1.122080)(39.000000,1.163310)(40.000000,1.145430)(41.000000,1.037230)
(42.000000,1.276700)(43.000000,1.143290)(44.000000,1.083860)(45.000000,1.115500)(46.000000,1.074000)
(47.000000,1.134320)(48.000000,1.177940)(49.000000,1.088560)(50.000000,1.068600)(51.000000,1.085980)
(52.000000,1.131700)(53.000000,1.141040)(54.000000,1.115380)(55.000000,1.121450)(56.000000,1.090970)
(57.000000,1.145850)(58.000000,1.052080)(59.000000,1.144630)(60.000000,1.091020)(61.000000,1.069230)
(62.000000,1.110620)(63.000000,1.194860)(64.000000,1.078830)(65.000000,1.122690)(66.000000,1.097730)
(67.000000,1.043610)(68.000000,1.075370)(69.000000,1.125050)(70.000000,1.154060)(71.000000,1.090060)
(72.000000,1.146260)(73.000000,1.103540)(74.000000,1.020330)

\end{pspicture}%

==> fig/40-2--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:29
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-9.600000,2.720416)(80.106667,3.021132)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,2.720416)(80.106667,3.021132)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.750000)(10.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.750000)(20.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.750000)(30.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.750000)(40.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.750000)(50.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.750000)(60.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.750000)(70.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.750000)(80.000000,2.753804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.960000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.850000)(0.960000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.950000)(0.960000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.746196){$0$}
\rput[t](10.000000,2.746196){$10$}
\rput[t](20.000000,2.746196){$20$}
\rput[t](30.000000,2.746196){$30$}
\rput[t](40.000000,2.746196){$40$}
\rput[t](50.000000,2.746196){$50$}
\rput[t](60.000000,2.746196){$60$}
\rput[t](70.000000,2.746196){$70$}
\rput[t](80.000000,2.746196){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.750000){$2.75$}
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.850000){$2.85$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,2.950000){$2.95$}
\rput[r](-0.960000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(80.000000,2.750000)
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.720416){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,2.875000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.021132){
\begin{tabular}{c}
$$\textit{traffic} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1614}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1614]
(2.000000,2.841239)(3.000000,2.841523)(4.000000,2.841114)(5.000000,2.838681)(6.000000,2.833802)
(7.000000,2.829034)(8.000000,2.816268)(9.000000,2.803386)(10.000000,2.794532)(11.000000,2.787526)
(12.000000,2.782905)(13.000000,2.784118)(14.000000,2.786252)(15.000000,2.789833)(16.000000,2.792396)
(17.000000,2.796225)(18.000000,2.798863)(19.000000,2.799710)(20.000000,2.801802)(21.000000,2.809437)
(22.000000,2.815492)(23.000000,2.818251)(24.000000,2.819679)(25.000000,2.820938)(26.000000,2.822036)
(27.000000,2.822139)(28.000000,2.819793)(29.000000,2.818074)(30.000000,2.815842)(31.000000,2.812672)
(32.000000,2.808802)(33.000000,2.806717)(34.000000,2.805842)(35.000000,2.803828)(36.000000,2.801218)
(37.000000,2.798957)(38.000000,2.797048)(39.000000,2.799160)(40.000000,2.803061)(41.000000,2.805956)
(42.000000,2.810528)(43.000000,2.816867)(44.000000,2.824084)(45.000000,2.831418)(46.000000,2.835056)
(47.000000,2.837192)(48.000000,2.840095)(49.000000,2.840115)(50.000000,2.840730)(51.000000,2.840029)
(52.000000,2.840070)(53.000000,2.841183)(54.000000,2.844835)(55.000000,2.851724)(56.000000,2.858797)
(57.000000,2.866802)(58.000000,2.875180)(59.000000,2.885645)(60.000000,2.894780)(61.000000,2.902358)
(62.000000,2.910410)(63.000000,2.916320)(64.000000,2.922996)(65.000000,2.925872)(66.000000,2.930106)
(67.000000,2.936467)(68.000000,2.942685)(69.000000,2.950288)(70.000000,2.959234)(71.000000,2.968190)
(72.000000,2.976903)(73.000000,2.983847)(74.000000,2.990113)

% New Line DATA: ----
\newrgbcolor{color184.1609}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1609]
(2.000000,2.840920)(3.000000,2.841126)(4.000000,2.840751)(5.000000,2.838492)(6.000000,2.833586)
(7.000000,2.828336)(8.000000,2.815754)(9.000000,2.803243)(10.000000,2.794216)(11.000000,2.787325)
(12.000000,2.782913)(13.000000,2.783808)(14.000000,2.785872)(15.000000,2.789769)(16.000000,2.791940)
(17.000000,2.795488)(18.000000,2.798281)(19.000000,2.799677)(20.000000,2.801843)(21.000000,2.809122)
(22.000000,2.814840)(23.000000,2.817761)(24.000000,2.819385)(25.000000,2.820588)(26.000000,2.821537)
(27.000000,2.821475)(28.000000,2.819405)(29.000000,2.818157)(30.000000,2.815538)(31.000000,2.812400)
(32.000000,2.808465)(33.000000,2.806198)(34.000000,2.805570)(35.000000,2.803450)(36.000000,2.800948)
(37.000000,2.798911)(38.000000,2.796969)(39.000000,2.799040)(40.000000,2.802330)(41.000000,2.805399)
(42.000000,2.810386)(43.000000,2.816486)(44.000000,2.823309)(45.000000,2.830797)(46.000000,2.834749)
(47.000000,2.837173)(48.000000,2.839910)(49.000000,2.839634)(50.000000,2.840225)(51.000000,2.839482)
(52.000000,2.839484)(53.000000,2.840730)(54.000000,2.844358)(55.000000,2.851313)(56.000000,2.858494)
(57.000000,2.866750)(58.000000,2.875176)(59.000000,2.885670)(60.000000,2.894697)(61.000000,2.902055)
(62.000000,2.910133)(63.000000,2.916047)(64.000000,2.922476)(65.000000,2.925457)(66.000000,2.930079)
(67.000000,2.936455)(68.000000,2.942480)(69.000000,2.950139)(70.000000,2.958921)(71.000000,2.967911)
(72.000000,2.976626)(73.000000,2.983680)(74.000000,2.989947)

% New Line DATA: ----
\newrgbcolor{color185.1609}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1609]
(2.000000,2.841112)(3.000000,2.841369)(4.000000,2.840965)(5.000000,2.838727)(7.000000,2.828685)
(8.000000,2.815622)(9.000000,2.803520)(10.000000,2.794487)(11.000000,2.787576)(12.000000,2.783140)
(13.000000,2.784096)(14.000000,2.786017)(15.000000,2.790176)(16.000000,2.792134)(17.000000,2.795746)
(18.000000,2.798479)(19.000000,2.799952)(20.000000,2.802219)(21.000000,2.809328)(22.000000,2.814917)
(23.000000,2.817927)(24.000000,2.819557)(25.000000,2.820726)(26.000000,2.821681)(27.000000,2.821719)
(28.000000,2.819698)(29.000000,2.818432)(30.000000,2.815698)(31.000000,2.812606)(32.000000,2.808777)
(33.000000,2.806365)(34.000000,2.805764)(35.000000,2.803631)(36.000000,2.801245)(38.000000,2.797273)
(39.000000,2.799203)(40.000000,2.802584)(41.000000,2.805650)(42.000000,2.810601)(43.000000,2.816644)
(44.000000,2.823418)(45.000000,2.831058)(46.000000,2.835030)(47.000000,2.837453)(48.000000,2.840118)
(49.000000,2.839709)(50.000000,2.840272)(51.000000,2.839638)(52.000000,2.839662)(53.000000,2.840952)
(54.000000,2.844562)(56.000000,2.858637)(58.000000,2.875444)(59.000000,2.886030)(60.000000,2.894957)
(61.000000,2.902246)(62.000000,2.910283)(63.000000,2.916198)(64.000000,2.922680)(65.000000,2.925672)
(66.000000,2.930276)(67.000000,2.936692)(68.000000,2.942608)(69.000000,2.950401)(70.000000,2.959129)
(71.000000,2.968169)(72.000000,2.976789)(73.000000,2.983857)(74.000000,2.990174)

% New Line DATA: ----
\newrgbcolor{color186.1609}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1609]
(2.000000,2.842124)(3.000000,2.842479)(4.000000,2.841890)(5.000000,2.839528)(6.000000,2.834654)
(7.000000,2.829701)(8.000000,2.817105)(9.000000,2.804943)(10.000000,2.795975)(11.000000,2.788556)
(12.000000,2.784002)(13.000000,2.784972)(14.000000,2.787232)(15.000000,2.791066)(16.000000,2.793106)
(17.000000,2.796617)(18.000000,2.799486)(19.000000,2.800835)(20.000000,2.802642)(21.000000,2.810325)
(22.000000,2.815902)(23.000000,2.818778)(24.000000,2.820770)(25.000000,2.821991)(26.000000,2.822845)
(27.000000,2.822694)(28.000000,2.820870)(29.000000,2.819159)(30.000000,2.816652)(31.000000,2.813751)
(32.000000,2.809794)(33.000000,2.807406)(34.000000,2.806659)(35.000000,2.804441)(36.000000,2.802019)
(37.000000,2.800044)(38.000000,2.798090)(39.000000,2.800547)(40.000000,2.803892)(41.000000,2.806658)
(42.000000,2.811816)(43.000000,2.817812)(44.000000,2.824556)(45.000000,2.832052)(46.000000,2.835456)
(47.000000,2.838145)(48.000000,2.841166)(49.000000,2.840675)(50.000000,2.841192)(51.000000,2.840555)
(52.000000,2.840794)(53.000000,2.841956)(54.000000,2.845254)(55.000000,2.852273)(56.000000,2.859405)
(57.000000,2.867573)(58.000000,2.876273)(59.000000,2.886614)(60.000000,2.895630)(61.000000,2.903210)
(62.000000,2.911241)(63.000000,2.916842)(64.000000,2.923495)(65.000000,2.926404)(66.000000,2.930967)
(67.000000,2.937433)(68.000000,2.943346)(69.000000,2.951067)(70.000000,2.959955)(71.000000,2.968592)
(72.000000,2.977643)(73.000000,2.984784)(74.000000,2.990889)

\end{pspicture}%

==> fig/40-2--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:30
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=3.154839\plotwidth}%
\begin{pspicture}(-15.966387,2.703386)(80.168067,3.033296)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,2.703386)(80.168067,3.033296)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.750000)(10.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.750000)(20.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.750000)(30.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,2.750000)(40.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,2.750000)(50.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,2.750000)(60.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,2.750000)(70.000000,2.753804)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,2.750000)(80.000000,2.753804)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.750000)(0.960000,2.750000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.800000)(0.960000,2.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.850000)(0.960000,2.850000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.900000)(0.960000,2.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.950000)(0.960000,2.950000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,2.746196){$0$}
\rput[t](10.000000,2.746196){$10$}
\rput[t](20.000000,2.746196){$20$}
\rput[t](30.000000,2.746196){$30$}
\rput[t](40.000000,2.746196){$40$}
\rput[t](50.000000,2.746196){$50$}
\rput[t](60.000000,2.746196){$60$}
\rput[t](70.000000,2.746196){$70$}
\rput[t](80.000000,2.746196){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,2.750000){$2.75$}
\rput[r](-0.960000,2.800000){$2.8$}
\rput[r](-0.960000,2.850000){$2.85$}
\rput[r](-0.960000,2.900000){$2.9$}
\rput[r](-0.960000,2.950000){$2.95$}
\rput[r](-0.960000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(80.000000,2.750000)
\psline[linewidth=\AxesLineWidth](0.000000,2.750000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,2.703386){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,2.875000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{7}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.033296){
\begin{tabular}{c}
$$\textit{traffic} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.162}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.162]
(2.000000,2.841239)(3.000000,2.841523)(4.000000,2.841114)(5.000000,2.838681)(6.000000,2.833802)
(7.000000,2.829034)(8.000000,2.816268)(9.000000,2.803386)(10.000000,2.794532)(11.000000,2.787526)
(12.000000,2.782905)(13.000000,2.784118)(14.000000,2.786252)(15.000000,2.789833)(16.000000,2.792396)
(17.000000,2.796225)(18.000000,2.798863)(19.000000,2.799710)(20.000000,2.801802)(21.000000,2.809437)
(22.000000,2.815492)(23.000000,2.818251)(24.000000,2.819679)(25.000000,2.820938)(26.000000,2.822036)
(27.000000,2.822139)(28.000000,2.819793)(29.000000,2.818074)(30.000000,2.815842)(31.000000,2.812672)
(32.000000,2.808802)(33.000000,2.806717)(34.000000,2.805842)(35.000000,2.803828)(36.000000,2.801218)
(37.000000,2.798957)(38.000000,2.797048)(39.000000,2.799160)(40.000000,2.803061)(41.000000,2.805956)
(42.000000,2.810528)(43.000000,2.816867)(44.000000,2.824084)(45.000000,2.831418)(46.000000,2.835056)
(47.000000,2.837192)(48.000000,2.840095)(49.000000,2.840115)(50.000000,2.840730)(51.000000,2.840029)
(52.000000,2.840070)(53.000000,2.841183)(54.000000,2.844835)(55.000000,2.851724)(56.000000,2.858797)
(57.000000,2.866802)(58.000000,2.875180)(59.000000,2.885645)(60.000000,2.894780)(61.000000,2.902358)
(62.000000,2.910410)(63.000000,2.916320)(64.000000,2.922996)(65.000000,2.925872)(66.000000,2.930106)
(67.000000,2.936467)(68.000000,2.942685)(69.000000,2.950288)(70.000000,2.959234)(71.000000,2.968190)
(72.000000,2.976903)(73.000000,2.983847)(74.000000,2.990113)

% New Line DATA: ----
\newrgbcolor{color184.161}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.161]
(2.000000,2.840920)(3.000000,2.841126)(4.000000,2.840751)(5.000000,2.838492)(6.000000,2.833586)
(7.000000,2.828336)(8.000000,2.815754)(9.000000,2.803243)(10.000000,2.794216)(11.000000,2.787325)
(12.000000,2.782913)(13.000000,2.783808)(14.000000,2.785872)(15.000000,2.789769)(16.000000,2.791940)
(17.000000,2.795488)(18.000000,2.798281)(19.000000,2.799677)(20.000000,2.801843)(21.000000,2.809122)
(22.000000,2.814840)(23.000000,2.817761)(24.000000,2.819385)(25.000000,2.820588)(26.000000,2.821537)
(27.000000,2.821475)(28.000000,2.819405)(29.000000,2.818157)(30.000000,2.815538)(31.000000,2.812400)
(32.000000,2.808465)(33.000000,2.806198)(34.000000,2.805570)(35.000000,2.803450)(36.000000,2.800948)
(37.000000,2.798911)(38.000000,2.796969)(39.000000,2.799040)(40.000000,2.802330)(41.000000,2.805399)
(42.000000,2.810386)(43.000000,2.816486)(44.000000,2.823309)(45.000000,2.830797)(46.000000,2.834749)
(47.000000,2.837173)(48.000000,2.839910)(49.000000,2.839634)(50.000000,2.840225)(51.000000,2.839482)
(52.000000,2.839484)(53.000000,2.840730)(54.000000,2.844358)(55.000000,2.851313)(56.000000,2.858494)
(57.000000,2.866750)(58.000000,2.875176)(59.000000,2.885670)(60.000000,2.894697)(61.000000,2.902055)
(62.000000,2.910133)(63.000000,2.916047)(64.000000,2.922476)(65.000000,2.925457)(66.000000,2.930079)
(67.000000,2.936455)(68.000000,2.942480)(69.000000,2.950139)(70.000000,2.958921)(71.000000,2.967911)
(72.000000,2.976626)(73.000000,2.983680)(74.000000,2.989947)

% New Line DATA: ----
\newrgbcolor{color185.161}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.161]
(2.000000,2.841112)(3.000000,2.841369)(4.000000,2.840965)(5.000000,2.838727)(7.000000,2.828685)
(8.000000,2.815622)(9.000000,2.803520)(10.000000,2.794487)(11.000000,2.787576)(12.000000,2.783140)
(13.000000,2.784096)(14.000000,2.786017)(15.000000,2.790176)(16.000000,2.792134)(17.000000,2.795746)
(18.000000,2.798479)(19.000000,2.799952)(20.000000,2.802219)(21.000000,2.809328)(22.000000,2.814917)
(23.000000,2.817927)(24.000000,2.819557)(25.000000,2.820726)(26.000000,2.821681)(27.000000,2.821719)
(28.000000,2.819698)(29.000000,2.818432)(30.000000,2.815698)(31.000000,2.812606)(32.000000,2.808777)
(33.000000,2.806365)(34.000000,2.805764)(35.000000,2.803631)(36.000000,2.801245)(38.000000,2.797273)
(39.000000,2.799203)(40.000000,2.802584)(41.000000,2.805650)(42.000000,2.810601)(43.000000,2.816644)
(44.000000,2.823418)(45.000000,2.831058)(46.000000,2.835030)(47.000000,2.837453)(48.000000,2.840118)
(49.000000,2.839709)(50.000000,2.840272)(51.000000,2.839638)(52.000000,2.839662)(53.000000,2.840952)
(54.000000,2.844562)(56.000000,2.858637)(58.000000,2.875444)(59.000000,2.886030)(60.000000,2.894957)
(61.000000,2.902246)(62.000000,2.910283)(63.000000,2.916198)(64.000000,2.922680)(65.000000,2.925672)
(66.000000,2.930276)(67.000000,2.936692)(68.000000,2.942608)(69.000000,2.950401)(70.000000,2.959129)
(71.000000,2.968169)(72.000000,2.976789)(73.000000,2.983857)(74.000000,2.990174)

% New Line DATA: ----
\newrgbcolor{color186.161}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.161]
(2.000000,2.842124)(3.000000,2.842479)(4.000000,2.841890)(5.000000,2.839528)(6.000000,2.834654)
(7.000000,2.829701)(8.000000,2.817105)(9.000000,2.804943)(10.000000,2.795975)(11.000000,2.788556)
(12.000000,2.784002)(13.000000,2.784972)(14.000000,2.787232)(15.000000,2.791066)(16.000000,2.793106)
(17.000000,2.796617)(18.000000,2.799486)(19.000000,2.800835)(20.000000,2.802642)(21.000000,2.810325)
(22.000000,2.815902)(23.000000,2.818778)(24.000000,2.820770)(25.000000,2.821991)(26.000000,2.822845)
(27.000000,2.822694)(28.000000,2.820870)(29.000000,2.819159)(30.000000,2.816652)(31.000000,2.813751)
(32.000000,2.809794)(33.000000,2.807406)(34.000000,2.806659)(35.000000,2.804441)(36.000000,2.802019)
(37.000000,2.800044)(38.000000,2.798090)(39.000000,2.800547)(40.000000,2.803892)(41.000000,2.806658)
(42.000000,2.811816)(43.000000,2.817812)(44.000000,2.824556)(45.000000,2.832052)(46.000000,2.835456)
(47.000000,2.838145)(48.000000,2.841166)(49.000000,2.840675)(50.000000,2.841192)(51.000000,2.840555)
(52.000000,2.840794)(53.000000,2.841956)(54.000000,2.845254)(55.000000,2.852273)(56.000000,2.859405)
(57.000000,2.867573)(58.000000,2.876273)(59.000000,2.886614)(60.000000,2.895630)(61.000000,2.903210)
(62.000000,2.911241)(63.000000,2.916842)(64.000000,2.923495)(65.000000,2.926404)(66.000000,2.930967)
(67.000000,2.937433)(68.000000,2.943346)(69.000000,2.951067)(70.000000,2.959955)(71.000000,2.968592)
(72.000000,2.977643)(73.000000,2.984784)(74.000000,2.990889)

\end{pspicture}%

==> fig/40-2--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:44
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-6.400000,-0.414179)(80.106667,3.505917)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,-0.414179)(80.106667,3.505917)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.053252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.053252){$0$}
\rput[t](10.000000,-0.053252){$10$}
\rput[t](20.000000,-0.053252){$20$}
\rput[t](30.000000,-0.053252){$30$}
\rput[t](40.000000,-0.053252){$40$}
\rput[t](50.000000,-0.053252){$50$}
\rput[t](60.000000,-0.053252){$60$}
\rput[t](70.000000,-0.053252){$70$}
\rput[t](80.000000,-0.053252){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.414179){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,1.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.505917){
\begin{tabular}{c}
$$\textit{traffic} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1681}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1681]
(2.000000,2.027877)(3.000000,1.889456)(4.000000,2.104586)(5.000000,2.201428)(6.000000,2.348499)
(7.000000,2.697215)(8.000000,2.714484)(9.000000,2.786624)(10.000000,2.939249)(11.000000,2.940837)
(12.000000,2.921776)(13.000000,2.976597)(14.000000,2.934043)(15.000000,3.003154)(16.000000,2.961504)
(17.000000,3.012067)(18.000000,2.983484)(19.000000,3.101232)(20.000000,3.313190)(21.000000,3.181788)
(22.000000,3.289298)(23.000000,3.192259)(24.000000,3.073162)(25.000000,3.197725)(26.000000,3.046811)
(27.000000,3.199403)(28.000000,3.187155)(29.000000,3.109092)(30.000000,3.208751)(31.000000,3.137814)
(32.000000,3.225777)(33.000000,3.162918)(34.000000,2.941252)(35.000000,3.085641)(36.000000,2.819701)
(37.000000,2.615976)(38.000000,2.253698)(39.000000,2.223588)(40.000000,2.411290)(41.000000,2.292143)
(42.000000,2.484784)(43.000000,2.462195)(44.000000,2.633279)(45.000000,2.329886)(46.000000,2.334394)
(47.000000,2.252992)(48.000000,2.254914)(49.000000,2.478284)(50.000000,2.445697)(51.000000,2.448438)
(52.000000,2.455971)(53.000000,2.515035)(54.000000,2.612016)(55.000000,2.579858)(56.000000,2.509466)
(57.000000,2.539203)(58.000000,2.505871)(59.000000,2.405399)(60.000000,2.469901)(61.000000,2.621274)
(62.000000,2.603756)(63.000000,2.678173)(64.000000,2.731117)(65.000000,2.667989)(66.000000,2.633269)
(67.000000,2.712085)(68.000000,2.758277)(69.000000,2.606087)(70.000000,2.735944)(71.000000,2.768678)
(72.000000,2.715011)(73.000000,2.856157)(74.000000,2.818572)

% New Line DATA: ----
\newrgbcolor{color184.1676}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1676]
(2.000000,0.378494)(3.000000,0.303067)(4.000000,0.288336)(5.000000,0.319749)(6.000000,0.352046)
(7.000000,0.303561)(8.000000,0.327001)(9.000000,0.311829)(10.000000,0.321873)(11.000000,0.314891)
(12.000000,0.306729)(13.000000,0.312819)(14.000000,0.346063)(15.000000,0.337723)(16.000000,0.358691)
(17.000000,0.377693)(18.000000,0.323304)(19.000000,0.396438)(20.000000,0.333845)(21.000000,0.418826)
(22.000000,0.341378)(23.000000,0.399546)(24.000000,0.364114)(25.000000,0.360709)(26.000000,0.405441)
(27.000000,0.317362)(28.000000,0.396908)(29.000000,0.389290)(30.000000,0.326481)(31.000000,0.322797)
(32.000000,0.323383)(33.000000,0.333727)(34.000000,0.301597)(35.000000,0.313804)(36.000000,0.264173)
(37.000000,0.352802)(38.000000,0.323906)(39.000000,0.317269)(40.000000,0.305772)(41.000000,0.294880)
(42.000000,0.355176)(43.000000,0.303920)(44.000000,0.283189)(45.000000,0.315395)(46.000000,0.309808)
(47.000000,0.353223)(48.000000,0.350157)(49.000000,0.304678)(50.000000,0.279789)(51.000000,0.287943)
(52.000000,0.317954)(53.000000,0.332601)(54.000000,0.298634)(55.000000,0.293231)(56.000000,0.312138)
(57.000000,0.341447)(58.000000,0.292904)(59.000000,0.320225)(60.000000,0.281376)(61.000000,0.281087)
(62.000000,0.313795)(63.000000,0.335164)(64.000000,0.311885)(65.000000,0.317886)(66.000000,0.324298)
(67.000000,0.322889)(68.000000,0.311900)(69.000000,0.350512)(70.000000,0.350460)(71.000000,0.319982)
(72.000000,0.362934)(73.000000,0.325705)(74.000000,0.312652)

% New Line DATA: ----
\newrgbcolor{color185.1676}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1676]
(2.000000,0.443041)(3.000000,0.348863)(4.000000,0.322469)(5.000000,0.375476)(6.000000,0.424263)
(7.000000,0.371367)(8.000000,0.388890)(9.000000,0.369393)(10.000000,0.381730)(11.000000,0.372106)
(12.000000,0.359502)(13.000000,0.365942)(14.000000,0.405338)(15.000000,0.403934)(16.000000,0.415262)
(17.000000,0.435939)(18.000000,0.370394)(19.000000,0.460454)(20.000000,0.395232)(21.000000,0.483023)
(22.000000,0.394569)(23.000000,0.466924)(24.000000,0.425851)(25.000000,0.417803)(26.000000,0.457010)
(27.000000,0.360402)(28.000000,0.457635)(29.000000,0.446213)(30.000000,0.370826)(31.000000,0.362963)
(32.000000,0.378217)(33.000000,0.377268)(34.000000,0.329518)(35.000000,0.362665)(36.000000,0.303171)
(37.000000,0.414108)(38.000000,0.369339)(39.000000,0.356941)(40.000000,0.347311)(41.000000,0.331525)
(42.000000,0.392696)(43.000000,0.334535)(44.000000,0.328386)(45.000000,0.357416)(46.000000,0.345830)
(47.000000,0.400926)(48.000000,0.400942)(49.000000,0.345458)(50.000000,0.326470)(51.000000,0.331838)
(52.000000,0.367646)(53.000000,0.385952)(54.000000,0.347746)(55.000000,0.352879)(56.000000,0.363089)
(57.000000,0.384967)(58.000000,0.344338)(59.000000,0.381985)(60.000000,0.334354)(61.000000,0.329334)
(62.000000,0.367610)(63.000000,0.386095)(64.000000,0.362119)(65.000000,0.379394)(66.000000,0.375578)
(67.000000,0.369324)(68.000000,0.355648)(69.000000,0.393078)(70.000000,0.398443)(71.000000,0.373538)
(72.000000,0.433580)(73.000000,0.369333)(74.000000,0.349814)

% New Line DATA: ----
\newrgbcolor{color186.1676}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1676]
(2.000000,0.422338)(3.000000,0.334767)(4.000000,0.306396)(5.000000,0.388728)(6.000000,0.486443)
(7.000000,0.439939)(8.000000,0.480044)(9.000000,0.458110)(10.000000,0.434734)(11.000000,0.402930)
(12.000000,0.401375)(13.000000,0.397119)(14.000000,0.432403)(15.000000,0.461922)(16.000000,0.454357)
(17.000000,0.463886)(18.000000,0.412036)(19.000000,0.483031)(20.000000,0.372061)(21.000000,0.494134)
(22.000000,0.404150)(23.000000,0.448672)(24.000000,0.417788)(25.000000,0.420349)(26.000000,0.462423)
(27.000000,0.382723)(28.000000,0.441744)(29.000000,0.422223)(30.000000,0.339390)(31.000000,0.380368)
(32.000000,0.348793)(33.000000,0.355628)(34.000000,0.351623)(35.000000,0.365078)(36.000000,0.368255)
(37.000000,0.443557)(38.000000,0.352338)(39.000000,0.346411)(40.000000,0.318427)(41.000000,0.310109)
(42.000000,0.384574)(43.000000,0.342405)(44.000000,0.330918)(45.000000,0.370402)(46.000000,0.355808)
(47.000000,0.386934)(48.000000,0.391488)(49.000000,0.362474)(50.000000,0.352506)(51.000000,0.362608)
(52.000000,0.391322)(53.000000,0.391742)(54.000000,0.404506)(55.000000,0.396937)(56.000000,0.379361)
(57.000000,0.412345)(58.000000,0.346102)(59.000000,0.416645)(60.000000,0.396048)(61.000000,0.400911)
(62.000000,0.415878)(63.000000,0.393748)(64.000000,0.405695)(65.000000,0.408389)(66.000000,0.373335)
(67.000000,0.340979)(68.000000,0.349989)(69.000000,0.407409)(70.000000,0.419938)(71.000000,0.379860)
(72.000000,0.413370)(73.000000,0.368608)(74.000000,0.343517)

\end{pspicture}%

==> fig/40-2--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:44
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.225346\plotwidth}%
\begin{pspicture}(-15.966387,-0.652592)(80.168067,3.966137)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-0.652592)(80.168067,3.966137)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.053252)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.053252)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.960000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.960000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.960000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.960000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.960000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.960000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.053252){$0$}
\rput[t](10.000000,-0.053252){$10$}
\rput[t](20.000000,-0.053252){$20$}
\rput[t](30.000000,-0.053252){$30$}
\rput[t](40.000000,-0.053252){$40$}
\rput[t](50.000000,-0.053252){$50$}
\rput[t](60.000000,-0.053252){$60$}
\rput[t](70.000000,-0.053252){$70$}
\rput[t](80.000000,-0.053252){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,0.500000){$0.5$}
\rput[r](-0.960000,1.000000){$1$}
\rput[r](-0.960000,1.500000){$1.5$}
\rput[r](-0.960000,2.000000){$2$}
\rput[r](-0.960000,2.500000){$2.5$}
\rput[r](-0.960000,3.000000){$3$}
\rput[r](-0.960000,3.500000){$3.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-0.652592){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,1.750000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,3.966137){
\begin{tabular}{c}
$$\textit{traffic} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1687}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1687]
(2.000000,2.027877)(3.000000,1.889456)(4.000000,2.104586)(5.000000,2.201428)(6.000000,2.348499)
(7.000000,2.697215)(8.000000,2.714484)(9.000000,2.786624)(10.000000,2.939249)(11.000000,2.940837)
(12.000000,2.921776)(13.000000,2.976597)(14.000000,2.934043)(15.000000,3.003154)(16.000000,2.961504)
(17.000000,3.012067)(18.000000,2.983484)(19.000000,3.101232)(20.000000,3.313190)(21.000000,3.181788)
(22.000000,3.289298)(23.000000,3.192259)(24.000000,3.073162)(25.000000,3.197725)(26.000000,3.046811)
(27.000000,3.199403)(28.000000,3.187155)(29.000000,3.109092)(30.000000,3.208751)(31.000000,3.137814)
(32.000000,3.225777)(33.000000,3.162918)(34.000000,2.941252)(35.000000,3.085641)(36.000000,2.819701)
(37.000000,2.615976)(38.000000,2.253698)(39.000000,2.223588)(40.000000,2.411290)(41.000000,2.292143)
(42.000000,2.484784)(43.000000,2.462195)(44.000000,2.633279)(45.000000,2.329886)(46.000000,2.334394)
(47.000000,2.252992)(48.000000,2.254914)(49.000000,2.478284)(50.000000,2.445697)(51.000000,2.448438)
(52.000000,2.455971)(53.000000,2.515035)(54.000000,2.612016)(55.000000,2.579858)(56.000000,2.509466)
(57.000000,2.539203)(58.000000,2.505871)(59.000000,2.405399)(60.000000,2.469901)(61.000000,2.621274)
(62.000000,2.603756)(63.000000,2.678173)(64.000000,2.731117)(65.000000,2.667989)(66.000000,2.633269)
(67.000000,2.712085)(68.000000,2.758277)(69.000000,2.606087)(70.000000,2.735944)(71.000000,2.768678)
(72.000000,2.715011)(73.000000,2.856157)(74.000000,2.818572)

% New Line DATA: ----
\newrgbcolor{color184.1677}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1677]
(2.000000,0.378494)(3.000000,0.303067)(4.000000,0.288336)(5.000000,0.319749)(6.000000,0.352046)
(7.000000,0.303561)(8.000000,0.327001)(9.000000,0.311829)(10.000000,0.321873)(11.000000,0.314891)
(12.000000,0.306729)(13.000000,0.312819)(14.000000,0.346063)(15.000000,0.337723)(16.000000,0.358691)
(17.000000,0.377693)(18.000000,0.323304)(19.000000,0.396438)(20.000000,0.333845)(21.000000,0.418826)
(22.000000,0.341378)(23.000000,0.399546)(24.000000,0.364114)(25.000000,0.360709)(26.000000,0.405441)
(27.000000,0.317362)(28.000000,0.396908)(29.000000,0.389290)(30.000000,0.326481)(31.000000,0.322797)
(32.000000,0.323383)(33.000000,0.333727)(34.000000,0.301597)(35.000000,0.313804)(36.000000,0.264173)
(37.000000,0.352802)(38.000000,0.323906)(39.000000,0.317269)(40.000000,0.305772)(41.000000,0.294880)
(42.000000,0.355176)(43.000000,0.303920)(44.000000,0.283189)(45.000000,0.315395)(46.000000,0.309808)
(47.000000,0.353223)(48.000000,0.350157)(49.000000,0.304678)(50.000000,0.279789)(51.000000,0.287943)
(52.000000,0.317954)(53.000000,0.332601)(54.000000,0.298634)(55.000000,0.293231)(56.000000,0.312138)
(57.000000,0.341447)(58.000000,0.292904)(59.000000,0.320225)(60.000000,0.281376)(61.000000,0.281087)
(62.000000,0.313795)(63.000000,0.335164)(64.000000,0.311885)(65.000000,0.317886)(66.000000,0.324298)
(67.000000,0.322889)(68.000000,0.311900)(69.000000,0.350512)(70.000000,0.350460)(71.000000,0.319982)
(72.000000,0.362934)(73.000000,0.325705)(74.000000,0.312652)

% New Line DATA: ----
\newrgbcolor{color185.1677}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1677]
(2.000000,0.443041)(3.000000,0.348863)(4.000000,0.322469)(5.000000,0.375476)(6.000000,0.424263)
(7.000000,0.371367)(8.000000,0.388890)(9.000000,0.369393)(10.000000,0.381730)(11.000000,0.372106)
(12.000000,0.359502)(13.000000,0.365942)(14.000000,0.405338)(15.000000,0.403934)(16.000000,0.415262)
(17.000000,0.435939)(18.000000,0.370394)(19.000000,0.460454)(20.000000,0.395232)(21.000000,0.483023)
(22.000000,0.394569)(23.000000,0.466924)(24.000000,0.425851)(25.000000,0.417803)(26.000000,0.457010)
(27.000000,0.360402)(28.000000,0.457635)(29.000000,0.446213)(30.000000,0.370826)(31.000000,0.362963)
(32.000000,0.378217)(33.000000,0.377268)(34.000000,0.329518)(35.000000,0.362665)(36.000000,0.303171)
(37.000000,0.414108)(38.000000,0.369339)(39.000000,0.356941)(40.000000,0.347311)(41.000000,0.331525)
(42.000000,0.392696)(43.000000,0.334535)(44.000000,0.328386)(45.000000,0.357416)(46.000000,0.345830)
(47.000000,0.400926)(48.000000,0.400942)(49.000000,0.345458)(50.000000,0.326470)(51.000000,0.331838)
(52.000000,0.367646)(53.000000,0.385952)(54.000000,0.347746)(55.000000,0.352879)(56.000000,0.363089)
(57.000000,0.384967)(58.000000,0.344338)(59.000000,0.381985)(60.000000,0.334354)(61.000000,0.329334)
(62.000000,0.367610)(63.000000,0.386095)(64.000000,0.362119)(65.000000,0.379394)(66.000000,0.375578)
(67.000000,0.369324)(68.000000,0.355648)(69.000000,0.393078)(70.000000,0.398443)(71.000000,0.373538)
(72.000000,0.433580)(73.000000,0.369333)(74.000000,0.349814)

% New Line DATA: ----
\newrgbcolor{color186.1677}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1677]
(2.000000,0.422338)(3.000000,0.334767)(4.000000,0.306396)(5.000000,0.388728)(6.000000,0.486443)
(7.000000,0.439939)(8.000000,0.480044)(9.000000,0.458110)(10.000000,0.434734)(11.000000,0.402930)
(12.000000,0.401375)(13.000000,0.397119)(14.000000,0.432403)(15.000000,0.461922)(16.000000,0.454357)
(17.000000,0.463886)(18.000000,0.412036)(19.000000,0.483031)(20.000000,0.372061)(21.000000,0.494134)
(22.000000,0.404150)(23.000000,0.448672)(24.000000,0.417788)(25.000000,0.420349)(26.000000,0.462423)
(27.000000,0.382723)(28.000000,0.441744)(29.000000,0.422223)(30.000000,0.339390)(31.000000,0.380368)
(32.000000,0.348793)(33.000000,0.355628)(34.000000,0.351623)(35.000000,0.365078)(36.000000,0.368255)
(37.000000,0.443557)(38.000000,0.352338)(39.000000,0.346411)(40.000000,0.318427)(41.000000,0.310109)
(42.000000,0.384574)(43.000000,0.342405)(44.000000,0.330918)(45.000000,0.370402)(46.000000,0.355808)
(47.000000,0.386934)(48.000000,0.391488)(49.000000,0.362474)(50.000000,0.352506)(51.000000,0.362608)
(52.000000,0.391322)(53.000000,0.391742)(54.000000,0.404506)(55.000000,0.396937)(56.000000,0.379361)
(57.000000,0.412345)(58.000000,0.346102)(59.000000,0.416645)(60.000000,0.396048)(61.000000,0.400911)
(62.000000,0.415878)(63.000000,0.393748)(64.000000,0.405695)(65.000000,0.408389)(66.000000,0.373335)
(67.000000,0.340979)(68.000000,0.349989)(69.000000,0.407409)(70.000000,0.419938)(71.000000,0.379860)
(72.000000,0.413370)(73.000000,0.368608)(74.000000,0.343517)

\end{pspicture}%

==> fig/40-2--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-6.400000,-16.567144)(80.106667,140.236673)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,-16.567144)(80.106667,140.236673)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-16.567144){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,140.236673){
\begin{tabular}{c}
$$\textit{traffic} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1694}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1694]
(2.000000,74.638309)(3.000000,69.543567)(4.000000,77.461670)(5.000000,81.026050)(6.000000,86.439164)
(7.000000,99.274051)(8.000000,99.909657)(9.000000,102.564851)(10.000000,108.182387)(11.000000,108.240835)
(12.000000,107.539273)(13.000000,109.557022)(14.000000,107.990774)(15.000000,110.534483)(16.000000,109.001507)
(17.000000,110.862536)(18.000000,109.810506)(19.000000,114.144355)(20.000000,121.945709)(21.000000,117.109309)
(22.000000,121.066337)(23.000000,117.494706)(24.000000,113.111206)(25.000000,117.695889)(26.000000,112.141328)
(27.000000,117.757649)(28.000000,117.306848)(29.000000,114.433651)(30.000000,118.101713)(31.000000,115.490796)
(32.000000,118.728374)(33.000000,116.414778)(34.000000,108.256110)(35.000000,113.570510)(36.000000,103.782287)
(37.000000,96.283958)(38.000000,82.949906)(39.000000,81.841674)(40.000000,88.750258)(41.000000,84.364918)
(42.000000,91.455288)(43.000000,90.623874)(44.000000,96.920815)(45.000000,85.754092)(46.000000,85.920014)
(47.000000,82.923921)(48.000000,82.994662)(49.000000,91.216048)(50.000000,90.016647)(51.000000,90.117532)
(52.000000,90.394793)(53.000000,92.568710)(54.000000,96.138206)(55.000000,94.954594)(56.000000,92.363737)
(57.000000,93.458241)(58.000000,92.231419)(59.000000,88.533433)(60.000000,90.907502)(61.000000,96.478957)
(62.000000,95.834187)(63.000000,98.573189)(64.000000,100.521853)(65.000000,98.198355)(66.000000,96.920447)
(67.000000,99.821359)(68.000000,101.521508)(69.000000,95.919982)(70.000000,100.699516)(71.000000,101.904328)
(72.000000,99.929053)(73.000000,105.124092)(74.000000,103.740733)

% New Line DATA: ----
\newrgbcolor{color184.1689}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1689]
(2.000000,13.930900)(3.000000,11.154724)(4.000000,10.612533)(5.000000,11.768724)(6.000000,12.957452)
(7.000000,11.172906)(8.000000,12.035642)(9.000000,11.477219)(10.000000,11.846900)(11.000000,11.589920)
(12.000000,11.289508)(13.000000,11.513657)(14.000000,12.737240)(15.000000,12.430277)(16.000000,13.202028)
(17.000000,13.901418)(18.000000,11.899570)(19.000000,14.591349)(20.000000,12.287543)(21.000000,15.415365)
(22.000000,12.564804)(23.000000,14.705743)(24.000000,13.401628)(25.000000,13.276303)(26.000000,14.922715)
(27.000000,11.680868)(28.000000,14.608648)(29.000000,14.328259)(30.000000,12.016503)(31.000000,11.880909)
(32.000000,11.902477)(33.000000,12.283200)(34.000000,11.100619)(35.000000,11.549911)(36.000000,9.723186)
(37.000000,12.985277)(38.000000,11.921727)(39.000000,11.677445)(40.000000,11.254285)(41.000000,10.853392)
(42.000000,13.072655)(43.000000,11.186120)(44.000000,10.423092)(45.000000,11.608470)(46.000000,11.402834)
(47.000000,13.000772)(48.000000,12.887925)(49.000000,11.214019)(50.000000,10.297951)(51.000000,10.598068)
(52.000000,11.702657)(53.000000,12.241756)(54.000000,10.991562)(55.000000,10.792699)(56.000000,11.488592)
(57.000000,12.567343)(58.000000,10.780663)(59.000000,11.786244)(60.000000,10.356362)(61.000000,10.345725)
(62.000000,11.549580)(63.000000,12.336090)(64.000000,11.479280)(65.000000,11.700154)(66.000000,11.936155)
(67.000000,11.884295)(68.000000,11.479833)(69.000000,12.900991)(70.000000,12.899077)(71.000000,11.777300)
(72.000000,13.358197)(73.000000,11.987941)(74.000000,11.507511)

% New Line DATA: ----
\newrgbcolor{color185.1689}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1689]
(2.000000,16.306626)(3.000000,12.840298)(4.000000,11.868837)(5.000000,13.819819)(6.000000,15.615480)
(7.000000,13.668583)(8.000000,14.313537)(9.000000,13.595928)(10.000000,14.050005)(11.000000,13.695783)
(12.000000,13.231878)(13.000000,13.468910)(14.000000,14.918924)(15.000000,14.867248)(16.000000,15.284188)
(17.000000,16.045228)(18.000000,13.632770)(19.000000,16.947531)(20.000000,14.546961)(21.000000,17.778208)
(22.000000,14.522559)(23.000000,17.185666)(24.000000,15.673928)(25.000000,15.377712)(26.000000,16.820770)
(27.000000,13.265004)(28.000000,16.843774)(29.000000,16.423375)(30.000000,13.648671)(31.000000,13.359264)
(32.000000,13.920705)(33.000000,13.885776)(34.000000,12.128283)(35.000000,13.348296)(36.000000,11.158552)
(37.000000,15.241714)(38.000000,13.593940)(39.000000,13.137618)(40.000000,12.783175)(41.000000,12.202153)
(42.000000,14.453621)(43.000000,12.312939)(44.000000,12.086618)(45.000000,13.155100)(46.000000,12.728665)
(47.000000,14.756535)(48.000000,14.757124)(49.000000,12.714973)(50.000000,12.016098)(51.000000,12.213673)
(52.000000,13.531627)(53.000000,14.205400)(54.000000,12.799185)(55.000000,12.988111)(56.000000,13.363902)
(57.000000,14.169146)(58.000000,12.673750)(59.000000,14.059390)(60.000000,12.306277)(61.000000,12.121511)
(62.000000,13.530302)(63.000000,14.210664)(64.000000,13.328200)(65.000000,13.964026)(66.000000,13.823573)
(67.000000,13.593388)(68.000000,13.090027)(69.000000,14.467681)(70.000000,14.665146)(71.000000,13.748489)
(72.000000,15.958403)(73.000000,13.593719)(74.000000,12.875300)

% New Line DATA: ----
\newrgbcolor{color186.1689}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1689]
(2.000000,15.544628)(3.000000,12.321478)(4.000000,11.277252)(5.000000,14.307574)(6.000000,17.904085)
(7.000000,16.192453)(8.000000,17.668563)(9.000000,16.861257)(10.000000,16.000877)(11.000000,14.830295)
(12.000000,14.773061)(13.000000,14.616414)(14.000000,15.915082)(15.000000,17.001562)(16.000000,16.723124)
(17.000000,17.073849)(18.000000,15.165451)(19.000000,17.778503)(20.000000,13.694126)(21.000000,18.187161)
(22.000000,14.875198)(23.000000,16.513881)(24.000000,15.377160)(25.000000,15.471421)(26.000000,17.020002)
(27.000000,14.086553)(28.000000,16.258888)(29.000000,15.540395)(30.000000,12.491633)(31.000000,13.999875)
(32.000000,12.837721)(33.000000,13.089291)(34.000000,12.941883)(35.000000,13.437109)(36.000000,13.554042)
(37.000000,16.325618)(38.000000,12.968199)(39.000000,12.750049)(40.000000,11.720066)(41.000000,11.413913)
(42.000000,14.154681)(43.000000,12.602604)(44.000000,12.179812)(45.000000,13.633065)(46.000000,13.095916)
(47.000000,14.241544)(48.000000,14.409159)(49.000000,13.341266)(50.000000,12.974382)(51.000000,13.346198)
(52.000000,14.403049)(53.000000,14.418508)(54.000000,14.888301)(55.000000,14.609716)(56.000000,13.962811)
(57.000000,15.176825)(58.000000,12.738676)(59.000000,15.335091)(60.000000,14.576995)(61.000000,14.755983)
(62.000000,15.306861)(63.000000,14.492341)(64.000000,14.932064)(65.000000,15.031219)(66.000000,13.741017)
(67.000000,12.550118)(68.000000,12.881741)(69.000000,14.995149)(70.000000,15.456293)(71.000000,13.981177)
(72.000000,15.214551)(73.000000,13.567035)(74.000000,12.643532)

\end{pspicture}%

==> fig/40-2--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:47
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-15.966387,-26.103693)(80.168067,158.645495)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-26.103693)(80.168067,158.645495)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.960000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.960000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.960000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.960000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.960000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](40.000000,-2.130061){$40$}
\rput[t](50.000000,-2.130061){$50$}
\rput[t](60.000000,-2.130061){$60$}
\rput[t](70.000000,-2.130061){$70$}
\rput[t](80.000000,-2.130061){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,40.000000){$40$}
\rput[r](-0.960000,60.000000){$60$}
\rput[r](-0.960000,80.000000){$80$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,120.000000){$120$}
\rput[r](-0.960000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(80.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-26.103693){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,158.645495){
\begin{tabular}{c}
$$\textit{traffic} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.17}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.17]
(2.000000,74.638309)(3.000000,69.543567)(4.000000,77.461670)(5.000000,81.026050)(6.000000,86.439164)
(7.000000,99.274051)(8.000000,99.909657)(9.000000,102.564851)(10.000000,108.182387)(11.000000,108.240835)
(12.000000,107.539273)(13.000000,109.557022)(14.000000,107.990774)(15.000000,110.534483)(16.000000,109.001507)
(17.000000,110.862536)(18.000000,109.810506)(19.000000,114.144355)(20.000000,121.945709)(21.000000,117.109309)
(22.000000,121.066337)(23.000000,117.494706)(24.000000,113.111206)(25.000000,117.695889)(26.000000,112.141328)
(27.000000,117.757649)(28.000000,117.306848)(29.000000,114.433651)(30.000000,118.101713)(31.000000,115.490796)
(32.000000,118.728374)(33.000000,116.414778)(34.000000,108.256110)(35.000000,113.570510)(36.000000,103.782287)
(37.000000,96.283958)(38.000000,82.949906)(39.000000,81.841674)(40.000000,88.750258)(41.000000,84.364918)
(42.000000,91.455288)(43.000000,90.623874)(44.000000,96.920815)(45.000000,85.754092)(46.000000,85.920014)
(47.000000,82.923921)(48.000000,82.994662)(49.000000,91.216048)(50.000000,90.016647)(51.000000,90.117532)
(52.000000,90.394793)(53.000000,92.568710)(54.000000,96.138206)(55.000000,94.954594)(56.000000,92.363737)
(57.000000,93.458241)(58.000000,92.231419)(59.000000,88.533433)(60.000000,90.907502)(61.000000,96.478957)
(62.000000,95.834187)(63.000000,98.573189)(64.000000,100.521853)(65.000000,98.198355)(66.000000,96.920447)
(67.000000,99.821359)(68.000000,101.521508)(69.000000,95.919982)(70.000000,100.699516)(71.000000,101.904328)
(72.000000,99.929053)(73.000000,105.124092)(74.000000,103.740733)

% New Line DATA: ----
\newrgbcolor{color184.1691}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1691]
(2.000000,13.930900)(3.000000,11.154724)(4.000000,10.612533)(5.000000,11.768724)(6.000000,12.957452)
(7.000000,11.172906)(8.000000,12.035642)(9.000000,11.477219)(10.000000,11.846900)(11.000000,11.589920)
(12.000000,11.289508)(13.000000,11.513657)(14.000000,12.737240)(15.000000,12.430277)(16.000000,13.202028)
(17.000000,13.901418)(18.000000,11.899570)(19.000000,14.591349)(20.000000,12.287543)(21.000000,15.415365)
(22.000000,12.564804)(23.000000,14.705743)(24.000000,13.401628)(25.000000,13.276303)(26.000000,14.922715)
(27.000000,11.680868)(28.000000,14.608648)(29.000000,14.328259)(30.000000,12.016503)(31.000000,11.880909)
(32.000000,11.902477)(33.000000,12.283200)(34.000000,11.100619)(35.000000,11.549911)(36.000000,9.723186)
(37.000000,12.985277)(38.000000,11.921727)(39.000000,11.677445)(40.000000,11.254285)(41.000000,10.853392)
(42.000000,13.072655)(43.000000,11.186120)(44.000000,10.423092)(45.000000,11.608470)(46.000000,11.402834)
(47.000000,13.000772)(48.000000,12.887925)(49.000000,11.214019)(50.000000,10.297951)(51.000000,10.598068)
(52.000000,11.702657)(53.000000,12.241756)(54.000000,10.991562)(55.000000,10.792699)(56.000000,11.488592)
(57.000000,12.567343)(58.000000,10.780663)(59.000000,11.786244)(60.000000,10.356362)(61.000000,10.345725)
(62.000000,11.549580)(63.000000,12.336090)(64.000000,11.479280)(65.000000,11.700154)(66.000000,11.936155)
(67.000000,11.884295)(68.000000,11.479833)(69.000000,12.900991)(70.000000,12.899077)(71.000000,11.777300)
(72.000000,13.358197)(73.000000,11.987941)(74.000000,11.507511)

% New Line DATA: ----
\newrgbcolor{color185.1691}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1691]
(2.000000,16.306626)(3.000000,12.840298)(4.000000,11.868837)(5.000000,13.819819)(6.000000,15.615480)
(7.000000,13.668583)(8.000000,14.313537)(9.000000,13.595928)(10.000000,14.050005)(11.000000,13.695783)
(12.000000,13.231878)(13.000000,13.468910)(14.000000,14.918924)(15.000000,14.867248)(16.000000,15.284188)
(17.000000,16.045228)(18.000000,13.632770)(19.000000,16.947531)(20.000000,14.546961)(21.000000,17.778208)
(22.000000,14.522559)(23.000000,17.185666)(24.000000,15.673928)(25.000000,15.377712)(26.000000,16.820770)
(27.000000,13.265004)(28.000000,16.843774)(29.000000,16.423375)(30.000000,13.648671)(31.000000,13.359264)
(32.000000,13.920705)(33.000000,13.885776)(34.000000,12.128283)(35.000000,13.348296)(36.000000,11.158552)
(37.000000,15.241714)(38.000000,13.593940)(39.000000,13.137618)(40.000000,12.783175)(41.000000,12.202153)
(42.000000,14.453621)(43.000000,12.312939)(44.000000,12.086618)(45.000000,13.155100)(46.000000,12.728665)
(47.000000,14.756535)(48.000000,14.757124)(49.000000,12.714973)(50.000000,12.016098)(51.000000,12.213673)
(52.000000,13.531627)(53.000000,14.205400)(54.000000,12.799185)(55.000000,12.988111)(56.000000,13.363902)
(57.000000,14.169146)(58.000000,12.673750)(59.000000,14.059390)(60.000000,12.306277)(61.000000,12.121511)
(62.000000,13.530302)(63.000000,14.210664)(64.000000,13.328200)(65.000000,13.964026)(66.000000,13.823573)
(67.000000,13.593388)(68.000000,13.090027)(69.000000,14.467681)(70.000000,14.665146)(71.000000,13.748489)
(72.000000,15.958403)(73.000000,13.593719)(74.000000,12.875300)

% New Line DATA: ----
\newrgbcolor{color186.1691}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1691]
(2.000000,15.544628)(3.000000,12.321478)(4.000000,11.277252)(5.000000,14.307574)(6.000000,17.904085)
(7.000000,16.192453)(8.000000,17.668563)(9.000000,16.861257)(10.000000,16.000877)(11.000000,14.830295)
(12.000000,14.773061)(13.000000,14.616414)(14.000000,15.915082)(15.000000,17.001562)(16.000000,16.723124)
(17.000000,17.073849)(18.000000,15.165451)(19.000000,17.778503)(20.000000,13.694126)(21.000000,18.187161)
(22.000000,14.875198)(23.000000,16.513881)(24.000000,15.377160)(25.000000,15.471421)(26.000000,17.020002)
(27.000000,14.086553)(28.000000,16.258888)(29.000000,15.540395)(30.000000,12.491633)(31.000000,13.999875)
(32.000000,12.837721)(33.000000,13.089291)(34.000000,12.941883)(35.000000,13.437109)(36.000000,13.554042)
(37.000000,16.325618)(38.000000,12.968199)(39.000000,12.750049)(40.000000,11.720066)(41.000000,11.413913)
(42.000000,14.154681)(43.000000,12.602604)(44.000000,12.179812)(45.000000,13.633065)(46.000000,13.095916)
(47.000000,14.241544)(48.000000,14.409159)(49.000000,13.341266)(50.000000,12.974382)(51.000000,13.346198)
(52.000000,14.403049)(53.000000,14.418508)(54.000000,14.888301)(55.000000,14.609716)(56.000000,13.962811)
(57.000000,15.176825)(58.000000,12.738676)(59.000000,15.335091)(60.000000,14.576995)(61.000000,14.755983)
(62.000000,15.306861)(63.000000,14.492341)(64.000000,14.932064)(65.000000,15.031219)(66.000000,13.741017)
(67.000000,12.550118)(68.000000,12.881741)(69.000000,14.995149)(70.000000,15.456293)(71.000000,13.981177)
(72.000000,15.214551)(73.000000,13.567035)(74.000000,12.643532)

\end{pspicture}%

==> fig/40-2--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(-8.000000,-8.550102)(80.106667,27.535787)%

% Draw bounding box for test aspects: ----
% \psframe(-8.000000,-8.550102)(80.106667,27.535787)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-5.000000)(40.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-5.000000)(50.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-5.000000)(60.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-5.000000)(70.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-5.000000)(80.000000,-4.543558)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.960000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.960000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.960000,25.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.456442){$0$}
\rput[t](10.000000,-5.456442){$10$}
\rput[t](20.000000,-5.456442){$20$}
\rput[t](30.000000,-5.456442){$30$}
\rput[t](40.000000,-5.456442){$40$}
\rput[t](50.000000,-5.456442){$50$}
\rput[t](60.000000,-5.456442){$60$}
\rput[t](70.000000,-5.456442){$70$}
\rput[t](80.000000,-5.456442){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-5.000000){$-5$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,15.000000){$15$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,25.000000){$25$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(80.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,25.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-8.550102){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-8.000000,10.000000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,27.535787){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1708}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1708]
(2.000000,2.925163)(3.000000,3.632168)(4.000000,2.553869)(5.000000,2.103995)(6.000000,1.457293)
(7.000000,0.072860)(8.000000,0.009038)(9.000000,-0.253251)(10.000000,-0.786484)(11.000000,-0.791885)
(12.000000,-0.726859)(13.000000,-0.912750)(14.000000,-0.768756)(15.000000,-1.001573)(16.000000,-0.861915)
(17.000000,-1.031208)(18.000000,-0.935860)(19.000000,-1.322937)(20.000000,-1.984057)(21.000000,-1.579376)
(22.000000,-1.911684)(23.000000,-1.612231)(24.000000,-1.232013)(25.000000,-1.629339)(26.000000,-1.145897)
(27.000000,-1.634585)(28.000000,-1.596229)(29.000000,-1.348250)(30.000000,-1.663760)(31.000000,-1.440207)
(32.000000,-1.716681)(33.000000,-1.519893)(34.000000,-0.793296)(35.000000,-1.272537)(36.000000,-0.371251)
(37.000000,0.378685)(38.000000,1.869333)(39.000000,2.003836)(40.000000,1.193438)(41.000000,1.700185)
(42.000000,0.893200)(43.000000,0.984525)(44.000000,0.312759)(45.000000,1.536864)(46.000000,1.517534)
(47.000000,1.872466)(48.000000,1.863939)(49.000000,0.919393)(50.000000,1.051756)(51.000000,1.040555)
(52.000000,1.009835)(53.000000,0.772190)(54.000000,0.393834)(55.000000,0.517714)(56.000000,0.794357)
(57.000000,0.676555)(58.000000,0.808693)(59.000000,1.217899)(60.000000,0.953277)(61.000000,0.358453)
(62.000000,0.425507)(63.000000,0.143709)(64.000000,-0.052050)(65.000000,0.181807)(66.000000,0.312797)
(67.000000,0.017880)(68.000000,-0.151005)(69.000000,0.416559)(70.000000,-0.069708)(71.000000,-0.188642)
(72.000000,0.007097)(73.000000,-0.499713)(74.000000,-0.367247)

% New Line DATA: ----
\newrgbcolor{color184.1703}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1703]
(2.000000,19.710608)(3.000000,21.933071)(4.000000,22.431345)(5.000000,21.397247)(6.000000,20.434992)
(7.000000,21.916784)(8.000000,21.172978)(9.000000,21.648060)(10.000000,21.331039)(11.000000,21.550345)
(12.000000,21.812964)(13.000000,21.616363)(14.000000,20.606402)(15.000000,20.850350)(16.000000,20.247997)
(17.000000,19.731793)(18.000000,21.286679)(19.000000,19.247413)(20.000000,20.965842)(21.000000,18.698054)
(22.000000,20.742706)(23.000000,19.169321)(24.000000,20.097940)(25.000000,20.191895)(26.000000,19.022856)
(27.000000,21.472179)(28.000000,19.235565)(29.000000,19.429364)(30.000000,21.188892)(31.000000,21.302374)
(32.000000,21.284236)(33.000000,20.969377)(34.000000,21.981693)(35.000000,21.584924)(36.000000,23.306568)
(37.000000,20.413540)(38.000000,21.268077)(39.000000,21.475110)(40.000000,21.844213)(41.000000,22.206925)
(42.000000,20.346476)(43.000000,21.904965)(44.000000,22.611465)(45.000000,21.534352)(46.000000,21.713083)
(47.000000,20.401614)(48.000000,20.488794)(49.000000,21.880055)(50.000000,22.732253)(51.000000,22.444985)
(52.000000,21.453543)(53.000000,21.003174)(54.000000,22.080423)(55.000000,22.263003)(56.000000,21.638156)
(57.000000,20.740685)(58.000000,22.274161)(59.000000,21.382371)(60.000000,22.675691)(61.000000,22.685968)
(62.000000,21.585211)(63.000000,20.926410)(64.000000,21.646265)(65.000000,21.455682)(66.000000,21.255982)
(67.000000,21.299524)(68.000000,21.645784)(69.000000,20.478661)(70.000000,20.480144)(71.000000,21.389963)
(72.000000,20.130400)(73.000000,21.212689)(74.000000,21.621703)

% New Line DATA: ----
\newrgbcolor{color185.1703}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1703]
(2.000000,18.135987)(3.000000,20.525817)(4.000000,21.312540)(5.000000,19.790664)(6.000000,18.569075)
(7.000000,19.900702)(8.000000,19.439645)(9.000000,19.953999)(10.000000,19.625474)(11.000000,19.880822)
(12.000000,20.225413)(13.000000,20.047862)(14.000000,19.025397)(15.000000,19.060095)(16.000000,18.783514)
(17.000000,18.297587)(18.000000,19.926937)(19.000000,17.750480)(20.000000,19.277881)(21.000000,17.271967)
(22.000000,19.294670)(23.000000,17.610945)(24.000000,18.531715)(25.000000,18.722510)(26.000000,17.825557)
(27.000000,20.200409)(28.000000,17.811891)(29.000000,18.064646)(30.000000,19.915281)(31.000000,20.129601)
(32.000000,19.717929)(33.000000,19.743052)(34.000000,21.096300)(35.000000,20.137815)(36.000000,21.929640)
(37.000000,18.811342)(38.000000,19.955461)(39.000000,20.296905)(40.000000,20.570404)(41.000000,21.035578)
(42.000000,19.342252)(43.000000,20.945195)(44.000000,21.130713)(45.000000,20.283606)(46.000000,20.613137)
(47.000000,19.134841)(48.000000,19.134442)(49.000000,20.623899)(50.000000,21.189229)(51.000000,21.026141)
(52.000000,20.001405)(53.000000,19.515480)(54.000000,20.557887)(55.000000,20.411358)(56.000000,20.126130)
(57.000000,19.541034)(58.000000,20.656373)(59.000000,19.618797)(60.000000,20.950607)(61.000000,21.101886)
(62.000000,20.002384)(63.000000,19.511775)(64.000000,20.152881)(65.000000,19.686858)(66.000000,19.787948)
(67.000000,19.955867)(68.000000,20.333195)(69.000000,19.332529)(70.000000,19.196966)(71.000000,19.842413)
(72.000000,18.351847)(73.000000,19.955623)(74.000000,20.498594)

% New Line DATA: ----
\newrgbcolor{color186.1703}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1703]
(2.000000,18.614551)(3.000000,20.938262)(4.000000,21.823826)(5.000000,19.443811)(6.000000,17.201413)
(7.000000,18.206249)(8.000000,17.333832)(9.000000,17.801517)(10.000000,18.325267)(11.000000,19.084982)
(12.000000,19.123648)(13.000000,19.230250)(14.000000,18.379030)(15.000000,17.718650)(16.000000,17.883778)
(17.000000,17.676222)(18.000000,18.861503)(19.000000,17.271802)(20.000000,19.882032)(21.000000,17.044543)
(22.000000,19.054749)(23.000000,18.009689)(24.000000,18.722869)(25.000000,18.661757)(26.000000,17.707809)
(27.000000,19.599495)(28.000000,18.165305)(29.000000,18.617274)(30.000000,20.801111)(31.000000,19.661218)
(32.000000,20.527824)(33.000000,20.333758)(34.000000,20.447014)(35.000000,20.071500)(36.000000,19.984854)
(37.000000,18.124347)(38.000000,20.426701)(39.000000,20.596351)(40.000000,21.438678)(41.000000,21.703372)
(42.000000,19.551248)(43.000000,20.712668)(44.000000,21.053904)(45.000000,19.926721)(46.000000,20.328697)
(47.000000,19.490069)(48.000000,19.373061)(49.000000,20.143083)(50.000000,20.421934)(51.000000,20.139386)
(52.000000,19.377303)(53.000000,19.366575)(54.000000,19.045944)(55.000000,19.234834)(56.000000,19.687727)
(57.000000,18.854006)(58.000000,20.605275)(59.000000,18.750265)(60.000000,19.257256)(61.000000,19.135215)
(62.000000,18.768691)(63.000000,19.315499)(64.000000,19.016594)(65.000000,18.950409)(66.000000,19.847849)
(67.000000,20.754401)(68.000000,20.493593)(69.000000,18.974434)(70.000000,18.671539)(71.000000,19.674582)
(72.000000,18.829179)(73.000000,19.975273)(74.000000,20.680244)

\end{pspicture}%

==> fig/40-2--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.026290\plotwidth}%
\begin{pspicture}(-15.966387,-10.593649)(80.168067,28.995463)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,-10.593649)(80.168067,28.995463)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-5.000000)(40.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-5.000000)(50.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,-5.000000)(60.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,-5.000000)(70.000000,-4.543558)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,-5.000000)(80.000000,-4.543558)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.960000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.960000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.960000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.960000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.960000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.960000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.960000,25.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.456442){$0$}
\rput[t](10.000000,-5.456442){$10$}
\rput[t](20.000000,-5.456442){$20$}
\rput[t](30.000000,-5.456442){$30$}
\rput[t](40.000000,-5.456442){$40$}
\rput[t](50.000000,-5.456442){$50$}
\rput[t](60.000000,-5.456442){$60$}
\rput[t](70.000000,-5.456442){$70$}
\rput[t](80.000000,-5.456442){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,-5.000000){$-5$}
\rput[r](-0.960000,0.000000){$0$}
\rput[r](-0.960000,5.000000){$5$}
\rput[r](-0.960000,10.000000){$10$}
\rput[r](-0.960000,15.000000){$15$}
\rput[r](-0.960000,20.000000){$20$}
\rput[r](-0.960000,25.000000){$25$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(80.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,25.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,-10.593649){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,10.000000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,28.995463){
\begin{tabular}{c}
$$\textit{traffic} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1714}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1714]
(2.000000,2.925163)(3.000000,3.632168)(4.000000,2.553869)(5.000000,2.103995)(6.000000,1.457293)
(7.000000,0.072860)(8.000000,0.009038)(9.000000,-0.253251)(10.000000,-0.786484)(11.000000,-0.791885)
(12.000000,-0.726859)(13.000000,-0.912750)(14.000000,-0.768756)(15.000000,-1.001573)(16.000000,-0.861915)
(17.000000,-1.031208)(18.000000,-0.935860)(19.000000,-1.322937)(20.000000,-1.984057)(21.000000,-1.579376)
(22.000000,-1.911684)(23.000000,-1.612231)(24.000000,-1.232013)(25.000000,-1.629339)(26.000000,-1.145897)
(27.000000,-1.634585)(28.000000,-1.596229)(29.000000,-1.348250)(30.000000,-1.663760)(31.000000,-1.440207)
(32.000000,-1.716681)(33.000000,-1.519893)(34.000000,-0.793296)(35.000000,-1.272537)(36.000000,-0.371251)
(37.000000,0.378685)(38.000000,1.869333)(39.000000,2.003836)(40.000000,1.193438)(41.000000,1.700185)
(42.000000,0.893200)(43.000000,0.984525)(44.000000,0.312759)(45.000000,1.536864)(46.000000,1.517534)
(47.000000,1.872466)(48.000000,1.863939)(49.000000,0.919393)(50.000000,1.051756)(51.000000,1.040555)
(52.000000,1.009835)(53.000000,0.772190)(54.000000,0.393834)(55.000000,0.517714)(56.000000,0.794357)
(57.000000,0.676555)(58.000000,0.808693)(59.000000,1.217899)(60.000000,0.953277)(61.000000,0.358453)
(62.000000,0.425507)(63.000000,0.143709)(64.000000,-0.052050)(65.000000,0.181807)(66.000000,0.312797)
(67.000000,0.017880)(68.000000,-0.151005)(69.000000,0.416559)(70.000000,-0.069708)(71.000000,-0.188642)
(72.000000,0.007097)(73.000000,-0.499713)(74.000000,-0.367247)

% New Line DATA: ----
\newrgbcolor{color184.1704}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1704]
(2.000000,19.710608)(3.000000,21.933071)(4.000000,22.431345)(5.000000,21.397247)(6.000000,20.434992)
(7.000000,21.916784)(8.000000,21.172978)(9.000000,21.648060)(10.000000,21.331039)(11.000000,21.550345)
(12.000000,21.812964)(13.000000,21.616363)(14.000000,20.606402)(15.000000,20.850350)(16.000000,20.247997)
(17.000000,19.731793)(18.000000,21.286679)(19.000000,19.247413)(20.000000,20.965842)(21.000000,18.698054)
(22.000000,20.742706)(23.000000,19.169321)(24.000000,20.097940)(25.000000,20.191895)(26.000000,19.022856)
(27.000000,21.472179)(28.000000,19.235565)(29.000000,19.429364)(30.000000,21.188892)(31.000000,21.302374)
(32.000000,21.284236)(33.000000,20.969377)(34.000000,21.981693)(35.000000,21.584924)(36.000000,23.306568)
(37.000000,20.413540)(38.000000,21.268077)(39.000000,21.475110)(40.000000,21.844213)(41.000000,22.206925)
(42.000000,20.346476)(43.000000,21.904965)(44.000000,22.611465)(45.000000,21.534352)(46.000000,21.713083)
(47.000000,20.401614)(48.000000,20.488794)(49.000000,21.880055)(50.000000,22.732253)(51.000000,22.444985)
(52.000000,21.453543)(53.000000,21.003174)(54.000000,22.080423)(55.000000,22.263003)(56.000000,21.638156)
(57.000000,20.740685)(58.000000,22.274161)(59.000000,21.382371)(60.000000,22.675691)(61.000000,22.685968)
(62.000000,21.585211)(63.000000,20.926410)(64.000000,21.646265)(65.000000,21.455682)(66.000000,21.255982)
(67.000000,21.299524)(68.000000,21.645784)(69.000000,20.478661)(70.000000,20.480144)(71.000000,21.389963)
(72.000000,20.130400)(73.000000,21.212689)(74.000000,21.621703)

% New Line DATA: ----
\newrgbcolor{color185.1704}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1704]
(2.000000,18.135987)(3.000000,20.525817)(4.000000,21.312540)(5.000000,19.790664)(6.000000,18.569075)
(7.000000,19.900702)(8.000000,19.439645)(9.000000,19.953999)(10.000000,19.625474)(11.000000,19.880822)
(12.000000,20.225413)(13.000000,20.047862)(14.000000,19.025397)(15.000000,19.060095)(16.000000,18.783514)
(17.000000,18.297587)(18.000000,19.926937)(19.000000,17.750480)(20.000000,19.277881)(21.000000,17.271967)
(22.000000,19.294670)(23.000000,17.610945)(24.000000,18.531715)(25.000000,18.722510)(26.000000,17.825557)
(27.000000,20.200409)(28.000000,17.811891)(29.000000,18.064646)(30.000000,19.915281)(31.000000,20.129601)
(32.000000,19.717929)(33.000000,19.743052)(34.000000,21.096300)(35.000000,20.137815)(36.000000,21.929640)
(37.000000,18.811342)(38.000000,19.955461)(39.000000,20.296905)(40.000000,20.570404)(41.000000,21.035578)
(42.000000,19.342252)(43.000000,20.945195)(44.000000,21.130713)(45.000000,20.283606)(46.000000,20.613137)
(47.000000,19.134841)(48.000000,19.134442)(49.000000,20.623899)(50.000000,21.189229)(51.000000,21.026141)
(52.000000,20.001405)(53.000000,19.515480)(54.000000,20.557887)(55.000000,20.411358)(56.000000,20.126130)
(57.000000,19.541034)(58.000000,20.656373)(59.000000,19.618797)(60.000000,20.950607)(61.000000,21.101886)
(62.000000,20.002384)(63.000000,19.511775)(64.000000,20.152881)(65.000000,19.686858)(66.000000,19.787948)
(67.000000,19.955867)(68.000000,20.333195)(69.000000,19.332529)(70.000000,19.196966)(71.000000,19.842413)
(72.000000,18.351847)(73.000000,19.955623)(74.000000,20.498594)

% New Line DATA: ----
\newrgbcolor{color186.1704}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1704]
(2.000000,18.614551)(3.000000,20.938262)(4.000000,21.823826)(5.000000,19.443811)(6.000000,17.201413)
(7.000000,18.206249)(8.000000,17.333832)(9.000000,17.801517)(10.000000,18.325267)(11.000000,19.084982)
(12.000000,19.123648)(13.000000,19.230250)(14.000000,18.379030)(15.000000,17.718650)(16.000000,17.883778)
(17.000000,17.676222)(18.000000,18.861503)(19.000000,17.271802)(20.000000,19.882032)(21.000000,17.044543)
(22.000000,19.054749)(23.000000,18.009689)(24.000000,18.722869)(25.000000,18.661757)(26.000000,17.707809)
(27.000000,19.599495)(28.000000,18.165305)(29.000000,18.617274)(30.000000,20.801111)(31.000000,19.661218)
(32.000000,20.527824)(33.000000,20.333758)(34.000000,20.447014)(35.000000,20.071500)(36.000000,19.984854)
(37.000000,18.124347)(38.000000,20.426701)(39.000000,20.596351)(40.000000,21.438678)(41.000000,21.703372)
(42.000000,19.551248)(43.000000,20.712668)(44.000000,21.053904)(45.000000,19.926721)(46.000000,20.328697)
(47.000000,19.490069)(48.000000,19.373061)(49.000000,20.143083)(50.000000,20.421934)(51.000000,20.139386)
(52.000000,19.377303)(53.000000,19.366575)(54.000000,19.045944)(55.000000,19.234834)(56.000000,19.687727)
(57.000000,18.854006)(58.000000,20.605275)(59.000000,18.750265)(60.000000,19.257256)(61.000000,19.135215)
(62.000000,18.768691)(63.000000,19.315499)(64.000000,19.016594)(65.000000,18.950409)(66.000000,19.847849)
(67.000000,20.754401)(68.000000,20.493593)(69.000000,18.974434)(70.000000,18.671539)(71.000000,19.674582)
(72.000000,18.829179)(73.000000,19.975273)(74.000000,20.680244)

\end{pspicture}%

==> fig/40-2--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:32
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-6.400000,3.328998)(80.106667,4.001014)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,3.328998)(80.106667,4.001014)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.400000)(10.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,3.400000)(20.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,3.400000)(30.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,3.400000)(40.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,3.400000)(50.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,3.400000)(60.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,3.400000)(70.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,3.400000)(80.000000,3.409129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.600000)(0.960000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.700000)(0.960000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.800000)(0.960000,3.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.900000)(0.960000,3.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.390871){$0$}
\rput[t](10.000000,3.390871){$10$}
\rput[t](20.000000,3.390871){$20$}
\rput[t](30.000000,3.390871){$30$}
\rput[t](40.000000,3.390871){$40$}
\rput[t](50.000000,3.390871){$50$}
\rput[t](60.000000,3.390871){$60$}
\rput[t](70.000000,3.390871){$70$}
\rput[t](80.000000,3.390871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,3.400000){$3.4$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,3.600000){$3.6$}
\rput[r](-0.960000,3.700000){$3.7$}
\rput[r](-0.960000,3.800000){$3.8$}
\rput[r](-0.960000,3.900000){$3.9$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(80.000000,3.400000)
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.328998){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,3.700000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.001014){
\begin{tabular}{c}
$$\textit{traffic} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1627}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1627]
(2.000000,3.605175)(3.000000,3.605977)(4.000000,3.604573)(5.000000,3.597952)(6.000000,3.586901)
(7.000000,3.578636)(8.000000,3.554389)(9.000000,3.533849)(10.000000,3.519540)(11.000000,3.508297)
(12.000000,3.500741)(13.000000,3.502878)(14.000000,3.507447)(15.000000,3.514139)(16.000000,3.519617)
(17.000000,3.524265)(18.000000,3.525927)(19.000000,3.527910)(20.000000,3.531758)(21.000000,3.544068)
(22.000000,3.557161)(23.000000,3.564030)(24.000000,3.566497)(25.000000,3.567219)(26.000000,3.567009)
(27.000000,3.565813)(28.000000,3.560998)(29.000000,3.554648)(30.000000,3.553225)(31.000000,3.544458)
(32.000000,3.538582)(33.000000,3.536192)(34.000000,3.534102)(35.000000,3.532626)(36.000000,3.529175)
(37.000000,3.526065)(38.000000,3.523756)(39.000000,3.529011)(40.000000,3.540857)(41.000000,3.546468)
(42.000000,3.556424)(43.000000,3.569679)(44.000000,3.587776)(45.000000,3.602018)(46.000000,3.608469)
(47.000000,3.613152)(48.000000,3.617937)(49.000000,3.617035)(50.000000,3.615757)(51.000000,3.614631)
(52.000000,3.616869)(53.000000,3.620631)(54.000000,3.627161)(55.000000,3.640996)(56.000000,3.656096)
(57.000000,3.671090)(58.000000,3.687532)(59.000000,3.706249)(60.000000,3.726351)(61.000000,3.744660)
(62.000000,3.765568)(63.000000,3.782840)(64.000000,3.800555)(65.000000,3.810149)(66.000000,3.823686)
(67.000000,3.839293)(68.000000,3.856274)(69.000000,3.875668)(70.000000,3.897367)(71.000000,3.919938)
(72.000000,3.942336)(73.000000,3.961129)(74.000000,3.977093)

% New Line DATA: ----
\newrgbcolor{color184.1622}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1622]
(2.000000,3.596934)(3.000000,3.597504)(4.000000,3.596501)(5.000000,3.590163)(6.000000,3.579482)
(7.000000,3.570009)(8.000000,3.547309)(9.000000,3.525747)(10.000000,3.512108)(11.000000,3.500774)
(12.000000,3.493723)(13.000000,3.495412)(14.000000,3.500177)(15.000000,3.507596)(16.000000,3.511161)
(17.000000,3.515899)(18.000000,3.518587)(19.000000,3.520677)(20.000000,3.523851)(21.000000,3.538868)
(22.000000,3.549765)(23.000000,3.556204)(24.000000,3.559358)(25.000000,3.559702)(26.000000,3.560658)
(27.000000,3.558047)(28.000000,3.553047)(29.000000,3.549798)(30.000000,3.544487)(31.000000,3.538202)
(32.000000,3.530747)(33.000000,3.527807)(34.000000,3.527777)(35.000000,3.524794)(36.000000,3.522248)
(37.000000,3.518727)(38.000000,3.515813)(39.000000,3.522820)(40.000000,3.531747)(41.000000,3.537750)
(42.000000,3.549283)(43.000000,3.563918)(44.000000,3.578621)(45.000000,3.593680)(46.000000,3.601433)
(47.000000,3.605503)(48.000000,3.610860)(49.000000,3.608604)(50.000000,3.608066)(51.000000,3.606815)
(52.000000,3.609118)(53.000000,3.612841)(54.000000,3.619690)(55.000000,3.633888)(56.000000,3.648820)
(57.000000,3.664925)(58.000000,3.680355)(59.000000,3.699759)(60.000000,3.719590)(61.000000,3.737701)
(62.000000,3.758074)(63.000000,3.775535)(64.000000,3.793992)(65.000000,3.803037)(66.000000,3.816830)
(67.000000,3.833619)(68.000000,3.849410)(69.000000,3.868901)(70.000000,3.890548)(71.000000,3.913423)
(72.000000,3.935224)(73.000000,3.954418)(74.000000,3.970488)

% New Line DATA: ----
\newrgbcolor{color185.1622}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1622]
(2.000000,3.597573)(3.000000,3.598153)(4.000000,3.597130)(5.000000,3.590832)(6.000000,3.580154)
(7.000000,3.571127)(8.000000,3.547613)(9.000000,3.526556)(10.000000,3.512903)(11.000000,3.501568)
(12.000000,3.494498)(13.000000,3.496252)(14.000000,3.500769)(15.000000,3.508645)(16.000000,3.511814)
(17.000000,3.516642)(19.000000,3.521509)(20.000000,3.524938)(21.000000,3.539548)(22.000000,3.550167)
(23.000000,3.556882)(24.000000,3.559960)(25.000000,3.560232)(26.000000,3.561153)(27.000000,3.558743)
(28.000000,3.553876)(29.000000,3.550678)(30.000000,3.545084)(31.000000,3.538862)(32.000000,3.531688)
(33.000000,3.528482)(34.000000,3.528328)(35.000000,3.525465)(36.000000,3.523120)(38.000000,3.516657)
(39.000000,3.523293)(40.000000,3.532545)(41.000000,3.538439)(42.000000,3.549832)(43.000000,3.564340)
(44.000000,3.579096)(45.000000,3.594447)(46.000000,3.602219)(47.000000,3.606282)(48.000000,3.611517)
(49.000000,3.608975)(50.000000,3.608430)(51.000000,3.607451)(52.000000,3.609781)(53.000000,3.613524)
(54.000000,3.620308)(55.000000,3.634637)(56.000000,3.649313)(57.000000,3.665581)(58.000000,3.681166)
(60.000000,3.720406)(61.000000,3.738435)(62.000000,3.758668)(63.000000,3.776099)(64.000000,3.794696)
(65.000000,3.803784)(66.000000,3.817470)(67.000000,3.834314)(68.000000,3.849861)(69.000000,3.869769)
(70.000000,3.891217)(71.000000,3.914210)(72.000000,3.935826)(73.000000,3.955041)(74.000000,3.971142)

% New Line DATA: ----
\newrgbcolor{color186.1622}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1622]
(2.000000,3.600948)(3.000000,3.601871)(4.000000,3.600167)(5.000000,3.593871)(6.000000,3.583337)
(7.000000,3.574463)(8.000000,3.552258)(9.000000,3.531068)(10.000000,3.517241)(11.000000,3.504832)
(12.000000,3.497523)(13.000000,3.499163)(14.000000,3.504612)(15.000000,3.511857)(16.000000,3.515108)
(17.000000,3.520006)(18.000000,3.522917)(19.000000,3.524868)(20.000000,3.527055)(21.000000,3.543004)
(22.000000,3.553598)(23.000000,3.560051)(24.000000,3.564016)(25.000000,3.564266)(26.000000,3.564993)
(27.000000,3.562405)(28.000000,3.557908)(29.000000,3.553465)(30.000000,3.548337)(31.000000,3.542818)
(32.000000,3.534875)(33.000000,3.531668)(34.000000,3.531484)(35.000000,3.528411)(36.000000,3.525931)
(37.000000,3.522771)(38.000000,3.519779)(39.000000,3.527535)(40.000000,3.536417)(41.000000,3.541837)
(42.000000,3.554014)(43.000000,3.568238)(44.000000,3.582638)(45.000000,3.597824)(46.000000,3.604477)
(47.000000,3.609062)(48.000000,3.615383)(49.000000,3.612644)(50.000000,3.611573)(51.000000,3.611031)
(52.000000,3.613844)(53.000000,3.617116)(54.000000,3.623171)(55.000000,3.637349)(56.000000,3.652351)
(57.000000,3.668105)(58.000000,3.684449)(59.000000,3.703577)(60.000000,3.723212)(61.000000,3.741449)
(62.000000,3.762141)(63.000000,3.779134)(64.000000,3.797766)(65.000000,3.806503)(66.000000,3.820657)
(67.000000,3.837163)(68.000000,3.852711)(69.000000,3.872796)(70.000000,3.894488)(71.000000,3.916583)
(72.000000,3.939293)(73.000000,3.958560)(74.000000,3.973967)

\end{pspicture}%

==> fig/40-2--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:32
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=1.314516\plotwidth}%
\begin{pspicture}(-9.600000,3.328998)(80.106667,4.050716)%

% Draw bounding box for test aspects: ----
% \psframe(-9.600000,3.328998)(80.106667,4.050716)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,3.400000)(10.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,3.400000)(20.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,3.400000)(30.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,3.400000)(40.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,3.400000)(50.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,3.400000)(60.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,3.400000)(70.000000,3.409129)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,3.400000)(80.000000,3.409129)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.400000)(0.960000,3.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.960000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.600000)(0.960000,3.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.700000)(0.960000,3.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.800000)(0.960000,3.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.900000)(0.960000,3.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.960000,4.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,3.390871){$0$}
\rput[t](10.000000,3.390871){$10$}
\rput[t](20.000000,3.390871){$20$}
\rput[t](30.000000,3.390871){$30$}
\rput[t](40.000000,3.390871){$40$}
\rput[t](50.000000,3.390871){$50$}
\rput[t](60.000000,3.390871){$60$}
\rput[t](70.000000,3.390871){$70$}
\rput[t](80.000000,3.390871){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,3.400000){$3.4$}
\rput[r](-0.960000,3.500000){$3.5$}
\rput[r](-0.960000,3.600000){$3.6$}
\rput[r](-0.960000,3.700000){$3.7$}
\rput[r](-0.960000,3.800000){$3.8$}
\rput[r](-0.960000,3.900000){$3.9$}
\rput[r](-0.960000,4.000000){$4$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(80.000000,3.400000)
\psline[linewidth=\AxesLineWidth](0.000000,3.400000)(0.000000,4.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,3.328998){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-9.600000,3.700000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,4.050716){
\begin{tabular}{c}
$$\textit{traffic} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.1633}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.1633]
(2.000000,3.605175)(3.000000,3.605977)(4.000000,3.604573)(5.000000,3.597952)(6.000000,3.586901)
(7.000000,3.578636)(8.000000,3.554389)(9.000000,3.533849)(10.000000,3.519540)(11.000000,3.508297)
(12.000000,3.500741)(13.000000,3.502878)(14.000000,3.507447)(15.000000,3.514139)(16.000000,3.519617)
(17.000000,3.524265)(18.000000,3.525927)(19.000000,3.527910)(20.000000,3.531758)(21.000000,3.544068)
(22.000000,3.557161)(23.000000,3.564030)(24.000000,3.566497)(25.000000,3.567219)(26.000000,3.567009)
(27.000000,3.565813)(28.000000,3.560998)(29.000000,3.554648)(30.000000,3.553225)(31.000000,3.544458)
(32.000000,3.538582)(33.000000,3.536192)(34.000000,3.534102)(35.000000,3.532626)(36.000000,3.529175)
(37.000000,3.526065)(38.000000,3.523756)(39.000000,3.529011)(40.000000,3.540857)(41.000000,3.546468)
(42.000000,3.556424)(43.000000,3.569679)(44.000000,3.587776)(45.000000,3.602018)(46.000000,3.608469)
(47.000000,3.613152)(48.000000,3.617937)(49.000000,3.617035)(50.000000,3.615757)(51.000000,3.614631)
(52.000000,3.616869)(53.000000,3.620631)(54.000000,3.627161)(55.000000,3.640996)(56.000000,3.656096)
(57.000000,3.671090)(58.000000,3.687532)(59.000000,3.706249)(60.000000,3.726351)(61.000000,3.744660)
(62.000000,3.765568)(63.000000,3.782840)(64.000000,3.800555)(65.000000,3.810149)(66.000000,3.823686)
(67.000000,3.839293)(68.000000,3.856274)(69.000000,3.875668)(70.000000,3.897367)(71.000000,3.919938)
(72.000000,3.942336)(73.000000,3.961129)(74.000000,3.977093)

% New Line DATA: ----
\newrgbcolor{color184.1624}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.1624]
(2.000000,3.596934)(3.000000,3.597504)(4.000000,3.596501)(5.000000,3.590163)(6.000000,3.579482)
(7.000000,3.570009)(8.000000,3.547309)(9.000000,3.525747)(10.000000,3.512108)(11.000000,3.500774)
(12.000000,3.493723)(13.000000,3.495412)(14.000000,3.500177)(15.000000,3.507596)(16.000000,3.511161)
(17.000000,3.515899)(18.000000,3.518587)(19.000000,3.520677)(20.000000,3.523851)(21.000000,3.538868)
(22.000000,3.549765)(23.000000,3.556204)(24.000000,3.559358)(25.000000,3.559702)(26.000000,3.560658)
(27.000000,3.558047)(28.000000,3.553047)(29.000000,3.549798)(30.000000,3.544487)(31.000000,3.538202)
(32.000000,3.530747)(33.000000,3.527807)(34.000000,3.527777)(35.000000,3.524794)(36.000000,3.522248)
(37.000000,3.518727)(38.000000,3.515813)(39.000000,3.522820)(40.000000,3.531747)(41.000000,3.537750)
(42.000000,3.549283)(43.000000,3.563918)(44.000000,3.578621)(45.000000,3.593680)(46.000000,3.601433)
(47.000000,3.605503)(48.000000,3.610860)(49.000000,3.608604)(50.000000,3.608066)(51.000000,3.606815)
(52.000000,3.609118)(53.000000,3.612841)(54.000000,3.619690)(55.000000,3.633888)(56.000000,3.648820)
(57.000000,3.664925)(58.000000,3.680355)(59.000000,3.699759)(60.000000,3.719590)(61.000000,3.737701)
(62.000000,3.758074)(63.000000,3.775535)(64.000000,3.793992)(65.000000,3.803037)(66.000000,3.816830)
(67.000000,3.833619)(68.000000,3.849410)(69.000000,3.868901)(70.000000,3.890548)(71.000000,3.913423)
(72.000000,3.935224)(73.000000,3.954418)(74.000000,3.970488)

% New Line DATA: ----
\newrgbcolor{color185.1624}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.1624]
(2.000000,3.597573)(3.000000,3.598153)(4.000000,3.597130)(5.000000,3.590832)(6.000000,3.580154)
(7.000000,3.571127)(8.000000,3.547613)(9.000000,3.526556)(10.000000,3.512903)(11.000000,3.501568)
(12.000000,3.494498)(13.000000,3.496252)(14.000000,3.500769)(15.000000,3.508645)(16.000000,3.511814)
(17.000000,3.516642)(19.000000,3.521509)(20.000000,3.524938)(21.000000,3.539548)(22.000000,3.550167)
(23.000000,3.556882)(24.000000,3.559960)(25.000000,3.560232)(26.000000,3.561153)(27.000000,3.558743)
(28.000000,3.553876)(29.000000,3.550678)(30.000000,3.545084)(31.000000,3.538862)(32.000000,3.531688)
(33.000000,3.528482)(34.000000,3.528328)(35.000000,3.525465)(36.000000,3.523120)(38.000000,3.516657)
(39.000000,3.523293)(40.000000,3.532545)(41.000000,3.538439)(42.000000,3.549832)(43.000000,3.564340)
(44.000000,3.579096)(45.000000,3.594447)(46.000000,3.602219)(47.000000,3.606282)(48.000000,3.611517)
(49.000000,3.608975)(50.000000,3.608430)(51.000000,3.607451)(52.000000,3.609781)(53.000000,3.613524)
(54.000000,3.620308)(55.000000,3.634637)(56.000000,3.649313)(57.000000,3.665581)(58.000000,3.681166)
(60.000000,3.720406)(61.000000,3.738435)(62.000000,3.758668)(63.000000,3.776099)(64.000000,3.794696)
(65.000000,3.803784)(66.000000,3.817470)(67.000000,3.834314)(68.000000,3.849861)(69.000000,3.869769)
(70.000000,3.891217)(71.000000,3.914210)(72.000000,3.935826)(73.000000,3.955041)(74.000000,3.971142)

% New Line DATA: ----
\newrgbcolor{color186.1624}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.1624]
(2.000000,3.600948)(3.000000,3.601871)(4.000000,3.600167)(5.000000,3.593871)(6.000000,3.583337)
(7.000000,3.574463)(8.000000,3.552258)(9.000000,3.531068)(10.000000,3.517241)(11.000000,3.504832)
(12.000000,3.497523)(13.000000,3.499163)(14.000000,3.504612)(15.000000,3.511857)(16.000000,3.515108)
(17.000000,3.520006)(18.000000,3.522917)(19.000000,3.524868)(20.000000,3.527055)(21.000000,3.543004)
(22.000000,3.553598)(23.000000,3.560051)(24.000000,3.564016)(25.000000,3.564266)(26.000000,3.564993)
(27.000000,3.562405)(28.000000,3.557908)(29.000000,3.553465)(30.000000,3.548337)(31.000000,3.542818)
(32.000000,3.534875)(33.000000,3.531668)(34.000000,3.531484)(35.000000,3.528411)(36.000000,3.525931)
(37.000000,3.522771)(38.000000,3.519779)(39.000000,3.527535)(40.000000,3.536417)(41.000000,3.541837)
(42.000000,3.554014)(43.000000,3.568238)(44.000000,3.582638)(45.000000,3.597824)(46.000000,3.604477)
(47.000000,3.609062)(48.000000,3.615383)(49.000000,3.612644)(50.000000,3.611573)(51.000000,3.611031)
(52.000000,3.613844)(53.000000,3.617116)(54.000000,3.623171)(55.000000,3.637349)(56.000000,3.652351)
(57.000000,3.668105)(58.000000,3.684449)(59.000000,3.703577)(60.000000,3.723212)(61.000000,3.741449)
(62.000000,3.762141)(63.000000,3.779134)(64.000000,3.797766)(65.000000,3.806503)(66.000000,3.820657)
(67.000000,3.837163)(68.000000,3.852711)(69.000000,3.872796)(70.000000,3.894488)(71.000000,3.916583)
(72.000000,3.939293)(73.000000,3.958560)(74.000000,3.973967)

\end{pspicture}%

==> fig/40-2--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:35
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-6.400000,94.343286)(80.106667,110.023667)%

% Draw bounding box for test aspects: ----
% \psframe(-6.400000,94.343286)(80.106667,110.023667)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,96.000000)(0.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,96.000000)(10.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,96.000000)(20.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,96.000000)(30.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,96.000000)(40.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,96.000000)(50.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,96.000000)(60.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,96.000000)(70.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,96.000000)(80.000000,96.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,96.000000)(0.960000,96.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,98.000000)(0.960000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,102.000000)(0.960000,102.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,104.000000)(0.960000,104.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,106.000000)(0.960000,106.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,108.000000)(0.960000,108.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.960000,110.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,95.786994){$0$}
\rput[t](10.000000,95.786994){$10$}
\rput[t](20.000000,95.786994){$20$}
\rput[t](30.000000,95.786994){$30$}
\rput[t](40.000000,95.786994){$40$}
\rput[t](50.000000,95.786994){$50$}
\rput[t](60.000000,95.786994){$60$}
\rput[t](70.000000,95.786994){$70$}
\rput[t](80.000000,95.786994){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,96.000000){$96$}
\rput[r](-0.960000,98.000000){$98$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,102.000000){$102$}
\rput[r](-0.960000,104.000000){$104$}
\rput[r](-0.960000,106.000000){$106$}
\rput[r](-0.960000,108.000000){$108$}
\rput[r](-0.960000,110.000000){$110$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,96.000000)(80.000000,96.000000)
\psline[linewidth=\AxesLineWidth](0.000000,96.000000)(0.000000,110.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,94.343286){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.400000,103.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,110.023667){
\begin{tabular}{c}
$$\textit{traffic} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1641}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1641]
(2.000000,99.393242)(3.000000,99.415357)(4.000000,99.376648)(5.000000,99.194118)(6.000000,98.889440)
(7.000000,98.661592)(8.000000,97.993104)(9.000000,97.426819)(10.000000,97.032319)(11.000000,96.722362)
(12.000000,96.514064)(13.000000,96.572979)(14.000000,96.698943)(15.000000,96.883420)(16.000000,97.034463)
(17.000000,97.162593)(18.000000,97.208427)(19.000000,97.263087)(20.000000,97.369169)(21.000000,97.708566)
(22.000000,98.069540)(23.000000,98.258904)(24.000000,98.326907)(25.000000,98.346830)(26.000000,98.341039)
(27.000000,98.308048)(28.000000,98.175318)(29.000000,98.000245)(30.000000,97.961015)(31.000000,97.719314)
(32.000000,97.557314)(33.000000,97.491408)(34.000000,97.433796)(35.000000,97.393113)(36.000000,97.297963)
(37.000000,97.212216)(38.000000,97.148557)(39.000000,97.293449)(40.000000,97.620037)(41.000000,97.774715)
(42.000000,98.049208)(43.000000,98.414652)(44.000000,98.913565)(45.000000,99.306210)(46.000000,99.484068)
(47.000000,99.613174)(48.000000,99.745107)(49.000000,99.720224)(50.000000,99.685005)(51.000000,99.653949)
(52.000000,99.715642)(53.000000,99.819382)(54.000000,99.999413)(55.000000,100.380830)(56.000000,100.797140)
(57.000000,101.210508)(58.000000,101.663814)(59.000000,102.179825)(60.000000,102.734029)(61.000000,103.238790)
(62.000000,103.815220)(63.000000,104.291415)(64.000000,104.779809)(65.000000,105.044311)(66.000000,105.417526)
(67.000000,105.847800)(68.000000,106.315958)(69.000000,106.850644)(70.000000,107.448865)(71.000000,108.071158)
(72.000000,108.688661)(73.000000,109.206775)(74.000000,109.646882)

% New Line DATA: ----
\newrgbcolor{color242.1636}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1636]
(2.000000,99.166046)(3.000000,99.181775)(4.000000,99.154114)(5.000000,98.979381)(6.000000,98.684900)
(7.000000,98.423749)(8.000000,97.797917)(9.000000,97.203465)(10.000000,96.827444)(11.000000,96.514960)
(12.000000,96.320577)(13.000000,96.367128)(14.000000,96.498488)(15.000000,96.703051)(16.000000,96.801314)
(17.000000,96.931955)(18.000000,97.006055)(19.000000,97.063685)(20.000000,97.151170)(21.000000,97.565203)
(22.000000,97.865628)(23.000000,98.043142)(24.000000,98.130103)(25.000000,98.139572)(26.000000,98.165929)
(27.000000,98.093957)(28.000000,97.956111)(29.000000,97.866523)(30.000000,97.720121)(31.000000,97.546834)
(32.000000,97.341316)(33.000000,97.260255)(34.000000,97.259411)(35.000000,97.177192)(36.000000,97.106994)
(37.000000,97.009911)(38.000000,96.929569)(39.000000,97.122750)(40.000000,97.368862)(41.000000,97.534363)
(42.000000,97.852332)(43.000000,98.255809)(44.000000,98.661184)(45.000000,99.076351)(46.000000,99.290098)
(47.000000,99.402302)(48.000000,99.549996)(49.000000,99.487800)(50.000000,99.472960)(51.000000,99.438477)
(52.000000,99.501965)(53.000000,99.604609)(54.000000,99.793435)(55.000000,100.184867)(56.000000,100.596520)
(57.000000,101.040531)(58.000000,101.465951)(59.000000,102.000912)(60.000000,102.547636)(61.000000,103.046939)
(62.000000,103.608628)(63.000000,104.090019)(64.000000,104.598853)(65.000000,104.848224)(66.000000,105.228494)
(67.000000,105.691366)(68.000000,106.126729)(69.000000,106.664067)(70.000000,107.260871)(71.000000,107.891522)
(72.000000,108.492586)(73.000000,109.021755)(74.000000,109.464795)

% New Line DATA: ----
\newrgbcolor{color243.1636}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1636]
(2.000000,99.183666)(3.000000,99.199663)(4.000000,99.171455)(5.000000,98.997818)(6.000000,98.703438)
(7.000000,98.454575)(8.000000,97.806300)(9.000000,97.225748)(10.000000,96.849361)(11.000000,96.536838)
(12.000000,96.341940)(13.000000,96.390280)(14.000000,96.514835)(15.000000,96.731962)(16.000000,96.819321)
(17.000000,96.952427)(18.000000,97.021228)(19.000000,97.086621)(20.000000,97.181147)(21.000000,97.583944)
(22.000000,97.876703)(23.000000,98.061840)(24.000000,98.146706)(25.000000,98.154202)(26.000000,98.179591)
(27.000000,98.113142)(28.000000,97.978953)(29.000000,97.890781)(30.000000,97.736562)(31.000000,97.565045)
(32.000000,97.367244)(33.000000,97.278866)(34.000000,97.274605)(35.000000,97.195682)(36.000000,97.131032)
(37.000000,97.044051)(38.000000,96.952848)(39.000000,97.135796)(40.000000,97.390870)(41.000000,97.553362)
(42.000000,97.867468)(43.000000,98.267452)(44.000000,98.674270)(45.000000,99.097476)(46.000000,99.311748)
(47.000000,99.423772)(48.000000,99.568104)(49.000000,99.498010)(50.000000,99.482985)(51.000000,99.455990)
(52.000000,99.520248)(53.000000,99.623429)(54.000000,99.810479)(55.000000,100.205500)(56.000000,100.610113)
(57.000000,101.058631)(58.000000,101.488303)(59.000000,102.031038)(60.000000,102.570117)(61.000000,103.067187)
(62.000000,103.624987)(63.000000,104.105560)(64.000000,104.618284)(65.000000,104.868836)(66.000000,105.246137)
(67.000000,105.710539)(68.000000,106.139155)(69.000000,106.688001)(70.000000,107.279332)(71.000000,107.913223)
(72.000000,108.509170)(73.000000,109.038922)(74.000000,109.482831)

% New Line DATA: ----
\newrgbcolor{color244.1636}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1636]
(2.000000,99.276723)(3.000000,99.302156)(4.000000,99.255192)(5.000000,99.081601)(6.000000,98.791190)
(7.000000,98.546540)(8.000000,97.934360)(9.000000,97.350166)(10.000000,96.968952)(11.000000,96.626832)
(12.000000,96.425333)(13.000000,96.470548)(14.000000,96.620771)(15.000000,96.820502)(16.000000,96.910146)
(17.000000,97.045175)(18.000000,97.125444)(19.000000,97.179215)(20.000000,97.239514)(21.000000,97.679223)
(22.000000,97.971308)(23.000000,98.149212)(24.000000,98.258525)(25.000000,98.265418)(26.000000,98.285457)
(27.000000,98.214100)(28.000000,98.090121)(29.000000,97.967632)(30.000000,97.826262)(31.000000,97.674093)
(32.000000,97.455100)(33.000000,97.366694)(34.000000,97.361615)(35.000000,97.276902)(36.000000,97.208523)
(37.000000,97.121422)(38.000000,97.038931)(39.000000,97.252743)(40.000000,97.497618)(41.000000,97.647058)
(42.000000,97.982752)(43.000000,98.374922)(44.000000,98.771927)(45.000000,99.190593)(46.000000,99.373998)
(47.000000,99.500429)(48.000000,99.674698)(49.000000,99.599177)(50.000000,99.569653)(51.000000,99.554705)
(52.000000,99.632245)(53.000000,99.722463)(54.000000,99.889392)(55.000000,100.280276)(56.000000,100.693891)
(57.000000,101.128211)(58.000000,101.578820)(59.000000,102.106172)(60.000000,102.647492)(61.000000,103.150276)
(62.000000,103.720734)(63.000000,104.189243)(64.000000,104.702921)(65.000000,104.943797)(66.000000,105.334011)
(67.000000,105.789069)(68.000000,106.217737)(69.000000,106.771447)(70.000000,107.369501)(71.000000,107.978654)
(72.000000,108.604757)(73.000000,109.135927)(74.000000,109.560710)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](78.080000,109.573988){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1641]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1641]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1636]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1636]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1636]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1636]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1636]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/40-2--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:11:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.012500\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-15.966387,93.389631)(80.168067,111.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-15.966387,93.389631)(80.168067,111.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,96.000000)(0.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,96.000000)(10.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,96.000000)(20.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,96.000000)(30.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,96.000000)(40.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,96.000000)(50.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,96.000000)(60.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,96.000000)(70.000000,96.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,96.000000)(80.000000,96.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,96.000000)(0.960000,96.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,98.000000)(0.960000,98.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.960000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,102.000000)(0.960000,102.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,104.000000)(0.960000,104.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,106.000000)(0.960000,106.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,108.000000)(0.960000,108.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.960000,110.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,95.786994){$0$}
\rput[t](10.000000,95.786994){$10$}
\rput[t](20.000000,95.786994){$20$}
\rput[t](30.000000,95.786994){$30$}
\rput[t](40.000000,95.786994){$40$}
\rput[t](50.000000,95.786994){$50$}
\rput[t](60.000000,95.786994){$60$}
\rput[t](70.000000,95.786994){$70$}
\rput[t](80.000000,95.786994){$80$}
% Draw y-Labels: ----
\rput[r](-0.960000,96.000000){$96$}
\rput[r](-0.960000,98.000000){$98$}
\rput[r](-0.960000,100.000000){$100$}
\rput[r](-0.960000,102.000000){$102$}
\rput[r](-0.960000,104.000000){$104$}
\rput[r](-0.960000,106.000000){$106$}
\rput[r](-0.960000,108.000000){$108$}
\rput[r](-0.960000,110.000000){$110$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,96.000000)(80.000000,96.000000)
\psline[linewidth=\AxesLineWidth](0.000000,96.000000)(0.000000,110.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](40.000000,93.389631){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.966387,103.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](40.000000,111.864550){
\begin{tabular}{c}
$$\textit{traffic} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.1647}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.1647]
(2.000000,99.393242)(3.000000,99.415357)(4.000000,99.376648)(5.000000,99.194118)(6.000000,98.889440)
(7.000000,98.661592)(8.000000,97.993104)(9.000000,97.426819)(10.000000,97.032319)(11.000000,96.722362)
(12.000000,96.514064)(13.000000,96.572979)(14.000000,96.698943)(15.000000,96.883420)(16.000000,97.034463)
(17.000000,97.162593)(18.000000,97.208427)(19.000000,97.263087)(20.000000,97.369169)(21.000000,97.708566)
(22.000000,98.069540)(23.000000,98.258904)(24.000000,98.326907)(25.000000,98.346830)(26.000000,98.341039)
(27.000000,98.308048)(28.000000,98.175318)(29.000000,98.000245)(30.000000,97.961015)(31.000000,97.719314)
(32.000000,97.557314)(33.000000,97.491408)(34.000000,97.433796)(35.000000,97.393113)(36.000000,97.297963)
(37.000000,97.212216)(38.000000,97.148557)(39.000000,97.293449)(40.000000,97.620037)(41.000000,97.774715)
(42.000000,98.049208)(43.000000,98.414652)(44.000000,98.913565)(45.000000,99.306210)(46.000000,99.484068)
(47.000000,99.613174)(48.000000,99.745107)(49.000000,99.720224)(50.000000,99.685005)(51.000000,99.653949)
(52.000000,99.715642)(53.000000,99.819382)(54.000000,99.999413)(55.000000,100.380830)(56.000000,100.797140)
(57.000000,101.210508)(58.000000,101.663814)(59.000000,102.179825)(60.000000,102.734029)(61.000000,103.238790)
(62.000000,103.815220)(63.000000,104.291415)(64.000000,104.779809)(65.000000,105.044311)(66.000000,105.417526)
(67.000000,105.847800)(68.000000,106.315958)(69.000000,106.850644)(70.000000,107.448865)(71.000000,108.071158)
(72.000000,108.688661)(73.000000,109.206775)(74.000000,109.646882)

% New Line DATA: ----
\newrgbcolor{color242.1637}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.1637]
(2.000000,99.166046)(3.000000,99.181775)(4.000000,99.154114)(5.000000,98.979381)(6.000000,98.684900)
(7.000000,98.423749)(8.000000,97.797917)(9.000000,97.203465)(10.000000,96.827444)(11.000000,96.514960)
(12.000000,96.320577)(13.000000,96.367128)(14.000000,96.498488)(15.000000,96.703051)(16.000000,96.801314)
(17.000000,96.931955)(18.000000,97.006055)(19.000000,97.063685)(20.000000,97.151170)(21.000000,97.565203)
(22.000000,97.865628)(23.000000,98.043142)(24.000000,98.130103)(25.000000,98.139572)(26.000000,98.165929)
(27.000000,98.093957)(28.000000,97.956111)(29.000000,97.866523)(30.000000,97.720121)(31.000000,97.546834)
(32.000000,97.341316)(33.000000,97.260255)(34.000000,97.259411)(35.000000,97.177192)(36.000000,97.106994)
(37.000000,97.009911)(38.000000,96.929569)(39.000000,97.122750)(40.000000,97.368862)(41.000000,97.534363)
(42.000000,97.852332)(43.000000,98.255809)(44.000000,98.661184)(45.000000,99.076351)(46.000000,99.290098)
(47.000000,99.402302)(48.000000,99.549996)(49.000000,99.487800)(50.000000,99.472960)(51.000000,99.438477)
(52.000000,99.501965)(53.000000,99.604609)(54.000000,99.793435)(55.000000,100.184867)(56.000000,100.596520)
(57.000000,101.040531)(58.000000,101.465951)(59.000000,102.000912)(60.000000,102.547636)(61.000000,103.046939)
(62.000000,103.608628)(63.000000,104.090019)(64.000000,104.598853)(65.000000,104.848224)(66.000000,105.228494)
(67.000000,105.691366)(68.000000,106.126729)(69.000000,106.664067)(70.000000,107.260871)(71.000000,107.891522)
(72.000000,108.492586)(73.000000,109.021755)(74.000000,109.464795)

% New Line DATA: ----
\newrgbcolor{color243.1637}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1637]
(2.000000,99.183666)(3.000000,99.199663)(4.000000,99.171455)(5.000000,98.997818)(6.000000,98.703438)
(7.000000,98.454575)(8.000000,97.806300)(9.000000,97.225748)(10.000000,96.849361)(11.000000,96.536838)
(12.000000,96.341940)(13.000000,96.390280)(14.000000,96.514835)(15.000000,96.731962)(16.000000,96.819321)
(17.000000,96.952427)(18.000000,97.021228)(19.000000,97.086621)(20.000000,97.181147)(21.000000,97.583944)
(22.000000,97.876703)(23.000000,98.061840)(24.000000,98.146706)(25.000000,98.154202)(26.000000,98.179591)
(27.000000,98.113142)(28.000000,97.978953)(29.000000,97.890781)(30.000000,97.736562)(31.000000,97.565045)
(32.000000,97.367244)(33.000000,97.278866)(34.000000,97.274605)(35.000000,97.195682)(36.000000,97.131032)
(37.000000,97.044051)(38.000000,96.952848)(39.000000,97.135796)(40.000000,97.390870)(41.000000,97.553362)
(42.000000,97.867468)(43.000000,98.267452)(44.000000,98.674270)(45.000000,99.097476)(46.000000,99.311748)
(47.000000,99.423772)(48.000000,99.568104)(49.000000,99.498010)(50.000000,99.482985)(51.000000,99.455990)
(52.000000,99.520248)(53.000000,99.623429)(54.000000,99.810479)(55.000000,100.205500)(56.000000,100.610113)
(57.000000,101.058631)(58.000000,101.488303)(59.000000,102.031038)(60.000000,102.570117)(61.000000,103.067187)
(62.000000,103.624987)(63.000000,104.105560)(64.000000,104.618284)(65.000000,104.868836)(66.000000,105.246137)
(67.000000,105.710539)(68.000000,106.139155)(69.000000,106.688001)(70.000000,107.279332)(71.000000,107.913223)
(72.000000,108.509170)(73.000000,109.038922)(74.000000,109.482831)

% New Line DATA: ----
\newrgbcolor{color244.1637}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.1637]
(2.000000,99.276723)(3.000000,99.302156)(4.000000,99.255192)(5.000000,99.081601)(6.000000,98.791190)
(7.000000,98.546540)(8.000000,97.934360)(9.000000,97.350166)(10.000000,96.968952)(11.000000,96.626832)
(12.000000,96.425333)(13.000000,96.470548)(14.000000,96.620771)(15.000000,96.820502)(16.000000,96.910146)
(17.000000,97.045175)(18.000000,97.125444)(19.000000,97.179215)(20.000000,97.239514)(21.000000,97.679223)
(22.000000,97.971308)(23.000000,98.149212)(24.000000,98.258525)(25.000000,98.265418)(26.000000,98.285457)
(27.000000,98.214100)(28.000000,98.090121)(29.000000,97.967632)(30.000000,97.826262)(31.000000,97.674093)
(32.000000,97.455100)(33.000000,97.366694)(34.000000,97.361615)(35.000000,97.276902)(36.000000,97.208523)
(37.000000,97.121422)(38.000000,97.038931)(39.000000,97.252743)(40.000000,97.497618)(41.000000,97.647058)
(42.000000,97.982752)(43.000000,98.374922)(44.000000,98.771927)(45.000000,99.190593)(46.000000,99.373998)
(47.000000,99.500429)(48.000000,99.674698)(49.000000,99.599177)(50.000000,99.569653)(51.000000,99.554705)
(52.000000,99.632245)(53.000000,99.722463)(54.000000,99.889392)(55.000000,100.280276)(56.000000,100.693891)
(57.000000,101.128211)(58.000000,101.578820)(59.000000,102.106172)(60.000000,102.647492)(61.000000,103.150276)
(62.000000,103.720734)(63.000000,104.189243)(64.000000,104.702921)(65.000000,104.943797)(66.000000,105.334011)
(67.000000,105.789069)(68.000000,106.217737)(69.000000,106.771447)(70.000000,107.369501)(71.000000,107.978654)
(72.000000,108.604757)(73.000000,109.135927)(74.000000,109.560710)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](78.080000,109.573988){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.1647]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.1647]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.1637]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.1637]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.1637]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.1637]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.1637]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/7-1--HmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:18
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.000563\plotwidth}%
\begin{pspicture}(-2.560976,1248.471245)(35.042683,2802.164696)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,1248.471245)(35.042683,2802.164696)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1400.000000)(0.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1400.000000)(5.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1400.000000)(10.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1400.000000)(15.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1400.000000)(20.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1400.000000)(25.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1400.000000)(30.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1400.000000)(35.000000,1421.300613)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1400.000000)(0.420000,1400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1600.000000)(0.420000,1600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1800.000000)(0.420000,1800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.420000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.420000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.420000,2400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2600.000000)(0.420000,2600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2800.000000)(0.420000,2800.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1378.699387){$0$}
\rput[t](5.000000,1378.699387){$5$}
\rput[t](10.000000,1378.699387){$10$}
\rput[t](15.000000,1378.699387){$15$}
\rput[t](20.000000,1378.699387){$20$}
\rput[t](25.000000,1378.699387){$25$}
\rput[t](30.000000,1378.699387){$30$}
\rput[t](35.000000,1378.699387){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1400.000000){$1400$}
\rput[r](-0.420000,1600.000000){$1600$}
\rput[r](-0.420000,1800.000000){$1800$}
\rput[r](-0.420000,2000.000000){$2000$}
\rput[r](-0.420000,2200.000000){$2200$}
\rput[r](-0.420000,2400.000000){$2400$}
\rput[r](-0.420000,2600.000000){$2600$}
\rput[r](-0.420000,2800.000000){$2800$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1400.000000)(35.000000,1400.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1400.000000)(0.000000,2800.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1248.471245){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,2100.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2802.164696){
\begin{tabular}{c}
$$\textit{thorax1} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0499}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0499]
(2.000000,1506.000000)(3.000000,1495.000000)(4.000000,1564.000000)(5.000000,1574.000000)(6.000000,2259.000000)
(7.000000,2131.000000)(8.000000,1676.000000)(9.000000,1526.000000)(10.000000,1451.000000)(11.000000,1447.000000)
(12.000000,1534.000000)(13.000000,1654.000000)(14.000000,1693.000000)(15.000000,1903.000000)(16.000000,1987.000000)
(17.000000,1952.000000)(18.000000,2012.000000)(19.000000,2105.000000)(20.000000,1970.000000)(21.000000,2163.000000)
(22.000000,2108.000000)(23.000000,2008.000000)(24.000000,1930.000000)(25.000000,1919.000000)(26.000000,1895.000000)
(27.000000,1837.000000)(28.000000,1812.000000)(29.000000,2107.000000)(30.000000,2057.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color184.0494}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0494]
(2.000000,1722.000000)(3.000000,1607.000000)(4.000000,1512.000000)(5.000000,1501.000000)(6.000000,2280.000000)
(7.000000,2111.000000)(8.000000,1645.000000)(9.000000,1676.000000)(10.000000,1694.000000)(11.000000,1731.000000)
(12.000000,1742.000000)(13.000000,1755.000000)(14.000000,1912.000000)(15.000000,1988.000000)(16.000000,2043.000000)
(17.000000,2087.000000)(18.000000,2093.000000)(19.000000,2223.000000)(20.000000,2194.000000)(21.000000,2058.000000)
(22.000000,2317.000000)(23.000000,2023.000000)(24.000000,2165.000000)(25.000000,2119.000000)(26.000000,2136.000000)
(27.000000,2145.000000)(28.000000,2101.000000)(29.000000,2084.000000)(30.000000,2081.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color185.0494}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0494]
(2.000000,1722.000000)(3.000000,1607.000000)(4.000000,1512.000000)(5.000000,1501.000000)(6.000000,2280.000000)
(7.000000,2111.000000)(8.000000,1645.000000)(9.000000,1676.000000)(10.000000,1694.000000)(11.000000,1731.000000)
(12.000000,1742.000000)(13.000000,1755.000000)(14.000000,1912.000000)(15.000000,1988.000000)(16.000000,2043.000000)
(17.000000,2087.000000)(18.000000,2093.000000)(19.000000,2223.000000)(20.000000,2194.000000)(21.000000,2058.000000)
(22.000000,2317.000000)(23.000000,2023.000000)(24.000000,2165.000000)(25.000000,2119.000000)(26.000000,2136.000000)
(27.000000,2145.000000)(28.000000,2101.000000)(29.000000,2084.000000)(30.000000,2081.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color186.0494}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0494]
(2.000000,1592.000000)(3.000000,1560.000000)(4.000000,1525.000000)(5.000000,1546.000000)(6.000000,2260.000000)
(7.000000,2012.000000)(8.000000,1616.000000)(9.000000,1656.000000)(10.000000,1683.000000)(11.000000,1676.000000)
(12.000000,1710.000000)(13.000000,1734.000000)(14.000000,1743.000000)(15.000000,1908.000000)(16.000000,1985.000000)
(17.000000,2036.000000)(18.000000,2054.000000)(19.000000,2157.000000)(20.000000,2150.000000)(21.000000,2201.000000)
(22.000000,2723.000000)(23.000000,1997.000000)(24.000000,1984.000000)(25.000000,2058.000000)(26.000000,2051.000000)
(27.000000,2031.000000)(28.000000,2033.000000)(29.000000,2066.000000)(30.000000,2104.000000)(31.000000,2290.000000)

\end{pspicture}%

==> fig/7-1--HmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:19
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.000563\plotwidth}%
\begin{pspicture}(-6.985294,1138.963070)(35.073529,2986.454950)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,1138.963070)(35.073529,2986.454950)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1400.000000)(0.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1400.000000)(5.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1400.000000)(10.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1400.000000)(15.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1400.000000)(20.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1400.000000)(25.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1400.000000)(30.000000,1421.300613)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1400.000000)(35.000000,1421.300613)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1400.000000)(0.420000,1400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1600.000000)(0.420000,1600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1800.000000)(0.420000,1800.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(0.420000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2200.000000)(0.420000,2200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2400.000000)(0.420000,2400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2600.000000)(0.420000,2600.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2800.000000)(0.420000,2800.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1378.699387){$0$}
\rput[t](5.000000,1378.699387){$5$}
\rput[t](10.000000,1378.699387){$10$}
\rput[t](15.000000,1378.699387){$15$}
\rput[t](20.000000,1378.699387){$20$}
\rput[t](25.000000,1378.699387){$25$}
\rput[t](30.000000,1378.699387){$30$}
\rput[t](35.000000,1378.699387){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1400.000000){$1400$}
\rput[r](-0.420000,1600.000000){$1600$}
\rput[r](-0.420000,1800.000000){$1800$}
\rput[r](-0.420000,2000.000000){$2000$}
\rput[r](-0.420000,2200.000000){$2200$}
\rput[r](-0.420000,2400.000000){$2400$}
\rput[r](-0.420000,2600.000000){$2600$}
\rput[r](-0.420000,2800.000000){$2800$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1400.000000)(35.000000,1400.000000)
\psline[linewidth=\AxesLineWidth](0.000000,1400.000000)(0.000000,2800.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1138.963070){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,2100.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (H_i,F_{2i+1})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2986.454950){
\begin{tabular}{c}
$$\textit{thorax1} maxabs H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0505}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0505]
(2.000000,1506.000000)(3.000000,1495.000000)(4.000000,1564.000000)(5.000000,1574.000000)(6.000000,2259.000000)
(7.000000,2131.000000)(8.000000,1676.000000)(9.000000,1526.000000)(10.000000,1451.000000)(11.000000,1447.000000)
(12.000000,1534.000000)(13.000000,1654.000000)(14.000000,1693.000000)(15.000000,1903.000000)(16.000000,1987.000000)
(17.000000,1952.000000)(18.000000,2012.000000)(19.000000,2105.000000)(20.000000,1970.000000)(21.000000,2163.000000)
(22.000000,2108.000000)(23.000000,2008.000000)(24.000000,1930.000000)(25.000000,1919.000000)(26.000000,1895.000000)
(27.000000,1837.000000)(28.000000,1812.000000)(29.000000,2107.000000)(30.000000,2057.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color184.0496}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0496]
(2.000000,1722.000000)(3.000000,1607.000000)(4.000000,1512.000000)(5.000000,1501.000000)(6.000000,2280.000000)
(7.000000,2111.000000)(8.000000,1645.000000)(9.000000,1676.000000)(10.000000,1694.000000)(11.000000,1731.000000)
(12.000000,1742.000000)(13.000000,1755.000000)(14.000000,1912.000000)(15.000000,1988.000000)(16.000000,2043.000000)
(17.000000,2087.000000)(18.000000,2093.000000)(19.000000,2223.000000)(20.000000,2194.000000)(21.000000,2058.000000)
(22.000000,2317.000000)(23.000000,2023.000000)(24.000000,2165.000000)(25.000000,2119.000000)(26.000000,2136.000000)
(27.000000,2145.000000)(28.000000,2101.000000)(29.000000,2084.000000)(30.000000,2081.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color185.0496}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0496]
(2.000000,1722.000000)(3.000000,1607.000000)(4.000000,1512.000000)(5.000000,1501.000000)(6.000000,2280.000000)
(7.000000,2111.000000)(8.000000,1645.000000)(9.000000,1676.000000)(10.000000,1694.000000)(11.000000,1731.000000)
(12.000000,1742.000000)(13.000000,1755.000000)(14.000000,1912.000000)(15.000000,1988.000000)(16.000000,2043.000000)
(17.000000,2087.000000)(18.000000,2093.000000)(19.000000,2223.000000)(20.000000,2194.000000)(21.000000,2058.000000)
(22.000000,2317.000000)(23.000000,2023.000000)(24.000000,2165.000000)(25.000000,2119.000000)(26.000000,2136.000000)
(27.000000,2145.000000)(28.000000,2101.000000)(29.000000,2084.000000)(30.000000,2081.000000)(31.000000,2304.000000)

% New Line DATA: ----
\newrgbcolor{color186.0496}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0496]
(2.000000,1592.000000)(3.000000,1560.000000)(4.000000,1525.000000)(5.000000,1546.000000)(6.000000,2260.000000)
(7.000000,2012.000000)(8.000000,1616.000000)(9.000000,1656.000000)(10.000000,1683.000000)(11.000000,1676.000000)
(12.000000,1710.000000)(13.000000,1734.000000)(14.000000,1743.000000)(15.000000,1908.000000)(16.000000,1985.000000)
(17.000000,2036.000000)(18.000000,2054.000000)(19.000000,2157.000000)(20.000000,2150.000000)(21.000000,2201.000000)
(22.000000,2723.000000)(23.000000,1997.000000)(24.000000,1984.000000)(25.000000,2058.000000)(26.000000,2051.000000)
(27.000000,2031.000000)(28.000000,2033.000000)(29.000000,2066.000000)(30.000000,2104.000000)(31.000000,2290.000000)

\end{pspicture}%

==> fig/7-1--HsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:21
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-2.560976,1.124236)(35.042683,1.901082)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,1.124236)(35.042683,1.901082)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.200000)(5.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.200000)(10.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.200000)(15.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.200000)(20.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.200000)(25.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.200000)(30.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.200000)(35.000000,1.210650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.189350){$0$}
\rput[t](5.000000,1.189350){$5$}
\rput[t](10.000000,1.189350){$10$}
\rput[t](15.000000,1.189350){$15$}
\rput[t](20.000000,1.189350){$20$}
\rput[t](25.000000,1.189350){$25$}
\rput[t](30.000000,1.189350){$30$}
\rput[t](35.000000,1.189350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(35.000000,1.200000)
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.124236){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.550000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.901082){
\begin{tabular}{c}
$$\textit{thorax1} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0513}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0513]
(2.000000,1.228574)(3.000000,1.251619)(4.000000,1.251893)(5.000000,1.256920)(6.000000,1.277320)
(7.000000,1.308919)(8.000000,1.369721)(9.000000,1.490262)(10.000000,1.611197)(11.000000,1.671493)
(12.000000,1.704689)(13.000000,1.739352)(14.000000,1.772885)(15.000000,1.797368)(16.000000,1.813047)
(17.000000,1.802968)(18.000000,1.773886)(19.000000,1.737686)(20.000000,1.702019)(21.000000,1.676438)
(22.000000,1.650713)(23.000000,1.622027)(24.000000,1.602766)(25.000000,1.603435)(26.000000,1.631470)
(27.000000,1.683425)(28.000000,1.738775)(29.000000,1.779959)(30.000000,1.808955)(31.000000,1.834356)

% New Line DATA: ----
\newrgbcolor{color184.0508}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0508]
(2.000000,1.234359)(3.000000,1.252061)(4.000000,1.251315)(5.000000,1.256237)(6.000000,1.273400)
(7.000000,1.301521)(8.000000,1.359742)(9.000000,1.495710)(10.000000,1.617496)(11.000000,1.670614)
(12.000000,1.700379)(13.000000,1.738735)(14.000000,1.769255)(15.000000,1.792287)(16.000000,1.811247)
(17.000000,1.800052)(18.000000,1.768473)(19.000000,1.731224)(20.000000,1.696063)(21.000000,1.664349)
(22.000000,1.649528)(23.000000,1.610680)(24.000000,1.592234)(25.000000,1.594779)(26.000000,1.619544)
(27.000000,1.673387)(28.000000,1.731444)(29.000000,1.772246)(30.000000,1.804209)(31.000000,1.827026)

% New Line DATA: ----
\newrgbcolor{color185.0508}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0508]
(2.000000,1.234359)(3.000000,1.252061)(4.000000,1.251315)(5.000000,1.256237)(6.000000,1.273400)
(7.000000,1.301521)(8.000000,1.359742)(9.000000,1.495710)(10.000000,1.617496)(11.000000,1.670614)
(12.000000,1.700379)(13.000000,1.738735)(14.000000,1.769255)(15.000000,1.792287)(16.000000,1.811247)
(17.000000,1.800052)(18.000000,1.768473)(19.000000,1.731224)(20.000000,1.696063)(21.000000,1.664349)
(22.000000,1.649528)(23.000000,1.610680)(24.000000,1.592234)(25.000000,1.594779)(26.000000,1.619544)
(27.000000,1.673387)(28.000000,1.731444)(29.000000,1.772246)(30.000000,1.804209)(31.000000,1.827026)

% New Line DATA: ----
\newrgbcolor{color186.0508}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0508]
(2.000000,1.235416)(3.000000,1.253524)(4.000000,1.253850)(5.000000,1.257944)(6.000000,1.277088)
(7.000000,1.305255)(8.000000,1.368622)(9.000000,1.494054)(10.000000,1.618263)(11.000000,1.674342)
(12.000000,1.704888)(13.000000,1.740281)(14.000000,1.771284)(15.000000,1.796742)(16.000000,1.815600)
(17.000000,1.807238)(18.000000,1.774957)(19.000000,1.738058)(20.000000,1.703255)(21.000000,1.674644)
(22.000000,1.658934)(23.000000,1.622918)(24.000000,1.599962)(25.000000,1.601904)(26.000000,1.628985)
(27.000000,1.684698)(28.000000,1.742217)(29.000000,1.783375)(30.000000,1.812307)(31.000000,1.835775)

\end{pspicture}%

==> fig/7-1--HsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:21
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-6.985294,1.069482)(35.073529,1.993227)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,1.069482)(35.073529,1.993227)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.200000)(5.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.200000)(10.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.200000)(15.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.200000)(20.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.200000)(25.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.200000)(30.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.200000)(35.000000,1.210650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.189350){$0$}
\rput[t](5.000000,1.189350){$5$}
\rput[t](10.000000,1.189350){$10$}
\rput[t](15.000000,1.189350){$15$}
\rput[t](20.000000,1.189350){$20$}
\rput[t](25.000000,1.189350){$25$}
\rput[t](30.000000,1.189350){$30$}
\rput[t](35.000000,1.189350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(35.000000,1.200000)
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.069482){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.550000){
\begin{tabular}{c}
$\text{SAD} (H_i,F_{2i+1})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.993227){
\begin{tabular}{c}
$$\textit{thorax1} sad H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0519}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0519]
(2.000000,1.228574)(3.000000,1.251619)(4.000000,1.251893)(5.000000,1.256920)(6.000000,1.277320)
(7.000000,1.308919)(8.000000,1.369721)(9.000000,1.490262)(10.000000,1.611197)(11.000000,1.671493)
(12.000000,1.704689)(13.000000,1.739352)(14.000000,1.772885)(15.000000,1.797368)(16.000000,1.813047)
(17.000000,1.802968)(18.000000,1.773886)(19.000000,1.737686)(20.000000,1.702019)(21.000000,1.676438)
(22.000000,1.650713)(23.000000,1.622027)(24.000000,1.602766)(25.000000,1.603435)(26.000000,1.631470)
(27.000000,1.683425)(28.000000,1.738775)(29.000000,1.779959)(30.000000,1.808955)(31.000000,1.834356)

% New Line DATA: ----
\newrgbcolor{color184.0509}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0509]
(2.000000,1.234359)(3.000000,1.252061)(4.000000,1.251315)(5.000000,1.256237)(6.000000,1.273400)
(7.000000,1.301521)(8.000000,1.359742)(9.000000,1.495710)(10.000000,1.617496)(11.000000,1.670614)
(12.000000,1.700379)(13.000000,1.738735)(14.000000,1.769255)(15.000000,1.792287)(16.000000,1.811247)
(17.000000,1.800052)(18.000000,1.768473)(19.000000,1.731224)(20.000000,1.696063)(21.000000,1.664349)
(22.000000,1.649528)(23.000000,1.610680)(24.000000,1.592234)(25.000000,1.594779)(26.000000,1.619544)
(27.000000,1.673387)(28.000000,1.731444)(29.000000,1.772246)(30.000000,1.804209)(31.000000,1.827026)

% New Line DATA: ----
\newrgbcolor{color185.0509}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0509]
(2.000000,1.234359)(3.000000,1.252061)(4.000000,1.251315)(5.000000,1.256237)(6.000000,1.273400)
(7.000000,1.301521)(8.000000,1.359742)(9.000000,1.495710)(10.000000,1.617496)(11.000000,1.670614)
(12.000000,1.700379)(13.000000,1.738735)(14.000000,1.769255)(15.000000,1.792287)(16.000000,1.811247)
(17.000000,1.800052)(18.000000,1.768473)(19.000000,1.731224)(20.000000,1.696063)(21.000000,1.664349)
(22.000000,1.649528)(23.000000,1.610680)(24.000000,1.592234)(25.000000,1.594779)(26.000000,1.619544)
(27.000000,1.673387)(28.000000,1.731444)(29.000000,1.772246)(30.000000,1.804209)(31.000000,1.827026)

% New Line DATA: ----
\newrgbcolor{color186.0509}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0509]
(2.000000,1.235416)(3.000000,1.253524)(4.000000,1.253850)(5.000000,1.257944)(6.000000,1.277088)
(7.000000,1.305255)(8.000000,1.368622)(9.000000,1.494054)(10.000000,1.618263)(11.000000,1.674342)
(12.000000,1.704888)(13.000000,1.740281)(14.000000,1.771284)(15.000000,1.796742)(16.000000,1.815600)
(17.000000,1.807238)(18.000000,1.774957)(19.000000,1.738058)(20.000000,1.703255)(21.000000,1.674644)
(22.000000,1.658934)(23.000000,1.622918)(24.000000,1.599962)(25.000000,1.601904)(26.000000,1.628985)
(27.000000,1.684698)(28.000000,1.742217)(29.000000,1.783375)(30.000000,1.812307)(31.000000,1.835775)

\end{pspicture}%

==> fig/7-1--Hsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-2.560976,0.701182)(35.042683,14.018555)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,0.701182)(35.042683,14.018555)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2.000000)(5.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,2.000000)(15.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.000000)(20.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,2.000000)(25.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.000000)(30.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,2.000000)(35.000000,2.182577)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.420000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.817423){$0$}
\rput[t](5.000000,1.817423){$5$}
\rput[t](10.000000,1.817423){$10$}
\rput[t](15.000000,1.817423){$15$}
\rput[t](20.000000,1.817423){$20$}
\rput[t](25.000000,1.817423){$25$}
\rput[t](30.000000,1.817423){$30$}
\rput[t](35.000000,1.817423){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
\rput[r](-0.420000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(35.000000,2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.701182){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,8.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,14.018555){
\begin{tabular}{c}
$$\textit{thorax1} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0446}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0446]
(2.000000,12.204025)(3.000000,12.514526)(4.000000,11.896799)(5.000000,11.754856)(6.000000,11.417380)
(7.000000,11.951287)(8.000000,12.649758)(9.000000,13.899979)(10.000000,11.608355)(11.000000,10.264941)
(12.000000,9.607659)(13.000000,9.675153)(14.000000,9.865079)(15.000000,10.102630)(16.000000,10.526581)
(17.000000,10.267829)(18.000000,9.947342)(19.000000,9.726205)(20.000000,10.148033)(21.000000,11.201107)
(22.000000,12.566311)(23.000000,11.359422)(24.000000,10.722737)(25.000000,10.736388)(26.000000,10.541328)
(27.000000,11.440472)(28.000000,11.981297)(29.000000,11.199776)(30.000000,11.364128)(31.000000,11.713951)

% New Line DATA: ----
\newrgbcolor{color184.0441}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0441]
(2.000000,3.924719)(3.000000,3.745911)(4.000000,3.766977)(5.000000,3.535240)(6.000000,3.477920)
(7.000000,3.784963)(8.000000,4.060877)(9.000000,5.522432)(10.000000,4.598561)(11.000000,3.991845)
(12.000000,3.968801)(13.000000,4.259993)(14.000000,4.355670)(15.000000,4.452957)(16.000000,4.754546)
(17.000000,4.885699)(18.000000,4.944604)(19.000000,4.843378)(20.000000,5.175682)(21.000000,5.761308)
(22.000000,6.100521)(23.000000,5.501174)(24.000000,5.521737)(25.000000,5.372798)(26.000000,5.387063)
(27.000000,5.824134)(28.000000,5.943506)(29.000000,5.374867)(30.000000,5.420760)(31.000000,5.453756)

% New Line DATA: ----
\newrgbcolor{color185.0441}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0441]
(2.000000,3.924719)(3.000000,3.745911)(4.000000,3.766977)(5.000000,3.535240)(6.000000,3.477920)
(7.000000,3.784963)(8.000000,4.060877)(9.000000,5.522432)(10.000000,4.598561)(11.000000,3.991845)
(12.000000,3.968801)(13.000000,4.259993)(14.000000,4.355670)(15.000000,4.452957)(16.000000,4.754546)
(17.000000,4.885699)(18.000000,4.944604)(19.000000,4.843378)(20.000000,5.175682)(21.000000,5.761308)
(22.000000,6.100521)(23.000000,5.501174)(24.000000,5.521737)(25.000000,5.372798)(26.000000,5.387063)
(27.000000,5.824134)(28.000000,5.943506)(29.000000,5.374867)(30.000000,5.420760)(31.000000,5.453756)

% New Line DATA: ----
\newrgbcolor{color186.0441}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0441]
(2.000000,5.662418)(3.000000,5.607298)(4.000000,5.327665)(5.000000,5.258677)(6.000000,5.038601)
(7.000000,5.579951)(8.000000,6.108598)(9.000000,7.793109)(10.000000,6.561070)(11.000000,6.019377)
(12.000000,5.990610)(13.000000,6.417821)(14.000000,6.763123)(15.000000,6.921954)(16.000000,7.757151)
(17.000000,7.571892)(18.000000,7.692207)(19.000000,7.728263)(20.000000,8.228860)(21.000000,9.295823)
(22.000000,9.758818)(23.000000,8.772499)(24.000000,8.679998)(25.000000,8.742075)(26.000000,8.412062)
(27.000000,9.053689)(28.000000,9.032405)(29.000000,7.971711)(30.000000,7.943476)(31.000000,8.222375)

\end{pspicture}%

==> fig/7-1--Hsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:07
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(-6.985294,-0.237459)(35.073529,15.598185)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.237459)(35.073529,15.598185)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2.000000)(5.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,2.000000)(10.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,2.000000)(15.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,2.000000)(20.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,2.000000)(25.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,2.000000)(30.000000,2.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,2.000000)(35.000000,2.182577)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,14.000000)(0.420000,14.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.817423){$0$}
\rput[t](5.000000,1.817423){$5$}
\rput[t](10.000000,1.817423){$10$}
\rput[t](15.000000,1.817423){$15$}
\rput[t](20.000000,1.817423){$20$}
\rput[t](25.000000,1.817423){$25$}
\rput[t](30.000000,1.817423){$30$}
\rput[t](35.000000,1.817423){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
\rput[r](-0.420000,14.000000){$14$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(35.000000,2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,2.000000)(0.000000,14.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.237459){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,8.000000){
\begin{tabular}{c}
SAD($H_i$) $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,15.598185){
\begin{tabular}{c}
$$\textit{thorax1} sad H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0452}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0452]
(2.000000,12.204025)(3.000000,12.514526)(4.000000,11.896799)(5.000000,11.754856)(6.000000,11.417380)
(7.000000,11.951287)(8.000000,12.649758)(9.000000,13.899979)(10.000000,11.608355)(11.000000,10.264941)
(12.000000,9.607659)(13.000000,9.675153)(14.000000,9.865079)(15.000000,10.102630)(16.000000,10.526581)
(17.000000,10.267829)(18.000000,9.947342)(19.000000,9.726205)(20.000000,10.148033)(21.000000,11.201107)
(22.000000,12.566311)(23.000000,11.359422)(24.000000,10.722737)(25.000000,10.736388)(26.000000,10.541328)
(27.000000,11.440472)(28.000000,11.981297)(29.000000,11.199776)(30.000000,11.364128)(31.000000,11.713951)

% New Line DATA: ----
\newrgbcolor{color184.0442}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0442]
(2.000000,3.924719)(3.000000,3.745911)(4.000000,3.766977)(5.000000,3.535240)(6.000000,3.477920)
(7.000000,3.784963)(8.000000,4.060877)(9.000000,5.522432)(10.000000,4.598561)(11.000000,3.991845)
(12.000000,3.968801)(13.000000,4.259993)(14.000000,4.355670)(15.000000,4.452957)(16.000000,4.754546)
(17.000000,4.885699)(18.000000,4.944604)(19.000000,4.843378)(20.000000,5.175682)(21.000000,5.761308)
(22.000000,6.100521)(23.000000,5.501174)(24.000000,5.521737)(25.000000,5.372798)(26.000000,5.387063)
(27.000000,5.824134)(28.000000,5.943506)(29.000000,5.374867)(30.000000,5.420760)(31.000000,5.453756)

% New Line DATA: ----
\newrgbcolor{color185.0442}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0442]
(2.000000,3.924719)(3.000000,3.745911)(4.000000,3.766977)(5.000000,3.535240)(6.000000,3.477920)
(7.000000,3.784963)(8.000000,4.060877)(9.000000,5.522432)(10.000000,4.598561)(11.000000,3.991845)
(12.000000,3.968801)(13.000000,4.259993)(14.000000,4.355670)(15.000000,4.452957)(16.000000,4.754546)
(17.000000,4.885699)(18.000000,4.944604)(19.000000,4.843378)(20.000000,5.175682)(21.000000,5.761308)
(22.000000,6.100521)(23.000000,5.501174)(24.000000,5.521737)(25.000000,5.372798)(26.000000,5.387063)
(27.000000,5.824134)(28.000000,5.943506)(29.000000,5.374867)(30.000000,5.420760)(31.000000,5.453756)

% New Line DATA: ----
\newrgbcolor{color186.0442}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0442]
(2.000000,5.662418)(3.000000,5.607298)(4.000000,5.327665)(5.000000,5.258677)(6.000000,5.038601)
(7.000000,5.579951)(8.000000,6.108598)(9.000000,7.793109)(10.000000,6.561070)(11.000000,6.019377)
(12.000000,5.990610)(13.000000,6.417821)(14.000000,6.763123)(15.000000,6.921954)(16.000000,7.757151)
(17.000000,7.571892)(18.000000,7.692207)(19.000000,7.728263)(20.000000,8.228860)(21.000000,9.295823)
(22.000000,9.758818)(23.000000,8.772499)(24.000000,8.679998)(25.000000,8.742075)(26.000000,8.412062)
(27.000000,9.053689)(28.000000,9.032405)(29.000000,7.971711)(30.000000,7.943476)(31.000000,8.222375)

\end{pspicture}%

==> fig/7-1--HssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-2.560976,1.013412)(35.042683,1.901237)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,1.013412)(35.042683,1.901237)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.100000)(5.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.100000)(10.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.100000)(15.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.100000)(20.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.100000)(25.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.100000)(30.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.100000)(35.000000,1.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.087828){$0$}
\rput[t](5.000000,1.087828){$5$}
\rput[t](10.000000,1.087828){$10$}
\rput[t](15.000000,1.087828){$15$}
\rput[t](20.000000,1.087828){$20$}
\rput[t](25.000000,1.087828){$25$}
\rput[t](30.000000,1.087828){$30$}
\rput[t](35.000000,1.087828){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(35.000000,1.100000)
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.013412){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.500000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.901237){
\begin{tabular}{c}
$$\textit{thorax1} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0526}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0526]
(2.000000,1.119423)(3.000000,1.133710)(4.000000,1.122912)(5.000000,1.135027)(6.000000,1.168663)
(7.000000,1.192467)(8.000000,1.243234)(9.000000,1.356848)(10.000000,1.514284)(11.000000,1.606174)
(12.000000,1.656360)(13.000000,1.700099)(14.000000,1.739974)(15.000000,1.763879)(16.000000,1.772281)
(17.000000,1.747804)(18.000000,1.712150)(19.000000,1.671584)(20.000000,1.627674)(21.000000,1.590199)
(22.000000,1.550112)(23.000000,1.522201)(24.000000,1.513205)(25.000000,1.518530)(26.000000,1.558856)
(27.000000,1.629782)(28.000000,1.718869)(29.000000,1.786576)(30.000000,1.818790)(31.000000,1.849200)

% New Line DATA: ----
\newrgbcolor{color184.0521}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0521]
(2.000000,1.161691)(3.000000,1.173872)(4.000000,1.157713)(5.000000,1.169782)(6.000000,1.200817)
(7.000000,1.220221)(8.000000,1.271626)(9.000000,1.402475)(10.000000,1.552347)(11.000000,1.630741)
(12.000000,1.673661)(13.000000,1.722907)(14.000000,1.758438)(15.000000,1.779919)(16.000000,1.795638)
(17.000000,1.766394)(18.000000,1.729331)(19.000000,1.685810)(20.000000,1.642833)(21.000000,1.602300)
(22.000000,1.574779)(23.000000,1.535346)(24.000000,1.523263)(25.000000,1.529617)(26.000000,1.566183)
(27.000000,1.639371)(28.000000,1.735666)(29.000000,1.799436)(30.000000,1.836438)(31.000000,1.864516)

% New Line DATA: ----
\newrgbcolor{color185.0521}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0521]
(2.000000,1.161691)(3.000000,1.173872)(4.000000,1.157713)(5.000000,1.169782)(6.000000,1.200817)
(7.000000,1.220221)(8.000000,1.271626)(9.000000,1.402475)(10.000000,1.552347)(11.000000,1.630741)
(12.000000,1.673661)(13.000000,1.722907)(14.000000,1.758438)(15.000000,1.779919)(16.000000,1.795638)
(17.000000,1.766394)(18.000000,1.729331)(19.000000,1.685810)(20.000000,1.642833)(21.000000,1.602300)
(22.000000,1.574779)(23.000000,1.535346)(24.000000,1.523263)(25.000000,1.529617)(26.000000,1.566183)
(27.000000,1.639371)(28.000000,1.735666)(29.000000,1.799436)(30.000000,1.836438)(31.000000,1.864516)

% New Line DATA: ----
\newrgbcolor{color186.0521}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0521]
(2.000000,1.158190)(3.000000,1.167673)(4.000000,1.155360)(5.000000,1.163432)(6.000000,1.196550)
(7.000000,1.215065)(8.000000,1.271084)(9.000000,1.386817)(10.000000,1.544071)(11.000000,1.627249)
(12.000000,1.669787)(13.000000,1.712643)(14.000000,1.750022)(15.000000,1.775839)(16.000000,1.785437)
(17.000000,1.761493)(18.000000,1.722014)(19.000000,1.678504)(20.000000,1.636820)(21.000000,1.595734)
(22.000000,1.567449)(23.000000,1.531298)(24.000000,1.515212)(25.000000,1.520958)(26.000000,1.560952)
(27.000000,1.638640)(28.000000,1.732729)(29.000000,1.802385)(30.000000,1.837439)(31.000000,1.863772)

\end{pspicture}%

==> fig/7-1--HssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-6.985294,0.950836)(35.073529,2.006546)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,0.950836)(35.073529,2.006546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.100000)(5.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.100000)(10.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.100000)(15.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.100000)(20.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.100000)(25.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.100000)(30.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.100000)(35.000000,1.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.087828){$0$}
\rput[t](5.000000,1.087828){$5$}
\rput[t](10.000000,1.087828){$10$}
\rput[t](15.000000,1.087828){$15$}
\rput[t](20.000000,1.087828){$20$}
\rput[t](25.000000,1.087828){$25$}
\rput[t](30.000000,1.087828){$30$}
\rput[t](35.000000,1.087828){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(35.000000,1.100000)
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,0.950836){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.500000){
\begin{tabular}{c}
$\text{SSD} (H_i,F_{2i+1})$ $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.006546){
\begin{tabular}{c}
$$\textit{thorax1} ssd H orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0532}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0532]
(2.000000,1.119423)(3.000000,1.133710)(4.000000,1.122912)(5.000000,1.135027)(6.000000,1.168663)
(7.000000,1.192467)(8.000000,1.243234)(9.000000,1.356848)(10.000000,1.514284)(11.000000,1.606174)
(12.000000,1.656360)(13.000000,1.700099)(14.000000,1.739974)(15.000000,1.763879)(16.000000,1.772281)
(17.000000,1.747804)(18.000000,1.712150)(19.000000,1.671584)(20.000000,1.627674)(21.000000,1.590199)
(22.000000,1.550112)(23.000000,1.522201)(24.000000,1.513205)(25.000000,1.518530)(26.000000,1.558856)
(27.000000,1.629782)(28.000000,1.718869)(29.000000,1.786576)(30.000000,1.818790)(31.000000,1.849200)

% New Line DATA: ----
\newrgbcolor{color184.0522}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0522]
(2.000000,1.161691)(3.000000,1.173872)(4.000000,1.157713)(5.000000,1.169782)(6.000000,1.200817)
(7.000000,1.220221)(8.000000,1.271626)(9.000000,1.402475)(10.000000,1.552347)(11.000000,1.630741)
(12.000000,1.673661)(13.000000,1.722907)(14.000000,1.758438)(15.000000,1.779919)(16.000000,1.795638)
(17.000000,1.766394)(18.000000,1.729331)(19.000000,1.685810)(20.000000,1.642833)(21.000000,1.602300)
(22.000000,1.574779)(23.000000,1.535346)(24.000000,1.523263)(25.000000,1.529617)(26.000000,1.566183)
(27.000000,1.639371)(28.000000,1.735666)(29.000000,1.799436)(30.000000,1.836438)(31.000000,1.864516)

% New Line DATA: ----
\newrgbcolor{color185.0522}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0522]
(2.000000,1.161691)(3.000000,1.173872)(4.000000,1.157713)(5.000000,1.169782)(6.000000,1.200817)
(7.000000,1.220221)(8.000000,1.271626)(9.000000,1.402475)(10.000000,1.552347)(11.000000,1.630741)
(12.000000,1.673661)(13.000000,1.722907)(14.000000,1.758438)(15.000000,1.779919)(16.000000,1.795638)
(17.000000,1.766394)(18.000000,1.729331)(19.000000,1.685810)(20.000000,1.642833)(21.000000,1.602300)
(22.000000,1.574779)(23.000000,1.535346)(24.000000,1.523263)(25.000000,1.529617)(26.000000,1.566183)
(27.000000,1.639371)(28.000000,1.735666)(29.000000,1.799436)(30.000000,1.836438)(31.000000,1.864516)

% New Line DATA: ----
\newrgbcolor{color186.0522}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0522]
(2.000000,1.158190)(3.000000,1.167673)(4.000000,1.155360)(5.000000,1.163432)(6.000000,1.196550)
(7.000000,1.215065)(8.000000,1.271084)(9.000000,1.386817)(10.000000,1.544071)(11.000000,1.627249)
(12.000000,1.669787)(13.000000,1.712643)(14.000000,1.750022)(15.000000,1.775839)(16.000000,1.785437)
(17.000000,1.761493)(18.000000,1.722014)(19.000000,1.678504)(20.000000,1.636820)(21.000000,1.595734)
(22.000000,1.567449)(23.000000,1.531298)(24.000000,1.515212)(25.000000,1.520958)(26.000000,1.560952)
(27.000000,1.638640)(28.000000,1.732729)(29.000000,1.802385)(30.000000,1.837439)(31.000000,1.863772)

\end{pspicture}%

==> fig/7-1--Hssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:10
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-2.560976,-0.324704)(35.042683,3.004639)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-0.324704)(35.042683,3.004639)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](5.000000,-0.045644){$5$}
\rput[t](10.000000,-0.045644){$10$}
\rput[t](15.000000,-0.045644){$15$}
\rput[t](20.000000,-0.045644){$20$}
\rput[t](25.000000,-0.045644){$25$}
\rput[t](30.000000,-0.045644){$30$}
\rput[t](35.000000,-0.045644){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.324704){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,1.500000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,3.004639){
\begin{tabular}{c}
$$\textit{thorax1} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0459}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0459]
(2.000000,2.266102)(3.000000,2.308474)(4.000000,2.138550)(5.000000,2.084315)(6.000000,1.984113)
(7.000000,2.149426)(8.000000,2.296283)(9.000000,2.616767)(10.000000,1.935348)(11.000000,1.553355)
(12.000000,1.327610)(13.000000,1.333459)(14.000000,1.382999)(15.000000,1.412928)(16.000000,1.617275)
(17.000000,1.511653)(18.000000,1.386263)(19.000000,1.288784)(20.000000,1.391718)(21.000000,1.879788)
(22.000000,2.328476)(23.000000,1.764721)(24.000000,1.589320)(25.000000,1.710349)(26.000000,1.437665)
(27.000000,1.778363)(28.000000,2.068722)(29.000000,1.638533)(30.000000,1.648569)(31.000000,1.744874)

% New Line DATA: ----
\newrgbcolor{color184.0454}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0454]
(2.000000,0.295127)(3.000000,0.228373)(4.000000,0.231556)(5.000000,0.168160)(6.000000,0.150354)
(7.000000,0.204677)(8.000000,0.202105)(9.000000,0.524816)(10.000000,0.348554)(11.000000,0.197660)
(12.000000,0.180800)(13.000000,0.224818)(14.000000,0.223604)(15.000000,0.241867)(16.000000,0.293118)
(17.000000,0.313169)(18.000000,0.340888)(19.000000,0.275981)(20.000000,0.337234)(21.000000,0.525713)
(22.000000,0.555482)(23.000000,0.402761)(24.000000,0.413824)(25.000000,0.399006)(26.000000,0.353690)
(27.000000,0.480717)(28.000000,0.540922)(29.000000,0.322131)(30.000000,0.326335)(31.000000,0.332520)

% New Line DATA: ----
\newrgbcolor{color185.0454}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0454]
(2.000000,0.295127)(3.000000,0.228373)(4.000000,0.231556)(5.000000,0.168160)(6.000000,0.150354)
(7.000000,0.204677)(8.000000,0.202105)(9.000000,0.524816)(10.000000,0.348554)(11.000000,0.197660)
(12.000000,0.180800)(13.000000,0.224818)(14.000000,0.223604)(15.000000,0.241867)(16.000000,0.293118)
(17.000000,0.313169)(18.000000,0.340888)(19.000000,0.275981)(20.000000,0.337234)(21.000000,0.525713)
(22.000000,0.555482)(23.000000,0.402761)(24.000000,0.413824)(25.000000,0.399006)(26.000000,0.353690)
(27.000000,0.480717)(28.000000,0.540922)(29.000000,0.322131)(30.000000,0.326335)(31.000000,0.332520)

% New Line DATA: ----
\newrgbcolor{color186.0454}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0454]
(2.000000,0.519848)(3.000000,0.490641)(4.000000,0.447087)(5.000000,0.395758)(6.000000,0.372781)
(7.000000,0.495199)(8.000000,0.485665)(9.000000,0.930187)(10.000000,0.659768)(11.000000,0.544235)
(12.000000,0.562797)(13.000000,0.653381)(14.000000,0.728180)(15.000000,0.778674)(16.000000,1.063982)
(17.000000,0.948945)(18.000000,0.946899)(19.000000,0.874667)(20.000000,1.018389)(21.000000,1.472259)
(22.000000,1.457888)(23.000000,1.166377)(24.000000,1.166078)(25.000000,1.329778)(26.000000,1.020472)
(27.000000,1.280636)(28.000000,1.332323)(29.000000,0.819113)(30.000000,0.875002)(31.000000,0.922701)

\end{pspicture}%

==> fig/7-1--Hssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:10
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(-6.985294,-0.559365)(35.073529,3.399546)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.559365)(35.073529,3.399546)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.045644)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.045644)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.045644){$0$}
\rput[t](5.000000,-0.045644){$5$}
\rput[t](10.000000,-0.045644){$10$}
\rput[t](15.000000,-0.045644){$15$}
\rput[t](20.000000,-0.045644){$20$}
\rput[t](25.000000,-0.045644){$25$}
\rput[t](30.000000,-0.045644){$30$}
\rput[t](35.000000,-0.045644){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.559365){
\begin{tabular}{c}
highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.500000){
\begin{tabular}{c}
SSD($H_i$) $ \cdot 10^{9}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,3.399546){
\begin{tabular}{c}
$$\textit{thorax1} ssd H\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0465}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0465]
(2.000000,2.266102)(3.000000,2.308474)(4.000000,2.138550)(5.000000,2.084315)(6.000000,1.984113)
(7.000000,2.149426)(8.000000,2.296283)(9.000000,2.616767)(10.000000,1.935348)(11.000000,1.553355)
(12.000000,1.327610)(13.000000,1.333459)(14.000000,1.382999)(15.000000,1.412928)(16.000000,1.617275)
(17.000000,1.511653)(18.000000,1.386263)(19.000000,1.288784)(20.000000,1.391718)(21.000000,1.879788)
(22.000000,2.328476)(23.000000,1.764721)(24.000000,1.589320)(25.000000,1.710349)(26.000000,1.437665)
(27.000000,1.778363)(28.000000,2.068722)(29.000000,1.638533)(30.000000,1.648569)(31.000000,1.744874)

% New Line DATA: ----
\newrgbcolor{color184.0455}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0455]
(2.000000,0.295127)(3.000000,0.228373)(4.000000,0.231556)(5.000000,0.168160)(6.000000,0.150354)
(7.000000,0.204677)(8.000000,0.202105)(9.000000,0.524816)(10.000000,0.348554)(11.000000,0.197660)
(12.000000,0.180800)(13.000000,0.224818)(14.000000,0.223604)(15.000000,0.241867)(16.000000,0.293118)
(17.000000,0.313169)(18.000000,0.340888)(19.000000,0.275981)(20.000000,0.337234)(21.000000,0.525713)
(22.000000,0.555482)(23.000000,0.402761)(24.000000,0.413824)(25.000000,0.399006)(26.000000,0.353690)
(27.000000,0.480717)(28.000000,0.540922)(29.000000,0.322131)(30.000000,0.326335)(31.000000,0.332520)

% New Line DATA: ----
\newrgbcolor{color185.0455}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0455]
(2.000000,0.295127)(3.000000,0.228373)(4.000000,0.231556)(5.000000,0.168160)(6.000000,0.150354)
(7.000000,0.204677)(8.000000,0.202105)(9.000000,0.524816)(10.000000,0.348554)(11.000000,0.197660)
(12.000000,0.180800)(13.000000,0.224818)(14.000000,0.223604)(15.000000,0.241867)(16.000000,0.293118)
(17.000000,0.313169)(18.000000,0.340888)(19.000000,0.275981)(20.000000,0.337234)(21.000000,0.525713)
(22.000000,0.555482)(23.000000,0.402761)(24.000000,0.413824)(25.000000,0.399006)(26.000000,0.353690)
(27.000000,0.480717)(28.000000,0.540922)(29.000000,0.322131)(30.000000,0.326335)(31.000000,0.332520)

% New Line DATA: ----
\newrgbcolor{color186.0455}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0455]
(2.000000,0.519848)(3.000000,0.490641)(4.000000,0.447087)(5.000000,0.395758)(6.000000,0.372781)
(7.000000,0.495199)(8.000000,0.485665)(9.000000,0.930187)(10.000000,0.659768)(11.000000,0.544235)
(12.000000,0.562797)(13.000000,0.653381)(14.000000,0.728180)(15.000000,0.778674)(16.000000,1.063982)
(17.000000,0.948945)(18.000000,0.946899)(19.000000,0.874667)(20.000000,1.018389)(21.000000,1.472259)
(22.000000,1.457888)(23.000000,1.166377)(24.000000,1.166078)(25.000000,1.329778)(26.000000,1.020472)
(27.000000,1.280636)(28.000000,1.332323)(29.000000,0.819113)(30.000000,0.875002)(31.000000,0.922701)

\end{pspicture}%

==> fig/7-1--Hssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:13
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005258\plotwidth}%
\begin{pspicture}(-2.560976,-16.235224)(35.042683,150.231932)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-16.235224)(35.042683,150.231932)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.282209)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.282209){$0$}
\rput[t](5.000000,-2.282209){$5$}
\rput[t](10.000000,-2.282209){$10$}
\rput[t](15.000000,-2.282209){$15$}
\rput[t](20.000000,-2.282209){$20$}
\rput[t](25.000000,-2.282209){$25$}
\rput[t](30.000000,-2.282209){$30$}
\rput[t](35.000000,-2.282209){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,150.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-16.235224){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,75.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,150.231932){
\begin{tabular}{c}
$$\textit{thorax1} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0472}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0472]
(2.000000,126.893726)(3.000000,129.266407)(4.000000,119.751246)(5.000000,116.714296)(6.000000,111.103336)
(7.000000,120.360267)(8.000000,128.583764)(9.000000,146.529714)(10.000000,108.372658)(11.000000,86.982402)
(12.000000,74.341488)(13.000000,74.669015)(14.000000,77.443085)(15.000000,79.118990)(16.000000,90.561705)
(17.000000,84.647222)(18.000000,77.625849)(19.000000,72.167381)(20.000000,77.931281)(21.000000,105.261477)
(22.000000,130.386430)(23.000000,98.818149)(24.000000,88.996331)(25.000000,95.773518)(26.000000,80.504146)
(27.000000,99.582053)(28.000000,115.841133)(29.000000,91.752074)(30.000000,92.314055)(31.000000,97.706804)

% New Line DATA: ----
\newrgbcolor{color184.0468}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0468]
(2.000000,16.526089)(3.000000,12.788093)(4.000000,12.966317)(5.000000,9.416385)(6.000000,8.419309)
(7.000000,11.461168)(8.000000,11.317171)(9.000000,29.387852)(10.000000,19.517778)(11.000000,11.068255)
(12.000000,10.124180)(13.000000,12.589001)(14.000000,12.521015)(15.000000,13.543694)(16.000000,16.413552)
(17.000000,17.536341)(18.000000,19.088506)(19.000000,15.453962)(20.000000,18.883915)(21.000000,29.438102)
(22.000000,31.105009)(23.000000,22.553182)(24.000000,23.172682)(25.000000,22.342941)(26.000000,19.805406)
(27.000000,26.918436)(28.000000,30.289753)(29.000000,18.038207)(30.000000,18.273590)(31.000000,18.619965)

% New Line DATA: ----
\newrgbcolor{color185.0468}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0468]
(2.000000,16.526089)(3.000000,12.788093)(4.000000,12.966317)(5.000000,9.416385)(6.000000,8.419309)
(7.000000,11.461168)(8.000000,11.317171)(9.000000,29.387852)(10.000000,19.517778)(11.000000,11.068255)
(12.000000,10.124180)(13.000000,12.589001)(14.000000,12.521015)(15.000000,13.543694)(16.000000,16.413552)
(17.000000,17.536341)(18.000000,19.088506)(19.000000,15.453962)(20.000000,18.883915)(21.000000,29.438102)
(22.000000,31.105009)(23.000000,22.553182)(24.000000,23.172682)(25.000000,22.342941)(26.000000,19.805406)
(27.000000,26.918436)(28.000000,30.289753)(29.000000,18.038207)(30.000000,18.273590)(31.000000,18.619965)

% New Line DATA: ----
\newrgbcolor{color186.0468}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0468]
(2.000000,29.109644)(3.000000,27.474152)(4.000000,25.035277)(5.000000,22.161041)(6.000000,20.874417)
(7.000000,27.729373)(8.000000,27.195509)(9.000000,52.087174)(10.000000,36.944671)(11.000000,30.475256)
(12.000000,31.514624)(13.000000,36.587016)(14.000000,40.775509)(15.000000,43.602977)(16.000000,59.579242)
(17.000000,53.137552)(18.000000,53.022980)(19.000000,48.978274)(20.000000,57.026220)(21.000000,82.441333)
(22.000000,81.636578)(23.000000,65.313022)(24.000000,65.296250)(25.000000,74.462869)(26.000000,57.142845)
(27.000000,71.711091)(28.000000,74.605395)(29.000000,45.867458)(30.000000,48.997048)(31.000000,51.668005)

\end{pspicture}%

==> fig/7-1--Hssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:13
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005258\plotwidth}%
\begin{pspicture}(-6.985294,-27.968243)(35.073529,169.977316)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-27.968243)(35.073529,169.977316)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.282209)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.282209)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,150.000000)(0.420000,150.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.282209){$0$}
\rput[t](5.000000,-2.282209){$5$}
\rput[t](10.000000,-2.282209){$10$}
\rput[t](15.000000,-2.282209){$15$}
\rput[t](20.000000,-2.282209){$20$}
\rput[t](25.000000,-2.282209){$25$}
\rput[t](30.000000,-2.282209){$30$}
\rput[t](35.000000,-2.282209){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,150.000000){$150$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,150.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-27.968243){
\begin{tabular}{c}
index $i$ of highpass slice $H_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,75.000000){
\begin{tabular}{c}
$\overline{H^2_{\text{dcm},i}}/\overline{H^2_\text{zero}}$ in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,169.977316){
\begin{tabular}{c}
$$\textit{thorax1} highpass: mean energy\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0479}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0479]
(2.000000,126.893726)(3.000000,129.266407)(4.000000,119.751246)(5.000000,116.714296)(6.000000,111.103336)
(7.000000,120.360267)(8.000000,128.583764)(9.000000,146.529714)(10.000000,108.372658)(11.000000,86.982402)
(12.000000,74.341488)(13.000000,74.669015)(14.000000,77.443085)(15.000000,79.118990)(16.000000,90.561705)
(17.000000,84.647222)(18.000000,77.625849)(19.000000,72.167381)(20.000000,77.931281)(21.000000,105.261477)
(22.000000,130.386430)(23.000000,98.818149)(24.000000,88.996331)(25.000000,95.773518)(26.000000,80.504146)
(27.000000,99.582053)(28.000000,115.841133)(29.000000,91.752074)(30.000000,92.314055)(31.000000,97.706804)

% New Line DATA: ----
\newrgbcolor{color184.0469}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0469]
(2.000000,16.526089)(3.000000,12.788093)(4.000000,12.966317)(5.000000,9.416385)(6.000000,8.419309)
(7.000000,11.461168)(8.000000,11.317171)(9.000000,29.387852)(10.000000,19.517778)(11.000000,11.068255)
(12.000000,10.124180)(13.000000,12.589001)(14.000000,12.521015)(15.000000,13.543694)(16.000000,16.413552)
(17.000000,17.536341)(18.000000,19.088506)(19.000000,15.453962)(20.000000,18.883915)(21.000000,29.438102)
(22.000000,31.105009)(23.000000,22.553182)(24.000000,23.172682)(25.000000,22.342941)(26.000000,19.805406)
(27.000000,26.918436)(28.000000,30.289753)(29.000000,18.038207)(30.000000,18.273590)(31.000000,18.619965)

% New Line DATA: ----
\newrgbcolor{color185.0469}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0469]
(2.000000,16.526089)(3.000000,12.788093)(4.000000,12.966317)(5.000000,9.416385)(6.000000,8.419309)
(7.000000,11.461168)(8.000000,11.317171)(9.000000,29.387852)(10.000000,19.517778)(11.000000,11.068255)
(12.000000,10.124180)(13.000000,12.589001)(14.000000,12.521015)(15.000000,13.543694)(16.000000,16.413552)
(17.000000,17.536341)(18.000000,19.088506)(19.000000,15.453962)(20.000000,18.883915)(21.000000,29.438102)
(22.000000,31.105009)(23.000000,22.553182)(24.000000,23.172682)(25.000000,22.342941)(26.000000,19.805406)
(27.000000,26.918436)(28.000000,30.289753)(29.000000,18.038207)(30.000000,18.273590)(31.000000,18.619965)

% New Line DATA: ----
\newrgbcolor{color186.0469}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0469]
(2.000000,29.109644)(3.000000,27.474152)(4.000000,25.035277)(5.000000,22.161041)(6.000000,20.874417)
(7.000000,27.729373)(8.000000,27.195509)(9.000000,52.087174)(10.000000,36.944671)(11.000000,30.475256)
(12.000000,31.514624)(13.000000,36.587016)(14.000000,40.775509)(15.000000,43.602977)(16.000000,59.579242)
(17.000000,53.137552)(18.000000,53.022980)(19.000000,48.978274)(20.000000,57.026220)(21.000000,82.441333)
(22.000000,81.636578)(23.000000,65.313022)(24.000000,65.296250)(25.000000,74.462869)(26.000000,57.142845)
(27.000000,71.711091)(28.000000,74.605395)(29.000000,45.867458)(30.000000,48.997048)(31.000000,51.668005)

\end{pspicture}%

==> fig/7-1--Hssd_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:16
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-2.560976,-3.515288)(35.042683,12.021647)%

% Draw bounding box for test aspects: ----
% \psframe(-2.560976,-3.515288)(35.042683,12.021647)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-2.000000)(5.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-2.000000)(15.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-2.000000)(25.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-2.000000)(35.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.420000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](5.000000,-2.213006){$5$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](15.000000,-2.213006){$15$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](25.000000,-2.213006){$25$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](35.000000,-2.213006){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-2.000000){$-2$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(35.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-3.515288){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.560976,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,12.021647){
\begin{tabular}{c}
$$\textit{thorax1} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0486}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0486]
(2.000000,-1.034401)(3.000000,-1.114857)(4.000000,-0.782800)(5.000000,-0.671241)(6.000000,-0.457271)
(7.000000,-0.804831)(8.000000,-1.091861)(9.000000,-1.659257)(10.000000,-0.349197)(11.000000,0.605686)
(12.000000,1.287687)(13.000000,1.268596)(14.000000,1.110174)(15.000000,1.017193)(16.000000,0.430554)
(17.000000,0.723873)(18.000000,1.099936)(19.000000,1.416591)(20.000000,1.082882)(21.000000,-0.222695)
(22.000000,-1.152324)(23.000000,0.051633)(24.000000,0.506279)(25.000000,0.187546)(26.000000,0.941818)
(27.000000,0.018189)(28.000000,-0.638628)(29.000000,0.373841)(30.000000,0.347322)(31.000000,0.100752)

% New Line DATA: ----
\newrgbcolor{color184.0481}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0481]
(2.000000,7.818299)(3.000000,8.931942)(4.000000,8.871834)(5.000000,10.261158)(6.000000,10.747236)
(7.000000,9.407711)(8.000000,9.462621)(9.000000,5.318322)(10.000000,7.095696)(11.000000,9.559209)
(12.000000,9.946401)(13.000000,9.000087)(14.000000,9.023605)(15.000000,8.682629)(16.000000,7.847974)
(17.000000,7.560610)(18.000000,7.192281)(19.000000,8.109602)(20.000000,7.239080)(21.000000,5.310902)
(22.000000,5.071697)(23.000000,6.467922)(24.000000,6.350237)(25.000000,6.508597)(26.000000,7.032162)
(27.000000,5.699502)(28.000000,5.187043)(29.000000,7.438066)(30.000000,7.381761)(31.000000,7.300211)

% New Line DATA: ----
\newrgbcolor{color185.0481}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0481]
(2.000000,7.818299)(3.000000,8.931942)(4.000000,8.871834)(5.000000,10.261158)(6.000000,10.747236)
(7.000000,9.407711)(8.000000,9.462621)(9.000000,5.318322)(10.000000,7.095696)(11.000000,9.559209)
(12.000000,9.946401)(13.000000,9.000087)(14.000000,9.023605)(15.000000,8.682629)(16.000000,7.847974)
(17.000000,7.560610)(18.000000,7.192281)(19.000000,8.109602)(20.000000,7.239080)(21.000000,5.310902)
(22.000000,5.071697)(23.000000,6.467922)(24.000000,6.350237)(25.000000,6.508597)(26.000000,7.032162)
(27.000000,5.699502)(28.000000,5.187043)(29.000000,7.438066)(30.000000,7.381761)(31.000000,7.300211)

% New Line DATA: ----
\newrgbcolor{color186.0481}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0481]
(2.000000,5.359631)(3.000000,5.610757)(4.000000,6.014476)(5.000000,6.544098)(6.000000,6.803856)
(7.000000,5.570599)(8.000000,5.655028)(9.000000,2.832692)(10.000000,4.324482)(11.000000,5.160526)
(12.000000,5.014879)(13.000000,4.366730)(14.000000,3.896006)(15.000000,3.604839)(16.000000,2.249050)
(17.000000,2.745985)(18.000000,2.755359)(19.000000,3.099965)(20.000000,2.439254)(21.000000,0.838550)
(22.000000,0.881152)(23.000000,1.850002)(24.000000,1.851118)(25.000000,1.280602)(26.000000,2.430381)
(27.000000,1.444137)(28.000000,1.272298)(29.000000,3.384953)(30.000000,3.098301)(31.000000,2.867783)

\end{pspicture}%

==> fig/7-1--Hssd_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:16
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-6.985294,-4.610369)(35.073529,13.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-4.610369)(35.073529,13.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-2.000000)(5.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-2.000000)(10.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-2.000000)(15.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-2.000000)(20.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-2.000000)(25.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-2.000000)(30.000000,-1.786994)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-2.000000)(35.000000,-1.786994)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.420000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.420000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(0.420000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(0.420000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.213006){$0$}
\rput[t](5.000000,-2.213006){$5$}
\rput[t](10.000000,-2.213006){$10$}
\rput[t](15.000000,-2.213006){$15$}
\rput[t](20.000000,-2.213006){$20$}
\rput[t](25.000000,-2.213006){$25$}
\rput[t](30.000000,-2.213006){$30$}
\rput[t](35.000000,-2.213006){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-2.000000){$-2$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,6.000000){$6$}
\rput[r](-0.420000,8.000000){$8$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(35.000000,-2.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-2.000000)(0.000000,12.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-4.610369){
\begin{tabular}{c}
index $i$ of highpass slice $\HP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,5.000000){
\begin{tabular}{c}
$G_{\overline{\HP^2}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,13.864550){
\begin{tabular}{c}
$$\textit{thorax1} highpass: $G_{\overline{\HP^2}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0492}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0492]
(2.000000,-1.034401)(3.000000,-1.114857)(4.000000,-0.782800)(5.000000,-0.671241)(6.000000,-0.457271)
(7.000000,-0.804831)(8.000000,-1.091861)(9.000000,-1.659257)(10.000000,-0.349197)(11.000000,0.605686)
(12.000000,1.287687)(13.000000,1.268596)(14.000000,1.110174)(15.000000,1.017193)(16.000000,0.430554)
(17.000000,0.723873)(18.000000,1.099936)(19.000000,1.416591)(20.000000,1.082882)(21.000000,-0.222695)
(22.000000,-1.152324)(23.000000,0.051633)(24.000000,0.506279)(25.000000,0.187546)(26.000000,0.941818)
(27.000000,0.018189)(28.000000,-0.638628)(29.000000,0.373841)(30.000000,0.347322)(31.000000,0.100752)

% New Line DATA: ----
\newrgbcolor{color184.0482}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0482]
(2.000000,7.818299)(3.000000,8.931942)(4.000000,8.871834)(5.000000,10.261158)(6.000000,10.747236)
(7.000000,9.407711)(8.000000,9.462621)(9.000000,5.318322)(10.000000,7.095696)(11.000000,9.559209)
(12.000000,9.946401)(13.000000,9.000087)(14.000000,9.023605)(15.000000,8.682629)(16.000000,7.847974)
(17.000000,7.560610)(18.000000,7.192281)(19.000000,8.109602)(20.000000,7.239080)(21.000000,5.310902)
(22.000000,5.071697)(23.000000,6.467922)(24.000000,6.350237)(25.000000,6.508597)(26.000000,7.032162)
(27.000000,5.699502)(28.000000,5.187043)(29.000000,7.438066)(30.000000,7.381761)(31.000000,7.300211)

% New Line DATA: ----
\newrgbcolor{color185.0482}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0482]
(2.000000,7.818299)(3.000000,8.931942)(4.000000,8.871834)(5.000000,10.261158)(6.000000,10.747236)
(7.000000,9.407711)(8.000000,9.462621)(9.000000,5.318322)(10.000000,7.095696)(11.000000,9.559209)
(12.000000,9.946401)(13.000000,9.000087)(14.000000,9.023605)(15.000000,8.682629)(16.000000,7.847974)
(17.000000,7.560610)(18.000000,7.192281)(19.000000,8.109602)(20.000000,7.239080)(21.000000,5.310902)
(22.000000,5.071697)(23.000000,6.467922)(24.000000,6.350237)(25.000000,6.508597)(26.000000,7.032162)
(27.000000,5.699502)(28.000000,5.187043)(29.000000,7.438066)(30.000000,7.381761)(31.000000,7.300211)

% New Line DATA: ----
\newrgbcolor{color186.0482}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0482]
(2.000000,5.359631)(3.000000,5.610757)(4.000000,6.014476)(5.000000,6.544098)(6.000000,6.803856)
(7.000000,5.570599)(8.000000,5.655028)(9.000000,2.832692)(10.000000,4.324482)(11.000000,5.160526)
(12.000000,5.014879)(13.000000,4.366730)(14.000000,3.896006)(15.000000,3.604839)(16.000000,2.249050)
(17.000000,2.745985)(18.000000,2.755359)(19.000000,3.099965)(20.000000,2.439254)(21.000000,0.838550)
(22.000000,0.881152)(23.000000,1.850002)(24.000000,1.851118)(25.000000,1.280602)(26.000000,2.430381)
(27.000000,1.444137)(28.000000,1.272298)(29.000000,3.384953)(30.000000,3.098301)(31.000000,2.867783)

\end{pspicture}%

==> fig/7-1--LmaxabsF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:40
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.001577\plotwidth}%
\begin{pspicture}(-4.200000,40.831629)(35.046667,642.263122)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,40.831629)(35.046667,642.263122)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,100.000000)(5.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,100.000000)(10.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,100.000000)(15.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,100.000000)(20.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,100.000000)(25.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,100.000000)(30.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,100.000000)(35.000000,107.607362)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.420000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.420000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,400.000000)(0.420000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,500.000000)(0.420000,500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,600.000000)(0.420000,600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,92.392638){$0$}
\rput[t](5.000000,92.392638){$5$}
\rput[t](10.000000,92.392638){$10$}
\rput[t](15.000000,92.392638){$15$}
\rput[t](20.000000,92.392638){$20$}
\rput[t](25.000000,92.392638){$25$}
\rput[t](30.000000,92.392638){$30$}
\rput[t](35.000000,92.392638){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,200.000000){$200$}
\rput[r](-0.420000,300.000000){$300$}
\rput[r](-0.420000,400.000000){$400$}
\rput[r](-0.420000,500.000000){$500$}
\rput[r](-0.420000,600.000000){$600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(35.000000,100.000000)
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(0.000000,600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,40.831629){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,350.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,642.263122){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.058}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.058]
(2.000000,222.000000)(3.000000,182.000000)(4.000000,167.000000)(5.000000,167.000000)(6.000000,271.000000)
(7.000000,348.000000)(8.000000,223.000000)(9.000000,197.000000)(10.000000,226.000000)(11.000000,202.000000)
(12.000000,219.000000)(13.000000,213.000000)(14.000000,244.000000)(15.000000,378.000000)(16.000000,365.000000)
(17.000000,236.000000)(18.000000,343.000000)(19.000000,356.000000)(20.000000,249.000000)(21.000000,273.000000)
(22.000000,283.000000)(23.000000,241.000000)(24.000000,351.000000)(25.000000,322.000000)(26.000000,272.000000)
(27.000000,221.000000)(28.000000,259.000000)(29.000000,317.000000)(30.000000,263.000000)(31.000000,223.000000)
(32.000000,282.000000)

% New Line DATA: ----
\newrgbcolor{color184.0575}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0575]
(2.000000,146.000000)(3.000000,119.000000)(4.000000,163.000000)(5.000000,143.000000)(6.000000,159.000000)
(7.000000,190.000000)(8.000000,194.000000)(9.000000,161.000000)(10.000000,139.000000)(11.000000,162.000000)
(12.000000,202.000000)(13.000000,171.000000)(14.000000,181.000000)(15.000000,318.000000)(16.000000,318.000000)
(17.000000,190.000000)(18.000000,305.000000)(19.000000,305.000000)(20.000000,193.000000)(21.000000,246.000000)
(22.000000,241.000000)(23.000000,229.000000)(24.000000,249.000000)(25.000000,188.000000)(26.000000,192.000000)
(27.000000,226.000000)(28.000000,250.000000)(29.000000,227.000000)(30.000000,155.000000)(31.000000,179.000000)
(32.000000,192.000000)

% New Line DATA: ----
\newrgbcolor{color185.0575}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0575]
(2.000000,149.000000)(3.000000,183.000000)(4.000000,163.000000)(5.000000,151.000000)(6.000000,159.000000)
(7.000000,212.000000)(8.000000,246.000000)(9.000000,165.000000)(10.000000,190.000000)(11.000000,169.000000)
(12.000000,202.000000)(13.000000,190.000000)(14.000000,181.000000)(15.000000,322.000000)(16.000000,339.000000)
(17.000000,216.000000)(18.000000,303.000000)(19.000000,305.000000)(20.000000,196.000000)(21.000000,298.000000)
(22.000000,277.000000)(23.000000,269.000000)(24.000000,251.000000)(25.000000,243.000000)(26.000000,216.000000)
(27.000000,226.000000)(28.000000,250.000000)(29.000000,242.000000)(30.000000,169.000000)(31.000000,185.000000)
(32.000000,213.000000)

% New Line DATA: ----
\newrgbcolor{color186.0575}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0575]
(2.000000,210.000000)(3.000000,155.000000)(4.000000,204.000000)(5.000000,390.000000)(6.000000,251.000000)
(7.000000,376.000000)(8.000000,326.000000)(9.000000,249.000000)(10.000000,280.000000)(11.000000,461.000000)
(12.000000,470.000000)(13.000000,443.000000)(14.000000,540.000000)(15.000000,403.000000)(16.000000,443.000000)
(17.000000,460.000000)(18.000000,504.000000)(19.000000,354.000000)(20.000000,354.000000)(21.000000,495.000000)
(22.000000,405.000000)(23.000000,450.000000)(24.000000,488.000000)(25.000000,464.000000)(26.000000,567.000000)
(27.000000,459.000000)(28.000000,359.000000)(29.000000,452.000000)(30.000000,435.000000)(31.000000,471.000000)
(32.000000,474.000000)

\end{pspicture}%

==> fig/7-1--LmaxabsF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:41
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.001577\plotwidth}%
\begin{pspicture}(-6.985294,6.772525)(35.073529,666.591054)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,6.772525)(35.073529,666.591054)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,100.000000)(5.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,100.000000)(10.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,100.000000)(15.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,100.000000)(20.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,100.000000)(25.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,100.000000)(30.000000,107.607362)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,100.000000)(35.000000,107.607362)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,200.000000)(0.420000,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,300.000000)(0.420000,300.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,400.000000)(0.420000,400.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,500.000000)(0.420000,500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,600.000000)(0.420000,600.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,92.392638){$0$}
\rput[t](5.000000,92.392638){$5$}
\rput[t](10.000000,92.392638){$10$}
\rput[t](15.000000,92.392638){$15$}
\rput[t](20.000000,92.392638){$20$}
\rput[t](25.000000,92.392638){$25$}
\rput[t](30.000000,92.392638){$30$}
\rput[t](35.000000,92.392638){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,200.000000){$200$}
\rput[r](-0.420000,300.000000){$300$}
\rput[r](-0.420000,400.000000){$400$}
\rput[r](-0.420000,500.000000){$500$}
\rput[r](-0.420000,600.000000){$600$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(35.000000,100.000000)
\psline[linewidth=\AxesLineWidth](0.000000,100.000000)(0.000000,600.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,6.772525){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,350.000000){
\begin{tabular}{c}
$\text{L}_{\infty} (\LP_{\text{dcm},i},\sigf_{2i})$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,666.591054){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $\text{L}_{\infty}$-norm per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0586}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0586]
(2.000000,222.000000)(3.000000,182.000000)(4.000000,167.000000)(5.000000,167.000000)(6.000000,271.000000)
(7.000000,348.000000)(8.000000,223.000000)(9.000000,197.000000)(10.000000,226.000000)(11.000000,202.000000)
(12.000000,219.000000)(13.000000,213.000000)(14.000000,244.000000)(15.000000,378.000000)(16.000000,365.000000)
(17.000000,236.000000)(18.000000,343.000000)(19.000000,356.000000)(20.000000,249.000000)(21.000000,273.000000)
(22.000000,283.000000)(23.000000,241.000000)(24.000000,351.000000)(25.000000,322.000000)(26.000000,272.000000)
(27.000000,221.000000)(28.000000,259.000000)(29.000000,317.000000)(30.000000,263.000000)(31.000000,223.000000)
(32.000000,282.000000)

% New Line DATA: ----
\newrgbcolor{color184.0576}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0576]
(2.000000,146.000000)(3.000000,119.000000)(4.000000,163.000000)(5.000000,143.000000)(6.000000,159.000000)
(7.000000,190.000000)(8.000000,194.000000)(9.000000,161.000000)(10.000000,139.000000)(11.000000,162.000000)
(12.000000,202.000000)(13.000000,171.000000)(14.000000,181.000000)(15.000000,318.000000)(16.000000,318.000000)
(17.000000,190.000000)(18.000000,305.000000)(19.000000,305.000000)(20.000000,193.000000)(21.000000,246.000000)
(22.000000,241.000000)(23.000000,229.000000)(24.000000,249.000000)(25.000000,188.000000)(26.000000,192.000000)
(27.000000,226.000000)(28.000000,250.000000)(29.000000,227.000000)(30.000000,155.000000)(31.000000,179.000000)
(32.000000,192.000000)

% New Line DATA: ----
\newrgbcolor{color185.0576}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0576]
(2.000000,149.000000)(3.000000,183.000000)(4.000000,163.000000)(5.000000,151.000000)(6.000000,159.000000)
(7.000000,212.000000)(8.000000,246.000000)(9.000000,165.000000)(10.000000,190.000000)(11.000000,169.000000)
(12.000000,202.000000)(13.000000,190.000000)(14.000000,181.000000)(15.000000,322.000000)(16.000000,339.000000)
(17.000000,216.000000)(18.000000,303.000000)(19.000000,305.000000)(20.000000,196.000000)(21.000000,298.000000)
(22.000000,277.000000)(23.000000,269.000000)(24.000000,251.000000)(25.000000,243.000000)(26.000000,216.000000)
(27.000000,226.000000)(28.000000,250.000000)(29.000000,242.000000)(30.000000,169.000000)(31.000000,185.000000)
(32.000000,213.000000)

% New Line DATA: ----
\newrgbcolor{color186.0576}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0576]
(2.000000,210.000000)(3.000000,155.000000)(4.000000,204.000000)(5.000000,390.000000)(6.000000,251.000000)
(7.000000,376.000000)(8.000000,326.000000)(9.000000,249.000000)(10.000000,280.000000)(11.000000,461.000000)
(12.000000,470.000000)(13.000000,443.000000)(14.000000,540.000000)(15.000000,403.000000)(16.000000,443.000000)
(17.000000,460.000000)(18.000000,504.000000)(19.000000,354.000000)(20.000000,354.000000)(21.000000,495.000000)
(22.000000,405.000000)(23.000000,450.000000)(24.000000,488.000000)(25.000000,464.000000)(26.000000,567.000000)
(27.000000,459.000000)(28.000000,359.000000)(29.000000,452.000000)(30.000000,435.000000)(31.000000,471.000000)
(32.000000,474.000000)

\end{pspicture}%

==> fig/7-1--LpsnrF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-3.500000,40.343286)(35.046667,57.183367)%

% Draw bounding box for test aspects: ----
% \psframe(-3.500000,40.343286)(35.046667,57.183367)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.000000)(5.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,42.000000)(15.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,42.000000)(20.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,42.000000)(25.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,42.000000)(30.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,42.000000)(35.000000,42.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.420000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.420000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.420000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.420000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.420000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.420000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.420000,56.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,41.786994){$0$}
\rput[t](5.000000,41.786994){$5$}
\rput[t](10.000000,41.786994){$10$}
\rput[t](15.000000,41.786994){$15$}
\rput[t](20.000000,41.786994){$20$}
\rput[t](25.000000,41.786994){$25$}
\rput[t](30.000000,41.786994){$30$}
\rput[t](35.000000,41.786994){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,42.000000){$42$}
\rput[r](-0.420000,44.000000){$44$}
\rput[r](-0.420000,46.000000){$46$}
\rput[r](-0.420000,48.000000){$48$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,52.000000){$52$}
\rput[r](-0.420000,54.000000){$54$}
\rput[r](-0.420000,56.000000){$56$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(35.000000,42.000000)
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(0.000000,56.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,40.343286){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.500000,49.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,57.183367){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0647}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0647]
(2.000000,43.018054)(3.000000,43.006306)(4.000000,43.184223)(5.000000,43.434350)(6.000000,43.461046)
(7.000000,43.416513)(8.000000,43.121999)(9.000000,42.720006)(10.000000,42.968977)(11.000000,44.135483)
(12.000000,45.089398)(13.000000,45.434490)(14.000000,45.268656)(15.000000,45.071356)(16.000000,44.842686)
(17.000000,44.441649)(18.000000,44.749291)(19.000000,45.360894)(20.000000,45.175039)(21.000000,44.278698)
(22.000000,43.357658)(23.000000,43.581329)(24.000000,44.173438)(25.000000,44.350070)(26.000000,44.429279)
(27.000000,44.433669)(28.000000,43.594416)(29.000000,43.837683)(30.000000,44.242358)(31.000000,44.434856)
(32.000000,43.976088)

% New Line DATA: ----
\newrgbcolor{color184.0642}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0642]
(2.000000,54.501037)(3.000000,53.939673)(4.000000,54.299728)(5.000000,55.079452)(6.000000,55.584834)
(7.000000,55.256385)(8.000000,54.587864)(9.000000,52.283893)(10.000000,52.018435)(11.000000,53.845635)
(12.000000,54.800075)(13.000000,54.558659)(14.000000,54.444695)(15.000000,53.825508)(16.000000,53.358792)
(17.000000,52.993333)(18.000000,52.252660)(19.000000,52.932288)(20.000000,52.886972)(21.000000,51.580578)
(22.000000,50.415197)(23.000000,50.962263)(24.000000,51.620104)(25.000000,51.681633)(26.000000,51.858261)
(27.000000,51.332122)(28.000000,50.450163)(29.000000,51.175013)(30.000000,52.270145)(31.000000,52.283146)
(32.000000,52.404275)

% New Line DATA: ----
\newrgbcolor{color185.0642}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0642]
(2.000000,51.544672)(3.000000,50.936871)(4.000000,51.434677)(5.000000,52.322410)(6.000000,53.100771)
(7.000000,53.021832)(8.000000,52.387305)(9.000000,49.690254)(10.000000,49.325937)(11.000000,51.692071)
(12.000000,52.423521)(13.000000,52.059638)(14.000000,52.133993)(15.000000,51.512781)(16.000000,50.993487)
(17.000000,50.717132)(18.000000,49.802968)(19.000000,50.314619)(20.000000,50.505596)(21.000000,49.097412)
(22.000000,47.809252)(23.000000,48.488621)(24.000000,49.093813)(25.000000,49.187571)(26.000000,49.523113)
(27.000000,49.142719)(28.000000,47.813439)(29.000000,49.050359)(30.000000,50.240291)(31.000000,50.252420)
(32.000000,50.231570)

% New Line DATA: ----
\newrgbcolor{color186.0642}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0642]
(2.000000,49.274082)(3.000000,49.233461)(4.000000,49.866097)(5.000000,50.174695)(6.000000,50.317982)
(7.000000,50.086890)(8.000000,49.906069)(9.000000,47.760684)(10.000000,47.351425)(11.000000,49.534866)
(12.000000,49.361892)(13.000000,49.203598)(14.000000,48.408973)(15.000000,48.119825)(16.000000,47.219636)
(17.000000,47.054149)(18.000000,46.829457)(19.000000,47.581431)(20.000000,47.313547)(21.000000,46.181222)
(22.000000,45.238746)(23.000000,45.889396)(24.000000,46.172527)(25.000000,46.159111)(26.000000,46.537846)
(27.000000,46.433938)(28.000000,46.184405)(29.000000,46.661385)(30.000000,47.692931)(31.000000,47.428761)
(32.000000,47.475620)

\end{pspicture}%

==> fig/7-1--LpsnrF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:55
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.056336\plotwidth}%
\begin{pspicture}(-6.985294,39.389631)(35.073529,57.864550)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,39.389631)(35.073529,57.864550)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.000000)(5.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.000000)(10.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,42.000000)(15.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,42.000000)(20.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,42.000000)(25.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,42.000000)(30.000000,42.213006)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,42.000000)(35.000000,42.213006)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(0.420000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(0.420000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(0.420000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,48.000000)(0.420000,48.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,50.000000)(0.420000,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,52.000000)(0.420000,52.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,54.000000)(0.420000,54.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,56.000000)(0.420000,56.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,41.786994){$0$}
\rput[t](5.000000,41.786994){$5$}
\rput[t](10.000000,41.786994){$10$}
\rput[t](15.000000,41.786994){$15$}
\rput[t](20.000000,41.786994){$20$}
\rput[t](25.000000,41.786994){$25$}
\rput[t](30.000000,41.786994){$30$}
\rput[t](35.000000,41.786994){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,42.000000){$42$}
\rput[r](-0.420000,44.000000){$44$}
\rput[r](-0.420000,46.000000){$46$}
\rput[r](-0.420000,48.000000){$48$}
\rput[r](-0.420000,50.000000){$50$}
\rput[r](-0.420000,52.000000){$52$}
\rput[r](-0.420000,54.000000){$54$}
\rput[r](-0.420000,56.000000){$56$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(35.000000,42.000000)
\psline[linewidth=\AxesLineWidth](0.000000,42.000000)(0.000000,56.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,39.389631){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,49.000000){
\begin{tabular}{c}
$\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,57.864550){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $\text{PSNR} (\LP_{\text{dcm},i},\sigf_{2i})$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0653}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0653]
(2.000000,43.018054)(3.000000,43.006306)(4.000000,43.184223)(5.000000,43.434350)(6.000000,43.461046)
(7.000000,43.416513)(8.000000,43.121999)(9.000000,42.720006)(10.000000,42.968977)(11.000000,44.135483)
(12.000000,45.089398)(13.000000,45.434490)(14.000000,45.268656)(15.000000,45.071356)(16.000000,44.842686)
(17.000000,44.441649)(18.000000,44.749291)(19.000000,45.360894)(20.000000,45.175039)(21.000000,44.278698)
(22.000000,43.357658)(23.000000,43.581329)(24.000000,44.173438)(25.000000,44.350070)(26.000000,44.429279)
(27.000000,44.433669)(28.000000,43.594416)(29.000000,43.837683)(30.000000,44.242358)(31.000000,44.434856)
(32.000000,43.976088)

% New Line DATA: ----
\newrgbcolor{color184.0643}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0643]
(2.000000,54.501037)(3.000000,53.939673)(4.000000,54.299728)(5.000000,55.079452)(6.000000,55.584834)
(7.000000,55.256385)(8.000000,54.587864)(9.000000,52.283893)(10.000000,52.018435)(11.000000,53.845635)
(12.000000,54.800075)(13.000000,54.558659)(14.000000,54.444695)(15.000000,53.825508)(16.000000,53.358792)
(17.000000,52.993333)(18.000000,52.252660)(19.000000,52.932288)(20.000000,52.886972)(21.000000,51.580578)
(22.000000,50.415197)(23.000000,50.962263)(24.000000,51.620104)(25.000000,51.681633)(26.000000,51.858261)
(27.000000,51.332122)(28.000000,50.450163)(29.000000,51.175013)(30.000000,52.270145)(31.000000,52.283146)
(32.000000,52.404275)

% New Line DATA: ----
\newrgbcolor{color185.0643}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0643]
(2.000000,51.544672)(3.000000,50.936871)(4.000000,51.434677)(5.000000,52.322410)(6.000000,53.100771)
(7.000000,53.021832)(8.000000,52.387305)(9.000000,49.690254)(10.000000,49.325937)(11.000000,51.692071)
(12.000000,52.423521)(13.000000,52.059638)(14.000000,52.133993)(15.000000,51.512781)(16.000000,50.993487)
(17.000000,50.717132)(18.000000,49.802968)(19.000000,50.314619)(20.000000,50.505596)(21.000000,49.097412)
(22.000000,47.809252)(23.000000,48.488621)(24.000000,49.093813)(25.000000,49.187571)(26.000000,49.523113)
(27.000000,49.142719)(28.000000,47.813439)(29.000000,49.050359)(30.000000,50.240291)(31.000000,50.252420)
(32.000000,50.231570)

% New Line DATA: ----
\newrgbcolor{color186.0643}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0643]
(2.000000,49.274082)(3.000000,49.233461)(4.000000,49.866097)(5.000000,50.174695)(6.000000,50.317982)
(7.000000,50.086890)(8.000000,49.906069)(9.000000,47.760684)(10.000000,47.351425)(11.000000,49.534866)
(12.000000,49.361892)(13.000000,49.203598)(14.000000,48.408973)(15.000000,48.119825)(16.000000,47.219636)
(17.000000,47.054149)(18.000000,46.829457)(19.000000,47.581431)(20.000000,47.313547)(21.000000,46.181222)
(22.000000,45.238746)(23.000000,45.889396)(24.000000,46.172527)(25.000000,46.159111)(26.000000,46.537846)
(27.000000,46.433938)(28.000000,46.184405)(29.000000,46.661385)(30.000000,47.692931)(31.000000,47.428761)
(32.000000,47.475620)

\end{pspicture}%

==> fig/7-1--LsadF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(-2.800000,-0.032515)(35.046667,5.007607)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,-0.032515)(35.046667,5.007607)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.500000)(25.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.500000)(35.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.420000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.420000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.431534){$0$}
\rput[t](5.000000,0.431534){$5$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](15.000000,0.431534){$15$}
\rput[t](20.000000,0.431534){$20$}
\rput[t](25.000000,0.431534){$25$}
\rput[t](30.000000,0.431534){$30$}
\rput[t](35.000000,0.431534){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,3.500000){$3.5$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,4.500000){$4.5$}
\rput[r](-0.420000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(35.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.032515){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,2.750000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,5.007607){
\begin{tabular}{c}
$$\textit{thorax1} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0593}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0593]
(2.000000,4.246995)(3.000000,4.362709)(4.000000,4.285285)(5.000000,4.122622)(6.000000,4.071135)
(7.000000,4.081960)(8.000000,4.306092)(9.000000,4.657565)(10.000000,4.510439)(11.000000,3.828150)
(12.000000,3.401718)(13.000000,3.287047)(14.000000,3.363169)(15.000000,3.426716)(16.000000,3.510320)
(17.000000,3.603883)(18.000000,3.484402)(19.000000,3.339546)(20.000000,3.416446)(21.000000,3.677401)
(22.000000,4.033103)(23.000000,4.021139)(24.000000,3.796611)(25.000000,3.682729)(26.000000,3.682173)
(27.000000,3.760050)(28.000000,4.047531)(29.000000,3.901251)(30.000000,3.874067)(31.000000,3.879300)
(32.000000,4.072051)

% New Line DATA: ----
\newrgbcolor{color184.0588}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0588]
(2.000000,0.828677)(3.000000,0.891893)(4.000000,0.882386)(5.000000,0.849505)(6.000000,0.844908)
(7.000000,0.868958)(8.000000,0.957386)(9.000000,1.175886)(10.000000,1.201257)(11.000000,1.022029)
(12.000000,0.963974)(13.000000,1.012558)(14.000000,1.037873)(15.000000,1.087414)(16.000000,1.135045)
(17.000000,1.174394)(18.000000,1.231879)(19.000000,1.195136)(20.000000,1.239203)(21.000000,1.352173)
(22.000000,1.483196)(23.000000,1.455074)(24.000000,1.365188)(25.000000,1.364151)(26.000000,1.342920)
(27.000000,1.427993)(28.000000,1.506918)(29.000000,1.444148)(30.000000,1.377880)(31.000000,1.385602)
(32.000000,1.379717)

% New Line DATA: ----
\newrgbcolor{color185.0588}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0588]
(2.000000,1.314325)(3.000000,1.418372)(4.000000,1.351154)(5.000000,1.293629)(6.000000,1.241836)
(7.000000,1.246574)(8.000000,1.375752)(9.000000,1.784171)(10.000000,1.860538)(11.000000,1.482509)
(12.000000,1.396074)(13.000000,1.464030)(14.000000,1.493992)(15.000000,1.585615)(16.000000,1.641933)
(17.000000,1.716059)(18.000000,1.819593)(19.000000,1.766802)(20.000000,1.803658)(21.000000,1.982027)
(22.000000,2.248179)(23.000000,2.152029)(24.000000,2.011692)(25.000000,1.985865)(26.000000,1.948060)
(27.000000,2.038680)(28.000000,2.250868)(29.000000,2.042002)(30.000000,1.933740)(31.000000,1.934875)
(32.000000,1.938940)

% New Line DATA: ----
\newrgbcolor{color186.0588}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0588]
(2.000000,1.722186)(3.000000,1.797392)(4.000000,1.676622)(5.000000,1.601243)(6.000000,1.596999)
(7.000000,1.595222)(8.000000,1.768542)(9.000000,2.224367)(10.000000,2.285086)(11.000000,1.817240)
(12.000000,1.766581)(13.000000,1.784247)(14.000000,1.891797)(15.000000,2.040846)(16.000000,2.200284)
(17.000000,2.257916)(18.000000,2.334640)(19.000000,2.252860)(20.000000,2.391743)(21.000000,2.610493)
(22.000000,2.945160)(23.000000,2.776785)(24.000000,2.622096)(25.000000,2.594211)(26.000000,2.537042)
(27.000000,2.600619)(28.000000,2.689122)(29.000000,2.555352)(30.000000,2.372757)(31.000000,2.385862)
(32.000000,2.419274)

\end{pspicture}%

==> fig/7-1--LsadF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:44
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.175269\plotwidth}%
\begin{pspicture}(-6.985294,-0.339047)(35.073529,5.599319)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.339047)(35.073529,5.599319)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.500000)(5.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.500000)(10.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.500000)(15.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.500000)(20.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.500000)(25.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.500000)(30.000000,0.568466)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.500000)(35.000000,0.568466)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(0.420000,3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.500000)(0.420000,3.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.420000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.500000)(0.420000,4.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.431534){$0$}
\rput[t](5.000000,0.431534){$5$}
\rput[t](10.000000,0.431534){$10$}
\rput[t](15.000000,0.431534){$15$}
\rput[t](20.000000,0.431534){$20$}
\rput[t](25.000000,0.431534){$25$}
\rput[t](30.000000,0.431534){$30$}
\rput[t](35.000000,0.431534){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
\rput[r](-0.420000,3.000000){$3$}
\rput[r](-0.420000,3.500000){$3.5$}
\rput[r](-0.420000,4.000000){$4$}
\rput[r](-0.420000,4.500000){$4.5$}
\rput[r](-0.420000,5.000000){$5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(35.000000,0.500000)
\psline[linewidth=\AxesLineWidth](0.000000,0.500000)(0.000000,5.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.339047){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,2.750000){
\begin{tabular}{c}
$\text{SAD} (L_i,F_{2i})$ $ \cdot 10^{6}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,5.599319){
\begin{tabular}{c}
$$\textit{thorax1} sad L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0599}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0599]
(2.000000,4.246995)(3.000000,4.362709)(4.000000,4.285285)(5.000000,4.122622)(6.000000,4.071135)
(7.000000,4.081960)(8.000000,4.306092)(9.000000,4.657565)(10.000000,4.510439)(11.000000,3.828150)
(12.000000,3.401718)(13.000000,3.287047)(14.000000,3.363169)(15.000000,3.426716)(16.000000,3.510320)
(17.000000,3.603883)(18.000000,3.484402)(19.000000,3.339546)(20.000000,3.416446)(21.000000,3.677401)
(22.000000,4.033103)(23.000000,4.021139)(24.000000,3.796611)(25.000000,3.682729)(26.000000,3.682173)
(27.000000,3.760050)(28.000000,4.047531)(29.000000,3.901251)(30.000000,3.874067)(31.000000,3.879300)
(32.000000,4.072051)

% New Line DATA: ----
\newrgbcolor{color184.059}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.059]
(2.000000,0.828677)(3.000000,0.891893)(4.000000,0.882386)(5.000000,0.849505)(6.000000,0.844908)
(7.000000,0.868958)(8.000000,0.957386)(9.000000,1.175886)(10.000000,1.201257)(11.000000,1.022029)
(12.000000,0.963974)(13.000000,1.012558)(14.000000,1.037873)(15.000000,1.087414)(16.000000,1.135045)
(17.000000,1.174394)(18.000000,1.231879)(19.000000,1.195136)(20.000000,1.239203)(21.000000,1.352173)
(22.000000,1.483196)(23.000000,1.455074)(24.000000,1.365188)(25.000000,1.364151)(26.000000,1.342920)
(27.000000,1.427993)(28.000000,1.506918)(29.000000,1.444148)(30.000000,1.377880)(31.000000,1.385602)
(32.000000,1.379717)

% New Line DATA: ----
\newrgbcolor{color185.059}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.059]
(2.000000,1.314325)(3.000000,1.418372)(4.000000,1.351154)(5.000000,1.293629)(6.000000,1.241836)
(7.000000,1.246574)(8.000000,1.375752)(9.000000,1.784171)(10.000000,1.860538)(11.000000,1.482509)
(12.000000,1.396074)(13.000000,1.464030)(14.000000,1.493992)(15.000000,1.585615)(16.000000,1.641933)
(17.000000,1.716059)(18.000000,1.819593)(19.000000,1.766802)(20.000000,1.803658)(21.000000,1.982027)
(22.000000,2.248179)(23.000000,2.152029)(24.000000,2.011692)(25.000000,1.985865)(26.000000,1.948060)
(27.000000,2.038680)(28.000000,2.250868)(29.000000,2.042002)(30.000000,1.933740)(31.000000,1.934875)
(32.000000,1.938940)

% New Line DATA: ----
\newrgbcolor{color186.059}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.059]
(2.000000,1.722186)(3.000000,1.797392)(4.000000,1.676622)(5.000000,1.601243)(6.000000,1.596999)
(7.000000,1.595222)(8.000000,1.768542)(9.000000,2.224367)(10.000000,2.285086)(11.000000,1.817240)
(12.000000,1.766581)(13.000000,1.784247)(14.000000,1.891797)(15.000000,2.040846)(16.000000,2.200284)
(17.000000,2.257916)(18.000000,2.334640)(19.000000,2.252860)(20.000000,2.391743)(21.000000,2.610493)
(22.000000,2.945160)(23.000000,2.776785)(24.000000,2.622096)(25.000000,2.594211)(26.000000,2.537042)
(27.000000,2.600619)(28.000000,2.689122)(29.000000,2.555352)(30.000000,2.372757)(31.000000,2.385862)
(32.000000,2.419274)

\end{pspicture}%

==> fig/7-1--Lsad_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:31
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-4.200000,1.117164)(35.046667,1.959168)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,1.117164)(35.046667,1.959168)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.200000)(5.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.200000)(10.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.200000)(15.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.200000)(20.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.200000)(25.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.200000)(30.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.200000)(35.000000,1.210650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.189350){$0$}
\rput[t](5.000000,1.189350){$5$}
\rput[t](10.000000,1.189350){$10$}
\rput[t](15.000000,1.189350){$15$}
\rput[t](20.000000,1.189350){$20$}
\rput[t](25.000000,1.189350){$25$}
\rput[t](30.000000,1.189350){$30$}
\rput[t](35.000000,1.189350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(35.000000,1.200000)
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.117164){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,1.550000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.959168){
\begin{tabular}{c}
$$\textit{thorax1} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.054}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.054]
(2.000000,1.217403)(3.000000,1.254283)(4.000000,1.257538)(5.000000,1.250869)(6.000000,1.266538)
(7.000000,1.290782)(8.000000,1.327992)(9.000000,1.413111)(10.000000,1.572559)(11.000000,1.656672)
(12.000000,1.692046)(13.000000,1.721851)(14.000000,1.761893)(15.000000,1.789336)(16.000000,1.810904)
(17.000000,1.820589)(18.000000,1.789050)(19.000000,1.760710)(20.000000,1.717077)(21.000000,1.689786)
(22.000000,1.667823)(23.000000,1.639315)(24.000000,1.606705)(25.000000,1.599206)(26.000000,1.608645)
(27.000000,1.655575)(28.000000,1.715218)(29.000000,1.767730)(30.000000,1.795962)(31.000000,1.824801)
(32.000000,1.846233)

% New Line DATA: ----
\newrgbcolor{color184.0535}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0535]
(2.000000,1.210462)(3.000000,1.249664)(4.000000,1.255602)(5.000000,1.249817)(6.000000,1.265997)
(7.000000,1.291625)(8.000000,1.329801)(9.000000,1.412572)(10.000000,1.569500)(11.000000,1.654801)
(12.000000,1.691633)(13.000000,1.721651)(14.000000,1.761481)(15.000000,1.789732)(16.000000,1.810998)
(17.000000,1.820608)(18.000000,1.789803)(19.000000,1.762447)(20.000000,1.718243)(21.000000,1.691830)
(22.000000,1.668066)(23.000000,1.640560)(24.000000,1.610316)(25.000000,1.602189)(26.000000,1.611940)
(27.000000,1.659218)(28.000000,1.717259)(29.000000,1.769586)(30.000000,1.797952)(31.000000,1.826696)
(32.000000,1.848387)

% New Line DATA: ----
\newrgbcolor{color185.0535}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0535]
(2.000000,1.211122)(3.000000,1.250266)(4.000000,1.255705)(5.000000,1.249552)(6.000000,1.266382)
(7.000000,1.292299)(8.000000,1.330463)(9.000000,1.412509)(10.000000,1.569747)(11.000000,1.655253)
(12.000000,1.692306)(13.000000,1.722159)(14.000000,1.762485)(15.000000,1.791297)(16.000000,1.812380)
(17.000000,1.821720)(18.000000,1.790484)(19.000000,1.763462)(20.000000,1.719548)(21.000000,1.693512)
(22.000000,1.669863)(23.000000,1.641879)(24.000000,1.612002)(25.000000,1.604197)(26.000000,1.613859)
(27.000000,1.661445)(28.000000,1.720341)(29.000000,1.771465)(30.000000,1.799363)(31.000000,1.827843)
(32.000000,1.849583)

% New Line DATA: ----
\newrgbcolor{color186.0535}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0535]
(2.000000,1.210996)(3.000000,1.249182)(4.000000,1.254186)(5.000000,1.248280)(6.000000,1.264766)
(7.000000,1.290729)(8.000000,1.326812)(9.000000,1.409805)(10.000000,1.570082)(11.000000,1.653706)
(12.000000,1.689722)(13.000000,1.720289)(14.000000,1.760632)(15.000000,1.788484)(16.000000,1.809092)
(17.000000,1.818260)(18.000000,1.786708)(19.000000,1.760545)(20.000000,1.714815)(21.000000,1.688596)
(22.000000,1.664937)(23.000000,1.635488)(24.000000,1.606264)(25.000000,1.599258)(26.000000,1.608287)
(27.000000,1.655500)(28.000000,1.712888)(29.000000,1.766261)(30.000000,1.794374)(31.000000,1.823350)
(32.000000,1.844366)

\end{pspicture}%

==> fig/7-1--Lsad_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:31
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=1.126728\plotwidth}%
\begin{pspicture}(-6.985294,1.069482)(35.073529,1.993227)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,1.069482)(35.073529,1.993227)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.200000)(5.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.200000)(10.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.200000)(15.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.200000)(20.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.200000)(25.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.200000)(30.000000,1.210650)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.200000)(35.000000,1.210650)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.189350){$0$}
\rput[t](5.000000,1.189350){$5$}
\rput[t](10.000000,1.189350){$10$}
\rput[t](15.000000,1.189350){$15$}
\rput[t](20.000000,1.189350){$20$}
\rput[t](25.000000,1.189350){$25$}
\rput[t](30.000000,1.189350){$30$}
\rput[t](35.000000,1.189350){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(35.000000,1.200000)
\psline[linewidth=\AxesLineWidth](0.000000,1.200000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.069482){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.550000){
\begin{tabular}{c}
SAD($L_i$) $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.993227){
\begin{tabular}{c}
$$\textit{thorax1} sad L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0546}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0546]
(2.000000,1.217403)(3.000000,1.254283)(4.000000,1.257538)(5.000000,1.250869)(6.000000,1.266538)
(7.000000,1.290782)(8.000000,1.327992)(9.000000,1.413111)(10.000000,1.572559)(11.000000,1.656672)
(12.000000,1.692046)(13.000000,1.721851)(14.000000,1.761893)(15.000000,1.789336)(16.000000,1.810904)
(17.000000,1.820589)(18.000000,1.789050)(19.000000,1.760710)(20.000000,1.717077)(21.000000,1.689786)
(22.000000,1.667823)(23.000000,1.639315)(24.000000,1.606705)(25.000000,1.599206)(26.000000,1.608645)
(27.000000,1.655575)(28.000000,1.715218)(29.000000,1.767730)(30.000000,1.795962)(31.000000,1.824801)
(32.000000,1.846233)

% New Line DATA: ----
\newrgbcolor{color184.0536}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0536]
(2.000000,1.210462)(3.000000,1.249664)(4.000000,1.255602)(5.000000,1.249817)(6.000000,1.265997)
(7.000000,1.291625)(8.000000,1.329801)(9.000000,1.412572)(10.000000,1.569500)(11.000000,1.654801)
(12.000000,1.691633)(13.000000,1.721651)(14.000000,1.761481)(15.000000,1.789732)(16.000000,1.810998)
(17.000000,1.820608)(18.000000,1.789803)(19.000000,1.762447)(20.000000,1.718243)(21.000000,1.691830)
(22.000000,1.668066)(23.000000,1.640560)(24.000000,1.610316)(25.000000,1.602189)(26.000000,1.611940)
(27.000000,1.659218)(28.000000,1.717259)(29.000000,1.769586)(30.000000,1.797952)(31.000000,1.826696)
(32.000000,1.848387)

% New Line DATA: ----
\newrgbcolor{color185.0536}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0536]
(2.000000,1.211122)(3.000000,1.250266)(4.000000,1.255705)(5.000000,1.249552)(6.000000,1.266382)
(7.000000,1.292299)(8.000000,1.330463)(9.000000,1.412509)(10.000000,1.569747)(11.000000,1.655253)
(12.000000,1.692306)(13.000000,1.722159)(14.000000,1.762485)(15.000000,1.791297)(16.000000,1.812380)
(17.000000,1.821720)(18.000000,1.790484)(19.000000,1.763462)(20.000000,1.719548)(21.000000,1.693512)
(22.000000,1.669863)(23.000000,1.641879)(24.000000,1.612002)(25.000000,1.604197)(26.000000,1.613859)
(27.000000,1.661445)(28.000000,1.720341)(29.000000,1.771465)(30.000000,1.799363)(31.000000,1.827843)
(32.000000,1.849583)

% New Line DATA: ----
\newrgbcolor{color186.0536}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0536]
(2.000000,1.210996)(3.000000,1.249182)(4.000000,1.254186)(5.000000,1.248280)(6.000000,1.264766)
(7.000000,1.290729)(8.000000,1.326812)(9.000000,1.409805)(10.000000,1.570082)(11.000000,1.653706)
(12.000000,1.689722)(13.000000,1.720289)(14.000000,1.760632)(15.000000,1.788484)(16.000000,1.809092)
(17.000000,1.818260)(18.000000,1.786708)(19.000000,1.760545)(20.000000,1.714815)(21.000000,1.688596)
(22.000000,1.664937)(23.000000,1.635488)(24.000000,1.606264)(25.000000,1.599258)(26.000000,1.608287)
(27.000000,1.655500)(28.000000,1.712888)(29.000000,1.766261)(30.000000,1.794374)(31.000000,1.823350)
(32.000000,1.844366)

\end{pspicture}%

==> fig/7-1--LssdF_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-2.800000,-0.295842)(35.046667,2.504226)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,-0.295842)(35.046667,2.504226)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.295842){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,1.250000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.504226){
\begin{tabular}{c}
$$\textit{thorax1} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0607}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0607]
(2.000000,2.195101)(3.000000,2.201046)(4.000000,2.112699)(5.000000,1.994458)(6.000000,1.982235)
(7.000000,2.002666)(8.000000,2.143186)(9.000000,2.351036)(10.000000,2.220047)(11.000000,1.697116)
(12.000000,1.362448)(13.000000,1.258377)(14.000000,1.307357)(15.000000,1.368120)(16.000000,1.442086)
(17.000000,1.581594)(18.000000,1.473434)(19.000000,1.279883)(20.000000,1.335844)(21.000000,1.642064)
(22.000000,2.029990)(23.000000,1.928088)(24.000000,1.682349)(25.000000,1.615299)(26.000000,1.586105)
(27.000000,1.584502)(28.000000,1.922287)(29.000000,1.817572)(30.000000,1.655861)(31.000000,1.584069)
(32.000000,1.760561)

% New Line DATA: ----
\newrgbcolor{color184.0602}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0602]
(2.000000,0.156011)(3.000000,0.177538)(4.000000,0.163413)(5.000000,0.136557)(6.000000,0.121556)
(7.000000,0.131106)(8.000000,0.152923)(9.000000,0.259938)(10.000000,0.276323)(11.000000,0.181425)
(12.000000,0.145630)(13.000000,0.153955)(14.000000,0.158048)(15.000000,0.182267)(16.000000,0.202946)
(17.000000,0.220763)(18.000000,0.261815)(19.000000,0.223888)(20.000000,0.226236)(21.000000,0.305634)
(22.000000,0.399705)(23.000000,0.352398)(24.000000,0.302865)(25.000000,0.298605)(26.000000,0.286704)
(27.000000,0.323629)(28.000000,0.396500)(29.000000,0.335551)(30.000000,0.260763)(31.000000,0.259983)
(32.000000,0.252832)

% New Line DATA: ----
\newrgbcolor{color185.0602}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0602]
(2.000000,0.308172)(3.000000,0.354465)(4.000000,0.316076)(5.000000,0.257643)(6.000000,0.215369)
(7.000000,0.219319)(8.000000,0.253822)(9.000000,0.472318)(10.000000,0.513649)(11.000000,0.297888)
(12.000000,0.251714)(13.000000,0.273713)(14.000000,0.269067)(15.000000,0.310443)(16.000000,0.349874)
(17.000000,0.372861)(18.000000,0.460217)(19.000000,0.409070)(20.000000,0.391472)(21.000000,0.541400)
(22.000000,0.728341)(23.000000,0.622870)(24.000000,0.541849)(25.000000,0.530277)(26.000000,0.490850)
(27.000000,0.535782)(28.000000,0.727639)(29.000000,0.547298)(30.000000,0.416132)(31.000000,0.414971)
(32.000000,0.416968)

% New Line DATA: ----
\newrgbcolor{color186.0602}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0602]
(2.000000,0.519818)(3.000000,0.524703)(4.000000,0.453576)(5.000000,0.422465)(6.000000,0.408754)
(7.000000,0.431093)(8.000000,0.449421)(9.000000,0.736532)(10.000000,0.809315)(11.000000,0.489523)
(12.000000,0.509414)(13.000000,0.528324)(14.000000,0.634399)(15.000000,0.678074)(16.000000,0.834250)
(17.000000,0.866652)(18.000000,0.912671)(19.000000,0.767568)(20.000000,0.816404)(21.000000,1.059589)
(22.000000,1.316392)(23.000000,1.133236)(24.000000,1.061713)(25.000000,1.064998)(26.000000,0.976057)
(27.000000,0.999691)(28.000000,1.058813)(29.000000,0.948683)(30.000000,0.748112)(31.000000,0.795030)
(32.000000,0.786498)

\end{pspicture}%

==> fig/7-1--LssdF_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.315484\plotwidth}%
\begin{pspicture}(-6.985294,-0.466137)(35.073529,2.832955)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-0.466137)(35.073529,2.832955)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.038037)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.038037)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.420000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.420000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.420000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.500000)(0.420000,2.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.038037){$0$}
\rput[t](5.000000,-0.038037){$5$}
\rput[t](10.000000,-0.038037){$10$}
\rput[t](15.000000,-0.038037){$15$}
\rput[t](20.000000,-0.038037){$20$}
\rput[t](25.000000,-0.038037){$25$}
\rput[t](30.000000,-0.038037){$30$}
\rput[t](35.000000,-0.038037){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,0.500000){$0.5$}
\rput[r](-0.420000,1.000000){$1$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,2.000000){$2$}
\rput[r](-0.420000,2.500000){$2.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,2.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-0.466137){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,1.250000){
\begin{tabular}{c}
$\text{SSD} (L_i,F_{2i})$ $ \cdot 10^{8}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,2.832955){
\begin{tabular}{c}
$$\textit{thorax1} ssd L orig\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0613}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0613]
(2.000000,2.195101)(3.000000,2.201046)(4.000000,2.112699)(5.000000,1.994458)(6.000000,1.982235)
(7.000000,2.002666)(8.000000,2.143186)(9.000000,2.351036)(10.000000,2.220047)(11.000000,1.697116)
(12.000000,1.362448)(13.000000,1.258377)(14.000000,1.307357)(15.000000,1.368120)(16.000000,1.442086)
(17.000000,1.581594)(18.000000,1.473434)(19.000000,1.279883)(20.000000,1.335844)(21.000000,1.642064)
(22.000000,2.029990)(23.000000,1.928088)(24.000000,1.682349)(25.000000,1.615299)(26.000000,1.586105)
(27.000000,1.584502)(28.000000,1.922287)(29.000000,1.817572)(30.000000,1.655861)(31.000000,1.584069)
(32.000000,1.760561)

% New Line DATA: ----
\newrgbcolor{color184.0603}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0603]
(2.000000,0.156011)(3.000000,0.177538)(4.000000,0.163413)(5.000000,0.136557)(6.000000,0.121556)
(7.000000,0.131106)(8.000000,0.152923)(9.000000,0.259938)(10.000000,0.276323)(11.000000,0.181425)
(12.000000,0.145630)(13.000000,0.153955)(14.000000,0.158048)(15.000000,0.182267)(16.000000,0.202946)
(17.000000,0.220763)(18.000000,0.261815)(19.000000,0.223888)(20.000000,0.226236)(21.000000,0.305634)
(22.000000,0.399705)(23.000000,0.352398)(24.000000,0.302865)(25.000000,0.298605)(26.000000,0.286704)
(27.000000,0.323629)(28.000000,0.396500)(29.000000,0.335551)(30.000000,0.260763)(31.000000,0.259983)
(32.000000,0.252832)

% New Line DATA: ----
\newrgbcolor{color185.0603}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0603]
(2.000000,0.308172)(3.000000,0.354465)(4.000000,0.316076)(5.000000,0.257643)(6.000000,0.215369)
(7.000000,0.219319)(8.000000,0.253822)(9.000000,0.472318)(10.000000,0.513649)(11.000000,0.297888)
(12.000000,0.251714)(13.000000,0.273713)(14.000000,0.269067)(15.000000,0.310443)(16.000000,0.349874)
(17.000000,0.372861)(18.000000,0.460217)(19.000000,0.409070)(20.000000,0.391472)(21.000000,0.541400)
(22.000000,0.728341)(23.000000,0.622870)(24.000000,0.541849)(25.000000,0.530277)(26.000000,0.490850)
(27.000000,0.535782)(28.000000,0.727639)(29.000000,0.547298)(30.000000,0.416132)(31.000000,0.414971)
(32.000000,0.416968)

% New Line DATA: ----
\newrgbcolor{color186.0603}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0603]
(2.000000,0.519818)(3.000000,0.524703)(4.000000,0.453576)(5.000000,0.422465)(6.000000,0.408754)
(7.000000,0.431093)(8.000000,0.449421)(9.000000,0.736532)(10.000000,0.809315)(11.000000,0.489523)
(12.000000,0.509414)(13.000000,0.528324)(14.000000,0.634399)(15.000000,0.678074)(16.000000,0.834250)
(17.000000,0.866652)(18.000000,0.912671)(19.000000,0.767568)(20.000000,0.816404)(21.000000,1.059589)
(22.000000,1.316392)(23.000000,1.133236)(24.000000,1.061713)(25.000000,1.064998)(26.000000,0.976057)
(27.000000,0.999691)(28.000000,1.058813)(29.000000,0.948683)(30.000000,0.748112)(31.000000,0.795030)
(32.000000,0.786498)

\end{pspicture}%

==> fig/7-1--LssdF_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-2.800000,-16.567144)(35.046667,140.236673)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,-16.567144)(35.046667,140.236673)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.420000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.420000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](5.000000,-2.130061){$5$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](15.000000,-2.130061){$15$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](25.000000,-2.130061){$25$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](35.000000,-2.130061){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,40.000000){$40$}
\rput[r](-0.420000,60.000000){$60$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-16.567144){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,140.236673){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.062}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.062]
(2.000000,125.741484)(3.000000,126.082061)(4.000000,121.021256)(5.000000,114.248099)(6.000000,113.547949)
(7.000000,114.718279)(8.000000,122.767673)(9.000000,134.673884)(10.000000,127.170453)(11.000000,97.215522)
(12.000000,78.044835)(13.000000,72.083344)(14.000000,74.889052)(15.000000,78.369727)(16.000000,82.606709)
(17.000000,90.598086)(18.000000,84.402415)(19.000000,73.315284)(20.000000,76.520889)(21.000000,94.061982)
(22.000000,116.283503)(23.000000,110.446272)(24.000000,96.369617)(25.000000,92.528806)(26.000000,90.856515)
(27.000000,90.764713)(28.000000,110.113951)(29.000000,104.115569)(30.000000,94.852353)(31.000000,90.739901)
(32.000000,100.849818)

% New Line DATA: ----
\newrgbcolor{color184.0615}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0615]
(2.000000,8.936764)(3.000000,10.169899)(4.000000,9.360761)(5.000000,7.822377)(6.000000,6.963066)
(7.000000,7.510095)(8.000000,8.759868)(9.000000,14.889998)(10.000000,15.828524)(11.000000,10.392510)
(12.000000,8.342120)(13.000000,8.818975)(14.000000,9.053457)(15.000000,10.440784)(16.000000,11.625315)
(17.000000,12.645928)(18.000000,14.997467)(19.000000,12.824934)(20.000000,12.959456)(21.000000,17.507581)
(22.000000,22.896244)(23.000000,20.186345)(24.000000,17.348962)(25.000000,17.104903)(26.000000,16.423203)
(27.000000,18.538379)(28.000000,22.712642)(29.000000,19.221297)(30.000000,14.937207)(31.000000,14.892560)
(32.000000,14.482931)

% New Line DATA: ----
\newrgbcolor{color185.0615}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0615]
(2.000000,17.652927)(3.000000,20.304714)(4.000000,18.105739)(5.000000,14.758525)(6.000000,12.336922)
(7.000000,12.563214)(8.000000,14.539633)(9.000000,27.055685)(10.000000,29.423225)(11.000000,17.063843)
(12.000000,14.418892)(13.000000,15.679064)(14.000000,15.412910)(15.000000,17.783035)(16.000000,20.041730)
(17.000000,21.358501)(18.000000,26.362533)(19.000000,23.432684)(20.000000,22.424580)(21.000000,31.012925)
(22.000000,41.721391)(23.000000,35.679750)(24.000000,31.038634)(25.000000,30.375742)(26.000000,28.117235)
(27.000000,30.691069)(28.000000,41.681186)(29.000000,31.350757)(30.000000,23.837178)(31.000000,23.770700)
(32.000000,23.885095)

% New Line DATA: ----
\newrgbcolor{color186.0615}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0615]
(2.000000,29.776641)(3.000000,30.056458)(4.000000,25.982101)(5.000000,24.199950)(6.000000,23.414548)
(7.000000,24.694197)(8.000000,25.744059)(9.000000,42.190583)(10.000000,46.359789)(11.000000,28.041248)
(12.000000,29.180635)(13.000000,30.263848)(14.000000,36.340140)(15.000000,38.841989)(16.000000,47.788167)
(17.000000,49.644259)(18.000000,52.280322)(19.000000,43.968420)(20.000000,46.765890)(21.000000,60.696227)
(22.000000,75.406602)(23.000000,64.914892)(24.000000,60.817869)(25.000000,61.006043)(26.000000,55.911264)
(27.000000,57.265111)(28.000000,60.651765)(29.000000,54.343226)(30.000000,42.853945)(31.000000,45.541550)
(32.000000,45.052813)

\end{pspicture}%

==> fig/7-1--LssdF_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:49
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.005634\plotwidth}%
\begin{pspicture}(-6.985294,-26.103693)(35.073529,158.645495)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-26.103693)(35.073529,158.645495)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,2.130061)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,2.130061)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(0.420000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,60.000000)(0.420000,60.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,140.000000)(0.420000,140.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.130061){$0$}
\rput[t](5.000000,-2.130061){$5$}
\rput[t](10.000000,-2.130061){$10$}
\rput[t](15.000000,-2.130061){$15$}
\rput[t](20.000000,-2.130061){$20$}
\rput[t](25.000000,-2.130061){$25$}
\rput[t](30.000000,-2.130061){$30$}
\rput[t](35.000000,-2.130061){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,40.000000){$40$}
\rput[r](-0.420000,60.000000){$60$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,140.000000){$140$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,140.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-26.103693){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,70.000000){
\begin{tabular}{c}
MSE($L_{\text{dcm},i}$,$F_{2i}$)/MSE($L_{\text{zero}},F$) in \%\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,158.645495){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: MSE\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0626}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0626]
(2.000000,125.741484)(3.000000,126.082061)(4.000000,121.021256)(5.000000,114.248099)(6.000000,113.547949)
(7.000000,114.718279)(8.000000,122.767673)(9.000000,134.673884)(10.000000,127.170453)(11.000000,97.215522)
(12.000000,78.044835)(13.000000,72.083344)(14.000000,74.889052)(15.000000,78.369727)(16.000000,82.606709)
(17.000000,90.598086)(18.000000,84.402415)(19.000000,73.315284)(20.000000,76.520889)(21.000000,94.061982)
(22.000000,116.283503)(23.000000,110.446272)(24.000000,96.369617)(25.000000,92.528806)(26.000000,90.856515)
(27.000000,90.764713)(28.000000,110.113951)(29.000000,104.115569)(30.000000,94.852353)(31.000000,90.739901)
(32.000000,100.849818)

% New Line DATA: ----
\newrgbcolor{color184.0616}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0616]
(2.000000,8.936764)(3.000000,10.169899)(4.000000,9.360761)(5.000000,7.822377)(6.000000,6.963066)
(7.000000,7.510095)(8.000000,8.759868)(9.000000,14.889998)(10.000000,15.828524)(11.000000,10.392510)
(12.000000,8.342120)(13.000000,8.818975)(14.000000,9.053457)(15.000000,10.440784)(16.000000,11.625315)
(17.000000,12.645928)(18.000000,14.997467)(19.000000,12.824934)(20.000000,12.959456)(21.000000,17.507581)
(22.000000,22.896244)(23.000000,20.186345)(24.000000,17.348962)(25.000000,17.104903)(26.000000,16.423203)
(27.000000,18.538379)(28.000000,22.712642)(29.000000,19.221297)(30.000000,14.937207)(31.000000,14.892560)
(32.000000,14.482931)

% New Line DATA: ----
\newrgbcolor{color185.0616}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0616]
(2.000000,17.652927)(3.000000,20.304714)(4.000000,18.105739)(5.000000,14.758525)(6.000000,12.336922)
(7.000000,12.563214)(8.000000,14.539633)(9.000000,27.055685)(10.000000,29.423225)(11.000000,17.063843)
(12.000000,14.418892)(13.000000,15.679064)(14.000000,15.412910)(15.000000,17.783035)(16.000000,20.041730)
(17.000000,21.358501)(18.000000,26.362533)(19.000000,23.432684)(20.000000,22.424580)(21.000000,31.012925)
(22.000000,41.721391)(23.000000,35.679750)(24.000000,31.038634)(25.000000,30.375742)(26.000000,28.117235)
(27.000000,30.691069)(28.000000,41.681186)(29.000000,31.350757)(30.000000,23.837178)(31.000000,23.770700)
(32.000000,23.885095)

% New Line DATA: ----
\newrgbcolor{color186.0616}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0616]
(2.000000,29.776641)(3.000000,30.056458)(4.000000,25.982101)(5.000000,24.199950)(6.000000,23.414548)
(7.000000,24.694197)(8.000000,25.744059)(9.000000,42.190583)(10.000000,46.359789)(11.000000,28.041248)
(12.000000,29.180635)(13.000000,30.263848)(14.000000,36.340140)(15.000000,38.841989)(16.000000,47.788167)
(17.000000,49.644259)(18.000000,52.280322)(19.000000,43.968420)(20.000000,46.765890)(21.000000,60.696227)
(22.000000,75.406602)(23.000000,64.914892)(24.000000,60.817869)(25.000000,61.006043)(26.000000,55.911264)
(27.000000,57.265111)(28.000000,60.651765)(29.000000,54.343226)(30.000000,42.853945)(31.000000,45.541550)
(32.000000,45.052813)

\end{pspicture}%

==> fig/7-1--LssdF_norm_log_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-3.500000,-9.141786)(35.046667,32.958419)%

% Draw bounding box for test aspects: ----
% \psframe(-3.500000,-9.141786)(35.046667,32.958419)
% Total width:  8.260000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-5.000000)(15.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-5.000000)(25.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-5.000000)(35.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.420000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.420000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.420000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.420000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](5.000000,-5.532515){$5$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](15.000000,-5.532515){$15$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](25.000000,-5.532515){$25$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](35.000000,-5.532515){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-5.000000){$-5$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,15.000000){$15$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,25.000000){$25$}
\rput[r](-0.420000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(35.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-9.141786){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.500000,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,32.958419){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0634}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0634]
(2.000000,-2.290579)(3.000000,-2.317628)(4.000000,-1.907960)(5.000000,-1.332022)(6.000000,-1.270550)
(7.000000,-1.373092)(8.000000,-2.051235)(9.000000,-2.976860)(10.000000,-2.403582)(11.000000,0.282398)
(12.000000,2.478867)(13.000000,3.273472)(14.000000,2.891625)(15.000000,2.437325)(16.000000,1.910793)
(17.000000,0.987371)(18.000000,1.695742)(19.000000,3.104011)(20.000000,2.676064)(21.000000,0.612162)
(22.000000,-1.508610)(23.000000,-0.993590)(24.000000,0.369792)(25.000000,0.776502)(26.000000,0.958887)
(27.000000,0.968996)(28.000000,-0.963456)(29.000000,-0.403313)(30.000000,0.528487)(31.000000,0.971730)
(32.000000,-0.084623)

% New Line DATA: ----
\newrgbcolor{color184.0629}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0629]
(2.000000,24.149967)(3.000000,22.857379)(4.000000,23.686436)(5.000000,25.481817)(6.000000,26.645503)
(7.000000,25.889221)(8.000000,24.349894)(9.000000,19.044805)(10.000000,18.433565)(11.000000,22.640848)
(12.000000,24.838529)(13.000000,24.282646)(14.000000,24.020236)(15.000000,22.594505)(16.000000,21.519851)
(17.000000,20.678350)(18.000000,18.972889)(19.000000,20.537789)(20.000000,20.433444)(21.000000,17.425362)
(22.000000,14.741973)(23.000000,16.001638)(24.000000,17.516375)(25.000000,17.658051)(26.000000,18.064751)
(27.000000,16.853271)(28.000000,14.822485)(29.000000,16.491513)(30.000000,19.013150)(31.000000,19.043085)
(32.000000,19.321994)

% New Line DATA: ----
\newrgbcolor{color185.0629}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0629]
(2.000000,17.342686)(3.000000,15.943171)(4.000000,17.089412)(5.000000,19.133493)(6.000000,20.925736)
(7.000000,20.743972)(8.000000,19.282919)(9.000000,13.072730)(10.000000,12.233859)(11.000000,17.682084)
(12.000000,19.366309)(13.000000,18.528439)(14.000000,18.699647)(15.000000,17.269253)(16.000000,16.073536)
(17.000000,15.437203)(18.000000,13.332264)(19.000000,14.510384)(20.000000,14.950125)(21.000000,11.707661)
(22.000000,8.741562)(23.000000,10.305869)(24.000000,11.699375)(25.000000,11.915259)(26.000000,12.687875)
(27.000000,11.811985)(28.000000,8.751203)(29.000000,11.599318)(30.000000,14.339237)(31.000000,14.367165)
(32.000000,14.319155)

% New Line DATA: ----
\newrgbcolor{color186.0629}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0629]
(2.000000,12.114460)(3.000000,12.020926)(4.000000,13.477623)(5.000000,14.188196)(6.000000,14.518127)
(7.000000,13.986019)(8.000000,13.569663)(9.000000,8.629731)(10.000000,7.687377)(11.000000,12.714936)
(12.000000,12.316649)(13.000000,11.952163)(14.000000,10.122473)(15.000000,9.456683)(16.000000,7.383921)
(17.000000,7.002874)(18.000000,6.485501)(19.000000,8.216985)(20.000000,7.600161)(21.000000,4.992886)
(22.000000,2.822754)(23.000000,4.320931)(24.000000,4.972865)(25.000000,4.941973)(26.000000,5.814043)
(27.000000,5.574786)(28.000000,5.000215)(29.000000,6.098502)(30.000000,8.473725)(31.000000,7.865451)
(32.000000,7.973348)

\end{pspicture}%

==> fig/7-1--LssdF_norm_log_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:52
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.022535\plotwidth}%
\begin{pspicture}(-6.985294,-11.525923)(35.073529,34.661374)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,-11.525923)(35.073529,34.661374)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-5.000000)(10.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-5.000000)(15.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-5.000000)(20.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-5.000000)(25.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-5.000000)(30.000000,-4.467485)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-5.000000)(35.000000,-4.467485)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.420000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.420000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.420000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.420000,30.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.532515){$0$}
\rput[t](5.000000,-5.532515){$5$}
\rput[t](10.000000,-5.532515){$10$}
\rput[t](15.000000,-5.532515){$15$}
\rput[t](20.000000,-5.532515){$20$}
\rput[t](25.000000,-5.532515){$25$}
\rput[t](30.000000,-5.532515){$30$}
\rput[t](35.000000,-5.532515){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,-5.000000){$-5$}
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,15.000000){$15$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,25.000000){$25$}
\rput[r](-0.420000,30.000000){$30$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(35.000000,-5.000000)
\psline[linewidth=\AxesLineWidth](0.000000,-5.000000)(0.000000,30.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-11.525923){
\begin{tabular}{c}
index $i$ of lowpass slice $\LP_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,12.500000){
\begin{tabular}{c}
$G_{\LP,\text{MSE}}$ per slice in dB\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,34.661374){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: $G_{\LP,\text{MSE}}$ per slice\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.064}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.064]
(2.000000,-2.290579)(3.000000,-2.317628)(4.000000,-1.907960)(5.000000,-1.332022)(6.000000,-1.270550)
(7.000000,-1.373092)(8.000000,-2.051235)(9.000000,-2.976860)(10.000000,-2.403582)(11.000000,0.282398)
(12.000000,2.478867)(13.000000,3.273472)(14.000000,2.891625)(15.000000,2.437325)(16.000000,1.910793)
(17.000000,0.987371)(18.000000,1.695742)(19.000000,3.104011)(20.000000,2.676064)(21.000000,0.612162)
(22.000000,-1.508610)(23.000000,-0.993590)(24.000000,0.369792)(25.000000,0.776502)(26.000000,0.958887)
(27.000000,0.968996)(28.000000,-0.963456)(29.000000,-0.403313)(30.000000,0.528487)(31.000000,0.971730)
(32.000000,-0.084623)

% New Line DATA: ----
\newrgbcolor{color184.063}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.063]
(2.000000,24.149967)(3.000000,22.857379)(4.000000,23.686436)(5.000000,25.481817)(6.000000,26.645503)
(7.000000,25.889221)(8.000000,24.349894)(9.000000,19.044805)(10.000000,18.433565)(11.000000,22.640848)
(12.000000,24.838529)(13.000000,24.282646)(14.000000,24.020236)(15.000000,22.594505)(16.000000,21.519851)
(17.000000,20.678350)(18.000000,18.972889)(19.000000,20.537789)(20.000000,20.433444)(21.000000,17.425362)
(22.000000,14.741973)(23.000000,16.001638)(24.000000,17.516375)(25.000000,17.658051)(26.000000,18.064751)
(27.000000,16.853271)(28.000000,14.822485)(29.000000,16.491513)(30.000000,19.013150)(31.000000,19.043085)
(32.000000,19.321994)

% New Line DATA: ----
\newrgbcolor{color185.063}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.063]
(2.000000,17.342686)(3.000000,15.943171)(4.000000,17.089412)(5.000000,19.133493)(6.000000,20.925736)
(7.000000,20.743972)(8.000000,19.282919)(9.000000,13.072730)(10.000000,12.233859)(11.000000,17.682084)
(12.000000,19.366309)(13.000000,18.528439)(14.000000,18.699647)(15.000000,17.269253)(16.000000,16.073536)
(17.000000,15.437203)(18.000000,13.332264)(19.000000,14.510384)(20.000000,14.950125)(21.000000,11.707661)
(22.000000,8.741562)(23.000000,10.305869)(24.000000,11.699375)(25.000000,11.915259)(26.000000,12.687875)
(27.000000,11.811985)(28.000000,8.751203)(29.000000,11.599318)(30.000000,14.339237)(31.000000,14.367165)
(32.000000,14.319155)

% New Line DATA: ----
\newrgbcolor{color186.063}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.063]
(2.000000,12.114460)(3.000000,12.020926)(4.000000,13.477623)(5.000000,14.188196)(6.000000,14.518127)
(7.000000,13.986019)(8.000000,13.569663)(9.000000,8.629731)(10.000000,7.687377)(11.000000,12.714936)
(12.000000,12.316649)(13.000000,11.952163)(14.000000,10.122473)(15.000000,9.456683)(16.000000,7.383921)
(17.000000,7.002874)(18.000000,6.485501)(19.000000,8.216985)(20.000000,7.600161)(21.000000,4.992886)
(22.000000,2.822754)(23.000000,4.320931)(24.000000,4.972865)(25.000000,4.941973)(26.000000,5.814043)
(27.000000,5.574786)(28.000000,5.000215)(29.000000,6.098502)(30.000000,8.473725)(31.000000,7.865451)
(32.000000,7.973348)

\end{pspicture}%

==> fig/7-1--Lssd_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:34
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-2.800000,1.005331)(35.046667,1.901352)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,1.005331)(35.046667,1.901352)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.100000)(5.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.100000)(10.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.100000)(15.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.100000)(20.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.100000)(25.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.100000)(30.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.100000)(35.000000,1.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.087828){$0$}
\rput[t](5.000000,1.087828){$5$}
\rput[t](10.000000,1.087828){$10$}
\rput[t](15.000000,1.087828){$15$}
\rput[t](20.000000,1.087828){$20$}
\rput[t](25.000000,1.087828){$25$}
\rput[t](30.000000,1.087828){$30$}
\rput[t](35.000000,1.087828){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(35.000000,1.100000)
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.005331){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,1.500000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.901352){
\begin{tabular}{c}
$$\textit{thorax1} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0553}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0553]
(2.000000,1.167942)(3.000000,1.191163)(4.000000,1.188226)(5.000000,1.170484)(6.000000,1.197693)
(7.000000,1.230368)(8.000000,1.249449)(9.000000,1.332503)(10.000000,1.507231)(11.000000,1.614196)
(12.000000,1.665848)(13.000000,1.704029)(14.000000,1.756012)(15.000000,1.782666)(16.000000,1.804954)
(17.000000,1.802873)(18.000000,1.757440)(19.000000,1.725097)(20.000000,1.671089)(21.000000,1.637945)
(22.000000,1.604157)(23.000000,1.565120)(24.000000,1.541116)(25.000000,1.532968)(26.000000,1.550384)
(27.000000,1.616180)(28.000000,1.705272)(29.000000,1.801645)(30.000000,1.834181)(31.000000,1.864472)
(32.000000,1.895822)

% New Line DATA: ----
\newrgbcolor{color184.0548}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0548]
(2.000000,1.152208)(3.000000,1.179492)(4.000000,1.176333)(5.000000,1.160870)(6.000000,1.188568)
(7.000000,1.221572)(8.000000,1.243629)(9.000000,1.324483)(10.000000,1.494630)(11.000000,1.604595)
(12.000000,1.659977)(13.000000,1.698524)(14.000000,1.749900)(15.000000,1.777956)(16.000000,1.799176)
(17.000000,1.796605)(18.000000,1.752645)(19.000000,1.721326)(20.000000,1.666804)(21.000000,1.634776)
(22.000000,1.600265)(23.000000,1.562492)(24.000000,1.538654)(25.000000,1.532263)(26.000000,1.548620)
(27.000000,1.615700)(28.000000,1.701824)(29.000000,1.798033)(30.000000,1.830768)(31.000000,1.861548)
(32.000000,1.892477)

% New Line DATA: ----
\newrgbcolor{color185.0548}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0548]
(2.000000,1.155050)(3.000000,1.181566)(4.000000,1.178369)(5.000000,1.161059)(6.000000,1.189809)
(7.000000,1.222815)(8.000000,1.244516)(9.000000,1.324885)(10.000000,1.495561)(11.000000,1.604468)
(12.000000,1.660809)(13.000000,1.699188)(14.000000,1.750715)(15.000000,1.779575)(16.000000,1.800790)
(17.000000,1.797901)(18.000000,1.753602)(19.000000,1.722342)(20.000000,1.668256)(21.000000,1.636441)
(22.000000,1.602463)(23.000000,1.563681)(24.000000,1.539978)(25.000000,1.534217)(26.000000,1.550603)
(27.000000,1.618203)(28.000000,1.705592)(29.000000,1.800894)(30.000000,1.832330)(31.000000,1.862511)
(32.000000,1.894084)

% New Line DATA: ----
\newrgbcolor{color186.0548}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0548]
(2.000000,1.156804)(3.000000,1.182826)(4.000000,1.178825)(5.000000,1.162659)(6.000000,1.191226)
(7.000000,1.225365)(8.000000,1.243959)(9.000000,1.326521)(10.000000,1.501408)(11.000000,1.606852)
(12.000000,1.661111)(13.000000,1.700134)(14.000000,1.752891)(15.000000,1.780186)(16.000000,1.802278)
(17.000000,1.798710)(18.000000,1.754541)(19.000000,1.724668)(20.000000,1.668476)(21.000000,1.637207)
(22.000000,1.603818)(23.000000,1.563422)(24.000000,1.541289)(25.000000,1.534721)(26.000000,1.550628)
(27.000000,1.616857)(28.000000,1.701279)(29.000000,1.800539)(30.000000,1.829782)(31.000000,1.860918)
(32.000000,1.890788)

\end{pspicture}%

==> fig/7-1--Lssd_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:34
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-4.200000,1.005331)(35.046667,1.967621)%

% Draw bounding box for test aspects: ----
% \psframe(-4.200000,1.005331)(35.046667,1.967621)
% Total width:  8.410000 cm
% Total height: 7.115323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1.100000)(5.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1.100000)(10.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1.100000)(15.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1.100000)(20.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1.100000)(25.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1.100000)(30.000000,1.112172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1.100000)(35.000000,1.112172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.100000)(0.420000,1.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.200000)(0.420000,1.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.300000)(0.420000,1.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.400000)(0.420000,1.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.500000)(0.420000,1.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.600000)(0.420000,1.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.700000)(0.420000,1.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.800000)(0.420000,1.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.900000)(0.420000,1.900000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,1.087828){$0$}
\rput[t](5.000000,1.087828){$5$}
\rput[t](10.000000,1.087828){$10$}
\rput[t](15.000000,1.087828){$15$}
\rput[t](20.000000,1.087828){$20$}
\rput[t](25.000000,1.087828){$25$}
\rput[t](30.000000,1.087828){$30$}
\rput[t](35.000000,1.087828){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,1.100000){$1.1$}
\rput[r](-0.420000,1.200000){$1.2$}
\rput[r](-0.420000,1.300000){$1.3$}
\rput[r](-0.420000,1.400000){$1.4$}
\rput[r](-0.420000,1.500000){$1.5$}
\rput[r](-0.420000,1.600000){$1.6$}
\rput[r](-0.420000,1.700000){$1.7$}
\rput[r](-0.420000,1.800000){$1.8$}
\rput[r](-0.420000,1.900000){$1.9$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(35.000000,1.100000)
\psline[linewidth=\AxesLineWidth](0.000000,1.100000)(0.000000,1.900000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,1.005331){
\begin{tabular}{c}
low pass band slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4.200000,1.500000){
\begin{tabular}{c}
SSD($L_i$) $ \cdot 10^{11}$\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,1.967621){
\begin{tabular}{c}
$$\textit{thorax1} ssd L\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color183.0559}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color183.0559]
(2.000000,1.167942)(3.000000,1.191163)(4.000000,1.188226)(5.000000,1.170484)(6.000000,1.197693)
(7.000000,1.230368)(8.000000,1.249449)(9.000000,1.332503)(10.000000,1.507231)(11.000000,1.614196)
(12.000000,1.665848)(13.000000,1.704029)(14.000000,1.756012)(15.000000,1.782666)(16.000000,1.804954)
(17.000000,1.802873)(18.000000,1.757440)(19.000000,1.725097)(20.000000,1.671089)(21.000000,1.637945)
(22.000000,1.604157)(23.000000,1.565120)(24.000000,1.541116)(25.000000,1.532968)(26.000000,1.550384)
(27.000000,1.616180)(28.000000,1.705272)(29.000000,1.801645)(30.000000,1.834181)(31.000000,1.864472)
(32.000000,1.895822)

% New Line DATA: ----
\newrgbcolor{color184.0549}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color184.0549]
(2.000000,1.152208)(3.000000,1.179492)(4.000000,1.176333)(5.000000,1.160870)(6.000000,1.188568)
(7.000000,1.221572)(8.000000,1.243629)(9.000000,1.324483)(10.000000,1.494630)(11.000000,1.604595)
(12.000000,1.659977)(13.000000,1.698524)(14.000000,1.749900)(15.000000,1.777956)(16.000000,1.799176)
(17.000000,1.796605)(18.000000,1.752645)(19.000000,1.721326)(20.000000,1.666804)(21.000000,1.634776)
(22.000000,1.600265)(23.000000,1.562492)(24.000000,1.538654)(25.000000,1.532263)(26.000000,1.548620)
(27.000000,1.615700)(28.000000,1.701824)(29.000000,1.798033)(30.000000,1.830768)(31.000000,1.861548)
(32.000000,1.892477)

% New Line DATA: ----
\newrgbcolor{color185.0549}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color185.0549]
(2.000000,1.155050)(3.000000,1.181566)(4.000000,1.178369)(5.000000,1.161059)(6.000000,1.189809)
(7.000000,1.222815)(8.000000,1.244516)(9.000000,1.324885)(10.000000,1.495561)(11.000000,1.604468)
(12.000000,1.660809)(13.000000,1.699188)(14.000000,1.750715)(15.000000,1.779575)(16.000000,1.800790)
(17.000000,1.797901)(18.000000,1.753602)(19.000000,1.722342)(20.000000,1.668256)(21.000000,1.636441)
(22.000000,1.602463)(23.000000,1.563681)(24.000000,1.539978)(25.000000,1.534217)(26.000000,1.550603)
(27.000000,1.618203)(28.000000,1.705592)(29.000000,1.800894)(30.000000,1.832330)(31.000000,1.862511)
(32.000000,1.894084)

% New Line DATA: ----
\newrgbcolor{color186.0549}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color186.0549]
(2.000000,1.156804)(3.000000,1.182826)(4.000000,1.178825)(5.000000,1.162659)(6.000000,1.191226)
(7.000000,1.225365)(8.000000,1.243959)(9.000000,1.326521)(10.000000,1.501408)(11.000000,1.606852)
(12.000000,1.661111)(13.000000,1.700134)(14.000000,1.752891)(15.000000,1.780186)(16.000000,1.802278)
(17.000000,1.798710)(18.000000,1.754541)(19.000000,1.724668)(20.000000,1.668476)(21.000000,1.637207)
(22.000000,1.603818)(23.000000,1.563422)(24.000000,1.541289)(25.000000,1.534721)(26.000000,1.550628)
(27.000000,1.616857)(28.000000,1.701279)(29.000000,1.800539)(30.000000,1.829782)(31.000000,1.860918)
(32.000000,1.890788)

\end{pspicture}%

==> fig/7-1--Lssd_norm_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:37
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.5cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.013145\plotwidth}%
\begin{pspicture}(-2.800000,62.899796)(35.046667,130.101431)%

% Draw bounding box for test aspects: ----
% \psframe(-2.800000,62.899796)(35.046667,130.101431)
% Total width:  8.110000 cm
% Total height: 6.625323 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,70.000000)(5.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,70.000000)(10.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,70.000000)(15.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,70.000000)(20.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,70.000000)(25.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,70.000000)(30.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,70.000000)(35.000000,70.912883)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.420000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.420000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.420000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,130.000000)(0.420000,130.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,69.087117){$0$}
\rput[t](5.000000,69.087117){$5$}
\rput[t](10.000000,69.087117){$10$}
\rput[t](15.000000,69.087117){$15$}
\rput[t](20.000000,69.087117){$20$}
\rput[t](25.000000,69.087117){$25$}
\rput[t](30.000000,69.087117){$30$}
\rput[t](35.000000,69.087117){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,70.000000){$70$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,90.000000){$90$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,110.000000){$110$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,130.000000){$130$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(35.000000,70.000000)
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(0.000000,130.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,62.899796){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.800000,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,130.101431){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0566}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0566]
(2.000000,74.393470)(3.000000,75.872549)(4.000000,75.685506)(5.000000,74.555411)(6.000000,76.288470)
(7.000000,78.369789)(8.000000,79.585147)(9.000000,84.875347)(10.000000,96.004907)(11.000000,102.818155)
(12.000000,106.108185)(13.000000,108.540186)(14.000000,111.851262)(15.000000,113.549053)(16.000000,114.968693)
(17.000000,114.836129)(18.000000,111.942269)(19.000000,109.882138)(20.000000,106.442011)(21.000000,104.330853)
(22.000000,102.178685)(23.000000,99.692182)(24.000000,98.163198)(25.000000,97.644226)(26.000000,98.753589)
(27.000000,102.944523)(28.000000,108.619346)(29.000000,114.757949)(30.000000,116.830352)(31.000000,118.759770)
(32.000000,120.756651)

% New Line DATA: ----
\newrgbcolor{color242.0562}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0562]
(2.000000,73.391247)(3.000000,75.129147)(4.000000,74.927923)(5.000000,73.943034)(6.000000,75.707251)
(7.000000,77.809507)(8.000000,79.214411)(9.000000,84.364501)(10.000000,95.202226)(11.000000,102.206615)
(12.000000,105.734202)(13.000000,108.189549)(14.000000,111.461991)(15.000000,113.249004)(16.000000,114.600698)
(17.000000,114.436931)(18.000000,111.636801)(19.000000,109.641890)(20.000000,106.169062)(21.000000,104.129010)
(22.000000,101.930810)(23.000000,99.524811)(24.000000,98.006435)(25.000000,97.599331)(26.000000,98.641215)
(27.000000,102.913962)(28.000000,108.399722)(29.000000,114.527882)(30.000000,116.612946)(31.000000,118.573532)
(32.000000,120.543563)

% New Line DATA: ----
\newrgbcolor{color243.0562}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0562]
(2.000000,73.572276)(3.000000,75.261257)(4.000000,75.057653)(5.000000,73.955015)(6.000000,75.786310)
(7.000000,77.888678)(8.000000,79.270938)(9.000000,84.390129)(10.000000,95.261530)(11.000000,102.198504)
(12.000000,105.787245)(13.000000,108.231790)(14.000000,111.513862)(15.000000,113.352141)(16.000000,114.703501)
(17.000000,114.519481)(18.000000,111.697793)(19.000000,109.706629)(20.000000,106.261562)(21.000000,104.235039)
(22.000000,102.070769)(23.000000,99.600537)(24.000000,98.090760)(25.000000,97.723818)(26.000000,98.767526)
(27.000000,103.073406)(28.000000,108.639715)(29.000000,114.710080)(30.000000,116.712455)(31.000000,118.634856)
(32.000000,120.645977)

% New Line DATA: ----
\newrgbcolor{color244.0562}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0562]
(2.000000,73.683989)(3.000000,75.341500)(4.000000,75.086642)(5.000000,74.056969)(6.000000,75.876554)
(7.000000,78.051090)(8.000000,79.235438)(9.000000,84.494332)(10.000000,95.634003)(11.000000,102.350362)
(12.000000,105.806480)(13.000000,108.292074)(14.000000,111.652509)(15.000000,113.391069)(16.000000,114.798235)
(17.000000,114.570986)(18.000000,111.757620)(19.000000,109.854782)(20.000000,106.275567)(21.000000,104.283840)
(22.000000,102.157084)(23.000000,99.584066)(24.000000,98.174270)(25.000000,97.755922)(26.000000,98.769117)
(27.000000,102.987644)(28.000000,108.364994)(29.000000,114.687474)(30.000000,116.550134)(31.000000,118.533409)
(32.000000,120.436023)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](34.160000,128.174233){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0566]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0566]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0562]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0562]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0562]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0562]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0562]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/7-1--Lssd_norm_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  19-Jul-2012 15:05:38
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.76cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.013145\plotwidth}%
\begin{pspicture}(-6.985294,58.812703)(35.073529,137.990926)%

% Draw bounding box for test aspects: ----
% \psframe(-6.985294,58.812703)(35.073529,137.990926)
% Total width:  5.720000 cm
% Total height: 4.954258 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,70.000000)(5.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,70.000000)(10.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,70.000000)(15.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,70.000000)(20.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,70.000000)(25.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,70.000000)(30.000000,70.912883)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,70.000000)(35.000000,70.912883)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,70.000000)(0.420000,70.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,80.000000)(0.420000,80.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,90.000000)(0.420000,90.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,100.000000)(0.420000,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,110.000000)(0.420000,110.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,120.000000)(0.420000,120.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,130.000000)(0.420000,130.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,69.087117){$0$}
\rput[t](5.000000,69.087117){$5$}
\rput[t](10.000000,69.087117){$10$}
\rput[t](15.000000,69.087117){$15$}
\rput[t](20.000000,69.087117){$20$}
\rput[t](25.000000,69.087117){$25$}
\rput[t](30.000000,69.087117){$30$}
\rput[t](35.000000,69.087117){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,70.000000){$70$}
\rput[r](-0.420000,80.000000){$80$}
\rput[r](-0.420000,90.000000){$90$}
\rput[r](-0.420000,100.000000){$100$}
\rput[r](-0.420000,110.000000){$110$}
\rput[r](-0.420000,120.000000){$120$}
\rput[r](-0.420000,130.000000){$130$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(35.000000,70.000000)
\psline[linewidth=\AxesLineWidth](0.000000,70.000000)(0.000000,130.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,58.812703){
\begin{tabular}{c}
index $i$ of lowpass slice $L_i$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-6.985294,100.000000){
\begin{tabular}{c}
SSD($L_{\text{dcm},i}$)\\
\end{tabular}
}

% Title: ----
\rput[t](17.500000,137.990926){
\begin{tabular}{c}
$$\textit{thorax1} lowpass: absolute energy (SSD)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0573}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0573]
(2.000000,74.393470)(3.000000,75.872549)(4.000000,75.685506)(5.000000,74.555411)(6.000000,76.288470)
(7.000000,78.369789)(8.000000,79.585147)(9.000000,84.875347)(10.000000,96.004907)(11.000000,102.818155)
(12.000000,106.108185)(13.000000,108.540186)(14.000000,111.851262)(15.000000,113.549053)(16.000000,114.968693)
(17.000000,114.836129)(18.000000,111.942269)(19.000000,109.882138)(20.000000,106.442011)(21.000000,104.330853)
(22.000000,102.178685)(23.000000,99.692182)(24.000000,98.163198)(25.000000,97.644226)(26.000000,98.753589)
(27.000000,102.944523)(28.000000,108.619346)(29.000000,114.757949)(30.000000,116.830352)(31.000000,118.759770)
(32.000000,120.756651)

% New Line DATA: ----
\newrgbcolor{color242.0563}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0563]
(2.000000,73.391247)(3.000000,75.129147)(4.000000,74.927923)(5.000000,73.943034)(6.000000,75.707251)
(7.000000,77.809507)(8.000000,79.214411)(9.000000,84.364501)(10.000000,95.202226)(11.000000,102.206615)
(12.000000,105.734202)(13.000000,108.189549)(14.000000,111.461991)(15.000000,113.249004)(16.000000,114.600698)
(17.000000,114.436931)(18.000000,111.636801)(19.000000,109.641890)(20.000000,106.169062)(21.000000,104.129010)
(22.000000,101.930810)(23.000000,99.524811)(24.000000,98.006435)(25.000000,97.599331)(26.000000,98.641215)
(27.000000,102.913962)(28.000000,108.399722)(29.000000,114.527882)(30.000000,116.612946)(31.000000,118.573532)
(32.000000,120.543563)

% New Line DATA: ----
\newrgbcolor{color243.0563}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0563]
(2.000000,73.572276)(3.000000,75.261257)(4.000000,75.057653)(5.000000,73.955015)(6.000000,75.786310)
(7.000000,77.888678)(8.000000,79.270938)(9.000000,84.390129)(10.000000,95.261530)(11.000000,102.198504)
(12.000000,105.787245)(13.000000,108.231790)(14.000000,111.513862)(15.000000,113.352141)(16.000000,114.703501)
(17.000000,114.519481)(18.000000,111.697793)(19.000000,109.706629)(20.000000,106.261562)(21.000000,104.235039)
(22.000000,102.070769)(23.000000,99.600537)(24.000000,98.090760)(25.000000,97.723818)(26.000000,98.767526)
(27.000000,103.073406)(28.000000,108.639715)(29.000000,114.710080)(30.000000,116.712455)(31.000000,118.634856)
(32.000000,120.645977)

% New Line DATA: ----
\newrgbcolor{color244.0563}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0563]
(2.000000,73.683989)(3.000000,75.341500)(4.000000,75.086642)(5.000000,74.056969)(6.000000,75.876554)
(7.000000,78.051090)(8.000000,79.235438)(9.000000,84.494332)(10.000000,95.634003)(11.000000,102.350362)
(12.000000,105.806480)(13.000000,108.292074)(14.000000,111.652509)(15.000000,113.391069)(16.000000,114.798235)
(17.000000,114.570986)(18.000000,111.757620)(19.000000,109.854782)(20.000000,106.275567)(21.000000,104.283840)
(22.000000,102.157084)(23.000000,99.584066)(24.000000,98.174270)(25.000000,97.755922)(26.000000,98.769117)
(27.000000,102.987644)(28.000000,108.364994)(29.000000,114.687474)(30.000000,116.550134)(31.000000,118.533409)
(32.000000,120.436023)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](34.160000,128.174233){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$3\_0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$6\_1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$6\_0$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$10\_0$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0573]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color241.0573]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0563]{a3}{a4} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color242.0563]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color243.0563]{a5}{a6}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0563]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color244.0563]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
